Broadside Dual-channel Orthogonal-Polarization Radiation using a Double-Asymmetric Periodic Leaky-Wave Antenna

The paper demonstrates that double unit-cell asymmetry in periodic leaky-wave antennas (P-LWAs), i.e. asymmetry with respect to both the longitudinal and transversal axes of the structure -- or longitudinal asymmetry (LA) and transversal asymmetry (TA) -- allows for the simultaneous broadside radiation of two orthogonal modes excited at the two ports of the antenna. This means that the antenna may simultaneously support two orthogonal channels, which represents an interesting polarization diversity characteristics for wireless communications. The double asymmetric (DA) unit cell combines a circularly polarized LA unit cell and a coupled mode TA unit cell, where the former provides equal radiation in the series and shunt modes while the latter separates these two modes in terms of their excitation ports. It is also shown that the degree of TA in the DA unit cell controls the cross-polarization discrimination level. The DA P-LWA concept is illustrated by two examples, a series-fed line-connected patch (SF-LCP) P-LWA and a series-fed capacitively-coupled patch (SF-CCP) P-LWA, via full-wave simulation and also experiment for the SF-LCP P-LWA case.

==> D_vs_T.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=2,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=1.3,
xtick={   1, 1.05,  1.1, 1.15,  1.2, 1.25,  1.3},
xlabel={$T$},
xmajorgrids,
ymin=-10,
ymax=20,
ytick={-10,-5,0,5,10,15,20},
ylabel={Directivity $D(\phi=90^\circ,\theta=0^\circ)$ (dBi)},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.5)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend style={fill=white}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	14.00726119468\\
1.01257577144587	14.7526423047203\\
1.0229987394275	15.1778154725574\\
1.03669290599983	15.376981203685\\
1.04952662306364	15.3143175056457\\
1.06157877160113	15.1257924045583\\
1.07635051623125	14.7942927309095\\
1.0893956017647	14.4726134543923\\
1.10295576893376	14.1339693999738\\
1.11604138041654	13.7984053139878\\
1.12927345508248	13.4710177440481\\
1.14292447935682	13.1576930090792\\
1.15617514065785	12.8565638624099\\
1.17529087784906	12.4492583215497\\
1.18974703772829	12.1644967766022\\
1.2052370259554	11.8921561117147\\
1.221338185652	11.6293928111672\\
1.23808341607765	11.3783017268405\\
1.25865764038518	11.0702947816643\\
1.27656684526565	10.8298328149195\\
1.29539899983609	10.5975085044381\\
};
\addlegendentry{Port 1: \textcolor{black}{$D_{v,0}$}};

\addplot [color=blue,dashed,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	14.0803627677385\\
1.01257577144587	12.9300115273348\\
1.0229987394275	11.6559180081913\\
1.03669290599983	9.87703275070231\\
1.04952662306364	8.16342157767258\\
1.06157877160113	6.5396925718988\\
1.07635051623125	4.68049140058559\\
1.0893956017647	3.20605265787952\\
1.10295576893376	1.78174823787504\\
1.11604138041654	0.555902867692225\\
1.12927345508248	-0.558251479910894\\
1.14292447935682	-1.57187484552099\\
1.15617514065785	-2.49281270488217\\
1.17529087784906	-3.56189210436287\\
1.18974703772829	-4.31722623979846\\
1.2052370259554	-4.99894726314329\\
1.221338185652	-5.67320936689293\\
1.23808341607765	-6.22672689779364\\
1.25865764038518	-6.72151719343861\\
1.27656684526565	-7.15035839439633\\
1.29539899983609	-7.53464624549775\\
};
\addlegendentry{Port 1: \textcolor{black}{$D_{h,0}$}};

\addplot [color=red,dashed,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	14.0077463238691\\
1.01257577144587	12.7351431383838\\
1.0229987394275	11.5103906502715\\
1.03669290599983	9.75363106322698\\
1.04952662306364	8.04970289388172\\
1.06157877160113	6.43476987130742\\
1.07635051623125	4.49095343588999\\
1.0893956017647	3.02618910333251\\
1.10295576893376	1.66687962401596\\
1.11604138041654	0.484278004624173\\
1.12927345508248	-0.572560726904726\\
1.14292447935682	-1.5276527133297\\
1.15617514065785	-2.3844424926981\\
1.17529087784906	-3.46520682021452\\
1.18974703772829	-4.18458527991453\\
1.2052370259554	-4.83716840493855\\
1.221338185652	-5.43746221413386\\
1.23808341607765	-5.98565044763006\\
1.25865764038518	-6.67448013203961\\
1.27656684526565	-7.15474447974304\\
1.29539899983609	-7.60176942378291\\
};
\addlegendentry{Port 2: \textcolor{black}{$D_{v,0}$}};

\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	14.0798635384991\\
1.01257577144587	14.9706872723865\\
1.0229987394275	15.3904145730682\\
1.03669290599983	15.5989307500968\\
1.04952662306364	15.5594820629631\\
1.06157877160113	15.3871381599669\\
1.07635051623125	15.081456569602\\
1.0893956017647	14.7698845128235\\
1.10295576893376	14.4326076938896\\
1.11604138041654	14.1057746851278\\
1.12927345508248	13.7869721953745\\
1.14292447935682	13.4827901798871\\
1.15617514065785	13.1910944081903\\
1.17529087784906	12.8011478994121\\
1.18974703772829	12.5257259415547\\
1.2052370259554	12.26315799023\\
1.221338185652	12.0096489944379\\
1.23808341607765	11.7717410312342\\
1.25865764038518	11.4823444271025\\
1.27656684526565	11.2547626471267\\
1.29539899983609	11.0347073688234\\
};
\addlegendentry{Port 2: \textcolor{black}{$D_{h,0}$}};

\end{axis}
\end{tikzpicture}%

==> S-par.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
%trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=22,
xmax=26,
xtick={22,23,24,25,26},
xlabel={$f$ (GHz)},
xmajorgrids,
ymin=-40,
ymax=0,
ylabel={S-Parameter (dB)},
ymajorgrids,
legend style={at={(0.03,0.6)},anchor=west,draw=black,fill=white,legend cell align=left},
legend style={fill=white}
]
\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{20	-3.60428032566676\\
20.008	-3.52663187195856\\
20.016	-3.44502491998423\\
20.024	-3.36045934040948\\
20.032	-3.27386823293153\\
20.04	-3.1861042053327\\
20.048	-3.09793317766361\\
20.056	-3.01003005610733\\
20.064	-2.92297705598889\\
20.072	-2.83726684684564\\
20.08	-2.75330766220924\\
20.088	-2.67142986992002\\
20.096	-2.59189885546937\\
20.104	-2.51491060936576\\
20.112	-2.44060336506152\\
20.12	-2.36907098361615\\
20.128	-2.30036683894309\\
20.136	-2.23451048623059\\
20.144	-2.17149476353865\\
20.152	-2.11128982702547\\
20.16	-2.05384563696623\\
20.168	-1.99910051965333\\
20.176	-1.94698260367045\\
20.184	-1.89741254914179\\
20.192	-1.85030743964643\\
20.2	-1.80558544285799\\
20.208	-1.76314756266152\\
20.216	-1.72290284935156\\
20.224	-1.68476119124921\\
20.232	-1.64863422945689\\
20.24	-1.61443608495222\\
20.248	-1.58208392220314\\
20.256	-1.55149837104221\\
20.264	-1.52260382662257\\
20.272	-1.49532864559598\\
20.28	-1.46960525506427\\
20.288	-1.44537018930373\\
20.296	-1.42256406775141\\
20.304	-1.40113175187554\\
20.312	-1.38102232163067\\
20.32	-1.36218615587023\\
20.328	-1.34457961320089\\
20.336	-1.32816689628805\\
20.344	-1.31290626449658\\
20.352	-1.29876356775617\\
20.36	-1.28570764591626\\
20.368	-1.27371016503008\\
20.376	-1.26274547182504\\
20.384	-1.25279046142327\\
20.392	-1.24382445983275\\
20.4	-1.23582912220689\\
20.408	-1.2287883473968\\
20.416	-1.22268820891429\\
20.424	-1.21751690206855\\
20.432	-1.2132647067296\\
20.44	-1.20992396491306\\
20.448	-1.20748907215182\\
20.456	-1.20595648142051\\
20.464	-1.20532480381377\\
20.472	-1.20559626962483\\
20.48	-1.20677174183925\\
20.488	-1.20885595389598\\
20.496	-1.21185588168146\\
20.504	-1.21578120461595\\
20.512	-1.22064360246821\\
20.52	-1.22645709557338\\
20.528	-1.23323807372765\\
20.536	-1.24100531462068\\
20.544	-1.24977998862869\\
20.552	-1.25958564657503\\
20.56	-1.27044818680321\\
20.568	-1.28239579759668\\
20.576	-1.29545887060607\\
20.584	-1.30966988049329\\
20.592	-1.32506322547306\\
20.6	-1.34167502279786\\
20.608	-1.35954285031914\\
20.616	-1.37870534174198\\
20.624	-1.39920225329655\\
20.632	-1.42107339107548\\
20.64	-1.44435800523871\\
20.648	-1.46909430377002\\
20.656	-1.49531948653464\\
20.664	-1.52306803382311\\
20.672	-1.55237085574885\\
20.68	-1.58325404103562\\
20.688	-1.61573752633865\\
20.696	-1.64983351758531\\
20.704	-1.68554469311175\\
20.712	-1.72286217272563\\
20.72	-1.76176324106109\\
20.728	-1.80220882058097\\
20.736	-1.84414070013082\\
20.744	-1.88747853996892\\
20.752	-1.93211669456122\\
20.76	-1.97792092088412\\
20.768	-2.02472343469168\\
20.776	-2.0723219941724\\
20.784	-2.12047937391964\\
20.792	-2.16891628157316\\
20.8	-2.21731168443529\\
20.808	-2.26530127191688\\
20.816	-2.31248068856183\\
20.824	-2.3584085663349\\
20.832	-2.40260904984109\\
20.84	-2.44458004979327\\
20.848	-2.48380279448253\\
20.856	-2.51975369066776\\
20.864	-2.55191821068934\\
20.872	-2.57980629479925\\
20.88	-2.60296853660623\\
20.888	-2.62101449667432\\
20.896	-2.63362201858109\\
20.904	-2.64055238807003\\
20.912	-2.64166253231951\\
20.92	-2.63690910953841\\
20.928	-2.62634600301516\\
20.936	-2.61013504453143\\
20.944	-2.5885234837898\\
20.952	-2.5618391000213\\
20.96	-2.53047689229038\\
20.968	-2.49488508716775\\
20.976	-2.45554848454805\\
20.984	-2.41297345777701\\
20.992	-2.36767358678753\\
21	-2.32015678648747\\
21.008	-2.27091436577166\\
21.016	-2.22041221323275\\
21.024	-2.169084139407\\
21.032	-2.11732665170007\\
21.04	-2.06549762079686\\
21.048	-2.0139175961931\\
21.056	-1.96286169521545\\
21.064	-1.9125663697364\\
21.072	-1.86323185931502\\
21.08	-1.81502380398496\\
21.088	-1.76807614829369\\
21.096	-1.72249421946117\\
21.104	-1.67835805138981\\
21.112	-1.63572516305243\\
21.12	-1.59463307582911\\
21.128	-1.55510293281316\\
21.136	-1.5171416838769\\
21.144	-1.48074414972137\\
21.152	-1.44589503628515\\
21.16	-1.41257264844666\\
21.168	-1.3807481125815\\
21.176	-1.35038770184946\\
21.184	-1.32145408081044\\
21.192	-1.29390737472045\\
21.2	-1.26770607968882\\
21.208	-1.242809187533\\
21.216	-1.21917311684899\\
21.224	-1.19675486814754\\
21.232	-1.17551288917298\\
21.24	-1.15540671325448\\
21.248	-1.13639722583912\\
21.256	-1.11844686811668\\
21.264	-1.10151978753169\\
21.272	-1.08558194391537\\
21.28	-1.07060117896623\\
21.288	-1.05654725585902\\
21.296	-1.04339201371192\\
21.304	-1.03110893218644\\
21.312	-1.01967343007027\\
21.32	-1.00906286802939\\
21.328	-0.999257265189499\\
21.336	-0.990237709029884\\
21.344	-0.981986526954245\\
21.352	-0.974488289372175\\
21.36	-0.967729249876754\\
21.368	-0.9616973024971\\
21.376	-0.956381940438689\\
21.384	-0.951774216534318\\
21.392	-0.947866705344438\\
21.4	-0.94465346658302\\
21.408	-0.942130009298126\\
21.416	-0.940293256001439\\
21.424	-0.939141491846556\\
21.432	-0.938674233159873\\
21.44	-0.938892569979146\\
21.448	-0.939798705585133\\
21.456	-0.941395986492353\\
21.464	-0.943688890200235\\
21.472	-0.946682950352681\\
21.48	-0.950384652571927\\
21.488	-0.954801324134678\\
21.496	-0.959941002473499\\
21.504	-0.965812278800172\\
21.512	-0.97242411279808\\
21.52	-0.979785486140202\\
21.528	-0.987905468507677\\
21.536	-0.996792670539833\\
21.544	-1.00645495157306\\
21.552	-1.01689901743191\\
21.56	-1.02812995866464\\
21.568	-1.04015072394355\\
21.576	-1.0529615236905\\
21.584	-1.06655915977257\\
21.592	-1.08093627836962\\
21.6	-1.09608062021618\\
21.608	-1.11197398378806\\
21.616	-1.12859121910174\\
21.624	-1.14589840476282\\
21.632	-1.16385424492216\\
21.64	-1.18240679267666\\
21.648	-1.20149293425374\\
21.656	-1.22103733259809\\
21.664	-1.24095149809204\\
21.672	-1.2611329875449\\
21.68	-1.28146482598152\\
21.688	-1.30181522915103\\
21.696	-1.32203771060381\\
21.704	-1.34197181511524\\
21.712	-1.36144401486717\\
21.72	-1.38026922704518\\
21.728	-1.39825373623211\\
21.736	-1.41519809024629\\
21.744	-1.43090085497295\\
21.752	-1.44516294816515\\
21.76	-1.4577924210688\\
21.768	-1.4686095032543\\
21.776	-1.47745063332144\\
21.784	-1.48417606895498\\
21.792	-1.48867274133943\\
21.8	-1.49085677319766\\
21.808	-1.49067693032379\\
21.816	-1.4881161532337\\
21.824	-1.48319190668178\\
21.832	-1.47595534758017\\
21.84	-1.46648938235893\\
21.848	-1.45490574366886\\
21.856	-1.4413410019414\\
21.864	-1.42595311344382\\
21.872	-1.40891588977655\\
21.88	-1.39041413119008\\
21.888	-1.37063908276451\\
21.896	-1.34978392930816\\
21.904	-1.32803970026708\\
21.912	-1.30559173091825\\
21.92	-1.28261673492671\\
21.928	-1.25928051625317\\
21.936	-1.23573625564285\\
21.944	-1.21212346687935\\
21.952	-1.18856741122113\\
21.96	-1.16517896480519\\
21.968	-1.14205496002342\\
21.976	-1.11927862942088\\
21.984	-1.0969203906551\\
21.992	-1.07503874882889\\
22	-1.05368128960822\\
22.008	-1.03288571572483\\
22.016	-1.01268088900576\\
22.024	-0.993087848867901\\
22.032	-0.974120785982052\\
22.04	-0.955787956423933\\
22.048	-0.938092527083882\\
22.056	-0.921033347466391\\
22.064	-0.904605646390792\\
22.072	-0.888801654628423\\
22.08	-0.873611156327684\\
22.088	-0.859021973307449\\
22.096	-0.845020387065574\\
22.104	-0.831591503756272\\
22.112	-0.818719567527296\\
22.12	-0.806388227542982\\
22.128	-0.794580763822069\\
22.136	-0.78328027672319\\
22.144	-0.772469844564284\\
22.152	-0.762132653483548\\
22.16	-0.752252103262492\\
22.168	-0.742811892451812\\
22.176	-0.733796085775452\\
22.184	-0.725189166441567\\
22.192	-0.716976075674438\\
22.2	-0.709142241487314\\
22.208	-0.701673598452373\\
22.216	-0.694556599988971\\
22.224	-0.687778224478222\\
22.232	-0.681325976326775\\
22.24	-0.675187882936825\\
22.248	-0.669352488396214\\
22.256	-0.66380884457692\\
22.264	-0.658546500219757\\
22.272	-0.653555488490781\\
22.28	-0.648826313412371\\
22.288	-0.64434993550293\\
22.296	-0.640117756899485\\
22.304	-0.636121606186975\\
22.312	-0.632353723115955\\
22.32	-0.628806743353096\\
22.328	-0.625473683380619\\
22.336	-0.62234792563396\\
22.344	-0.619423203947463\\
22.352	-0.616693589360921\\
22.36	-0.614153476324759\\
22.368	-0.61179756933285\\
22.376	-0.609620870000299\\
22.384	-0.607618664599784\\
22.392	-0.605786512061286\\
22.4	-0.60412023243947\\
22.408	-0.602615895847237\\
22.416	-0.601269811853172\\
22.424	-0.600078519339036\\
22.432	-0.599038776812165\\
22.44	-0.598147553166996\\
22.448	-0.597402018889568\\
22.456	-0.596799537699553\\
22.464	-0.596337658621678\\
22.472	-0.59601410848245\\
22.48	-0.595826784822975\\
22.488	-0.59577374922327\\
22.496	-0.595853221029301\\
22.504	-0.596063571476463\\
22.512	-0.59640331820134\\
22.52	-0.596871120132619\\
22.528	-0.597465772753708\\
22.536	-0.598186203726073\\
22.544	-0.599031468864098\\
22.552	-0.600000748449474\\
22.56	-0.601093343874197\\
22.568	-0.602308674600067\\
22.576	-0.603646275420658\\
22.584	-0.605105794014037\\
22.592	-0.606686988770548\\
22.6	-0.608389726883217\\
22.608	-0.610213982686332\\
22.616	-0.61215983622651\\
22.624	-0.614227472054949\\
22.632	-0.616417178225049\\
22.64	-0.618729345483303\\
22.648	-0.621164466641687\\
22.656	-0.623723136119338\\
22.664	-0.626406049643492\\
22.672	-0.629214004100504\\
22.68	-0.632147897529649\\
22.688	-0.635208729251985\\
22.696	-0.638397600130475\\
22.704	-0.641715712957591\\
22.712	-0.645164372967713\\
22.72	-0.648744988474732\\
22.728	-0.65245907163569\\
22.736	-0.656308239342991\\
22.744	-0.660294214248097\\
22.752	-0.664418825923974\\
22.76	-0.668684012169877\\
22.768	-0.673091820467562\\
22.776	-0.677644409596496\\
22.784	-0.682344051417033\\
22.792	-0.687193132829464\\
22.8	-0.692194157921449\\
22.808	-0.697349750310593\\
22.816	-0.702662655694553\\
22.824	-0.708135744617209\\
22.832	-0.713772015461586\\
22.84	-0.719574597677706\\
22.848	-0.72554675525663\\
22.856	-0.731691890456375\\
22.864	-0.738013547791979\\
22.872	-0.744515418292906\\
22.88	-0.751201344039828\\
22.888	-0.758075322984553\\
22.896	-0.765141514061781\\
22.904	-0.772404242598554\\
22.912	-0.779868006028721\\
22.92	-0.787537479918626\\
22.928	-0.795417524311176\\
22.936	-0.803513190396927\\
22.944	-0.811829727518443\\
22.952	-0.820372590519071\\
22.96	-0.829147447444598\\
22.968	-0.838160187610811\\
22.976	-0.847416930047984\\
22.984	-0.856924032339123\\
22.992	-0.866688099865542\\
23	-0.87671599548122\\
23.008	-0.887014849633772\\
23.016	-0.897592070956421\\
23.024	-0.908455357356104\\
23.032	-0.919612707624026\\
23.04	-0.931072433601344\\
23.048	-0.942843172930168\\
23.056	-0.954933902427911\\
23.064	-0.967353952121755\\
23.072	-0.980113019984628\\
23.08	-0.993221187417191\\
23.088	-1.00668893552103\\
23.096	-1.02052716221414\\
23.104	-1.03474720023837\\
23.112	-1.04936083611625\\
23.12	-1.0643803301129\\
23.128	-1.0798184372639\\
23.136	-1.09568842953308\\
23.144	-1.11200411916553\\
23.152	-1.12877988330644\\
23.16	-1.14603068995717\\
23.168	-1.16377212534553\\
23.176	-1.18202042278983\\
23.184	-1.20079249314034\\
23.192	-1.22010595688641\\
23.2	-1.23997917802126\\
23.208	-1.26043129976404\\
23.216	-1.28148228223927\\
23.224	-1.3031529422268\\
23.232	-1.3254649950955\\
23.24	-1.34844109904503\\
23.248	-1.37210490178791\\
23.256	-1.39648108980981\\
23.264	-1.42159544036014\\
23.272	-1.4474748763314\\
23.28	-1.4741475241986\\
23.288	-1.50164277520315\\
23.296	-1.52999134997748\\
23.304	-1.55922536682118\\
23.312	-1.58937841385665\\
23.32	-1.62048562530634\\
23.328	-1.65258376215485\\
23.336	-1.68571129747573\\
23.344	-1.71990850672796\\
23.352	-1.75521756334558\\
23.36	-1.79168263997474\\
23.368	-1.82935001573651\\
23.376	-1.86826818992597\\
23.384	-1.9084880025942\\
23.392	-1.9500627624937\\
23.4	-1.99304838291664\\
23.408	-2.03750352599542\\
23.416	-2.08348975609374\\
23.424	-2.13107170296632\\
23.432	-2.18031723543299\\
23.44	-2.23129764637395\\
23.448	-2.28408784992297\\
23.456	-2.33876659181163\\
23.464	-2.39541667389528\\
23.472	-2.45412519398008\\
23.48	-2.51498380217197\\
23.488	-2.5780888843334\\
23.496	-2.64354212349167\\
23.504	-2.71145056303408\\
23.512	-2.78192700689988\\
23.52	-2.85509039294556\\
23.528	-2.93091368192984\\
23.536	-3.00962040637233\\
23.544	-3.09143908514233\\
23.552	-3.17651728180653\\
23.56	-3.26501042285486\\
23.568	-3.35708247638468\\
23.576	-3.45290668162909\\
23.584	-3.55266632754268\\
23.592	-3.6565555818471\\
23.6	-3.7647803751168\\
23.608	-3.8775593474686\\
23.616	-3.99512486814081\\
23.624	-4.11772414075074\\
23.632	-4.24562040943971\\
23.64	-4.3790942835613\\
23.648	-4.51844520126781\\
23.656	-4.66399305541069\\
23.664	-4.81608000882602\\
23.672	-4.97507253047326\\
23.68	-5.1413636892745\\
23.688	-5.31537574906025\\
23.696	-5.49756311609247\\
23.704	-5.68841570051376\\
23.712	-5.88846276522162\\
23.72	-6.09827735061782\\
23.728	-6.31848138213343\\
23.736	-6.54975159026105\\
23.744	-6.79282640113911\\
23.752	-7.04843574534692\\
23.76	-7.3175303806853\\
23.768	-7.60110282307681\\
23.776	-7.90023447986874\\
23.784	-8.21612595464381\\
23.792	-8.55011589365176\\
23.8	-8.90370346393843\\
23.808	-9.27857546532647\\
23.816	-9.67663909330082\\
23.824	-10.1000616339292\\
23.832	-10.5513186174724\\
23.84	-11.0332521743018\\
23.848	-11.5491414150992\\
23.856	-12.1027863449497\\
23.864	-12.6986055562614\\
23.872	-13.3417444885389\\
23.88	-14.0381826482054\\
23.888	-14.7948087106974\\
23.896	-15.6193879908196\\
23.904	-16.5202456405301\\
23.912	-17.505258840614\\
23.92	-18.5792334213571\\
23.928	-19.7376305062988\\
23.936	-20.9525978991765\\
23.944	-22.1456551540976\\
23.952	-23.1502380290822\\
23.96	-23.7126740363493\\
23.968	-23.6277138454196\\
23.976	-22.9319595246649\\
23.984	-21.8648566015806\\
23.992	-20.6633525641499\\
24	-19.4676290160091\\
24.008	-18.3392424502017\\
24.016	-17.2978504497879\\
24.024	-16.3445572823186\\
24.032	-15.4733185584119\\
24.04	-14.6759561386024\\
24.048	-13.9442170852377\\
24.056	-13.2705378516716\\
24.064	-12.6482593584117\\
24.072	-12.0716196140515\\
24.08	-11.5356652989965\\
24.088	-11.036142351548\\
24.096	-10.5693898397047\\
24.104	-10.1322457734848\\
24.112	-9.72196682991819\\
24.12	-9.33616126857999\\
24.128	-8.97273338564241\\
24.136	-8.62983768292941\\
24.144	-8.30584106017909\\
24.152	-7.99929157033284\\
24.16	-7.7088925216259\\
24.168	-7.4334809321029\\
24.176	-7.17200953127281\\
24.184	-6.92353165958906\\
24.192	-6.68718854280957\\
24.2	-6.46219851975923\\
24.208	-6.24784788308108\\
24.216	-6.0434830572953\\
24.224	-5.84850389011865\\
24.232	-5.66235787435073\\
24.24	-5.48453515074431\\
24.248	-5.31456416894628\\
24.256	-5.15200790509999\\
24.264	-4.99646055213111\\
24.272	-4.84754461289941\\
24.28	-4.70490833797561\\
24.288	-4.56822345925752\\
24.296	-4.437183178449\\
24.304	-4.31150037583228\\
24.312	-4.19090601010538\\
24.32	-4.0751476844672\\
24.328	-3.96398835782924\\
24.336	-3.85720518311661\\
24.344	-3.75458845720806\\
24.352	-3.65594066924746\\
24.36	-3.56107563589893\\
24.368	-3.4698177136712\\
24.376	-3.38200107976382\\
24.384	-3.2974690740084\\
24.392	-3.21607359543958\\
24.4	-3.13767454784988\\
24.408	-3.06213932938647\\
24.416	-2.98934236185062\\
24.424	-2.91916465587894\\
24.432	-2.85149340863973\\
24.44	-2.78622163105746\\
24.448	-2.72324780191792\\
24.456	-2.66247554650158\\
24.464	-2.60381333763587\\
24.472	-2.54717421729146\\
24.48	-2.49247553702753\\
24.488	-2.43963871577142\\
24.496	-2.38858901355718\\
24.504	-2.33925531998642\\
24.512	-2.29156995628404\\
24.52	-2.24546848992736\\
24.528	-2.20088956091735\\
24.536	-2.1577747188411\\
24.544	-2.11606826994739\\
24.552	-2.07571713352377\\
24.56	-2.03667070691995\\
24.568	-1.99888073861769\\
24.576	-1.9623012087938\\
24.584	-1.92688821686869\\
24.592	-1.89259987557114\\
24.6	-1.85939621108753\\
24.608	-1.82723906889834\\
24.616	-1.79609202493447\\
24.624	-1.76592030171514\\
24.632	-1.73669068915558\\
24.64	-1.70837146975663\\
24.648	-1.68093234791183\\
24.656	-1.65434438308586\\
24.664	-1.62857992664078\\
24.672	-1.60361256209967\\
24.68	-1.57941704865704\\
24.688	-1.55596926775718\\
24.696	-1.53324617257579\\
24.704	-1.51122574025226\\
24.712	-1.48988692673038\\
24.72	-1.46920962407404\\
24.728	-1.4491746201349\\
24.736	-1.42976356045381\\
24.744	-1.4109589122869\\
24.752	-1.39274393065108\\
24.76	-1.37510262628979\\
24.768	-1.35801973546296\\
24.776	-1.34148069147102\\
24.784	-1.3254715978224\\
24.792	-1.30997920296159\\
24.8	-1.29499087647213\\
24.808	-1.2804945866751\\
24.816	-1.26647887954408\\
24.824	-1.25293285885857\\
24.832	-1.23984616752307\\
24.84	-1.22720896997646\\
24.848	-1.21501193562221\\
24.856	-1.20324622320993\\
24.864	-1.19190346610213\\
24.872	-1.18097575836208\\
24.88	-1.17045564160139\\
24.888	-1.16033609252833\\
24.896	-1.15061051114225\\
24.904	-1.14127270952093\\
24.912	-1.13231690115134\\
24.92	-1.12373769075896\\
24.928	-1.11553006459025\\
24.936	-1.1076893811109\\
24.944	-1.10021136208087\\
24.952	-1.09309208397127\\
24.96	-1.08632796969175\\
24.968	-1.07991578059546\\
24.976	-1.07385260873207\\
24.984	-1.06813586947982\\
24.992	-1.0627632955435\\
25	-1.05773292459378\\
25.008	-1.05304309782235\\
25.016	-1.04869245099928\\
25.024	-1.04467990751709\\
25.032	-1.04100467141762\\
25.04	-1.03766622034379\\
25.048	-1.03466429834583\\
25.056	-1.03199890846395\\
25.064	-1.02967030499599\\
25.072	-1.02767898534324\\
25.08	-1.02602568131584\\
25.088	-1.02471134975838\\
25.096	-1.02373715697581\\
25.104	-1.02310448099291\\
25.112	-1.02281489150693\\
25.12	-1.02287013235025\\
25.128	-1.02327210848324\\
25.136	-1.0240228701515\\
25.144	-1.02512459253791\\
25.152	-1.02657955371461\\
25.16	-1.02839010979852\\
25.168	-1.03055866697684\\
25.176	-1.0330876506668\\
25.184	-1.03597947072308\\
25.192	-1.03923647747393\\
25.2	-1.04286092257291\\
25.208	-1.04685490834692\\
25.216	-1.05122033344469\\
25.224	-1.05595883282655\\
25.232	-1.06107171177382\\
25.24	-1.06655987363621\\
25.248	-1.07242374107943\\
25.256	-1.0786631706593\\
25.264	-1.08527736062376\\
25.272	-1.09226475193833\\
25.28	-1.0996229226414\\
25.288	-1.10734847576708\\
25.296	-1.11543692122837\\
25.304	-1.12388255222606\\
25.312	-1.13267831695396\\
25.32	-1.14181568658933\\
25.328	-1.15128452081382\\
25.336	-1.16107293237826\\
25.344	-1.17116715252342\\
25.352	-1.18155139938455\\
25.36	-1.1922077518355\\
25.368	-1.20311603157029\\
25.376	-1.2142536965585\\
25.384	-1.2255957493378\\
25.392	-1.23711466391649\\
25.4	-1.24878033531934\\
25.408	-1.26056005601788\\
25.416	-1.27241852361175\\
25.424	-1.2843178841452\\
25.432	-1.29621781533547\\
25.44	-1.30807565372237\\
25.448	-1.31984656930518\\
25.456	-1.33148379058559\\
25.464	-1.34293888207441\\
25.472	-1.35416207523411\\
25.48	-1.36510265252281\\
25.488	-1.37570938269528\\
25.496	-1.38593100383486\\
25.504	-1.39571674878493\\
25.512	-1.40501690578259\\
25.52	-1.41378340525921\\
25.528	-1.42197042204521\\
25.536	-1.42953498070995\\
25.544	-1.43643755058224\\
25.552	-1.44264261622834\\
25.56	-1.44811920889754\\
25.568	-1.45284138473937\\
25.576	-1.45678863648499\\
25.584	-1.45994622675818\\
25.592	-1.46230543320394\\
25.6	-1.46386369811148\\
25.608	-1.4646246780535\\
25.616	-1.46459819212964\\
25.624	-1.46380007053165\\
25.632	-1.46225190819041\\
25.64	-1.4599807310654\\
25.648	-1.4570185850643\\
25.656	-1.4534020595363\\
25.664	-1.44917175868488\\
25.672	-1.4443717350731\\
25.68	-1.43904889963676\\
25.688	-1.43325242232169\\
25.696	-1.42703313667505\\
25.704	-1.42044296053518\\
25.712	-1.41353434346831\\
25.72	-1.40635974989618\\
25.728	-1.39897118503961\\
25.736	-1.39141976895979\\
25.744	-1.38375536218501\\
25.752	-1.37602624473271\\
25.76	-1.36827884881609\\
25.768	-1.36055754419641\\
25.776	-1.35290447402372\\
25.784	-1.34535943810477\\
25.792	-1.33795981984184\\
25.8	-1.33074055259362\\
25.808	-1.32373412089015\\
25.816	-1.31697059178526\\
25.824	-1.31047767160879\\
25.832	-1.30428078348092\\
25.84	-1.2984031611432\\
25.848	-1.29286595492238\\
25.856	-1.28768834596099\\
25.864	-1.28288766520404\\
25.872	-1.27847951400622\\
25.88	-1.27447788361451\\
25.888	-1.27089527116971\\
25.896	-1.26774279025381\\
25.904	-1.26503027437923\\
25.912	-1.26276637216972\\
25.92	-1.26095863331108\\
25.928	-1.25961358465804\\
25.936	-1.25873679616092\\
25.944	-1.25833293652931\\
25.952	-1.25840581877162\\
25.96	-1.25895843594128\\
25.968	-1.25999298758529\\
25.976	-1.26151089751841\\
25.984	-1.26351282364936\\
25.992	-1.26599866065231\\
26	-1.26896753631468\\
26.008	-1.272417802397\\
26.016	-1.27634702081633\\
26.024	-1.28075194591071\\
26.032	-1.28562850345901\\
26.04	-1.29097176702697\\
26.048	-1.29677593208072\\
26.056	-1.30303428817291\\
26.064	-1.30973918935439\\
26.072	-1.31688202282209\\
26.08	-1.32445317567613\\
26.088	-1.33244199955232\\
26.096	-1.34083677281853\\
26.104	-1.34962466000275\\
26.112	-1.35879166815585\\
26.12	-1.36832259996379\\
26.128	-1.37820100361563\\
26.136	-1.388409119708\\
26.144	-1.3989278258249\\
26.152	-1.40973657986058\\
26.16	-1.42081336363884\\
26.168	-1.43213462890037\\
26.176	-1.44367524824503\\
26.184	-1.45540847409944\\
26.192	-1.46730590918281\\
26.2	-1.47933749223398\\
26.208	-1.49147150289832\\
26.216	-1.50367458962899\\
26.224	-1.51591182421078\\
26.232	-1.52814678606563\\
26.24	-1.54034167885004\\
26.248	-1.55245748103158\\
26.256	-1.56445413117268\\
26.264	-1.57629074759058\\
26.272	-1.58792588096742\\
26.28	-1.5993177973952\\
26.288	-1.61042478831496\\
26.296	-1.62120550289086\\
26.304	-1.63161929758257\\
26.312	-1.64162659707301\\
26.32	-1.6511892602843\\
26.328	-1.66027094498156\\
26.336	-1.66883746441368\\
26.344	-1.67685712956558\\
26.352	-1.68430107088295\\
26.36	-1.69114353375238\\
26.368	-1.69736214256949\\
26.376	-1.70293812887405\\
26.384	-1.7078565197632\\
26.392	-1.71210628358841\\
26.4	-1.71568043078446\\
26.408	-1.71857606854928\\
26.416	-1.72079440897505\\
26.424	-1.72234073110917\\
26.432	-1.72322429827233\\
26.44	-1.72345823277158\\
26.448	-1.72305935089071\\
26.456	-1.72204796170911\\
26.464	-1.7204476338697\\
26.472	-1.71828493487862\\
26.48	-1.71558914786135\\
26.488	-1.71239197090972\\
26.496	-1.70872720424029\\
26.504	-1.70463043033448\\
26.512	-1.70013869206474\\
26.52	-1.69529017352903\\
26.528	-1.69012388793954\\
26.536	-1.6846793764534\\
26.544	-1.6789964213188\\
26.552	-1.67311477615124\\
26.56	-1.66707391558361\\
26.568	-1.6609128059568\\
26.576	-1.65466969816623\\
26.584	-1.64838194599605\\
26.592	-1.64208584068138\\
26.6	-1.63581645860268\\
26.608	-1.6296075734013\\
26.616	-1.6234915453756\\
26.624	-1.6174992450317\\
26.632	-1.61165999503339\\
26.64	-1.60600152907011\\
26.648	-1.6005499660925\\
26.656	-1.59532979833585\\
26.664	-1.59036389155841\\
26.672	-1.58567349595506\\
26.68	-1.58127826626236\\
26.688	-1.57719628964026\\
26.696	-1.57344411999537\\
26.704	-1.57003681749399\\
26.712	-1.56698795881061\\
26.72	-1.56430977981825\\
26.728	-1.56201313419837\\
26.736	-1.56010756910109\\
26.744	-1.55860137551696\\
26.752	-1.55750163717477\\
26.76	-1.55681427812431\\
26.768	-1.55654410837087\\
26.776	-1.5566948669956\\
26.784	-1.55726926226328\\
26.792	-1.55826900828657\\
26.8	-1.55969485788734\\
26.808	-1.56154663136573\\
26.816	-1.56382324096342\\
26.824	-1.56652271088564\\
26.832	-1.56964213909771\\
26.84	-1.57317785308106\\
26.848	-1.57712530420662\\
26.856	-1.58147907828311\\
26.864	-1.58623290739746\\
26.872	-1.59137966490317\\
26.88	-1.59691135734636\\
26.888	-1.60281911386016\\
26.896	-1.60909317363399\\
26.904	-1.61572287213056\\
26.912	-1.62269662678636\\
26.92	-1.63000192298455\\
26.928	-1.63762530113456\\
26.936	-1.645552345726\\
26.944	-1.65376767725149\\
26.952	-1.66225494790041\\
26.96	-1.67099684192806\\
26.968	-1.67997508158658\\
26.976	-1.68917043947556\\
26.984	-1.69856275812458\\
26.992	-1.70813097755803\\
27	-1.71785317151688\\
27.008	-1.7277065929182\\
27.016	-1.73766772902377\\
27.024	-1.74771236666732\\
27.032	-1.7578156677497\\
27.04	-1.76795225506129\\
27.048	-1.77809630833031\\
27.056	-1.78822167022275\\
27.064	-1.798301961844\\
27.072	-1.80831070711258\\
27.08	-1.81822146519346\\
27.088	-1.82800797000505\\
27.096	-1.83764427564125\\
27.104	-1.84710490639384\\
27.112	-1.85636500991706\\
27.12	-1.86540051195215\\
27.128	-1.87418827092881\\
27.136	-1.88270623068615\\
27.144	-1.8909335695086\\
27.152	-1.89885084365989\\
27.16	-1.90644012361395\\
27.168	-1.91368512123597\\
27.176	-1.92057130625204\\
27.184	-1.92701483444455\\
27.192	-1.93305805214806\\
27.2	-1.93871444947246\\
27.208	-1.94397727072118\\
27.216	-1.94884177265544\\
27.224	-1.95330524054941\\
27.232	-1.95736699219634\\
27.24	-1.96102837135766\\
27.248	-1.96429273244547\\
27.256	-1.96716541845291\\
27.264	-1.9696537342092\\
27.272	-1.97176691687139\\
27.28	-1.97351610503739\\
27.288	-1.97491430682885\\
27.296	-1.97597636558771\\
27.304	-1.97671891937\\
27.312	-1.97716034725619\\
27.32	-1.97732069207444\\
27.328	-1.97722154634101\\
27.336	-1.97688588756353\\
27.344	-1.97633785229266\\
27.352	-1.97560244681415\\
27.36	-1.97470520593282\\
27.368	-1.97367182714493\\
27.376	-1.97252782027863\\
27.384	-1.97129821631393\\
27.392	-1.97000736989588\\
27.4	-1.96867886959717\\
27.408	-1.96733554509115\\
27.416	-1.96599954011111\\
27.424	-1.96469241093047\\
27.432	-1.96343521336155\\
27.44	-1.96224855323317\\
27.448	-1.96115259007632\\
27.456	-1.96016699637522\\
27.464	-1.95931088263728\\
27.472	-1.95860270160154\\
27.48	-1.95806014434936\\
27.488	-1.95770003857399\\
27.496	-1.95753825611462\\
27.504	-1.95758963394434\\
27.512	-1.95786791048118\\
27.52	-1.95838567744528\\
27.528	-1.95915434644132\\
27.536	-1.96018412885439\\
27.544	-1.96148402736105\\
27.552	-1.96306183729013\\
27.56	-1.96492415610328\\
27.568	-1.9670763993866\\
27.576	-1.96952282188323\\
27.584	-1.97226654226552\\
27.592	-1.97530957051316\\
27.6	-1.97865283692863\\
27.608	-1.98229622199665\\
27.616	-1.98623858645203\\
27.624	-1.99047780108447\\
27.632	-1.995010775965\\
27.64	-1.99983348891737\\
27.648	-2.0049410132051\\
27.656	-2.01032754452046\\
27.664	-2.01598642747445\\
27.672	-2.0219101818796\\
27.68	-2.02809052919201\\
27.688	-2.03451841953557\\
27.696	-2.04118404697448\\
27.704	-2.04807691976367\\
27.712	-2.05518584942661\\
27.72	-2.06249899908448\\
27.728	-2.07000392051651\\
27.736	-2.07768759421805\\
27.744	-2.08553647297498\\
27.752	-2.09353652918122\\
27.76	-2.10167330604463\\
27.768	-2.10993197274598\\
27.776	-2.11829738351628\\
27.784	-2.12675414051995\\
27.792	-2.13528666033147\\
27.8	-2.14387924371653\\
27.808	-2.15251614834023\\
27.816	-2.16118166395756\\
27.824	-2.16986018956533\\
27.832	-2.17853631194725\\
27.84	-2.18719488498488\\
27.848	-2.1958211090722\\
27.856	-2.20440060994719\\
27.864	-2.21291951622919\\
27.872	-2.22136453494903\\
27.88	-2.22972302436676\\
27.888	-2.23798306337784\\
27.896	-2.2461335168457\\
27.904	-2.25416409622625\\
27.912	-2.26206541489915\\
27.92	-2.26982903767203\\
27.928	-2.2774475239853\\
27.936	-2.28491446441541\\
27.944	-2.29222451013982\\
27.952	-2.29937339511287\\
27.96	-2.30635795077529\\
27.968	-2.31317611320435\\
27.976	-2.31982692269412\\
27.984	-2.32631051583314\\
27.992	-2.33262811023161\\
28	-2.3387819821188\\
};
\addlegendentry{$S_{11}$ sim.};

\addplot [color=red,dashed,line width=1.2pt]
  table[row sep=crcr]{0.01	-49.54873\\
0.03499375	-36.4422\\
0.0599875	-32.56321\\
0.08498125	-29.82125\\
0.109975	-27.85867\\
0.13496875	-26.27681\\
0.1599625	-24.99569\\
0.18495625	-23.94136\\
0.20995	-23.00699\\
0.23494375	-22.25671\\
0.2599375	-21.59005\\
0.28493125	-21.01198\\
0.309925	-20.51651\\
0.33491875	-20.10912\\
0.3599125	-19.78874\\
0.38490625	-19.4934\\
0.4099	-19.264\\
0.43489375	-19.11041\\
0.4598875	-19.00892\\
0.48488125	-18.97196\\
0.509875	-18.96756\\
0.53486875	-19.02832\\
0.5598625	-19.14323\\
0.58485625	-19.31668\\
0.60985	-19.55874\\
0.63484375	-19.85269\\
0.6598375	-20.22861\\
0.68483125	-20.67683\\
0.709825	-21.2036\\
0.73481875	-21.818\\
0.7598125	-22.50226\\
0.78480625	-23.25389\\
0.8098	-24.03835\\
0.83479375	-24.80903\\
0.8597875	-25.46943\\
0.88478125	-25.85132\\
0.909775	-25.79126\\
0.93476875	-25.2812\\
0.9597625	-24.40528\\
0.98475625	-23.32916\\
1.00975	-22.20088\\
1.03474375	-21.06346\\
1.0597375	-20.0207\\
1.08473125	-19.04356\\
1.109725	-18.13149\\
1.13471875	-17.31165\\
1.1597125	-16.5657\\
1.18470625	-15.89442\\
1.2097	-15.28397\\
1.23469375	-14.72178\\
1.2596875	-14.22707\\
1.28468125	-13.7791\\
1.309675	-13.38242\\
1.33466875	-13.02946\\
1.3596625	-12.7224\\
1.38465625	-12.45662\\
1.40965	-12.22904\\
1.43464375	-12.04204\\
1.4596375	-11.89534\\
1.48463125	-11.78649\\
1.509625	-11.71247\\
1.53461875	-11.67623\\
1.5596125	-11.68244\\
1.58460625	-11.71855\\
1.6096	-11.79973\\
1.63459375	-11.9205\\
1.6595875	-12.07913\\
1.68458125	-12.28238\\
1.709575	-12.52874\\
1.73456875	-12.81333\\
1.7595625	-13.15085\\
1.78455625	-13.52414\\
1.80955	-13.93249\\
1.83454375	-14.37585\\
1.8595375	-14.83729\\
1.88453125	-15.29922\\
1.909525	-15.71894\\
1.93451875	-16.05511\\
1.9595125	-16.27249\\
1.98450625	-16.30451\\
2.0095	-16.15202\\
2.03449375	-15.80501\\
2.0594875	-15.28746\\
2.08448125	-14.68498\\
2.109475	-14.02055\\
2.13446875	-13.32767\\
2.1594625	-12.64573\\
2.18445625	-11.99391\\
2.20945	-11.3869\\
2.23444375	-10.81083\\
2.2594375	-10.28797\\
2.28443125	-9.81334099999998\\
2.309425	-9.37754799999999\\
2.33441875	-8.99349799999999\\
2.3594125	-8.64556499999998\\
2.38440625	-8.34515199999998\\
2.4094	-8.07934499999999\\
2.43439375	-7.84477600000002\\
2.4593875	-7.65203100000002\\
2.48438125	-7.48834299999999\\
2.509375	-7.36079100000001\\
2.53436875	-7.26551599999999\\
2.5593625	-7.19739900000002\\
2.58435625	-7.15974799999998\\
2.60935	-7.15859\\
2.63434375	-7.18309599999998\\
2.6593375	-7.24283400000002\\
2.68433125	-7.33179899999999\\
2.709325	-7.45812899999999\\
2.73431875	-7.62182000000001\\
2.7593125	-7.821213\\
2.78430625	-8.061666\\
2.8093	-8.34379000000001\\
2.83429375	-8.67474199999998\\
2.8592875	-9.05512800000002\\
2.88428125	-9.47752000000003\\
2.909275	-9.95513199999999\\
2.93426875	-10.46922\\
2.9592625	-11.02222\\
2.98425625	-11.5852\\
3.00925	-12.1211\\
3.03424375	-12.60371\\
3.0592375	-12.934\\
3.08423125	-13.081\\
3.109225	-13.01183\\
3.13421875	-12.6812\\
3.1592125	-12.19564\\
3.18420625	-11.59201\\
3.2092	-10.91494\\
3.23419375	-10.24526\\
3.2591875	-9.586882\\
3.28418125	-8.97771899999998\\
3.309175	-8.41143599999998\\
3.33416875	-7.894792\\
3.3591625	-7.43933800000002\\
3.38415625	-7.02296899999999\\
3.40915	-6.65905900000001\\
3.43414375	-6.34574400000002\\
3.4591375	-6.06476800000002\\
3.48413125	-5.82315899999998\\
3.509125	-5.61732899999998\\
3.53411875	-5.45036499999998\\
3.5591125	-5.31434300000001\\
3.58410625	-5.20003500000001\\
3.6091	-5.119125\\
3.63409375	-5.06121999999999\\
3.6590875	-5.03456599999998\\
3.68408125	-5.03334899999999\\
3.709075	-5.05682899999999\\
3.73406875	-5.11102299999999\\
3.7590625	-5.18996199999998\\
3.78405625	-5.30539299999998\\
3.80905	-5.45190300000002\\
3.83404375	-5.63306999999998\\
3.8590375	-5.85634499999998\\
3.88403125	-6.12261000000001\\
3.909025	-6.44214699999998\\
3.93401875	-6.820965\\
3.9590125	-7.25750699999998\\
3.98400625	-7.76763599999998\\
4.009	-8.36442299999999\\
4.03399375	-9.03634099999999\\
4.0589875	-9.80868399999997\\
4.08398125	-10.66285\\
4.108975	-11.58602\\
4.13396875	-12.49095\\
4.1589625	-13.26915\\
4.18395625	-13.75725\\
4.20895	-13.75784\\
4.23394375	-13.27346\\
4.2589375	-12.46668\\
4.28393125	-11.50643\\
4.308925	-10.52585\\
4.33391875	-9.59069399999999\\
4.3589125	-8.75949500000002\\
4.38390625	-8.01552299999997\\
4.4089	-7.356289\\
4.43389375	-6.79327799999999\\
4.4588875	-6.29463700000002\\
4.48388125	-5.86825800000003\\
4.508875	-5.50258700000001\\
4.53386875	-5.186894\\
4.5588625	-4.91765199999998\\
4.58385625	-4.68605500000001\\
4.60885	-4.50120900000002\\
4.63384375	-4.34167100000002\\
4.6588375	-4.212806\\
4.68383125	-4.11576000000002\\
4.708825	-4.04665799999998\\
4.73381875	-3.997793\\
4.7588125	-3.980143\\
4.78380625	-3.99095999999997\\
4.8088	-4.020647\\
4.83379375	-4.08014200000002\\
4.8587875	-4.167192\\
4.88378125	-4.28602799999999\\
4.908775	-4.44133399999998\\
4.93376875	-4.63801000000001\\
4.9587625	-4.88134500000001\\
4.98375625	-5.16712200000001\\
5.00875	-5.520332\\
5.03374375	-5.94576699999999\\
5.0587375	-6.44584900000001\\
5.08373125	-7.05502200000001\\
5.108725	-7.777897\\
5.13371875	-8.63944300000003\\
5.1587125	-9.65397200000001\\
5.18370625	-10.8322\\
5.2087	-12.14817\\
5.23369375	-13.43625\\
5.2586875	-14.37233\\
5.28368125	-14.48987\\
5.308675	-13.70362\\
5.33366875	-12.40325\\
5.3586625	-10.9952\\
5.38365625	-9.69626900000003\\
5.40865	-8.55799200000001\\
5.43364375	-7.59516000000002\\
5.4586375	-6.77383600000002\\
5.48363125	-6.08113900000001\\
5.508625	-5.50844799999999\\
5.53361875	-5.02041700000001\\
5.5586125	-4.611221\\
5.58360625	-4.26725800000003\\
5.6086	-3.98500200000001\\
5.63359375	-3.74475100000001\\
5.6585875	-3.54715800000002\\
5.68358125	-3.38879800000001\\
5.708575	-3.26185600000002\\
5.73356875	-3.16410100000002\\
5.7585625	-3.089564\\
5.78355625	-3.04739499999999\\
5.80855	-3.02590600000002\\
5.83354375	-3.03272099999998\\
5.8585375	-3.06798500000002\\
5.88353125	-3.12011699999999\\
5.908525	-3.20733799999999\\
5.93351875	-3.332266\\
5.9585125	-3.48905300000001\\
5.98350625	-3.690223\\
6.0085	-3.92792300000002\\
6.03349375	-4.24817400000001\\
6.0584875	-4.63616500000001\\
6.08348125	-5.11959100000001\\
6.108475	-5.72288400000002\\
6.13346875	-6.46997299999998\\
6.1584625	-7.42825299999998\\
6.18345625	-8.638353\\
6.20845	-10.18243\\
6.23344375	-12.12734\\
6.2584375	-14.39369\\
6.28343125	-16.09378\\
6.308425	-15.53969\\
6.33341875	-13.31582\\
6.3584125	-11.02369\\
6.38340625	-9.12228299999998\\
6.4084	-7.62507699999998\\
6.43339375	-6.46051499999999\\
6.4583875	-5.53602599999999\\
6.48338125	-4.81181099999998\\
6.508375	-4.23744599999998\\
6.53336875	-3.78001399999999\\
6.5583625	-3.42517500000002\\
6.58335625	-3.13391300000001\\
6.60835	-2.90125499999999\\
6.63334375	-2.72746999999998\\
6.6583375	-2.59267899999998\\
6.68333125	-2.49534699999998\\
6.708325	-2.41870599999999\\
6.73331875	-2.37609700000002\\
6.7583125	-2.36441300000001\\
6.78330625	-2.37937900000003\\
6.8083	-2.41690799999998\\
6.83329375	-2.47803499999998\\
6.8582875	-2.57923399999999\\
6.88328125	-2.71885800000001\\
6.908275	-2.89851599999997\\
6.93326875	-3.134794\\
6.9582625	-3.448013\\
6.98325625	-3.86808500000001\\
7.00825	-4.427323\\
7.03324375	-5.19408399999998\\
7.0582375	-6.27158700000001\\
7.08323125	-7.84978000000001\\
7.108225	-10.28305\\
7.13321875	-14.462\\
7.1582125	-24.03918\\
7.18320625	-20.29036\\
7.2082	-12.71304\\
7.23319375	-8.97275300000001\\
7.2581875	-6.71734700000002\\
7.28318125	-5.24337100000002\\
7.308175	-4.24669599999999\\
7.33316875	-3.55796700000002\\
7.3581625	-3.07463999999999\\
7.38315625	-2.72989200000001\\
7.40815	-2.482372\\
7.43314375	-2.30627500000003\\
7.4581375	-2.18699299999997\\
7.48313125	-2.10983299999998\\
7.508125	-2.06991699999998\\
7.53311875	-2.06419599999998\\
7.5581125	-2.09345999999999\\
7.58310625	-2.16266999999999\\
7.6081	-2.287846\\
7.63309375	-2.49218000000002\\
7.6580875	-2.82709599999998\\
7.68308125	-3.38357999999999\\
7.708075	-4.37238000000002\\
7.73306875	-6.24754999999999\\
7.7580625	-9.64800500000001\\
7.78305625	-11.0336\\
7.80805	-7.07906800000001\\
7.83304375	-4.43919399999999\\
7.8580375	-3.11130000000003\\
7.88303125	-2.42095399999999\\
7.908025	-2.03416299999998\\
7.93301875	-1.80085100000002\\
7.9580125	-1.65038099999998\\
7.98300625	-1.55293799999998\\
8.008	-1.48670900000002\\
8.03299375	-1.434909\\
8.0579875	-1.39036299999998\\
8.08298125	-1.35933299999999\\
8.107975	-1.33733699999999\\
8.13296875	-1.31714799999997\\
8.1579625	-1.29563300000001\\
8.18295625	-1.27571599999999\\
8.20795	-1.25589600000001\\
8.23294375	-1.24343699999997\\
8.2579375	-1.22887300000002\\
8.28293125	-1.20684499999999\\
8.307925	-1.19205699999998\\
8.33291875	-1.174936\\
8.3579125	-1.16153700000001\\
8.38290625	-1.143303\\
8.4079	-1.12257399999999\\
8.43289375	-1.10534000000001\\
8.4578875	-1.08721800000001\\
8.48288125	-1.06983000000002\\
8.507875	-1.04426899999999\\
8.53286875	-1.02215899999999\\
8.5578625	-1.01058\\
8.58285625	-0.98883330000001\\
8.60785	-0.963359400000002\\
8.63284375	-0.941312600000003\\
8.6578375	-0.918638799999997\\
8.68283125	-0.901437600000008\\
8.707825	-0.878401100000019\\
8.73281875	-0.851848399999994\\
8.7578125	-0.828648900000019\\
8.78280625	-0.809682000000009\\
8.8078	-0.793869400000006\\
8.83279375	-0.77128190000002\\
8.8577875	-0.747950399999979\\
8.88278125	-0.72719619999998\\
8.907775	-0.714232700000025\\
8.93276875	-0.700740800000005\\
8.9577625	-0.678684099999998\\
8.98275625	-0.660825999999986\\
9.00775	-0.651093500000002\\
9.03274375	-0.639068800000018\\
9.0577375	-0.626199400000019\\
9.08273125	-0.612009699999987\\
9.107725	-0.599741800000004\\
9.13271875	-0.591094899999973\\
9.1577125	-0.586511900000005\\
9.18270625	-0.578307300000006\\
9.2077	-0.569520300000022\\
9.23269375	-0.567857000000004\\
9.2576875	-0.567976499999986\\
9.28268125	-0.562859399999979\\
9.307675	-0.559691299999997\\
9.33266875	-0.558581100000026\\
9.3576625	-0.562211300000001\\
9.38265625	-0.562458900000024\\
9.40765	-0.564655300000027\\
9.43264375	-0.569685499999991\\
9.4576375	-0.576065799999981\\
9.48263125	-0.584238099999993\\
9.507625	-0.583190699999989\\
9.53261875	-0.593557200000021\\
9.5576125	-0.601869099999988\\
9.58260625	-0.60931770000002\\
9.6076	-0.615409100000022\\
9.63259375	-0.623609799999997\\
9.6575875	-0.632316500000002\\
9.68258125	-0.647097799999983\\
9.707575	-0.658502800000008\\
9.73256875	-0.663182600000027\\
9.7575625	-0.670240200000023\\
9.78255625	-0.68255019999998\\
9.80755	-0.697648800000024\\
9.83254375	-0.706715299999985\\
9.8575375	-0.712333000000001\\
9.88253125	-0.722254799999973\\
9.907525	-0.736165599999993\\
9.93251875	-0.750162999999986\\
9.9575125	-0.755224399999975\\
9.98250625	-0.760108699999989\\
10.0075	-0.771508200000028\\
10.03249375	-0.782978700000001\\
10.0574875	-0.794834100000003\\
10.08248125	-0.798462799999982\\
10.107475	-0.804291400000011\\
10.13246875	-0.815437799999984\\
10.1574625	-0.822829800000022\\
10.18245625	-0.831704999999999\\
10.20745	-0.83158370000001\\
10.23244375	-0.836268200000006\\
10.2574375	-0.847499700000014\\
10.28243125	-0.855278499999997\\
10.307425	-0.853797100000008\\
10.33241875	-0.857091400000002\\
10.3574125	-0.858687400000008\\
10.38240625	-0.869063299999993\\
10.4074	-0.871324099999981\\
10.43239375	-0.868096900000012\\
10.4573875	-0.86787929999997\\
10.48238125	-0.871777699999996\\
10.507375	-0.876114400000006\\
10.53236875	-0.871618899999987\\
10.5573625	-0.8675566\\
10.58235625	-0.866719799999998\\
10.60735	-0.866943100000015\\
10.63234375	-0.869263100000012\\
10.6573375	-0.864061499999991\\
10.68233125	-0.855524199999991\\
10.707325	-0.857312100000001\\
10.73231875	-0.856085699999994\\
10.7573125	-0.850234699999987\\
10.78230625	-0.842327000000012\\
10.8073	-0.835864800000024\\
10.83229375	-0.83520759999999\\
10.8572875	-0.833482500000002\\
10.88228125	-0.823575600000027\\
10.907275	-0.812306100000001\\
10.93226875	-0.806234500000016\\
10.9572625	-0.80754300000001\\
10.98225625	-0.797333299999991\\
11.00725	-0.789965900000027\\
11.03224375	-0.779058700000007\\
11.0572375	-0.773931000000005\\
11.08223125	-0.771225000000015\\
11.107225	-0.759706900000026\\
11.13221875	-0.751362400000005\\
11.1572125	-0.743740600000024\\
11.18220625	-0.740421200000014\\
11.2072	-0.73410610000002\\
11.23219375	-0.72078620000002\\
11.2571875	-0.714410199999975\\
11.28218125	-0.708357100000001\\
11.307175	-0.703504500000008\\
11.33216875	-0.696963400000016\\
11.3571625	-0.686209399999996\\
11.38215625	-0.680993600000022\\
11.40715	-0.675741399999993\\
11.43214375	-0.666085800000019\\
11.4571375	-0.658124100000009\\
11.48213125	-0.653503399999977\\
11.507125	-0.645572099999981\\
11.53211875	-0.640006900000003\\
11.5571125	-0.630281299999979\\
11.58210625	-0.624370199999987\\
11.6071	-0.617612300000019\\
11.63209375	-0.613320400000021\\
11.6570875	-0.606667399999992\\
11.68208125	-0.596004499999992\\
11.707075	-0.589176699999996\\
11.73206875	-0.587620000000015\\
11.7570625	-0.58131659999998\\
11.78205625	-0.574854700000003\\
11.80705	-0.567451800000015\\
11.83204375	-0.562982599999998\\
11.8570375	-0.559782400000017\\
11.88203125	-0.554174400000022\\
11.907025	-0.547410599999978\\
11.93201875	-0.539961500000004\\
11.9570125	-0.54028679999999\\
11.98200625	-0.536303599999997\\
12.007	-0.526258299999995\\
12.03199375	-0.520572200000004\\
12.0569875	-0.516527699999983\\
12.08198125	-0.517170700000008\\
12.106975	-0.511884899999984\\
12.13196875	-0.50403799999998\\
12.1569625	-0.504513400000008\\
12.18195625	-0.503078899999991\\
12.20695	-0.500977900000009\\
12.23194375	-0.49570319999998\\
12.2569375	-0.487999600000023\\
12.28193125	-0.486575500000015\\
12.306925	-0.485766399999989\\
12.33191875	-0.486582499999997\\
12.3569125	-0.482085499999982\\
12.38190625	-0.472972900000002\\
12.4069	-0.477198499999986\\
12.43189375	-0.481047600000011\\
12.4568875	-0.474866200000008\\
12.48188125	-0.469109800000012\\
12.506875	-0.466593199999977\\
12.53186875	-0.471068600000024\\
12.5568625	-0.472428900000011\\
12.58185625	-0.466358000000014\\
12.60685	-0.458673200000021\\
12.63184375	-0.459317399999975\\
12.6568375	-0.467903700000022\\
12.68183125	-0.466497699999991\\
12.706825	-0.460035800000014\\
12.73181875	-0.456035900000018\\
12.7568125	-0.455848800000012\\
12.78180625	-0.466753700000027\\
12.8068	-0.465422900000021\\
12.83179375	-0.455615500000022\\
12.8567875	-0.451941499999975\\
12.88178125	-0.460184799999979\\
12.906775	-0.468344000000002\\
12.93176875	-0.462032599999986\\
12.9567625	-0.457697100000019\\
12.98175625	-0.461066800000026\\
13.00675	-0.463177599999995\\
13.03174375	-0.466779999999972\\
13.0567375	-0.464521499999989\\
13.08173125	-0.459670099999983\\
13.106725	-0.468453399999987\\
13.13171875	-0.475755199999981\\
13.1567125	-0.473601299999984\\
13.18170625	-0.470814399999995\\
13.2067	-0.469838999999979\\
13.23169375	-0.480000700000005\\
13.2566875	-0.483522999999991\\
13.28168125	-0.481889700000011\\
13.306675	-0.47881510000002\\
13.33166875	-0.480889100000013\\
13.3566625	-0.490954199999976\\
13.38165625	-0.494277000000011\\
13.40665	-0.490001500000005\\
13.43164375	-0.496158100000002\\
13.4566375	-0.505198199999995\\
13.48163125	-0.509441100000004\\
13.506625	-0.51040119999999\\
13.53161875	-0.512567100000012\\
13.5566125	-0.515912300000025\\
13.58160625	-0.525591599999984\\
13.6066	-0.530796699999996\\
13.63159375	-0.531169599999998\\
13.6565875	-0.533852200000013\\
13.68158125	-0.540907899999979\\
13.706575	-0.548686400000008\\
13.73156875	-0.552996500000006\\
13.7565625	-0.553641900000002\\
13.78155625	-0.559620900000027\\
13.80655	-0.571356200000025\\
13.83154375	-0.576556400000015\\
13.8565375	-0.579199500000016\\
13.88153125	-0.580831900000021\\
13.906525	-0.588445799999988\\
13.93151875	-0.599689599999977\\
13.9565125	-0.603636699999981\\
13.98150625	-0.611674400000027\\
14.0065	-0.616176399999972\\
14.03149375	-0.622724199999993\\
14.0564875	-0.633648100000016\\
14.08148125	-0.636945200000014\\
14.106475	-0.641785700000014\\
14.13146875	-0.652344900000003\\
14.1564625	-0.660001500000021\\
14.18145625	-0.669912300000021\\
14.20645	-0.673596299999986\\
14.23144375	-0.680534000000023\\
14.2564375	-0.689795699999991\\
14.28143125	-0.700055200000008\\
14.306425	-0.708453799999972\\
14.33141875	-0.715464499999996\\
14.3564125	-0.728340899999978\\
14.38140625	-0.738060099999984\\
14.4064	-0.746109100000012\\
14.43139375	-0.75635299999999\\
14.4563875	-0.769015400000001\\
14.48138125	-0.779695500000003\\
14.506375	-0.790598999999986\\
14.53136875	-0.797744500000022\\
14.5563625	-0.811123399999985\\
14.58135625	-0.828077300000018\\
14.60635	-0.842529599999978\\
14.63134375	-0.850414899999976\\
14.6563375	-0.855749399999979\\
14.68133125	-0.877171599999997\\
14.706325	-0.897591900000009\\
14.73131875	-0.907192500000008\\
14.7563125	-0.920138300000019\\
14.78130625	-0.934206500000016\\
14.8063	-0.95634419999999\\
14.83129375	-0.978105299999982\\
14.8562875	-0.987665199999981\\
14.88128125	-0.999610800000028\\
14.906275	-1.01639699999998\\
14.93126875	-1.04525100000001\\
14.9562625	-1.06444900000002\\
14.98125625	-1.07614799999999\\
15.00625	-1.09264000000002\\
15.03124375	-1.11722200000003\\
15.0562375	-1.15283699999998\\
15.08123125	-1.17506400000002\\
15.106225	-1.18646799999999\\
15.13121875	-1.20603399999999\\
15.1562125	-1.24150400000002\\
15.18120625	-1.27637600000003\\
15.2062	-1.30318899999997\\
15.23119375	-1.32187399999998\\
15.2561875	-1.35270600000001\\
15.28118125	-1.39293199999997\\
15.306175	-1.43217099999998\\
15.33116875	-1.46276\\
15.3561625	-1.488246\\
15.38115625	-1.53120799999999\\
15.40615	-1.58079900000001\\
15.43114375	-1.62520599999999\\
15.4561375	-1.66787799999997\\
15.48113125	-1.70901199999997\\
15.506125	-1.76173599999998\\
15.53111875	-1.81241799999998\\
15.5561125	-1.86073599999997\\
15.58110625	-1.90952399999998\\
15.6061	-1.96605999999997\\
15.63109375	-2.02531900000002\\
15.6560875	-2.081367\\
15.68108125	-2.13906500000002\\
15.706075	-2.19802800000002\\
15.73106875	-2.26427799999999\\
15.7560625	-2.32371999999998\\
15.78105625	-2.38548900000001\\
15.80605	-2.44484499999999\\
15.83104375	-2.50726200000003\\
15.8560375	-2.56500399999999\\
15.88103125	-2.62108000000001\\
15.906025	-2.67532399999999\\
15.93101875	-2.72994699999998\\
15.9560125	-2.779856\\
15.98100625	-2.825557\\
16.006	-2.87248399999999\\
16.03099375	-2.92264999999998\\
16.0559875	-2.97043200000002\\
16.08098125	-3.01325200000002\\
16.105975	-3.061376\\
16.13096875	-3.12885899999998\\
16.1559625	-3.21801599999998\\
16.18095625	-3.333867\\
16.20595	-3.49488300000002\\
16.23094375	-3.74452300000002\\
16.2559375	-4.14509299999997\\
16.28093125	-4.76613900000001\\
16.305925	-5.74752100000001\\
16.33091875	-7.27513399999998\\
16.3559125	-9.48009400000001\\
16.38090625	-11.73897\\
16.4059	-12.07254\\
16.43089375	-10.46296\\
16.4558875	-8.756777\\
16.48088125	-7.50618300000002\\
16.505875	-6.62620099999998\\
16.53086875	-6.019677\\
16.5558625	-5.59010699999999\\
16.58085625	-5.30071299999997\\
16.60585	-5.11510900000002\\
16.63084375	-5.00209000000001\\
16.6558375	-4.95277599999997\\
16.68083125	-4.96267599999999\\
16.705825	-5.02835499999998\\
16.73081875	-5.14560299999999\\
16.7558125	-5.31504899999999\\
16.78080625	-5.553877\\
16.8058	-5.86623099999997\\
16.83079375	-6.26403499999998\\
16.8557875	-6.74672099999998\\
16.88078125	-7.34812399999998\\
16.905775	-8.09017699999998\\
16.93076875	-9.00321300000002\\
16.9557625	-10.12413\\
16.98075625	-11.44495\\
17.00575	-12.99791\\
17.03074375	-14.67226\\
17.0557375	-15.89989\\
17.08073125	-15.96201\\
17.105725	-14.75891\\
17.13071875	-13.0579\\
17.1557125	-11.39413\\
17.18070625	-9.97230500000001\\
17.2057	-8.80377099999998\\
17.23069375	-7.82101999999998\\
17.2556875	-7.00968999999998\\
17.28068125	-6.36374000000001\\
17.305675	-5.81874599999998\\
17.33066875	-5.36623600000001\\
17.3556625	-4.99630500000001\\
17.38065625	-4.70101799999998\\
17.40565	-4.46076499999998\\
17.43064375	-4.26354500000002\\
17.4556375	-4.10300100000001\\
17.48063125	-3.98454199999998\\
17.505625	-3.90690699999999\\
17.53061875	-3.85961099999997\\
17.5556125	-3.84030899999999\\
17.58060625	-3.85415399999999\\
17.6056	-3.902985\\
17.63059375	-3.986919\\
17.6555875	-4.10053399999998\\
17.68058125	-4.25093800000002\\
17.705575	-4.46067399999998\\
17.73056875	-4.730188\\
17.7555625	-5.06231400000001\\
17.78055625	-5.45627500000001\\
17.80555	-5.92597999999998\\
17.83054375	-6.47940999999997\\
17.8555375	-7.11604\\
17.88053125	-7.825919\\
17.905525	-8.54087700000002\\
17.93051875	-9.18559599999998\\
17.9555125	-9.58754099999999\\
17.98050625	-9.63005399999997\\
18.0055	-9.27346899999998\\
18.03049375	-8.64956999999998\\
18.0554875	-7.89305400000001\\
18.08048125	-7.11596400000002\\
18.105475	-6.39592099999999\\
18.13046875	-5.74353600000001\\
18.1554625	-5.18658900000003\\
18.18045625	-4.72348899999997\\
18.20545	-4.33823200000001\\
18.23044375	-4.00664999999998\\
18.2554375	-3.72603199999998\\
18.28043125	-3.50913000000003\\
18.305425	-3.32727699999998\\
18.33041875	-3.18528300000003\\
18.3554125	-3.05963800000001\\
18.38040625	-2.96336000000002\\
18.4054	-2.89923599999997\\
18.43039375	-2.86065400000001\\
18.4553875	-2.84102899999999\\
18.48038125	-2.834137\\
18.505375	-2.856562\\
18.53036875	-2.90082000000001\\
18.5553625	-2.96002299999998\\
18.58035625	-3.038118\\
18.60535	-3.14242300000001\\
18.63034375	-3.28375999999997\\
18.6553375	-3.45518700000002\\
18.68033125	-3.65862399999997\\
18.705325	-3.89508999999998\\
18.73031875	-4.17480799999998\\
18.7553125	-4.50246900000002\\
18.78030625	-4.860793\\
18.8053	-5.23547300000001\\
18.83029375	-5.60358000000002\\
18.8552875	-5.93431099999998\\
18.88028125	-6.16830199999998\\
18.905275	-6.25963100000001\\
18.93026875	-6.18095199999999\\
18.9552625	-5.947112\\
18.98025625	-5.608721\\
19.00525	-5.211772\\
19.03024375	-4.78941600000002\\
19.0552375	-4.38366300000001\\
19.08023125	-4.00765899999999\\
19.105225	-3.68361399999998\\
19.13021875	-3.399991\\
19.1552125	-3.15636599999999\\
19.18020625	-2.94859100000002\\
19.2052	-2.77984500000002\\
19.23019375	-2.64572299999998\\
19.2551875	-2.51890400000002\\
19.28018125	-2.42343699999998\\
19.305175	-2.34297600000002\\
19.33016875	-2.28200199999998\\
19.3551625	-2.23427400000003\\
19.38015625	-2.19469900000001\\
19.40515	-2.17394999999999\\
19.43014375	-2.16509100000002\\
19.4551375	-2.17141600000002\\
19.48013125	-2.18409100000002\\
19.505125	-2.198553\\
19.53011875	-2.24113\\
19.5551125	-2.29463099999998\\
19.58010625	-2.36658\\
19.6051	-2.43719600000003\\
19.63009375	-2.53429699999998\\
19.6550875	-2.65686599999998\\
19.68008125	-2.80147499999998\\
19.705075	-2.96669500000002\\
19.73006875	-3.14250900000002\\
19.7550625	-3.34756800000002\\
19.78005625	-3.55716200000001\\
19.80505	-3.76464099999998\\
19.83004375	-3.94086299999998\\
19.8550375	-4.07190800000001\\
19.88003125	-4.134773\\
19.905025	-4.11918400000002\\
19.93001875	-4.01038299999999\\
19.9550125	-3.84337900000003\\
19.98000625	-3.63498600000003\\
20.005	-3.41770600000001\\
20.02999375	-3.18043\\
20.0549875	-2.95909999999998\\
20.07998125	-2.767358\\
20.104975	-2.60551099999998\\
20.12996875	-2.45757700000001\\
20.1549625	-2.32117699999998\\
20.17995625	-2.205963\\
20.20495	-2.11814900000002\\
20.22994375	-2.052595\\
20.2549375	-1.99302899999998\\
20.27993125	-1.92406999999997\\
20.304925	-1.87872800000002\\
20.32991875	-1.85617999999999\\
20.3549125	-1.84439900000001\\
20.37990625	-1.82876800000003\\
20.4049	-1.80680899999999\\
20.42989375	-1.81144499999999\\
20.4548875	-1.83481699999999\\
20.47988125	-1.86150700000002\\
20.504875	-1.88476300000002\\
20.52986875	-1.91050999999999\\
20.5548625	-1.96473400000002\\
20.57985625	-2.04838799999999\\
20.60485	-2.125023\\
20.62984375	-2.20432699999998\\
20.6548375	-2.29482200000001\\
20.67983125	-2.41842800000001\\
20.704825	-2.55816700000003\\
20.72981875	-2.678878\\
20.7548125	-2.79374000000001\\
20.77980625	-2.88764500000002\\
20.8048	-2.976609\\
20.82979375	-3.02433400000001\\
20.8547875	-3.00509699999998\\
20.87978125	-2.93979100000001\\
20.904775	-2.83849400000003\\
20.92976875	-2.72536400000001\\
20.9547625	-2.60014899999999\\
20.97975625	-2.44980700000002\\
21.00475	-2.30373800000001\\
21.02974375	-2.18108100000001\\
21.0547375	-2.07975199999998\\
21.07973125	-1.98588599999999\\
21.104725	-1.88627100000002\\
21.12971875	-1.802074\\
21.1547125	-1.74838799999998\\
21.17970625	-1.69968499999999\\
21.2047	-1.65123199999999\\
21.22969375	-1.605186\\
21.2546875	-1.568037\\
21.27968125	-1.55237699999998\\
21.304675	-1.54524300000003\\
21.32966875	-1.52802500000001\\
21.3546625	-1.51777199999998\\
21.37965625	-1.52024299999999\\
21.40465	-1.53169400000002\\
21.42964375	-1.556442\\
21.4546375	-1.570086\\
21.47963125	-1.59264400000001\\
21.504625	-1.63618500000001\\
21.52961875	-1.68073700000002\\
21.5546125	-1.72648400000003\\
21.57960625	-1.77671800000002\\
21.6046	-1.827021\\
21.62959375	-1.88018599999998\\
21.6545875	-1.917259\\
21.67958125	-1.93818199999998\\
21.704575	-1.94830100000001\\
21.72956875	-1.93980699999997\\
21.7545625	-1.90456699999999\\
21.77955625	-1.86489799999998\\
21.80455	-1.79566499999999\\
21.82954375	-1.73916300000002\\
21.8545375	-1.671808\\
21.87953125	-1.60887200000002\\
21.904525	-1.54188499999998\\
21.92951875	-1.48544700000002\\
21.9545125	-1.44577099999998\\
21.97950625	-1.39657099999999\\
22.0045	-1.35133100000002\\
22.02949375	-1.312275\\
22.0544875	-1.28263700000002\\
22.07948125	-1.26086700000002\\
22.104475	-1.23978\\
22.12946875	-1.21368000000001\\
22.1544625	-1.194616\\
22.17945625	-1.191756\\
22.20445	-1.17771099999999\\
22.22944375	-1.16681499999999\\
22.2544375	-1.157847\\
22.27943125	-1.14810599999998\\
22.304425	-1.14074299999999\\
22.32941875	-1.14461\\
22.3544125	-1.13795900000002\\
22.37940625	-1.14149300000003\\
22.4044	-1.14415000000002\\
22.42939375	-1.14968199999998\\
22.4543875	-1.15695499999998\\
22.47938125	-1.15672499999999\\
22.504375	-1.169084\\
22.52936875	-1.182052\\
22.5543625	-1.194864\\
22.57935625	-1.20234900000003\\
22.60435	-1.20773500000001\\
22.62934375	-1.22955899999999\\
22.6543375	-1.25701299999997\\
22.67933125	-1.27387199999998\\
22.704325	-1.28486600000002\\
22.72931875	-1.31028600000002\\
22.7543125	-1.34592099999998\\
22.77930625	-1.37311599999998\\
22.8043	-1.39767000000001\\
22.82929375	-1.42932000000002\\
22.8542875	-1.47210100000001\\
22.87928125	-1.51879500000001\\
22.904275	-1.556556\\
22.92926875	-1.59632499999998\\
22.9542625	-1.64926400000002\\
22.97925625	-1.71378900000002\\
23.00425	-1.77568200000002\\
23.02924375	-1.83333900000002\\
23.0542375	-1.89710700000001\\
23.07923125	-1.97465999999997\\
23.104225	-2.06858099999999\\
23.12921875	-2.16028699999998\\
23.1542125	-2.25015999999999\\
23.17920625	-2.35485999999997\\
23.2042	-2.47821699999997\\
23.22919375	-2.61649699999998\\
23.2541875	-2.76073100000002\\
23.27918125	-2.907083\\
23.304175	-3.08396599999998\\
23.32916875	-3.28972499999998\\
23.3541625	-3.502702\\
23.37915625	-3.74616300000002\\
23.40415	-4.008465\\
23.42914375	-4.31597799999997\\
23.4541375	-4.66951799999998\\
23.47913125	-5.06517100000002\\
23.504125	-5.50929400000001\\
23.52911875	-6.02333099999998\\
23.5541125	-6.63194900000002\\
23.57910625	-7.31871699999999\\
23.6041	-8.12457000000001\\
23.62909375	-9.079542\\
23.6540875	-10.21793\\
23.67908125	-11.624\\
23.704075	-13.34639\\
23.72906875	-15.61171\\
23.7540625	-18.77662\\
23.77905625	-23.47623\\
23.80405	-28.8974\\
23.82904375	-24.56943\\
23.8540375	-19.58916\\
23.87903125	-16.19597\\
23.904025	-13.82456\\
23.92901875	-12.03714\\
23.9540125	-10.62375\\
23.97900625	-9.44958100000002\\
24.004	-8.48874599999999\\
24.02899375	-7.66467999999998\\
24.0539875	-6.96322600000002\\
24.07898125	-6.36596600000001\\
24.103975	-5.832989\\
24.12896875	-5.38363299999997\\
24.1539625	-5.00305600000002\\
24.17895625	-4.64701100000002\\
24.20395	-4.33371199999999\\
24.22894375	-4.07221399999997\\
24.2539375	-3.83622100000002\\
24.27893125	-3.62574000000001\\
24.303925	-3.43487099999999\\
24.32891875	-3.25025499999998\\
24.3539125	-3.10440799999998\\
24.37890625	-2.98264499999999\\
24.4039	-2.856674\\
24.42889375	-2.74017600000002\\
24.4538875	-2.63894599999998\\
24.47888125	-2.55989099999999\\
24.503875	-2.49514699999997\\
24.52886875	-2.41058900000002\\
24.5538625	-2.33455900000001\\
24.57885625	-2.27833700000002\\
24.60385	-2.24658199999999\\
24.62884375	-2.198081\\
24.6538375	-2.14264100000003\\
24.67883125	-2.09365600000001\\
24.703825	-2.07513799999998\\
24.72881875	-2.06103400000001\\
24.7538125	-2.03584000000001\\
24.77880625	-2.00071100000002\\
24.8038	-1.978542\\
24.82879375	-1.97112700000002\\
24.8537875	-1.97725400000002\\
24.87878125	-1.96739600000001\\
24.903775	-1.94467100000003\\
24.92876875	-1.94317799999999\\
24.9537625	-1.95372200000003\\
24.97875625	-1.95915600000001\\
25.00375	-1.95747999999998\\
25.02874375	-1.95185199999997\\
25.0537375	-1.96507100000002\\
25.07873125	-1.99166300000002\\
25.103725	-2.00914999999998\\
25.12871875	-2.019093\\
25.1537125	-2.03610800000001\\
25.17870625	-2.06862599999999\\
25.2037	-2.10370699999999\\
25.22869375	-2.13256200000001\\
25.2536875	-2.15361999999999\\
25.27868125	-2.19041700000002\\
25.303675	-2.23833999999999\\
25.32866875	-2.28135099999997\\
25.3536625	-2.32053000000002\\
25.37865625	-2.34835199999998\\
25.40365	-2.38553899999999\\
25.42864375	-2.42891600000002\\
25.4536375	-2.45360399999998\\
25.47863125	-2.480951\\
25.503625	-2.50366500000001\\
25.52861875	-2.51925199999999\\
25.5536125	-2.540955\\
25.57860625	-2.54019799999998\\
25.6036	-2.53909900000002\\
25.62859375	-2.53929199999999\\
25.6535875	-2.52890400000001\\
25.67858125	-2.52027199999998\\
25.703575	-2.51200599999999\\
25.72856875	-2.492774\\
25.7535625	-2.49935699999998\\
25.77855625	-2.49269800000002\\
25.80355	-2.48722400000003\\
25.82854375	-2.48948000000001\\
25.8535375	-2.48941100000002\\
25.87853125	-2.49878899999999\\
25.903525	-2.50460800000002\\
25.92851875	-2.518845\\
25.9535125	-2.53733099999999\\
25.97850625	-2.55907500000001\\
26.0035	-2.57977199999999\\
26.02849375	-2.60617000000002\\
26.0534875	-2.63282600000002\\
26.07848125	-2.666875\\
26.103475	-2.70005900000001\\
26.12846875	-2.72257200000001\\
26.1534625	-2.75175899999999\\
26.17845625	-2.78335199999998\\
26.20345	-2.801737\\
26.22844375	-2.82238599999999\\
26.2534375	-2.82768499999997\\
26.27843125	-2.84282400000001\\
26.303425	-2.85062099999999\\
26.32841875	-2.84594600000003\\
26.3534125	-2.830352\\
26.37840625	-2.80621500000001\\
26.4034	-2.79087399999997\\
26.42839375	-2.79068999999998\\
26.4533875	-2.76688000000001\\
26.47838125	-2.73915199999999\\
26.503375	-2.72583600000002\\
26.52836875	-2.720507\\
26.5533625	-2.71415400000001\\
26.57835625	-2.69969900000001\\
26.60335	-2.68324999999999\\
26.62834375	-2.683243\\
26.6533375	-2.69002999999998\\
26.67833125	-2.69305700000001\\
26.703325	-2.69822599999998\\
26.72831875	-2.69975399999998\\
26.7533125	-2.72566\\
26.77830625	-2.75867299999999\\
26.8033	-2.77336600000001\\
26.82829375	-2.79156799999998\\
26.8532875	-2.807705\\
26.87828125	-2.85125299999999\\
26.903275	-2.88738699999999\\
26.92826875	-2.90632499999998\\
26.9532625	-2.91825899999998\\
26.97825625	-2.94902000000002\\
27.00325	-2.996531\\
27.02824375	-3.02596199999999\\
27.0532375	-3.04002100000002\\
27.07823125	-3.04292700000002\\
27.103225	-3.07182299999999\\
27.12821875	-3.10110200000003\\
27.1532125	-3.10628700000001\\
27.17820625	-3.108836\\
27.2032	-3.10288200000002\\
27.22819375	-3.12310200000002\\
27.2531875	-3.14198199999998\\
27.27818125	-3.14006999999998\\
27.303175	-3.14121999999998\\
27.32816875	-3.144857\\
27.3531625	-3.17000200000001\\
27.37815625	-3.19706600000001\\
27.40315	-3.20187700000002\\
27.42814375	-3.21995299999998\\
27.4531375	-3.25215700000001\\
27.47813125	-3.28752200000002\\
27.503125	-3.31051300000001\\
27.52811875	-3.33139999999997\\
27.5531125	-3.34585299999998\\
27.57810625	-3.394565\\
27.6031	-3.43640599999998\\
27.62809375	-3.46560899999997\\
27.6530875	-3.501597\\
27.67808125	-3.52623899999998\\
27.703075	-3.58068600000001\\
27.72806875	-3.62316399999997\\
27.7530625	-3.658142\\
27.77805625	-3.697923\\
27.80305	-3.728656\\
27.82804375	-3.76002099999999\\
27.8530375	-3.80026099999998\\
27.87803125	-3.832359\\
27.903025	-3.87389999999999\\
27.92801875	-3.90489600000001\\
27.9530125	-3.93617399999999\\
27.97800625	-3.96792699999997\\
28.003	-4.00454300000001\\
28.02799375	-4.05759799999998\\
28.0529875	-4.08264500000001\\
28.07798125	-4.11015600000002\\
28.102975	-4.150128\\
28.12796875	-4.19682399999999\\
28.1529625	-4.25798099999997\\
28.17795625	-4.30409800000001\\
28.20295	-4.33283499999999\\
28.22794375	-4.39117299999998\\
28.2529375	-4.45418000000001\\
28.27793125	-4.51725499999998\\
28.302925	-4.56201299999998\\
28.32791875	-4.59457800000001\\
28.3529125	-4.65704599999998\\
28.37790625	-4.74677700000001\\
28.4029	-4.80513400000001\\
28.42789375	-4.85265900000002\\
28.4528875	-4.88619199999999\\
28.47788125	-4.95757900000001\\
28.502875	-5.04185100000001\\
28.52786875	-5.09311000000002\\
28.5528625	-5.13102900000001\\
28.57785625	-5.17962599999998\\
28.60285	-5.26819599999999\\
28.62784375	-5.34750700000001\\
28.6528375	-5.39310699999999\\
28.67783125	-5.42822999999999\\
28.702825	-5.492546\\
28.72781875	-5.57775400000003\\
28.7528125	-5.636977\\
28.77780625	-5.68105700000001\\
28.8028	-5.70574499999998\\
28.82779375	-5.76130999999998\\
28.8527875	-5.85253999999998\\
28.87778125	-5.91143\\
28.902775	-5.945584\\
28.92776875	-5.97754600000002\\
28.9527625	-6.067769\\
28.97775625	-6.13827300000003\\
29.00275	-6.18011799999999\\
29.02774375	-6.20256499999999\\
29.0527375	-6.247771\\
29.07773125	-6.33020599999998\\
29.102725	-6.39038699999998\\
29.12771875	-6.437183\\
29.1527125	-6.45863600000001\\
29.17770625	-6.49911700000001\\
29.2027	-6.57730800000002\\
29.22769375	-6.64320700000002\\
29.2526875	-6.67562099999998\\
29.27768125	-6.71408400000001\\
29.302675	-6.73955999999998\\
29.32766875	-6.812363\\
29.3526625	-6.84949499999999\\
29.37765625	-6.88910199999998\\
29.40265	-6.92694999999998\\
29.42764375	-7.00188100000003\\
29.4526375	-7.05433199999999\\
29.47763125	-7.10109299999999\\
29.502625	-7.11797100000001\\
29.52761875	-7.16419300000001\\
29.5526125	-7.21792299999998\\
29.57760625	-7.27134000000001\\
29.6026	-7.31419099999999\\
29.62759375	-7.354692\\
29.6525875	-7.40272900000002\\
29.67758125	-7.45656600000001\\
29.702575	-7.51786800000002\\
29.72756875	-7.56171699999999\\
29.7525625	-7.60664100000002\\
29.77755625	-7.66272600000002\\
29.80255	-7.721519\\
29.82754375	-7.77577400000001\\
29.8525375	-7.81451900000002\\
29.87753125	-7.87610100000001\\
29.902525	-7.94395800000001\\
29.92751875	-8.00841700000001\\
29.9525125	-8.07680800000003\\
29.97750625	-8.13974899999999\\
30.0025	-8.22519799999998\\
30.02749375	-8.27940799999999\\
30.0524875	-8.38259900000003\\
30.07748125	-8.434144\\
30.102475	-8.54082199999999\\
30.12746875	-8.629706\\
30.1524625	-8.73480799999999\\
30.17745625	-8.847666\\
30.20245	-8.94264500000003\\
30.22744375	-9.04523799999998\\
30.2524375	-9.14223600000003\\
30.27743125	-9.267358\\
30.302425	-9.39640700000001\\
30.32741875	-9.52529900000002\\
30.3524125	-9.64946199999997\\
30.37740625	-9.78024099999999\\
30.4024	-9.93500699999998\\
30.42739375	-10.09741\\
30.4523875	-10.2545\\
30.47738125	-10.37\\
30.502375	-10.50632\\
30.52736875	-10.67728\\
30.5523625	-10.83206\\
30.57735625	-10.98474\\
30.60235	-11.07312\\
30.62734375	-11.21151\\
30.6523375	-11.33663\\
30.67733125	-11.45932\\
30.702325	-11.54742\\
30.72731875	-11.55172\\
30.7523125	-11.60329\\
30.77730625	-11.62952\\
30.8023	-11.65691\\
30.82729375	-11.62702\\
30.8522875	-11.53769\\
30.87728125	-11.45446\\
30.902275	-11.37878\\
30.92726875	-11.25346\\
30.9522625	-11.08458\\
30.97725625	-10.9003\\
31.00225	-10.73176\\
31.02724375	-10.57359\\
31.0522375	-10.39015\\
31.07723125	-10.15034\\
31.102225	-9.92399499999999\\
31.12721875	-9.71454\\
31.1522125	-9.48554999999999\\
31.17720625	-9.25415199999998\\
31.2022	-8.982078\\
31.22719375	-8.74434500000001\\
31.2521875	-8.52925299999998\\
31.27718125	-8.31414799999999\\
31.302175	-8.06437099999999\\
31.32716875	-7.81048399999997\\
31.3521625	-7.581277\\
31.37715625	-7.37773199999998\\
31.40215	-7.19157799999999\\
31.42714375	-6.95185199999997\\
31.4521375	-6.74194799999998\\
31.47713125	-6.54378100000002\\
31.502125	-6.36577699999998\\
31.52711875	-6.18540100000001\\
31.5521125	-5.983743\\
31.57710625	-5.80929099999997\\
31.6021	-5.64870400000001\\
31.62709375	-5.48440099999999\\
31.6520875	-5.31508500000001\\
31.67708125	-5.14890800000001\\
31.702075	-4.99707899999999\\
31.72706875	-4.87109800000002\\
31.7520625	-4.72981499999997\\
31.77705625	-4.578982\\
31.80205	-4.43289099999998\\
31.82704375	-4.31097199999999\\
31.8520375	-4.203822\\
31.87703125	-4.08198199999998\\
31.902025	-3.956526\\
31.92701875	-3.84501599999999\\
31.9520125	-3.74880000000002\\
31.97700625	-3.65178500000002\\
32.002	-3.54412200000002\\
32.02699375	-3.44051300000001\\
32.0519875	-3.356472\\
32.07698125	-3.279267\\
32.101975	-3.190607\\
32.12696875	-3.10537299999999\\
32.1519625	-3.02601199999998\\
32.17695625	-2.95342699999998\\
32.20195	-2.88343800000001\\
32.22694375	-2.80847599999998\\
32.2519375	-2.73601000000002\\
32.27693125	-2.683109\\
32.301925	-2.627252\\
32.32691875	-2.567024\\
32.3519125	-2.497366\\
32.37690625	-2.44748800000002\\
32.4019	-2.41022700000002\\
32.42689375	-2.361085\\
32.4518875	-2.30413299999998\\
32.47688125	-2.25118800000001\\
32.501875	-2.21256399999999\\
32.52686875	-2.176785\\
32.5518625	-2.13998400000003\\
32.57685625	-2.09034300000002\\
32.60185	-2.05261899999999\\
32.62684375	-2.03001399999999\\
32.6518375	-2.00260099999997\\
32.67683125	-1.97153700000001\\
32.701825	-1.93466799999999\\
32.72681875	-1.90660300000002\\
32.7518125	-1.886753\\
32.77680625	-1.86233700000003\\
32.8018	-1.83243199999998\\
32.82679375	-1.79864500000002\\
32.8517875	-1.77872100000002\\
32.87678125	-1.75903899999997\\
32.901775	-1.733679\\
32.92676875	-1.708551\\
32.9517625	-1.69872400000003\\
32.97675625	-1.68399199999999\\
33.00175	-1.66074099999997\\
33.02674375	-1.64007400000003\\
33.0517375	-1.61623700000001\\
33.07673125	-1.60280799999998\\
33.101725	-1.586523\\
33.12671875	-1.56529399999999\\
33.1517125	-1.54745400000002\\
33.17670625	-1.53811400000001\\
33.2017	-1.53873800000002\\
33.22669375	-1.52782300000001\\
33.2516875	-1.50134100000002\\
33.27668125	-1.47784000000001\\
33.301675	-1.46938999999998\\
33.32666875	-1.462582\\
33.3516625	-1.44552900000002\\
33.37665625	-1.42344700000001\\
33.40165	-1.408412\\
33.42664375	-1.40774399999998\\
33.4516375	-1.41251299999999\\
33.47663125	-1.40219100000002\\
33.501625	-1.38223599999998\\
33.52661875	-1.37014699999997\\
33.5516125	-1.37046199999998\\
33.57660625	-1.37370299999998\\
33.6016	-1.359466\\
33.62659375	-1.33233799999999\\
33.6515875	-1.316236\\
33.67658125	-1.32872900000001\\
33.701575	-1.33514600000001\\
33.72656875	-1.32123799999999\\
33.7515625	-1.30979400000001\\
33.77655625	-1.30357500000002\\
33.80155	-1.31428399999999\\
33.82654375	-1.31426299999998\\
33.8515375	-1.302548\\
33.87653125	-1.28578800000003\\
33.901525	-1.27804600000002\\
33.92651875	-1.29227500000002\\
33.9515125	-1.29827699999998\\
33.97650625	-1.28684399999997\\
34.0015	-1.27385700000002\\
34.02649375	-1.27124199999997\\
34.0514875	-1.27642900000001\\
34.07648125	-1.291876\\
34.101475	-1.28235699999999\\
34.12646875	-1.26678800000002\\
34.1514625	-1.264656\\
34.17645625	-1.28407900000002\\
34.20145	-1.31041800000003\\
34.22644375	-1.30064199999998\\
34.2514375	-1.27485300000001\\
34.27643125	-1.26848799999999\\
34.301425	-1.29549900000001\\
34.32641875	-1.32600100000002\\
34.3514125	-1.30709100000001\\
34.37640625	-1.27393599999999\\
34.4014	-1.26935600000002\\
34.42639375	-1.31536799999998\\
34.4513875	-1.34440699999999\\
34.47638125	-1.325109\\
34.501375	-1.29790500000001\\
34.52636875	-1.30356799999998\\
34.5513625	-1.347646\\
34.57635625	-1.36364500000002\\
34.60135	-1.332786\\
34.62634375	-1.30955\\
34.6513375	-1.33659299999999\\
34.67633125	-1.39541500000001\\
34.701325	-1.38851699999998\\
34.72631875	-1.35760299999998\\
34.7513125	-1.334249\\
34.77630625	-1.37236899999999\\
34.8013	-1.43382700000001\\
34.82629375	-1.42308600000001\\
34.8512875	-1.38872900000001\\
34.87628125	-1.37932699999999\\
34.901275	-1.42473999999999\\
34.92626875	-1.47614499999997\\
34.9512625	-1.45978600000001\\
34.97625625	-1.42928599999999\\
35.00125	-1.420841\\
35.02624375	-1.46387199999998\\
35.0512375	-1.495743\\
35.07623125	-1.48001900000003\\
35.101225	-1.44679400000001\\
35.12621875	-1.45936499999999\\
35.1512125	-1.51147600000002\\
35.17620625	-1.52639399999998\\
35.2012	-1.50405000000001\\
35.22619375	-1.48566299999999\\
35.2511875	-1.50917099999998\\
35.27618125	-1.56805600000001\\
35.301175	-1.57237600000002\\
35.32616875	-1.540729\\
35.3511625	-1.519361\\
35.37615625	-1.55284599999999\\
35.40115	-1.60905100000002\\
35.42614375	-1.61000000000001\\
35.4511375	-1.57974899999999\\
35.47613125	-1.56751500000001\\
35.501125	-1.61763500000001\\
35.52611875	-1.66074200000003\\
35.5511125	-1.65646299999997\\
35.57610625	-1.63624900000002\\
35.6011	-1.636571\\
35.62609375	-1.68330300000002\\
35.6510875	-1.71892800000001\\
35.67608125	-1.71366699999999\\
35.701075	-1.69859300000002\\
35.72606875	-1.714696\\
35.7510625	-1.75801999999999\\
35.77605625	-1.781497\\
35.80105	-1.77772499999998\\
35.82604375	-1.76711\\
35.8510375	-1.786137\\
35.87603125	-1.82486799999998\\
35.901025	-1.85124400000001\\
35.92601875	-1.85897499999999\\
35.9510125	-1.86214100000001\\
35.97600625	-1.88019600000001\\
36.001	-1.90386799999999\\
36.02599375	-1.92542300000002\\
36.0509875	-1.94036699999998\\
36.07598125	-1.95211499999999\\
36.100975	-1.97156899999999\\
36.12596875	-1.987345\\
36.1509625	-2.00340999999997\\
36.17595625	-2.019294\\
36.20095	-2.04428300000001\\
36.22594375	-2.07129300000003\\
36.2509375	-2.08954999999997\\
36.27593125	-2.111492\\
36.300925	-2.13778400000001\\
36.32591875	-2.16428200000001\\
36.3509125	-2.193445\\
36.37590625	-2.21211199999999\\
36.4009	-2.22692799999999\\
36.42589375	-2.255899\\
36.4508875	-2.28703000000002\\
36.47588125	-2.31493399999999\\
36.500875	-2.33613500000001\\
36.52586875	-2.36694299999999\\
36.5508625	-2.40414900000002\\
36.57585625	-2.438446\\
36.60085	-2.47120699999999\\
36.62584375	-2.49401799999998\\
36.6508375	-2.52554800000001\\
36.67583125	-2.57152400000001\\
36.700825	-2.61128100000002\\
36.72581875	-2.64371599999998\\
36.7508125	-2.67621200000002\\
36.77580625	-2.70992100000001\\
36.8008	-2.754591\\
36.82579375	-2.79797000000002\\
36.8507875	-2.83463799999998\\
36.87578125	-2.87379399999998\\
36.900775	-2.90616899999998\\
36.92576875	-2.95487300000002\\
36.9507625	-3.006348\\
36.97575625	-3.04627499999998\\
37.00075	-3.08852300000001\\
37.02574375	-3.13097299999998\\
37.0507375	-3.18669899999998\\
37.07573125	-3.24880300000001\\
37.100725	-3.29863\\
37.12571875	-3.34648600000003\\
37.1507125	-3.39263199999999\\
37.17570625	-3.45342900000003\\
37.2007	-3.52096499999999\\
37.22569375	-3.58662199999998\\
37.2506875	-3.64728200000002\\
37.27568125	-3.70688999999999\\
37.300675	-3.78516100000002\\
37.32566875	-3.86440299999998\\
37.3506625	-3.93865299999999\\
37.37565625	-4.02005500000001\\
37.40065	-4.101924\\
37.42564375	-4.19351\\
37.4506375	-4.281229\\
37.47563125	-4.37079\\
37.500625	-4.46784500000001\\
37.52561875	-4.57442300000002\\
37.5506125	-4.68631699999997\\
37.57560625	-4.79109199999999\\
37.6006	-4.90731499999998\\
37.62559375	-5.03109699999999\\
37.6505875	-5.16591299999999\\
37.67558125	-5.30370299999998\\
37.700575	-5.43803600000001\\
37.72556875	-5.57923599999998\\
37.7505625	-5.73253699999998\\
37.77555625	-5.88967000000002\\
37.80055	-6.055995\\
37.82554375	-6.23373400000003\\
37.8505375	-6.41663499999999\\
37.87553125	-6.60979099999997\\
37.900525	-6.79396700000001\\
37.92551875	-6.98822100000001\\
37.9505125	-7.21090299999997\\
37.97550625	-7.45790999999997\\
38.0005	-7.71240999999998\\
38.02549375	-7.963078\\
38.0504875	-8.19831199999999\\
38.07548125	-8.48872899999998\\
38.100475	-8.79254200000003\\
38.12546875	-9.09549600000003\\
38.1504625	-9.38020699999998\\
38.17545625	-9.67972800000001\\
38.20045	-10.02212\\
38.22544375	-10.39753\\
38.2504375	-10.74963\\
38.27543125	-11.1012\\
38.300425	-11.48567\\
38.32541875	-11.89604\\
38.3504125	-12.31968\\
38.37540625	-12.70851\\
38.4004	-13.08504\\
38.42539375	-13.46851\\
38.4503875	-13.85482\\
38.47538125	-14.19092\\
38.500375	-14.48245\\
38.52536875	-14.76407\\
38.5503625	-15.05589\\
38.57535625	-15.27471\\
38.60035	-15.42312\\
38.62534375	-15.48499\\
38.6503375	-15.55403\\
38.67533125	-15.6543\\
38.700325	-15.67432\\
38.72531875	-15.57792\\
38.7503125	-15.46148\\
38.77530625	-15.39074\\
38.8003	-15.39899\\
38.82529375	-15.31126\\
38.8502875	-15.15245\\
38.87528125	-14.99109\\
38.900275	-14.89441\\
38.92526875	-14.86373\\
38.9502625	-14.77119\\
38.97525625	-14.61351\\
39.00025	-14.48193\\
39.02524375	-14.39961\\
39.0502375	-14.37781\\
39.07523125	-14.29156\\
39.100225	-14.15363\\
39.12521875	-14.06078\\
39.1502125	-14.03718\\
39.17520625	-14.01004\\
39.2002	-13.91525\\
39.22519375	-13.83269\\
39.2501875	-13.80031\\
39.27518125	-13.8336\\
39.300175	-13.81762\\
39.32516875	-13.78629\\
39.3501625	-13.73252\\
39.37515625	-13.75241\\
39.40015	-13.81578\\
39.42514375	-13.87379\\
39.4501375	-13.88795\\
39.47513125	-13.88609\\
39.500125	-13.93107\\
39.52511875	-13.99363\\
39.5501125	-14.01676\\
39.57510625	-14.01531\\
39.6001	-14.03748\\
39.62509375	-14.13531\\
39.6500875	-14.24886\\
39.67508125	-14.35451\\
39.700075	-14.44269\\
39.72506875	-14.5384\\
39.7500625	-14.71398\\
39.77505625	-14.90339\\
39.80005	-15.07325\\
39.82504375	-15.18908\\
39.8500375	-15.30838\\
39.87503125	-15.4713\\
39.900025	-15.63591\\
39.92501875	-15.77822\\
39.9500125	-15.87131\\
39.97500625	-15.94878\\
40	-16.03884\\
};
\addlegendentry{$S_{11}$ meas.};

\addplot [color=blue,solid,line width=1.2pt]
  table[row sep=crcr]{20	-3.20505784403133\\
20.008	-3.14878306415\\
20.016	-3.08834518150991\\
20.024	-3.0225859469785\\
20.032	-2.95314901497107\\
20.04	-2.88097066745928\\
20.048	-2.80668992423438\\
20.056	-2.73093094930351\\
20.064	-2.65429391414557\\
20.072	-2.577348363569\\
20.08	-2.50062884814827\\
20.088	-2.42463186434838\\
20.096	-2.34864562691774\\
20.104	-2.27348751031201\\
20.112	-2.20039337488282\\
20.12	-2.12981016280793\\
20.128	-2.06211451145782\\
20.136	-1.99760185334992\\
20.144	-1.93647825079671\\
20.152	-1.87885571521031\\
20.16	-1.82475239622357\\
20.168	-1.77409953445806\\
20.176	-1.72675185715644\\
20.184	-1.68250350058059\\
20.192	-1.6405992064889\\
20.2	-1.59946507839709\\
20.208	-1.56081681864424\\
20.216	-1.52454184744141\\
20.224	-1.49052759230983\\
20.232	-1.45866258700704\\
20.24	-1.42883706729481\\
20.248	-1.40094331145804\\
20.256	-1.37487588646326\\
20.264	-1.35053189057442\\
20.272	-1.32781123386991\\
20.28	-1.30661696712127\\
20.288	-1.28685565237072\\
20.296	-1.26843776073116\\
20.304	-1.25127807070999\\
20.312	-1.23529608256126\\
20.32	-1.22041651704626\\
20.328	-1.2065694266434\\
20.336	-1.19242179053725\\
20.344	-1.17930339792599\\
20.352	-1.16718879845592\\
20.36	-1.15605151412444\\
20.368	-1.14586648189118\\
20.376	-1.13661027490116\\
20.384	-1.12826130999542\\
20.392	-1.1208000380293\\
20.4	-1.11420911559185\\
20.408	-1.10847355808073\\
20.416	-1.10358087493228\\
20.424	-1.09952118824515\\
20.432	-1.09628733615705\\
20.44	-1.09387496220006\\
20.448	-1.09228259152735\\
20.456	-1.09151169445465\\
20.464	-1.0915195523429\\
20.472	-1.091377415404\\
20.48	-1.09208975499388\\
20.488	-1.09369443290183\\
20.496	-1.0962312357895\\
20.504	-1.09974144945568\\
20.512	-1.10426737208309\\
20.52	-1.1098518764835\\
20.528	-1.11653799844169\\
20.536	-1.12436855420594\\
20.544	-1.1333857893697\\
20.552	-1.14363106001781\\
20.56	-1.15514454555472\\
20.568	-1.16796499111905\\
20.576	-1.18212947596135\\
20.584	-1.19767320263105\\
20.592	-1.21462930033152\\
20.6	-1.23302863436265\\
20.608	-1.25289961165225\\
20.616	-1.27426792365128\\
20.624	-1.29715645127095\\
20.632	-1.32158486423162\\
20.64	-1.34718442224414\\
20.648	-1.37372034613867\\
20.656	-1.40188580559834\\
20.664	-1.43171078304903\\
20.672	-1.46321877000219\\
20.68	-1.496425343993\\
20.688	-1.53133656298564\\
20.696	-1.56794718733039\\
20.704	-1.60623872534154\\
20.712	-1.64617730749268\\
20.72	-1.68771140700341\\
20.728	-1.73076944338032\\
20.736	-1.77525733099839\\
20.744	-1.82105606640494\\
20.752	-1.86801948273416\\
20.76	-1.91597233153277\\
20.768	-1.96434730928542\\
20.776	-2.01225061423963\\
20.784	-2.06040801333762\\
20.792	-2.10857028734279\\
20.8	-2.15646143726673\\
20.808	-2.20377914575312\\
20.816	-2.25019661864843\\
20.824	-2.29536488600371\\
20.832	-2.33891572070496\\
20.84	-2.38046603782186\\
20.848	-2.41962301695264\\
20.856	-2.45599003427577\\
20.864	-2.48917327316934\\
20.872	-2.51878885103167\\
20.88	-2.54447028037299\\
20.888	-2.56587600065961\\
20.896	-2.58269714073509\\
20.904	-2.59466472630021\\
20.912	-2.60155651817598\\
20.92	-2.60320338606761\\
20.928	-2.59801653932584\\
20.936	-2.58751350289555\\
20.944	-2.57177444469824\\
20.952	-2.55093017479373\\
20.96	-2.52517379954713\\
20.968	-2.49475809458147\\
20.976	-2.45999143190045\\
20.984	-2.42123211787663\\
20.992	-2.37888140133509\\
21	-2.33337531533647\\
21.008	-2.28517563497616\\
21.016	-2.23476030411462\\
21.024	-2.18261372402304\\
21.032	-2.12921739844978\\
21.04	-2.07504082370605\\
21.048	-2.01946840477399\\
21.056	-1.96365415460093\\
21.064	-1.90839907480978\\
21.072	-1.85410123018761\\
21.08	-1.80111079827515\\
21.088	-1.74972630497166\\
21.096	-1.70019252551901\\
21.104	-1.65270003051387\\
21.112	-1.60738616881218\\
21.12	-1.56433740047538\\
21.128	-1.52359295778962\\
21.136	-1.48514927414845\\
21.144	-1.44896518973076\\
21.152	-1.41496761603855\\
21.16	-1.38305732430035\\
21.168	-1.35311506649686\\
21.176	-1.32500732347501\\
21.184	-1.29859181778801\\
21.192	-1.27372260056569\\
21.2	-1.25025461521625\\
21.208	-1.22743957367584\\
21.216	-1.20553635362677\\
21.224	-1.18474663955482\\
21.232	-1.16497884482766\\
21.24	-1.14615199636722\\
21.248	-1.12819640379081\\
21.256	-1.1110538682014\\
21.264	-1.09467748954302\\
21.272	-1.07903113994286\\
21.28	-1.06408867597838\\
21.288	-1.04983296483232\\
21.296	-1.03625479911403\\
21.304	-1.02335176018153\\
21.312	-1.01112710280324\\
21.32	-0.99958867986345\\
21.328	-0.988372664390056\\
21.336	-0.977453619827998\\
21.344	-0.967271594448562\\
21.352	-0.95786507760107\\
21.36	-0.949271586408372\\
21.368	-0.941526601258829\\
21.376	-0.934662667677628\\
21.384	-0.928708666672378\\
21.392	-0.923689250888515\\
21.4	-0.919624439961183\\
21.408	-0.916529365309827\\
21.416	-0.914414152281893\\
21.424	-0.913283925825169\\
21.432	-0.913138923269344\\
21.44	-0.913974707988871\\
21.448	-0.915782450003405\\
21.456	-0.918549289149155\\
21.464	-0.922258734982734\\
21.472	-0.926891106894971\\
21.48	-0.932424005857627\\
21.488	-0.938832801395336\\
21.496	-0.946091126163878\\
21.504	-0.954171369799326\\
21.512	-0.963045164490268\\
21.52	-0.972093858227083\\
21.528	-0.981934750417111\\
21.536	-0.992555915507637\\
21.544	-1.00394496027155\\
21.552	-1.01608958754485\\
21.56	-1.02897751174942\\
21.568	-1.04259626610923\\
21.576	-1.0569328900441\\
21.584	-1.07197348985181\\
21.592	-1.08770267299701\\
21.6	-1.10410285550779\\
21.608	-1.12115350702891\\
21.616	-1.13883031592604\\
21.624	-1.15630276982137\\
21.632	-1.17426982982585\\
21.64	-1.19271997704521\\
21.648	-1.2116382408218\\
21.656	-1.23100535178708\\
21.664	-1.25079577986941\\
21.672	-1.2709754329868\\
21.68	-1.29149901640176\\
21.688	-1.31230707343769\\
21.696	-1.33332276060469\\
21.704	-1.35444844265982\\
21.712	-1.37556231417403\\
21.72	-1.39651524797262\\
21.728	-1.41712814703197\\
21.736	-1.43719035363245\\
21.744	-1.45645957164197\\
21.752	-1.47466391977417\\
21.76	-1.49150671645037\\
21.768	-1.5066744852403\\
21.776	-1.51921783968351\\
21.784	-1.52915338418325\\
21.792	-1.53670289209492\\
21.8	-1.54167526583512\\
21.808	-1.54392418441296\\
21.816	-1.54335756773742\\
21.824	-1.53994362045052\\
21.832	-1.53371280326525\\
21.84	-1.52475569109043\\
21.848	-1.51321719190537\\
21.856	-1.49860879794846\\
21.864	-1.48158104491887\\
21.872	-1.46271437222424\\
21.88	-1.44231396384163\\
21.888	-1.42067075547448\\
21.896	-1.39805311973464\\
21.904	-1.37470221660658\\
21.912	-1.35083036973998\\
21.92	-1.3266216584114\\
21.928	-1.30223392955577\\
21.936	-1.27780155464922\\
21.944	-1.25343844570949\\
21.952	-1.22924098204936\\
21.96	-1.20529066652676\\
21.968	-1.18165641059494\\
21.976	-1.15839647005316\\
21.984	-1.13556001689864\\
21.992	-1.11318841534711\\
22	-1.09131625060655\\
22.008	-1.06997216126058\\
22.016	-1.04917951984856\\
22.024	-1.0289569984148\\
22.032	-1.00931904800143\\
22.04	-0.990276314104335\\
22.048	-0.971836004313388\\
22.056	-0.954002219764845\\
22.064	-0.936776258535303\\
22.072	-0.920156896523451\\
22.08	-0.904140649519945\\
22.088	-0.888722018887336\\
22.096	-0.873893722404603\\
22.104	-0.859646911277707\\
22.112	-0.845971373965881\\
22.12	-0.832855727271749\\
22.128	-0.820287595039872\\
22.136	-0.808253774758555\\
22.144	-0.796740392353627\\
22.152	-0.78573304547308\\
22.16	-0.775216935583273\\
22.168	-0.765176989221175\\
22.176	-0.755597968773998\\
22.184	-0.746464573172602\\
22.192	-0.737761528910767\\
22.2	-0.729473671807568\\
22.208	-0.721586019943913\\
22.216	-0.714083838209035\\
22.224	-0.706952694893914\\
22.232	-0.700178510769433\\
22.24	-0.69374760108451\\
22.248	-0.687646710915544\\
22.256	-0.681863044291504\\
22.264	-0.67638428751502\\
22.272	-0.671198627089666\\
22.28	-0.666294762656662\\
22.288	-0.661661915336197\\
22.296	-0.657289831857554\\
22.304	-0.653168784853847\\
22.312	-0.649289569687312\\
22.32	-0.645643498158847\\
22.328	-0.642222389446829\\
22.336	-0.639018558607575\\
22.344	-0.636024802957536\\
22.352	-0.633234386646279\\
22.36	-0.630641023715498\\
22.368	-0.628238859926114\\
22.376	-0.626022453620976\\
22.384	-0.623986755877468\\
22.392	-0.622127090188201\\
22.4	-0.620439131892567\\
22.408	-0.618918887566622\\
22.416	-0.617562674561725\\
22.424	-0.616367100866739\\
22.432	-0.615329045450892\\
22.44	-0.614445639227995\\
22.448	-0.613714246766278\\
22.456	-0.613132448850422\\
22.464	-0.612698025987015\\
22.472	-0.612408942927345\\
22.48	-0.612263334266345\\
22.488	-0.612259491161865\\
22.496	-0.612395849202414\\
22.504	-0.612670977438881\\
22.512	-0.613083568582624\\
22.52	-0.613632430359701\\
22.528	-0.614316478000262\\
22.536	-0.615134727832299\\
22.544	-0.616086291938586\\
22.552	-0.61717037382914\\
22.56	-0.618386265073696\\
22.568	-0.619733342832831\\
22.576	-0.621211068222522\\
22.584	-0.622818985441086\\
22.592	-0.624556721587794\\
22.6	-0.626423987098008\\
22.608	-0.628420576721112\\
22.616	-0.630546370965931\\
22.624	-0.632801337940691\\
22.632	-0.635185535516882\\
22.64	-0.637699113746351\\
22.648	-0.640342317467912\\
22.656	-0.643115489040667\\
22.664	-0.646019071147521\\
22.672	-0.649053609615521\\
22.68	-0.652219756206875\\
22.688	-0.655518271337769\\
22.696	-0.658950026689809\\
22.704	-0.662516007683905\\
22.712	-0.666217315791414\\
22.72	-0.670055170665307\\
22.728	-0.674030912078649\\
22.736	-0.678146001663208\\
22.744	-0.682402024447924\\
22.752	-0.686800690200926\\
22.76	-0.691343834584927\\
22.768	-0.696033420139088\\
22.776	-0.700871537107673\\
22.784	-0.705860404135933\\
22.792	-0.711002368860534\\
22.8	-0.716299908423309\\
22.808	-0.721755629939764\\
22.816	-0.727372270957517\\
22.824	-0.733152699938103\\
22.832	-0.739099916802104\\
22.84	-0.745217053572389\\
22.848	-0.751507375155541\\
22.856	-0.757974280298015\\
22.864	-0.76462130275587\\
22.872	-0.771452112713064\\
22.88	-0.778470518484141\\
22.888	-0.785680468535304\\
22.896	-0.793086053855461\\
22.904	-0.800691510705803\\
22.912	-0.808501223777512\\
22.92	-0.816519729779884\\
22.928	-0.824751721482528\\
22.936	-0.833202052231684\\
22.944	-0.841875740955459\\
22.952	-0.850777977674454\\
22.96	-0.859914129527397\\
22.968	-0.869289747321545\\
22.976	-0.878910572614473\\
22.984	-0.888782545330344\\
22.992	-0.898911811913933\\
23	-0.909304734022157\\
23.008	-0.919967897751178\\
23.016	-0.930908123397103\\
23.024	-0.942132475746917\\
23.032	-0.953648274893396\\
23.04	-0.965463107572361\\
23.048	-0.9775848390139\\
23.056	-0.990021625307065\\
23.064	-1.00278192627098\\
23.072	-1.01587451883256\\
23.08	-1.02930851090866\\
23.088	-1.04309335579393\\
23.096	-1.05723886705744\\
23.104	-1.07175523395443\\
23.112	-1.08665303736126\\
23.12	-1.10194326624639\\
23.128	-1.11763733469229\\
23.136	-1.13374709948897\\
23.144	-1.15028487832177\\
23.152	-1.16726346858269\\
23.16	-1.18469616683768\\
23.168	-1.20259678898793\\
23.176	-1.22097969116811\\
23.184	-1.23985979142992\\
23.192	-1.25925259226477\\
23.2	-1.27917420402395\\
23.208	-1.29964136930295\\
23.216	-1.32067148835768\\
23.224	-1.3422826456316\\
23.232	-1.36449363747477\\
23.24	-1.38732400114088\\
23.248	-1.41079404515983\\
23.256	-1.43492488118056\\
23.264	-1.45973845739252\\
23.272	-1.48525759363588\\
23.28	-1.5115060183158\\
23.288	-1.53850840724385\\
23.296	-1.56629042453528\\
23.304	-1.59487876569403\\
23.312	-1.62430120302787\\
23.32	-1.65458663353809\\
23.328	-1.68576512943872\\
23.336	-1.71786799146463\\
23.344	-1.75092780514029\\
23.352	-1.78497850018329\\
23.36	-1.82005541323502\\
23.368	-1.85619535411308\\
23.376	-1.89343667579584\\
23.384	-1.9318193483565\\
23.392	-1.97138503707316\\
23.4	-2.01217718495013\\
23.408	-2.05424109988911\\
23.416	-2.0976240467549\\
23.424	-2.14237534458152\\
23.432	-2.18854646917322\\
23.44	-2.23619116136081\\
23.448	-2.28536554118722\\
23.456	-2.33612822831708\\
23.464	-2.38854046899269\\
23.472	-2.44266626988713\\
23.48	-2.49857253925063\\
23.488	-2.55613075949657\\
23.496	-2.61560889897953\\
23.504	-2.67710857247329\\
23.512	-2.74070974412518\\
23.52	-2.80649578364239\\
23.528	-2.87455372853282\\
23.536	-2.94497456899649\\
23.544	-3.01785352072818\\
23.552	-3.09329030595819\\
23.56	-3.17138944472748\\
23.568	-3.25226055063627\\
23.576	-3.33601863597102\\
23.584	-3.42278442924629\\
23.592	-3.51268470855979\\
23.6	-3.60585265443876\\
23.608	-3.70242822608441\\
23.616	-3.80255856515873\\
23.624	-3.9063984315427\\
23.632	-4.014110675859\\
23.64	-4.12586675399973\\
23.648	-4.24184728948592\\
23.656	-4.36224269017805\\
23.664	-4.48725382671887\\
23.672	-4.61709278110021\\
23.68	-4.75198367496301\\
23.688	-4.89216358863899\\
23.696	-5.03788358362374\\
23.704	-5.18940984309046\\
23.712	-5.34702494733807\\
23.72	-5.51102930370524\\
23.728	-5.68174275358689\\
23.736	-5.85950638282941\\
23.744	-6.0446845660399\\
23.752	-6.23766727875136\\
23.76	-6.43887272720474\\
23.768	-6.64870864258319\\
23.776	-6.8676662798099\\
23.784	-7.09630333470625\\
23.792	-7.33518525913905\\
23.8	-7.58492550990462\\
23.808	-7.84619140358677\\
23.816	-8.11971085274303\\
23.824	-8.40628012689422\\
23.832	-8.70677280307035\\
23.84	-9.02215009234016\\
23.848	-9.35347274818747\\
23.856	-9.70191477485241\\
23.864	-10.0687791495606\\
23.872	-10.4555157351688\\
23.88	-10.8637414590216\\
23.888	-11.2952626158602\\
23.896	-11.7520987209693\\
23.904	-12.2365065207824\\
23.912	-12.7510012479703\\
23.92	-13.2983694144691\\
23.928	-13.8816623196099\\
23.936	-14.5041500780908\\
23.944	-15.1691987850233\\
23.952	-15.8800019607037\\
23.96	-16.6390403000154\\
23.968	-17.4470428085549\\
23.976	-18.3010554244198\\
23.984	-19.1909908171526\\
23.992	-20.0938714485458\\
24	-20.9654926736907\\
24.008	-21.7320515813709\\
24.016	-22.2912894170436\\
24.024	-22.5388384295378\\
24.032	-22.4197658517443\\
24.04	-21.9643820921517\\
24.048	-21.2677795563462\\
24.056	-20.4371432715676\\
24.064	-19.555961932378\\
24.072	-18.6767759926361\\
24.08	-17.8280709319282\\
24.088	-17.0231305866311\\
24.096	-16.2666203290747\\
24.104	-15.5586618510218\\
24.112	-14.8971522124395\\
24.12	-14.2790247334338\\
24.128	-13.7009117933587\\
24.136	-13.1594797304727\\
24.144	-12.6515870766364\\
24.152	-12.1743490733392\\
24.16	-11.7251535736231\\
24.168	-11.3016527361159\\
24.176	-10.9017436306158\\
24.184	-10.5235447156732\\
24.192	-10.165371785065\\
24.2	-9.82571514679864\\
24.208	-9.50321880666377\\
24.216	-9.19666190132938\\
24.224	-8.90494235547834\\
24.232	-8.62706260810916\\
24.24	-8.36211720040438\\
24.248	-8.10928200554196\\
24.256	-7.86780488936898\\
24.264	-7.63699760888466\\
24.272	-7.4162287769185\\
24.28	-7.20491774309477\\
24.288	-7.00252926151717\\
24.296	-6.8085688339695\\
24.304	-6.62257863354841\\
24.312	-6.44413392763011\\
24.32	-6.27283993105209\\
24.328	-6.10832903061925\\
24.336	-5.95025833072179\\
24.344	-5.79830747721218\\
24.352	-5.65217672292459\\
24.36	-5.51158520349662\\
24.368	-5.3762693966226\\
24.376	-5.24598174166528\\
24.384	-5.12048939976796\\
24.392	-4.9995731373491\\
24.4	-4.88302631819397\\
24.408	-4.77065399134563\\
24.416	-4.66227206370024\\
24.424	-4.55770654766417\\
24.432	-4.45679287548586\\
24.44	-4.35937527294158\\
24.448	-4.26530618598281\\
24.456	-4.17444575475218\\
24.464	-4.0866613300567\\
24.472	-4.00182702799327\\
24.48	-3.91982331892905\\
24.488	-3.84053664749649\\
24.496	-3.76385908064606\\
24.504	-3.68968798114918\\
24.512	-3.61792570422989\\
24.52	-3.54847931527439\\
24.528	-3.48126032678516\\
24.536	-3.4161844529533\\
24.544	-3.35317138038988\\
24.552	-3.29214455371778\\
24.56	-3.23303097485183\\
24.568	-3.17576101492318\\
24.576	-3.1202682378983\\
24.584	-3.06648923504434\\
24.592	-3.01436346946633\\
24.6	-2.9638331300186\\
24.608	-2.91484299395347\\
24.616	-2.86734029772822\\
24.624	-2.82127461543934\\
24.632	-2.77659774439923\\
24.64	-2.73326359740742\\
24.648	-2.69122810130551\\
24.656	-2.65044910143467\\
24.664	-2.6108862716419\\
24.672	-2.57250102950633\\
24.68	-2.53525645648102\\
24.688	-2.49911722266086\\
24.696	-2.46404951590949\\
24.704	-2.43002097509282\\
24.712	-2.39700062717981\\
24.72	-2.36495882798732\\
24.728	-2.33386720635627\\
24.736	-2.30369861155714\\
24.744	-2.27442706373614\\
24.752	-2.24602770721935\\
24.76	-2.21847676650452\\
24.768	-2.1917515047773\\
24.776	-2.16583018479702\\
24.784	-2.14069203200552\\
24.792	-2.11631719972064\\
24.8	-2.09268673628151\\
24.808	-2.06978255402242\\
24.816	-2.04758739995697\\
24.824	-2.02608482806244\\
24.832	-2.00525917306032\\
24.84	-1.98509552559602\\
24.848	-1.96557970872573\\
24.856	-1.94669825562761\\
24.864	-1.92843838845658\\
24.872	-1.9107879982717\\
24.88	-1.8937356259687\\
24.888	-1.87727044415453\\
24.896	-1.86138223990935\\
24.904	-1.8460613983832\\
24.912	-1.83129888717895\\
24.92	-1.81708624148013\\
24.928	-1.80341554988098\\
24.936	-1.79027944088352\\
24.944	-1.77767107002569\\
24.952	-1.76558410760668\\
24.96	-1.75401272697854\\
24.968	-1.74295159336964\\
24.976	-1.73239585320812\\
24.984	-1.72234112391436\\
24.992	-1.71278348415763\\
25	-1.70371946428605\\
25.008	-1.69514603744705\\
25.016	-1.6870606107413\\
25.024	-1.67946101666422\\
25.032	-1.67234550469959\\
25.04	-1.66571273298587\\
25.048	-1.65956175996024\\
25.056	-1.6538920358754\\
25.064	-1.64870339406724\\
25.072	-1.64399604183365\\
25.08	-1.6397705507685\\
25.088	-1.6360278463718\\
25.096	-1.63276919675343\\
25.104	-1.62999620014102\\
25.112	-1.62771077105913\\
25.12	-1.6259151247765\\
25.128	-1.6246117598086\\
25.136	-1.62380343815272\\
25.144	-1.62349316280068\\
25.152	-1.62368415220919\\
25.16	-1.62437981128642\\
25.168	-1.62558369844146\\
25.176	-1.62729948822579\\
25.184	-1.62953092904246\\
25.192	-1.63228179528681\\
25.2	-1.63555583366798\\
25.208	-1.63935670280182\\
25.216	-1.64368790567204\\
25.224	-1.64855271434686\\
25.232	-1.65395408638312\\
25.24	-1.65989457237362\\
25.248	-1.6663762141319\\
25.256	-1.67340043306564\\
25.264	-1.68096790836529\\
25.272	-1.68907844473887\\
25.28	-1.69773082955226\\
25.288	-1.70692267939251\\
25.296	-1.71665027627063\\
25.304	-1.72690839390816\\
25.312	-1.73769011482915\\
25.32	-1.74898663929167\\
25.328	-1.76078708745695\\
25.336	-1.77307829659691\\
25.344	-1.7858446155916\\
25.352	-1.79906769945831\\
25.36	-1.81272630717609\\
25.368	-1.82679610662365\\
25.376	-1.84124949101187\\
25.384	-1.85605541175613\\
25.392	-1.87117923327855\\
25.4	-1.88658261572499\\
25.408	-1.90222343200492\\
25.416	-1.91805572587697\\
25.424	-1.93402971797184\\
25.432	-1.95009186663037\\
25.44	-1.96618499019394\\
25.448	-1.98224845688179\\
25.456	-1.99821844758679\\
25.464	-2.01402829578876\\
25.472	-2.02960890731191\\
25.48	-2.04488926082536\\
25.488	-2.0597969878354\\
25.496	-2.07425902846916\\
25.504	-2.08820235667565\\
25.512	-2.10155476565444\\
25.52	-2.11424570148262\\
25.528	-2.12620713018038\\
25.536	-2.13737442098579\\
25.544	-2.14768722655799\\
25.552	-2.15709033934996\\
25.56	-2.16553450262137\\
25.568	-2.17297715461052\\
25.576	-2.17938308531694\\
25.584	-2.18472498717966\\
25.592	-2.18898388363232\\
25.6	-2.19214942297208\\
25.608	-2.19422002905196\\
25.616	-2.19520290478908\\
25.624	-2.19511388915714\\
25.632	-2.19397717295271\\
25.64	-2.19182488295877\\
25.648	-2.18869654796339\\
25.656	-2.18463846324534\\
25.664	-2.17970297249036\\
25.672	-2.17394768758118\\
25.68	-2.16743466729156\\
25.688	-2.16022957566247\\
25.696	-2.15240083981666\\
25.704	-2.14401882531388\\
25.712	-2.13515504499452\\
25.72	-2.1258814147655\\
25.728	-2.116269567095\\
25.736	-2.10639023025175\\
25.744	-2.09631267866433\\
25.752	-2.08610425729154\\
25.76	-2.07582998066079\\
25.768	-2.06555220529486\\
25.776	-2.05533037263945\\
25.784	-2.0452208183242\\
25.792	-2.03527664263765\\
25.8	-2.0255476364382\\
25.808	-2.01608025633595\\
25.816	-2.00691764282431\\
25.824	-1.99809967507241\\
25.832	-1.9896630562821\\
25.84	-1.98164142381518\\
25.848	-1.9740654786886\\
25.856	-1.96696312947876\\
25.864	-1.9603596461497\\
25.872	-1.95427781980607\\
25.88	-1.94873812484781\\
25.888	-1.94375888046488\\
25.896	-1.93935640884331\\
25.904	-1.93554518785521\\
25.912	-1.93233799637073\\
25.92	-1.9297460506595\\
25.928	-1.92777913064049\\
25.936	-1.9264456949989\\
25.944	-1.92575298441164\\
25.952	-1.92570711231991\\
25.96	-1.92631314285524\\
25.968	-1.92757515567087\\
25.976	-1.92949629755748\\
25.984	-1.93207882082794\\
25.992	-1.93532410855647\\
26	-1.93923268683767\\
26.008	-1.94380422431425\\
26.016	-1.94903751929058\\
26.024	-1.95493047482404\\
26.032	-1.961480062254\\
26.04	-1.96868227370288\\
26.048	-1.97653206415731\\
26.056	-1.9850232838221\\
26.064	-1.99414860152382\\
26.072	-2.00389942003949\\
26.08	-2.01426578432751\\
26.088	-2.02523628375218\\
26.096	-2.03679794951472\\
26.104	-2.04893614863596\\
26.112	-2.06163447597328\\
26.12	-2.07487464590446\\
26.128	-2.08863638546097\\
26.136	-2.10289733085091\\
26.144	-2.11763292946716\\
26.152	-2.13281634962948\\
26.16	-2.14841840045318\\
26.168	-2.1644074643695\\
26.176	-2.18074944493236\\
26.184	-2.19740773263243\\
26.192	-2.21434319148756\\
26.2	-2.23151416918711\\
26.208	-2.24887653352187\\
26.216	-2.26638373772653\\
26.224	-2.28398691718724\\
26.232	-2.30163501971452\\
26.24	-2.31927497124809\\
26.248	-2.33685187843383\\
26.256	-2.35430926899852\\
26.264	-2.37158937023924\\
26.272	-2.388633425249\\
26.28	-2.40538204572221\\
26.288	-2.42177559934044\\
26.296	-2.43775462884116\\
26.304	-2.45326029894449\\
26.312	-2.46823486638493\\
26.32	-2.48262216738794\\
26.328	-2.49636811608764\\
26.336	-2.509421206632\\
26.344	-2.52173301110042\\
26.352	-2.53325866490547\\
26.36	-2.54395733108794\\
26.368	-2.55379263487731\\
26.376	-2.56273306008848\\
26.384	-2.57075229937402\\
26.392	-2.57782955104767\\
26.4	-2.58394975612686\\
26.408	-2.58910377038649\\
26.416	-2.5932884675442\\
26.424	-2.59650677115928\\
26.432	-2.59876761438318\\
26.44	-2.6000858282876\\
26.448	-2.60048196106646\\
26.456	-2.59998203190145\\
26.464	-2.59861722465024\\
26.472	-2.59642352771431\\
26.48	-2.59344132743593\\
26.488	-2.5897149631333\\
26.496	-2.58529225239243\\
26.504	-2.58022399549526\\
26.512	-2.57456346787245\\
26.52	-2.56836590925002\\
26.528	-2.56168801772503\\
26.536	-2.5545874563976\\
26.544	-2.54712237942107\\
26.552	-2.53935098346142\\
26.56	-2.53133108960185\\
26.568	-2.52311975973242\\
26.576	-2.51477295045498\\
26.584	-2.50634520654074\\
26.592	-2.49788939481596\\
26.6	-2.48945647942338\\
26.608	-2.4810953370415\\
26.616	-2.47285261078827\\
26.624	-2.46477260119502\\
26.632	-2.45689719164022\\
26.64	-2.44926580535855\\
26.648	-2.44191539083062\\
26.656	-2.43488043214978\\
26.664	-2.42819298084646\\
26.672	-2.42188270562275\\
26.68	-2.41597695650341\\
26.688	-2.41050084003001\\
26.696	-2.40547730231094\\
26.704	-2.40092721697488\\
26.712	-2.39686947417067\\
26.72	-2.39332107422132\\
26.728	-2.39029721183169\\
26.736	-2.38781136114756\\
26.744	-2.38587535442935\\
26.752	-2.38449945434053\\
26.76	-2.38369241912227\\
26.768	-2.38346156016684\\
26.776	-2.38381279174638\\
26.784	-2.38475067286231\\
26.792	-2.38627844135533\\
26.8	-2.38839804055243\\
26.808	-2.3911101388324\\
26.816	-2.39441414256447\\
26.824	-2.39830820292661\\
26.832	-2.40278921583723\\
26.84	-2.40785282155008\\
26.848	-2.41349339388609\\
26.856	-2.41970402819754\\
26.864	-2.4264765262069\\
26.872	-2.43380137783197\\
26.88	-2.44166774094344\\
26.888	-2.45006341972652\\
26.896	-2.45897484236417\\
26.904	-2.46838703881218\\
26.912	-2.47828361949365\\
26.92	-2.48864675579745\\
26.928	-2.49945716332525\\
26.936	-2.51069408888026\\
26.944	-2.52233530223657\\
26.952	-2.53435709375862\\
26.96	-2.54673427895773\\
26.968	-2.55944021107331\\
26.976	-2.57244680274795\\
26.984	-2.58572455782689\\
26.992	-2.59924261425419\\
27	-2.61296879895474\\
27.008	-2.6268696954902\\
27.016	-2.6409107251518\\
27.024	-2.65505624200847\\
27.032	-2.66926964226298\\
27.04	-2.68351348808807\\
27.048	-2.6977496459121\\
27.056	-2.71193943891245\\
27.064	-2.72604381324811\\
27.072	-2.74002351732736\\
27.08	-2.75383929316826\\
27.088	-2.76745207866526\\
27.096	-2.78082321933624\\
27.104	-2.79391468789191\\
27.112	-2.80668930974599\\
27.12	-2.81911099238113\\
27.128	-2.8311449563019\\
27.136	-2.84275796514862\\
27.144	-2.85391855242381\\
27.152	-2.86459724219264\\
27.16	-2.87476676107326\\
27.168	-2.88440223882992\\
27.176	-2.8934813949266\\
27.184	-2.90198470905403\\
27.192	-2.90989557070492\\
27.2	-2.91720040984444\\
27.208	-2.92388880354849\\
27.216	-2.92995355753334\\
27.224	-2.93539076157816\\
27.232	-2.94019981766803\\
27.24	-2.94438344021614\\
27.248	-2.94794762812688\\
27.256	-2.95090160887065\\
27.264	-2.9532577551534\\
27.272	-2.95503147517161\\
27.28	-2.95624107783016\\
27.288	-2.95690761466699\\
27.296	-2.95705470056089\\
27.304	-2.95670831558891\\
27.312	-2.95589659064893\\
27.32	-2.95464957965436\\
27.328	-2.95299902125231\\
27.336	-2.95097809309505\\
27.344	-2.9486211617226\\
27.352	-2.94596353108068\\
27.36	-2.94304119260892\\
27.368	-2.93989057969532\\
27.376	-2.936548329103\\
27.384	-2.93305105174477\\
27.392	-2.92943511491251\\
27.4	-2.92573643777399\\
27.408	-2.92199030162908\\
27.416	-2.91823117608612\\
27.424	-2.91449256198297\\
27.432	-2.91080685153946\\
27.44	-2.90720520590486\\
27.448	-2.90371744995423\\
27.456	-2.9003719839032\\
27.464	-2.89719571105536\\
27.472	-2.89421398077303\\
27.48	-2.89145054557878\\
27.488	-2.88892753114897\\
27.496	-2.88666541785602\\
27.504	-2.88468303245304\\
27.512	-2.88299754846969\\
27.52	-2.88162449390336\\
27.528	-2.88057776483646\\
27.536	-2.87986964369054\\
27.544	-2.87951082093281\\
27.552	-2.87951041917722\\
27.56	-2.87987601876495\\
27.568	-2.88061368406159\\
27.576	-2.88172798986915\\
27.584	-2.88322204751063\\
27.592	-2.88509753030081\\
27.6	-2.88735469826941\\
27.608	-2.88999242213885\\
27.616	-2.89300820668649\\
27.624	-2.89639821373237\\
27.632	-2.90015728508575\\
27.64	-2.90427896586118\\
27.648	-2.90875552863389\\
27.656	-2.91357799894229\\
27.664	-2.91873618267215\\
27.672	-2.92421869585985\\
27.68	-2.93001299744668\\
27.688	-2.9361054254901\\
27.696	-2.9424812376518\\
27.704	-2.94912465466786\\
27.712	-2.9560189105398\\
27.72	-2.96314630644952\\
27.728	-2.97048827021462\\
27.736	-2.9780254211326\\
27.744	-2.98573764026702\\
27.752	-2.99360414614921\\
27.76	-3.00160357577579\\
27.768	-3.00971407069505\\
27.776	-3.01791336788415\\
27.784	-3.02617889503142\\
27.792	-3.03448786975264\\
27.8	-3.04281740219301\\
27.808	-3.05114460038664\\
27.816	-3.05944667768347\\
27.824	-3.06770106148821\\
27.832	-3.07588550250864\\
27.84	-3.08397818366689\\
27.848	-3.09195782779761\\
27.856	-3.09980380323879\\
27.864	-3.10749622641146\\
27.872	-3.11501606049188\\
27.88	-3.12234520929684\\
27.888	-3.12946660553092\\
27.896	-3.13636429259066\\
27.904	-3.14302349917023\\
27.912	-3.14943070598076\\
27.92	-3.15557370396999\\
27.928	-3.16144164351198\\
27.936	-3.16702507412816\\
27.944	-3.17231597439923\\
27.952	-3.17730777182845\\
27.96	-3.1819953525233\\
27.968	-3.18637506066608\\
27.976	-3.19044468785387\\
27.984	-3.19420345248778\\
27.992	-3.19765196949459\\
28	-3.20079221075662\\
};
\addlegendentry{$S_{22}$ sim.};

\addplot [color=blue,dashed,line width=1.2pt]
  table[row sep=crcr]{0.01	-50.16963\\
0.03499375	-36.56025\\
0.0599875	-32.69117\\
0.08498125	-29.89963\\
0.109975	-27.95641\\
0.13496875	-26.38677\\
0.1599625	-25.11559\\
0.18495625	-24.03222\\
0.20995	-23.11268\\
0.23494375	-22.36423\\
0.2599375	-21.68357\\
0.28493125	-21.10229\\
0.309925	-20.60981\\
0.33491875	-20.19804\\
0.3599125	-19.85281\\
0.38490625	-19.56393\\
0.4099	-19.3468\\
0.43489375	-19.17483\\
0.4598875	-19.06245\\
0.48488125	-19.00418\\
0.509875	-18.98177\\
0.53486875	-19.03576\\
0.5598625	-19.12672\\
0.58485625	-19.27832\\
0.60985	-19.49708\\
0.63484375	-19.75512\\
0.6598375	-20.09457\\
0.68483125	-20.51074\\
0.709825	-20.99075\\
0.73481875	-21.53536\\
0.7598125	-22.14467\\
0.78480625	-22.81857\\
0.8098	-23.53278\\
0.83479375	-24.24447\\
0.8597875	-24.82048\\
0.88478125	-25.1829\\
0.909775	-25.19214\\
0.93476875	-24.80973\\
0.9597625	-24.07772\\
0.98475625	-23.11144\\
1.00975	-22.05538\\
1.03474375	-20.9757\\
1.0597375	-19.95123\\
1.08473125	-18.99529\\
1.109725	-18.08988\\
1.13471875	-17.259\\
1.1597125	-16.50006\\
1.18470625	-15.81575\\
1.2097	-15.18697\\
1.23469375	-14.61862\\
1.2596875	-14.1081\\
1.28468125	-13.64225\\
1.309675	-13.22875\\
1.33466875	-12.86298\\
1.3596625	-12.5423\\
1.38465625	-12.26257\\
1.40965	-12.01986\\
1.43464375	-11.8144\\
1.4596375	-11.65358\\
1.48463125	-11.52743\\
1.509625	-11.43701\\
1.53461875	-11.38875\\
1.5596125	-11.37139\\
1.58460625	-11.39067\\
1.6096	-11.45696\\
1.63459375	-11.55548\\
1.6595875	-11.69675\\
1.68458125	-11.88027\\
1.709575	-12.10324\\
1.73456875	-12.36999\\
1.7595625	-12.67356\\
1.78455625	-13.03083\\
1.80955	-13.41555\\
1.83454375	-13.83598\\
1.8595375	-14.27887\\
1.88453125	-14.7191\\
1.909525	-15.14359\\
1.93451875	-15.48203\\
1.9595125	-15.71438\\
1.98450625	-15.78082\\
2.0095	-15.66154\\
2.03449375	-15.36217\\
2.0594875	-14.90245\\
2.08448125	-14.31898\\
2.109475	-13.67311\\
2.13446875	-12.99827\\
2.1594625	-12.32217\\
2.18445625	-11.67875\\
2.20945	-11.0664\\
2.23444375	-10.49382\\
2.2594375	-9.96708999999998\\
2.28443125	-9.48688600000003\\
2.309425	-9.05433800000003\\
2.33441875	-8.66141900000002\\
2.3594125	-8.31114300000002\\
2.38440625	-8.00412499999999\\
2.4094	-7.73290500000002\\
2.43439375	-7.49942800000002\\
2.4593875	-7.30326400000001\\
2.48438125	-7.136146\\
2.509375	-7.00903099999999\\
2.53436875	-6.90760699999998\\
2.5593625	-6.836253\\
2.58435625	-6.79475500000001\\
2.60935	-6.78519899999998\\
2.63434375	-6.80807700000003\\
2.6593375	-6.86044500000003\\
2.68433125	-6.94806299999999\\
2.709325	-7.06522200000001\\
2.73431875	-7.21225399999997\\
2.7593125	-7.40637600000002\\
2.78430625	-7.63346300000001\\
2.8093	-7.90295800000001\\
2.83429375	-8.20290599999998\\
2.8592875	-8.55744600000003\\
2.88428125	-8.95231200000001\\
2.909275	-9.38151299999998\\
2.93426875	-9.84304200000003\\
2.9592625	-10.32023\\
2.98425625	-10.80348\\
3.00925	-11.25053\\
3.03424375	-11.61291\\
3.0592375	-11.84624\\
3.08423125	-11.91391\\
3.109225	-11.78402\\
3.13421875	-11.4923\\
3.1592125	-11.04332\\
3.18420625	-10.50663\\
3.2092	-9.91477400000002\\
3.23419375	-9.31740600000001\\
3.2591875	-8.74939699999999\\
3.28418125	-8.20019000000002\\
3.309175	-7.699364\\
3.33416875	-7.23508500000003\\
3.3591625	-6.82402500000001\\
3.38415625	-6.46399000000002\\
3.40915	-6.13073200000002\\
3.43414375	-5.84383300000002\\
3.4591375	-5.59741600000001\\
3.48413125	-5.39036900000002\\
3.509125	-5.20292799999999\\
3.53411875	-5.05832199999998\\
3.5591125	-4.935338\\
3.58410625	-4.83923399999998\\
3.6091	-4.77421399999997\\
3.63409375	-4.73344800000001\\
3.6590875	-4.71994899999999\\
3.68408125	-4.724694\\
3.709075	-4.76063199999999\\
3.73406875	-4.82152300000001\\
3.7590625	-4.90498400000001\\
3.78405625	-5.02718499999997\\
3.80905	-5.16869400000002\\
3.83404375	-5.35276299999998\\
3.8590375	-5.56614300000001\\
3.88403125	-5.823216\\
3.909025	-6.12146999999999\\
3.93401875	-6.45879300000001\\
3.9590125	-6.86160100000001\\
3.98400625	-7.30440199999998\\
4.009	-7.80721199999999\\
4.03399375	-8.36533400000002\\
4.0589875	-8.95427699999999\\
4.08398125	-9.566169\\
4.108975	-10.15958\\
4.13396875	-10.6595\\
4.1589625	-11.01289\\
4.18395625	-11.12394\\
4.20895	-10.98453\\
4.23394375	-10.60418\\
4.2589375	-10.05636\\
4.28393125	-9.42025899999999\\
4.308925	-8.75470899999999\\
4.33391875	-8.10755699999999\\
4.3589125	-7.49182500000001\\
4.38390625	-6.95219700000001\\
4.4089	-6.44387699999999\\
4.43389375	-6.00675000000001\\
4.4588875	-5.62094000000002\\
4.48388125	-5.282264\\
4.508875	-4.985096\\
4.53386875	-4.735927\\
4.5588625	-4.52792599999998\\
4.58385625	-4.33625699999999\\
4.60885	-4.19252999999998\\
4.63384375	-4.071686\\
4.6588375	-3.969247\\
4.68383125	-3.90463099999999\\
4.708825	-3.85111499999999\\
4.73381875	-3.82732399999998\\
4.7588125	-3.81747300000001\\
4.78380625	-3.83577300000002\\
4.8088	-3.88048600000002\\
4.83379375	-3.93978099999998\\
4.8587875	-4.02563500000002\\
4.88378125	-4.14301499999999\\
4.908775	-4.28788700000001\\
4.93376875	-4.46167000000003\\
4.9587625	-4.67505999999997\\
4.98375625	-4.92768599999999\\
5.00875	-5.21535999999998\\
5.03374375	-5.56168300000002\\
5.0587375	-5.96471700000001\\
5.08373125	-6.41984400000001\\
5.108725	-6.93365299999999\\
5.13371875	-7.49672800000002\\
5.1587125	-8.10920399999998\\
5.18370625	-8.72493700000001\\
5.2087	-9.28609999999998\\
5.23369375	-9.72335199999998\\
5.2586875	-9.91397599999999\\
5.28368125	-9.85019299999999\\
5.308675	-9.50851999999998\\
5.33366875	-8.97555299999999\\
5.3586625	-8.32087100000001\\
5.38365625	-7.64321699999999\\
5.40865	-6.98550999999998\\
5.43364375	-6.36547100000001\\
5.4586375	-5.82623000000001\\
5.48363125	-5.333371\\
5.508625	-4.90866899999997\\
5.53361875	-4.54273899999998\\
5.5586125	-4.23050899999998\\
5.58360625	-3.95563399999998\\
5.6086	-3.72569499999997\\
5.63359375	-3.534088\\
5.6585875	-3.37097399999999\\
5.68358125	-3.23923100000002\\
5.708575	-3.12949700000001\\
5.73356875	-3.04046099999999\\
5.7585625	-2.97996799999999\\
5.78355625	-2.93658900000003\\
5.80855	-2.91990099999998\\
5.83354375	-2.914197\\
5.8585375	-2.93351100000001\\
5.88353125	-2.97441600000002\\
5.908525	-3.03854999999999\\
5.93351875	-3.123672\\
5.9585125	-3.23815100000002\\
5.98350625	-3.38592699999998\\
6.0085	-3.57110399999999\\
6.03349375	-3.80076600000001\\
6.0584875	-4.07304699999997\\
6.08348125	-4.400959\\
6.108475	-4.80319700000001\\
6.13346875	-5.28395699999999\\
6.1584625	-5.84849100000002\\
6.18345625	-6.48948899999999\\
6.20845	-7.18849299999999\\
6.23344375	-7.90504700000002\\
6.2584375	-8.51259800000003\\
6.28343125	-8.86489599999999\\
6.308425	-8.82215200000002\\
6.33341875	-8.38615900000002\\
6.3584125	-7.68500399999999\\
6.38340625	-6.87264099999999\\
6.4084	-6.075264\\
6.43339375	-5.34365500000001\\
6.4583875	-4.72171200000003\\
6.48338125	-4.18764499999998\\
6.508375	-3.74720000000002\\
6.53336875	-3.37712199999999\\
6.5583625	-3.07544300000001\\
6.58335625	-2.83145400000001\\
6.60835	-2.62581899999998\\
6.63334375	-2.46250199999997\\
6.6583375	-2.33466199999998\\
6.68333125	-2.235365\\
6.708325	-2.15499399999999\\
6.73331875	-2.10145299999999\\
6.7583125	-2.06913500000002\\
6.78330625	-2.05919\\
6.8083	-2.07048400000002\\
6.83329375	-2.102642\\
6.8582875	-2.154405\\
6.88328125	-2.23607499999997\\
6.908275	-2.354669\\
6.93326875	-2.515649\\
6.9582625	-2.72703000000001\\
6.98325625	-3.00755900000001\\
7.00825	-3.37860899999998\\
7.03324375	-3.87479200000001\\
7.0582375	-4.52560599999998\\
7.08323125	-5.37802799999997\\
7.108225	-6.448463\\
7.13321875	-7.644272\\
7.1582125	-8.54522200000002\\
7.18320625	-8.53619400000002\\
7.2082	-7.54231800000002\\
7.23319375	-6.20254799999998\\
7.2581875	-4.98364900000001\\
7.28318125	-4.02084400000001\\
7.308175	-3.29860300000001\\
7.33316875	-2.76117799999997\\
7.3581625	-2.36550799999998\\
7.38315625	-2.074928\\
7.40815	-1.859984\\
7.43314375	-1.69377900000001\\
7.4581375	-1.579384\\
7.48313125	-1.49754899999999\\
7.508125	-1.45263299999999\\
7.53311875	-1.42962999999997\\
7.5581125	-1.42751199999998\\
7.58310625	-1.46266300000002\\
7.6081	-1.54264899999998\\
7.63309375	-1.67833400000001\\
7.6580875	-1.90404899999999\\
7.68308125	-2.268303\\
7.708075	-2.89490499999999\\
7.73306875	-3.92957799999999\\
7.7580625	-5.27082100000001\\
7.78305625	-5.55053600000002\\
7.80805	-4.11681499999997\\
7.83304375	-2.72840200000002\\
7.8580375	-1.89977800000003\\
7.88303125	-1.43348900000001\\
7.908025	-1.16059000000001\\
7.93301875	-0.993072200000029\\
7.9580125	-0.885310600000025\\
7.98300625	-0.820972700000027\\
8.008	-0.768501599999979\\
8.03299375	-0.730861000000004\\
8.0579875	-0.703881599999988\\
8.08298125	-0.683307500000012\\
8.107975	-0.669252599999993\\
8.13296875	-0.653183500000011\\
8.1579625	-0.640881799999988\\
8.18295625	-0.632352500000025\\
8.20795	-0.625061599999981\\
8.23294375	-0.622599499999978\\
8.2579375	-0.617975999999999\\
8.28293125	-0.611848899999984\\
8.307925	-0.610409100000027\\
8.33291875	-0.608833800000014\\
8.3579125	-0.604176999999993\\
8.38290625	-0.600688600000012\\
8.4079	-0.597058699999991\\
8.43289375	-0.595555400000023\\
8.4578875	-0.590190199999995\\
8.48288125	-0.590613299999973\\
8.507875	-0.591580599999986\\
8.53286875	-0.590476599999988\\
8.5578625	-0.586534200000017\\
8.58285625	-0.585752200000002\\
8.60785	-0.587471800000003\\
8.63284375	-0.585219999999993\\
8.6578375	-0.579798600000004\\
8.68283125	-0.581569899999977\\
8.707825	-0.580484399999989\\
8.73281875	-0.583161500000017\\
8.7578125	-0.581082900000013\\
8.78280625	-0.576416699999982\\
8.8078	-0.575216599999976\\
8.83279375	-0.572642799999983\\
8.8577875	-0.577825700000005\\
8.88278125	-0.577059500000018\\
8.907775	-0.571865199999991\\
8.93276875	-0.564282100000014\\
8.9577625	-0.569019200000014\\
8.98275625	-0.577673500000003\\
9.00775	-0.569107099999997\\
9.03274375	-0.564252300000021\\
9.0577375	-0.566394300000013\\
9.08273125	-0.569606099999987\\
9.107725	-0.573234599999978\\
9.13271875	-0.571687699999984\\
9.1577125	-0.568693699999983\\
9.18270625	-0.569066599999985\\
9.2077	-0.571770500000014\\
9.23269375	-0.571070399999996\\
9.2576875	-0.567708999999979\\
9.28268125	-0.564213399999971\\
9.307675	-0.569123100000013\\
9.33266875	-0.573890699999993\\
9.3576625	-0.572886100000005\\
9.38265625	-0.566461600000025\\
9.40765	-0.565773799999988\\
9.43264375	-0.574949100000026\\
9.4576375	-0.57722560000002\\
9.48263125	-0.573568899999998\\
9.507625	-0.568080500000008\\
9.53261875	-0.569711799999993\\
9.5576125	-0.579433900000026\\
9.58260625	-0.581556299999988\\
9.6076	-0.57906539999999\\
9.63259375	-0.573417399999983\\
9.6575875	-0.575029700000016\\
9.68258125	-0.585175800000002\\
9.707575	-0.585174800000004\\
9.73256875	-0.580496299999993\\
9.7575625	-0.578717200000028\\
9.78255625	-0.581978300000003\\
9.80755	-0.587169700000004\\
9.83254375	-0.588223500000026\\
9.8575375	-0.585109699999975\\
9.88253125	-0.587181900000019\\
9.907525	-0.589286700000002\\
9.93251875	-0.595861500000012\\
9.9575125	-0.593345699999986\\
9.98250625	-0.590810999999974\\
10.0075	-0.588537499999973\\
10.03249375	-0.594453799999997\\
10.0574875	-0.597316400000011\\
10.08248125	-0.595730800000013\\
10.107475	-0.589086500000008\\
10.13246875	-0.593624900000009\\
10.1574625	-0.59727079999999\\
10.18245625	-0.599592400000006\\
10.20745	-0.596597099999997\\
10.23244375	-0.596444399999996\\
10.2574375	-0.59980969999998\\
10.28243125	-0.602916199999981\\
10.307425	-0.602320299999974\\
10.33241875	-0.60079300000001\\
10.3574125	-0.602945299999988\\
10.38240625	-0.603681400000028\\
10.4074	-0.604611999999975\\
10.43239375	-0.605024300000025\\
10.4573875	-0.605404799999974\\
10.48238125	-0.605148199999974\\
10.507375	-0.609681599999988\\
10.53236875	-0.612277100000028\\
10.5573625	-0.608941700000003\\
10.58235625	-0.612447700000018\\
10.60735	-0.611131\\
10.63234375	-0.611423699999989\\
10.6573375	-0.612453700000003\\
10.68233125	-0.612339700000007\\
10.707325	-0.614716600000008\\
10.73231875	-0.618130300000018\\
10.7573125	-0.618970400000023\\
10.78230625	-0.616435200000012\\
10.8073	-0.621556600000019\\
10.83229375	-0.619642800000008\\
10.8572875	-0.617573600000014\\
10.88228125	-0.623398699999996\\
10.907275	-0.622195200000021\\
10.93226875	-0.625804700000003\\
10.9572625	-0.629247099999986\\
10.98225625	-0.621557300000006\\
11.00725	-0.627235799999994\\
11.03224375	-0.628171599999973\\
11.0572375	-0.63156140000001\\
11.08223125	-0.632967000000008\\
11.107225	-0.624468499999978\\
11.13221875	-0.628559800000005\\
11.1572125	-0.636038199999973\\
11.18220625	-0.636566200000004\\
11.2072	-0.63534820000001\\
11.23219375	-0.630689299999972\\
11.2571875	-0.63417179999999\\
11.28218125	-0.642770299999995\\
11.307175	-0.640804500000002\\
11.33216875	-0.639879800000017\\
11.3571625	-0.637410499999987\\
11.38215625	-0.638975399999993\\
11.40715	-0.64942259999998\\
11.43214375	-0.64922439999998\\
11.4571375	-0.643848400000024\\
11.48213125	-0.640494600000011\\
11.507125	-0.647655100000009\\
11.53211875	-0.656966599999976\\
11.5571125	-0.655173999999988\\
11.58210625	-0.649591900000019\\
11.6071	-0.651199200000008\\
11.63209375	-0.657167099999981\\
11.6570875	-0.657692300000008\\
11.68208125	-0.656368999999984\\
11.707075	-0.654973600000005\\
11.73206875	-0.661289199999999\\
11.7570625	-0.661109099999976\\
11.78205625	-0.662430200000017\\
11.80705	-0.658371199999976\\
11.83204375	-0.659706099999994\\
11.8570375	-0.664439200000004\\
11.88203125	-0.671094600000004\\
11.907025	-0.670364599999971\\
11.93201875	-0.66457250000002\\
11.9570125	-0.668469300000027\\
11.98200625	-0.674826399999972\\
12.007	-0.680193400000007\\
12.03199375	-0.674511100000018\\
12.0569875	-0.673908799999992\\
12.08198125	-0.675581599999987\\
12.106975	-0.688540900000021\\
12.13196875	-0.691833900000006\\
12.1569625	-0.685662900000011\\
12.18195625	-0.686519499999974\\
12.20695	-0.689944700000012\\
12.23194375	-0.700476600000002\\
12.2569375	-0.702297199999975\\
12.28193125	-0.697661200000027\\
12.306925	-0.698107800000003\\
12.33191875	-0.704885400000023\\
12.3569125	-0.713209300000017\\
12.38190625	-0.709289800000022\\
12.4069	-0.709294499999999\\
12.43189375	-0.710163599999987\\
12.4568875	-0.721023000000002\\
12.48188125	-0.726767100000018\\
12.506875	-0.727749899999992\\
12.53186875	-0.726173200000005\\
12.5568625	-0.731512899999984\\
12.58185625	-0.745764699999995\\
12.60685	-0.750136399999974\\
12.63184375	-0.751149999999996\\
12.6568375	-0.753115600000001\\
12.68183125	-0.758794799999976\\
12.706825	-0.765307699999994\\
12.73181875	-0.771736299999986\\
12.7568125	-0.773593399999982\\
12.78180625	-0.780017799999996\\
12.8068	-0.784878400000025\\
12.83179375	-0.796874699999989\\
12.8567875	-0.802279699999986\\
12.88178125	-0.808528899999999\\
12.906775	-0.814713900000015\\
12.93176875	-0.827625599999976\\
12.9567625	-0.831941700000016\\
12.98175625	-0.839444399999991\\
13.00675	-0.8487887\\
13.03174375	-0.859714800000006\\
13.0567375	-0.871089499999982\\
13.08173125	-0.87939879999999\\
13.106725	-0.892442099999982\\
13.13171875	-0.902429100000006\\
13.1567125	-0.914247699999976\\
13.18170625	-0.92744399999998\\
13.2067	-0.937841800000001\\
13.23169375	-0.951594199999988\\
13.2566875	-0.967334300000005\\
13.28168125	-0.980520500000011\\
13.306675	-0.990585399999986\\
13.33166875	-1.00382300000001\\
13.3566625	-1.02253999999999\\
13.38165625	-1.04362600000002\\
13.40665	-1.05669599999999\\
13.43164375	-1.071416\\
13.4566375	-1.09361100000001\\
13.48163125	-1.11559599999998\\
13.506625	-1.13214799999997\\
13.53161875	-1.14820200000003\\
13.5566125	-1.16609799999998\\
13.58160625	-1.19129400000003\\
13.6066	-1.21055899999999\\
13.63159375	-1.22752000000003\\
13.6565875	-1.24441999999999\\
13.68158125	-1.26417500000002\\
13.706575	-1.28918499999997\\
13.73156875	-1.310384\\
13.7565625	-1.32721099999998\\
13.78155625	-1.34584699999999\\
13.80655	-1.366713\\
13.83154375	-1.38902999999999\\
13.8565375	-1.402804\\
13.88153125	-1.41715799999997\\
13.906525	-1.42803800000002\\
13.93151875	-1.44207899999998\\
13.9565125	-1.45714299999997\\
13.98150625	-1.46439099999998\\
14.0065	-1.47334599999999\\
14.03149375	-1.47784799999999\\
14.0564875	-1.490161\\
14.08148125	-1.49955299999999\\
14.106475	-1.50198699999999\\
14.13146875	-1.50572299999999\\
14.1564625	-1.504031\\
14.18145625	-1.50660399999998\\
14.20645	-1.50820599999997\\
14.23144375	-1.505495\\
14.2564375	-1.50996600000002\\
14.28143125	-1.50669199999999\\
14.306425	-1.50331\\
14.33141875	-1.49781300000001\\
14.3564125	-1.49841600000002\\
14.38140625	-1.48902199999998\\
14.4064	-1.47837500000003\\
14.43139375	-1.46682800000002\\
14.4563875	-1.463052\\
14.48138125	-1.45965999999999\\
14.506375	-1.449027\\
14.53136875	-1.42981200000003\\
14.5563625	-1.41922699999998\\
14.58135625	-1.41616199999999\\
14.60635	-1.41248400000001\\
14.63134375	-1.40148099999999\\
14.6563375	-1.384094\\
14.68133125	-1.36871400000001\\
14.706325	-1.36982699999999\\
14.73131875	-1.36330500000003\\
14.7563125	-1.341703\\
14.78130625	-1.32464800000002\\
14.8063	-1.31474100000003\\
14.83129375	-1.31066399999997\\
14.8562875	-1.29523\\
14.88128125	-1.27652999999998\\
14.906275	-1.26119899999998\\
14.93126875	-1.25185599999998\\
14.9562625	-1.251104\\
14.98125625	-1.234464\\
15.00625	-1.21583800000002\\
15.03124375	-1.19951600000002\\
15.0562375	-1.19569799999999\\
15.08123125	-1.18924500000003\\
15.106225	-1.17284699999999\\
15.13121875	-1.15134\\
15.1562125	-1.14097500000003\\
15.18120625	-1.13403399999999\\
15.2062	-1.12488400000001\\
15.23119375	-1.109691\\
15.2561875	-1.09437600000001\\
15.28118125	-1.08616999999998\\
15.306175	-1.08096799999998\\
15.33116875	-1.07043299999998\\
15.3561625	-1.05616500000002\\
15.38115625	-1.04488500000002\\
15.40615	-1.03468800000002\\
15.43114375	-1.02687900000001\\
15.4561375	-1.01807300000002\\
15.48113125	-1.00643400000001\\
15.506125	-0.993938000000014\\
15.53111875	-0.983748100000014\\
15.5561125	-0.976634100000013\\
15.58110625	-0.971234700000025\\
15.6061	-0.956460800000002\\
15.63109375	-0.951766700000007\\
15.6560875	-0.947332899999992\\
15.68108125	-0.938861999999972\\
15.706075	-0.932382000000018\\
15.73106875	-0.924533600000018\\
15.7560625	-0.916544600000009\\
15.78105625	-0.912359600000002\\
15.80605	-0.903800199999978\\
15.83104375	-0.901728900000023\\
15.8560375	-0.899044899999979\\
15.88103125	-0.898626700000023\\
15.906025	-0.894633800000008\\
15.93101875	-0.897511099999974\\
15.9560125	-0.904090800000006\\
15.98100625	-0.910400600000003\\
16.006	-0.915838500000007\\
16.03099375	-0.927242200000023\\
16.0559875	-0.942853599999978\\
16.08098125	-0.970618300000012\\
16.105975	-1.00736499999999\\
16.13096875	-1.05116600000002\\
16.1559625	-1.116781\\
16.18095625	-1.20978500000001\\
16.20595	-1.33955500000002\\
16.23094375	-1.52337499999999\\
16.2559375	-1.785686\\
16.28093125	-2.16381000000001\\
16.305925	-2.69646499999999\\
16.33091875	-3.36892999999998\\
16.3559125	-4.05571199999997\\
16.38090625	-4.47662100000002\\
16.4059	-4.44316800000001\\
16.43089375	-4.06957199999999\\
16.4558875	-3.59958599999999\\
16.48088125	-3.18212\\
16.505875	-2.84495500000003\\
16.53086875	-2.59827100000001\\
16.5558625	-2.42075299999999\\
16.58085625	-2.28868899999998\\
16.60585	-2.20077400000002\\
16.63084375	-2.14790399999998\\
16.6558375	-2.12448799999999\\
16.68083125	-2.12279799999999\\
16.705825	-2.13452100000001\\
16.73081875	-2.168611\\
16.7558125	-2.225031\\
16.78080625	-2.30429400000003\\
16.8058	-2.40239200000002\\
16.83079375	-2.50578400000001\\
16.8557875	-2.63749200000001\\
16.88078125	-2.792304\\
16.905775	-2.96772499999997\\
16.93076875	-3.145895\\
16.9557625	-3.33209499999998\\
16.98075625	-3.52894700000002\\
17.00575	-3.71797299999997\\
17.03074375	-3.89337899999998\\
17.0557375	-4.01239299999997\\
17.08073125	-4.08515599999998\\
17.105725	-4.104467\\
17.13071875	-4.07037400000002\\
17.1557125	-3.979039\\
17.18070625	-3.84340500000002\\
17.2057	-3.67995500000001\\
17.23069375	-3.51553799999999\\
17.2556875	-3.35647999999998\\
17.28068125	-3.19937700000003\\
17.305675	-3.05487499999998\\
17.33066875	-2.92127299999999\\
17.3556625	-2.81661200000002\\
17.38065625	-2.72871500000002\\
17.40565	-2.654786\\
17.43064375	-2.58994999999999\\
17.4556375	-2.54315000000003\\
17.48063125	-2.51054900000003\\
17.505625	-2.49722200000002\\
17.53061875	-2.496737\\
17.5556125	-2.51738499999999\\
17.58060625	-2.54566899999998\\
17.6056	-2.59589099999999\\
17.63059375	-2.66214600000001\\
17.6555875	-2.74286899999998\\
17.68058125	-2.85701999999998\\
17.705575	-2.98102699999998\\
17.73056875	-3.13824\\
17.7555625	-3.30898999999999\\
17.78055625	-3.511889\\
17.80555	-3.74144799999999\\
17.83054375	-3.98702500000002\\
17.8555375	-4.24272200000001\\
17.88053125	-4.48354799999998\\
17.905525	-4.70610599999998\\
17.93051875	-4.87749700000001\\
17.9555125	-4.965822\\
17.98050625	-4.96040399999998\\
18.0055	-4.84205800000001\\
18.03049375	-4.65020800000002\\
18.0554875	-4.39727800000003\\
18.08048125	-4.128849\\
18.105475	-3.85673300000002\\
18.13046875	-3.58680199999998\\
18.1554625	-3.35252800000001\\
18.18045625	-3.14390800000001\\
18.20545	-2.96679899999998\\
18.23044375	-2.80676\\
18.2554375	-2.67416900000001\\
18.28043125	-2.57462600000002\\
18.305425	-2.48654099999999\\
18.33041875	-2.42274199999997\\
18.3554125	-2.375069\\
18.38040625	-2.33872000000002\\
18.4054	-2.31684899999999\\
18.43039375	-2.30723\\
18.4553875	-2.32023299999997\\
18.48038125	-2.33829900000001\\
18.505375	-2.38253400000002\\
18.53036875	-2.43135000000001\\
18.5553625	-2.49355600000001\\
18.58035625	-2.57058999999998\\
18.60535	-2.67530699999998\\
18.63034375	-2.80557399999998\\
18.6553375	-2.943713\\
18.68033125	-3.11155400000001\\
18.705325	-3.30210799999998\\
18.73031875	-3.52578399999999\\
18.7553125	-3.77043900000001\\
18.78030625	-4.02142800000001\\
18.8053	-4.29609599999998\\
18.83029375	-4.53292099999999\\
18.8552875	-4.75625100000002\\
18.88028125	-4.89283799999998\\
18.905275	-4.95310499999999\\
18.93026875	-4.87724400000002\\
18.9552625	-4.71963699999998\\
18.98025625	-4.49788999999998\\
19.00525	-4.242459\\
19.03024375	-3.946034\\
19.0552375	-3.66639800000002\\
19.08023125	-3.40616799999998\\
19.105225	-3.17418300000003\\
19.13021875	-2.96763099999998\\
19.1552125	-2.790572\\
19.18020625	-2.63996400000002\\
19.2052	-2.51859400000001\\
19.23019375	-2.41321900000003\\
19.2551875	-2.32480399999997\\
19.28018125	-2.24710599999997\\
19.305175	-2.18797499999999\\
19.33016875	-2.14442400000002\\
19.3551625	-2.11918100000003\\
19.38015625	-2.09988800000002\\
19.40515	-2.08489900000001\\
19.43014375	-2.09044\\
19.4551375	-2.09736500000002\\
19.48013125	-2.12181299999997\\
19.505125	-2.15919300000002\\
19.53011875	-2.20532300000002\\
19.5551125	-2.26959199999999\\
19.58010625	-2.34403200000003\\
19.6051	-2.42801500000002\\
19.63009375	-2.54242699999998\\
19.6550875	-2.66117700000001\\
19.68008125	-2.817948\\
19.705075	-2.980459\\
19.73006875	-3.16580399999998\\
19.7550625	-3.37439999999998\\
19.78005625	-3.592984\\
19.80505	-3.80808200000001\\
19.83004375	-3.993469\\
19.8550375	-4.13005900000002\\
19.88003125	-4.206705\\
19.905025	-4.19920100000002\\
19.93001875	-4.09573799999998\\
19.9550125	-3.93008099999997\\
19.98000625	-3.71338300000002\\
20.005	-3.48643099999998\\
20.02999375	-3.24620099999999\\
20.0549875	-3.02985000000001\\
20.07998125	-2.81728500000003\\
20.104975	-2.642988\\
20.12996875	-2.49056999999999\\
20.1549625	-2.36900900000001\\
20.17995625	-2.25487400000003\\
20.20495	-2.15369800000002\\
20.22994375	-2.075872\\
20.2549375	-2.02414199999998\\
20.27993125	-1.96890100000002\\
20.304925	-1.91666099999998\\
20.32991875	-1.88097199999999\\
20.3549125	-1.86281600000001\\
20.37990625	-1.85695900000002\\
20.4049	-1.84455700000001\\
20.42989375	-1.83035999999998\\
20.4548875	-1.83775900000001\\
20.47988125	-1.86784299999999\\
20.504875	-1.907578\\
20.52986875	-1.943243\\
20.5548625	-1.98590100000001\\
20.57985625	-2.04210799999998\\
20.60485	-2.13622700000002\\
20.62984375	-2.23748599999999\\
20.6548375	-2.33589499999999\\
20.67983125	-2.437907\\
20.704825	-2.55241799999999\\
20.72981875	-2.69074499999999\\
20.7548125	-2.82441699999998\\
20.77980625	-2.92298099999999\\
20.8048	-2.994305\\
20.82979375	-3.04139400000003\\
20.8547875	-3.041967\\
20.87978125	-3.00224700000001\\
20.904775	-2.902287\\
20.92976875	-2.77191099999999\\
20.9547625	-2.642853\\
20.97975625	-2.50283999999999\\
21.00475	-2.37181900000002\\
21.02974375	-2.24109299999998\\
21.0547375	-2.11426999999998\\
21.07973125	-2.01736899999997\\
21.104725	-1.93255399999998\\
21.12971875	-1.85995200000002\\
21.1547125	-1.79434600000002\\
21.17970625	-1.73823199999998\\
21.2047	-1.69128599999999\\
21.22969375	-1.66044699999998\\
21.2546875	-1.63186899999999\\
21.27968125	-1.60182700000001\\
21.304675	-1.58506199999999\\
21.32966875	-1.57133599999997\\
21.3546625	-1.56779\\
21.37965625	-1.57248299999998\\
21.40465	-1.57423899999998\\
21.42964375	-1.59172999999998\\
21.4546375	-1.61404900000002\\
21.47963125	-1.64031999999997\\
21.504625	-1.67528499999997\\
21.52961875	-1.71674100000001\\
21.5546125	-1.75607200000002\\
21.57960625	-1.80638299999998\\
21.6046	-1.85480899999999\\
21.62959375	-1.89935800000001\\
21.6545875	-1.93909300000001\\
21.67958125	-1.96074199999998\\
21.704575	-1.97137600000002\\
21.72956875	-1.96181799999999\\
21.7545625	-1.92873600000001\\
21.77955625	-1.89003200000002\\
21.80455	-1.835849\\
21.82954375	-1.77562899999998\\
21.8545375	-1.71820200000002\\
21.87953125	-1.66402399999998\\
21.904525	-1.60809699999999\\
21.92951875	-1.55968899999999\\
21.9545125	-1.51542799999999\\
21.97950625	-1.47368699999998\\
22.0045	-1.43260600000002\\
22.02949375	-1.39689499999997\\
22.0544875	-1.36891900000001\\
22.07948125	-1.347309\\
22.104475	-1.32738699999999\\
22.12946875	-1.310406\\
22.1544625	-1.29139199999997\\
22.17945625	-1.27658600000001\\
22.20445	-1.266661\\
22.22944375	-1.25955499999998\\
22.2544375	-1.25283400000001\\
22.27943125	-1.24041699999998\\
22.304425	-1.23455799999999\\
22.32941875	-1.23432200000002\\
22.3544125	-1.23888299999999\\
22.37940625	-1.22844500000002\\
22.4044	-1.22477300000003\\
22.42939375	-1.225168\\
22.4543875	-1.235815\\
22.47938125	-1.23789299999999\\
22.504375	-1.233746\\
22.52936875	-1.23423600000001\\
22.5543625	-1.24085300000002\\
22.57935625	-1.25480900000002\\
22.60435	-1.263642\\
22.62934375	-1.27026499999999\\
22.6543375	-1.27463699999998\\
22.67933125	-1.28960599999999\\
22.704325	-1.310295\\
22.72931875	-1.31944099999998\\
22.7543125	-1.32899400000002\\
22.77930625	-1.342241\\
22.8043	-1.35986800000001\\
22.82929375	-1.38556599999998\\
22.8542875	-1.39954399999999\\
22.87928125	-1.416113\\
22.904275	-1.43859400000002\\
22.92926875	-1.46979199999998\\
22.9542625	-1.50277599999998\\
22.97925625	-1.52267899999998\\
23.00425	-1.55389600000001\\
23.02924375	-1.586139\\
23.0542375	-1.62943000000001\\
23.07923125	-1.67244799999997\\
23.104225	-1.713594\\
23.12921875	-1.75452300000001\\
23.1542125	-1.801061\\
23.17920625	-1.86707100000001\\
23.2042	-1.91679800000003\\
23.22919375	-1.97983199999999\\
23.2541875	-2.053945\\
23.27918125	-2.126215\\
23.304175	-2.21433300000001\\
23.32916875	-2.29670299999998\\
23.3541625	-2.37985600000002\\
23.37915625	-2.49104799999998\\
23.40415	-2.61485299999998\\
23.42914375	-2.74085400000001\\
23.4541375	-2.88458400000002\\
23.47913125	-3.03236800000002\\
23.504125	-3.195515\\
23.52911875	-3.39603499999998\\
23.5541125	-3.60661800000003\\
23.57910625	-3.82760400000001\\
23.6041	-4.09545900000001\\
23.62909375	-4.38278200000002\\
23.6540875	-4.71335699999997\\
23.67908125	-5.085577\\
23.704075	-5.49439899999999\\
23.72906875	-5.962808\\
23.7540625	-6.49753800000002\\
23.77905625	-7.08131600000002\\
23.80405	-7.78626300000002\\
23.82904375	-8.583595\\
23.8540375	-9.49686100000002\\
23.87903125	-10.6204\\
23.904025	-11.92382\\
23.92901875	-13.55526\\
23.9540125	-15.64255\\
23.97900625	-18.31132\\
24.004	-22.4596\\
24.02899375	-30.74974\\
24.0539875	-34.88953\\
24.07898125	-23.84545\\
24.103975	-19.3528\\
24.12896875	-16.40281\\
24.1539625	-14.21526\\
24.17895625	-12.56495\\
24.20395	-11.21417\\
24.22894375	-10.13598\\
24.2539375	-9.23741699999999\\
24.27893125	-8.421269\\
24.303925	-7.72925500000002\\
24.32891875	-7.13893000000002\\
24.3539125	-6.62806899999998\\
24.37890625	-6.16886899999997\\
24.4039	-5.757046\\
24.42889375	-5.37993499999999\\
24.4538875	-5.058965\\
24.47888125	-4.76256599999999\\
24.503875	-4.49034\\
24.52886875	-4.24952100000002\\
24.5538625	-4.04888299999999\\
24.57885625	-3.88128\\
24.60385	-3.709901\\
24.62884375	-3.548723\\
24.6538375	-3.40372200000002\\
24.67883125	-3.288611\\
24.703825	-3.18171799999999\\
24.72881875	-3.07162799999998\\
24.7538125	-2.966566\\
24.77880625	-2.87860699999999\\
24.8038	-2.81398300000001\\
24.82879375	-2.75138099999998\\
24.8537875	-2.690381\\
24.87878125	-2.61879399999998\\
24.903775	-2.576099\\
24.92876875	-2.537848\\
24.9537625	-2.50809199999998\\
24.97875625	-2.47072300000002\\
25.00375	-2.438535\\
25.02874375	-2.41978599999999\\
25.0537375	-2.41463599999997\\
25.07873125	-2.403796\\
25.103725	-2.39282200000002\\
25.12871875	-2.38759099999999\\
25.1537125	-2.39604700000001\\
25.17870625	-2.41167899999999\\
25.2037	-2.42944599999998\\
25.22869375	-2.44256300000001\\
25.2536875	-2.46686899999997\\
25.27868125	-2.50629600000002\\
25.303675	-2.55392699999999\\
25.32866875	-2.59482100000002\\
25.3536625	-2.62769100000003\\
25.37865625	-2.674241\\
25.40365	-2.721496\\
25.42864375	-2.77004799999997\\
25.4536375	-2.80047500000001\\
25.47863125	-2.83160199999998\\
25.503625	-2.85925600000002\\
25.52861875	-2.87608699999998\\
25.5536125	-2.88469900000001\\
25.57860625	-2.88028200000002\\
25.6036	-2.868651\\
25.62859375	-2.84939200000002\\
25.6535875	-2.83439399999997\\
25.67858125	-2.81290100000001\\
25.703575	-2.78683100000001\\
25.72856875	-2.75635\\
25.7535625	-2.73958499999998\\
25.77855625	-2.726451\\
25.80355	-2.71323799999999\\
25.82854375	-2.70830899999999\\
25.8535375	-2.702449\\
25.87853125	-2.70693399999999\\
25.903525	-2.70865199999997\\
25.92851875	-2.72558099999998\\
25.9535125	-2.75148899999999\\
25.97850625	-2.78276\\
26.0035	-2.82027599999998\\
26.02849375	-2.85656799999998\\
26.0534875	-2.89814799999999\\
26.07848125	-2.94839100000002\\
26.103475	-2.99384300000003\\
26.12846875	-3.03634799999998\\
26.1534625	-3.08802800000001\\
26.17845625	-3.140579\\
26.20345	-3.18874399999999\\
26.22844375	-3.220777\\
26.2534375	-3.24966000000001\\
26.27843125	-3.279222\\
26.303425	-3.30208599999997\\
26.32841875	-3.30350499999997\\
26.3534125	-3.287802\\
26.37840625	-3.29049099999997\\
26.4034	-3.29232500000001\\
26.42839375	-3.28336999999999\\
26.4533875	-3.26358499999998\\
26.47838125	-3.24774600000001\\
26.503375	-3.23969099999999\\
26.52836875	-3.24149199999999\\
26.5533625	-3.22541000000001\\
26.57835625	-3.21098599999999\\
26.60335	-3.20029599999998\\
26.62834375	-3.21630900000002\\
26.6533375	-3.23991599999999\\
26.67833125	-3.25576100000001\\
26.703325	-3.26761800000003\\
26.72831875	-3.28820899999999\\
26.7533125	-3.33291500000001\\
26.77830625	-3.37927400000001\\
26.8033	-3.41786100000002\\
26.82829375	-3.43956700000001\\
26.8532875	-3.48416600000002\\
26.87828125	-3.54385200000002\\
26.903275	-3.60221300000001\\
26.92826875	-3.64237200000002\\
26.9532625	-3.673722\\
26.97825625	-3.71594299999998\\
27.00325	-3.7724\\
27.02824375	-3.81573700000001\\
27.0532375	-3.83488799999998\\
27.07823125	-3.84201000000002\\
27.103225	-3.86174999999997\\
27.12821875	-3.89328\\
27.1532125	-3.91908699999999\\
27.17820625	-3.920975\\
27.2032	-3.92505599999998\\
27.22819375	-3.93203699999998\\
27.2531875	-3.94815699999998\\
27.27818125	-3.95012700000001\\
27.303175	-3.94445999999999\\
27.32816875	-3.942993\\
27.3531625	-3.95531999999997\\
27.37815625	-3.97802799999999\\
27.40315	-3.99151799999999\\
27.42814375	-4.00284799999997\\
27.4531375	-4.02295900000001\\
27.47813125	-4.05471799999998\\
27.503125	-4.08446600000002\\
27.52811875	-4.10868199999999\\
27.5531125	-4.11780399999998\\
27.57810625	-4.15074199999998\\
27.6031	-4.18156099999999\\
27.62809375	-4.22526699999997\\
27.6530875	-4.26194800000002\\
27.67808125	-4.30142799999999\\
27.703075	-4.34243900000001\\
27.72806875	-4.37915600000002\\
27.7530625	-4.40175099999999\\
27.77805625	-4.43205499999999\\
27.80305	-4.46342099999998\\
27.82804375	-4.49102199999999\\
27.8530375	-4.52345200000002\\
27.87803125	-4.53766300000001\\
27.903025	-4.568332\\
27.92801875	-4.58633900000001\\
27.9530125	-4.60713900000002\\
27.97800625	-4.61351000000002\\
28.003	-4.62703699999997\\
28.02799375	-4.64604900000001\\
28.0529875	-4.66367300000002\\
28.07798125	-4.67924299999999\\
28.102975	-4.687275\\
28.12796875	-4.71014100000002\\
28.1529625	-4.74107099999998\\
28.17795625	-4.76493399999998\\
28.20295	-4.76786800000002\\
28.22794375	-4.76286700000003\\
28.2529375	-4.77637399999998\\
28.27793125	-4.80872099999999\\
28.302925	-4.83344799999998\\
28.32791875	-4.84796899999998\\
28.3529125	-4.85549700000001\\
28.37790625	-4.87117799999999\\
28.4029	-4.91176999999999\\
28.42789375	-4.92283199999997\\
28.4528875	-4.91838999999999\\
28.47788125	-4.91366599999998\\
28.502875	-4.926377\\
28.52786875	-4.94085699999999\\
28.5528625	-4.93667299999998\\
28.57785625	-4.928652\\
28.60285	-4.91772300000002\\
28.62784375	-4.94010100000003\\
28.6528375	-4.94521400000002\\
28.67783125	-4.94014800000002\\
28.702825	-4.918363\\
28.72781875	-4.90414500000003\\
28.7528125	-4.908951\\
28.77780625	-4.89708999999999\\
28.8028	-4.86796399999997\\
28.82779375	-4.825919\\
28.8527875	-4.80609199999998\\
28.87778125	-4.795725\\
28.902775	-4.78625699999998\\
28.92776875	-4.74529000000001\\
28.9527625	-4.70969700000001\\
28.97775625	-4.68176\\
29.00275	-4.65379899999999\\
29.02774375	-4.61455999999998\\
29.0527375	-4.55587200000002\\
29.07773125	-4.510605\\
29.102725	-4.47523100000001\\
29.12771875	-4.43756200000001\\
29.1527125	-4.38902999999999\\
29.17770625	-4.32887699999998\\
29.2027	-4.27757200000002\\
29.22769375	-4.23422599999998\\
29.2526875	-4.18693400000001\\
29.27768125	-4.129346\\
29.302675	-4.06486799999999\\
29.32766875	-4.01019100000002\\
29.3526625	-3.95565299999998\\
29.37765625	-3.90349099999997\\
29.40265	-3.842533\\
29.42764375	-3.77630399999998\\
29.4526375	-3.72282000000001\\
29.47763125	-3.66828500000003\\
29.502625	-3.60940299999999\\
29.52761875	-3.54731299999997\\
29.5526125	-3.49069500000002\\
29.57760625	-3.44032099999998\\
29.6026	-3.38410599999997\\
29.62759375	-3.33122400000002\\
29.6525875	-3.27583099999998\\
29.67758125	-3.22526099999999\\
29.702575	-3.17334499999998\\
29.72756875	-3.12510600000002\\
29.7525625	-3.06798600000002\\
29.77755625	-3.02253400000001\\
29.80255	-2.97969000000001\\
29.82754375	-2.937433\\
29.8525375	-2.89865400000002\\
29.87753125	-2.84904499999999\\
29.902525	-2.81077599999998\\
29.92751875	-2.77536500000002\\
29.9525125	-2.74063899999999\\
29.97750625	-2.70061600000003\\
30.0025	-2.65778499999999\\
30.02749375	-2.62036499999999\\
30.0524875	-2.583688\\
30.07748125	-2.55298599999998\\
30.102475	-2.53389700000002\\
30.12746875	-2.50325800000002\\
30.1524625	-2.46990499999998\\
30.17745625	-2.43988999999999\\
30.20245	-2.42035499999997\\
30.22744375	-2.39286299999998\\
30.2524375	-2.36316699999998\\
30.27743125	-2.33682099999999\\
30.302425	-2.31566299999997\\
30.32741875	-2.30553600000002\\
30.3524125	-2.28954399999998\\
30.37740625	-2.268123\\
30.4024	-2.24687599999999\\
30.42739375	-2.23303099999998\\
30.4523875	-2.22045600000001\\
30.47738125	-2.20983000000001\\
30.502375	-2.18912\\
30.52736875	-2.16600699999998\\
30.5523625	-2.154248\\
30.57735625	-2.15699899999998\\
30.60235	-2.15501799999998\\
30.62734375	-2.13650899999999\\
30.6523375	-2.11712999999997\\
30.67733125	-2.11656099999999\\
30.702325	-2.12314300000003\\
30.72731875	-2.11585500000001\\
30.7523125	-2.09953400000001\\
30.77730625	-2.086162\\
30.8023	-2.090982\\
30.82729375	-2.09189500000002\\
30.8522875	-2.09264300000001\\
30.87728125	-2.08094299999999\\
30.902275	-2.07075700000001\\
30.92726875	-2.07973600000003\\
30.9522625	-2.08790900000002\\
30.97725625	-2.07910299999998\\
31.00225	-2.06290999999999\\
31.02724375	-2.05713800000001\\
31.0522375	-2.07162\\
31.07723125	-2.07454200000001\\
31.102225	-2.06694599999997\\
31.12721875	-2.059595\\
31.1522125	-2.06202300000001\\
31.17720625	-2.06684200000001\\
31.2022	-2.06881199999998\\
31.22719375	-2.06457699999999\\
31.2521875	-2.05723999999998\\
31.27718125	-2.06310300000001\\
31.302175	-2.07697100000001\\
31.32716875	-2.081074\\
31.3521625	-2.07545199999998\\
31.37715625	-2.07479499999999\\
31.40215	-2.07911100000001\\
31.42714375	-2.08696500000002\\
31.4521375	-2.08023500000002\\
31.47713125	-2.07588900000002\\
31.502125	-2.083932\\
31.52711875	-2.09282999999999\\
31.5521125	-2.097306\\
31.57710625	-2.093141\\
31.6021	-2.09150099999999\\
31.62709375	-2.09444000000002\\
31.6520875	-2.10228999999998\\
31.67708125	-2.10821299999998\\
31.702075	-2.10514899999998\\
31.72706875	-2.10354799999999\\
31.7520625	-2.12138499999998\\
31.77705625	-2.13391899999999\\
31.80205	-2.14223099999998\\
31.82704375	-2.14845000000003\\
31.8520375	-2.16273200000001\\
31.87703125	-2.16657299999997\\
31.902025	-2.17733499999997\\
31.92701875	-2.17989999999998\\
31.9520125	-2.18377700000002\\
31.97700625	-2.19196899999997\\
32.002	-2.20020299999999\\
32.02699375	-2.211681\\
32.0519875	-2.22115300000002\\
32.07698125	-2.23881\\
32.101975	-2.24915499999997\\
32.12696875	-2.26518299999998\\
32.1519625	-2.27533899999997\\
32.17695625	-2.28768500000001\\
32.20195	-2.310585\\
32.22694375	-2.32793500000003\\
32.2519375	-2.350346\\
32.27693125	-2.36434300000002\\
32.301925	-2.39106400000003\\
32.32691875	-2.42338799999999\\
32.3519125	-2.439682\\
32.37690625	-2.45642099999998\\
32.4019	-2.47888699999999\\
32.42689375	-2.51791500000002\\
32.4518875	-2.55487099999999\\
32.47688125	-2.57773500000002\\
32.501875	-2.60432900000001\\
32.52686875	-2.637339\\
32.5518625	-2.67734899999999\\
32.57685625	-2.72154999999998\\
32.60185	-2.75962099999998\\
32.62684375	-2.79713099999998\\
32.6518375	-2.84238599999998\\
32.67683125	-2.90321399999999\\
32.701825	-2.95573400000001\\
32.72681875	-2.99688099999997\\
32.7518125	-3.05477500000001\\
32.77680625	-3.129164\\
32.8018	-3.21145799999999\\
32.82679375	-3.27554199999997\\
32.8517875	-3.34406999999999\\
32.87678125	-3.417798\\
32.901775	-3.50591700000001\\
32.92676875	-3.611468\\
32.9517625	-3.69944199999998\\
32.97675625	-3.79379499999999\\
33.00175	-3.89779900000002\\
33.02674375	-4.02193899999997\\
33.0517375	-4.16149899999999\\
33.07673125	-4.29798399999999\\
33.101725	-4.430362\\
33.12671875	-4.58181400000001\\
33.1517125	-4.75998099999998\\
33.17670625	-4.950489\\
33.2017	-5.12867499999999\\
33.22669375	-5.32124399999998\\
33.2516875	-5.529674\\
33.27668125	-5.774428\\
33.301675	-6.04049600000002\\
33.32666875	-6.31735700000002\\
33.3516625	-6.61978599999998\\
33.37665625	-6.93438800000001\\
33.40165	-7.29371200000003\\
33.42664375	-7.68638900000002\\
33.4516375	-8.11058300000002\\
33.47663125	-8.56603699999999\\
33.501625	-9.05787400000003\\
33.52661875	-9.57052900000002\\
33.5516125	-10.12581\\
33.57660625	-10.7155\\
33.6016	-11.35526\\
33.62659375	-12.04834\\
33.6515875	-12.76659\\
33.67658125	-13.49223\\
33.701575	-14.18974\\
33.72656875	-14.76433\\
33.7515625	-15.16243\\
33.77655625	-15.30612\\
33.80155	-15.1784\\
33.82654375	-14.8065\\
33.8515375	-14.21688\\
33.87653125	-13.53058\\
33.901525	-12.76484\\
33.92651875	-12.00763\\
33.9515125	-11.26725\\
33.97650625	-10.5635\\
34.0015	-9.91303299999998\\
34.02649375	-9.304396\\
34.0514875	-8.75476099999997\\
34.07648125	-8.23816299999999\\
34.101475	-7.76294100000001\\
34.12646875	-7.313624\\
34.1514625	-6.90683799999999\\
34.17645625	-6.53527500000001\\
34.20145	-6.18717099999998\\
34.22644375	-5.84758799999997\\
34.2514375	-5.55646100000001\\
34.27643125	-5.30693500000001\\
34.301425	-5.08653199999998\\
34.32641875	-4.85547800000001\\
34.3514125	-4.625069\\
34.37640625	-4.41979500000002\\
34.4014	-4.24948899999998\\
34.42639375	-4.10089299999999\\
34.4513875	-3.92758500000002\\
34.47638125	-3.75361600000002\\
34.501375	-3.60855199999997\\
34.52636875	-3.50914\\
34.5513625	-3.41525999999999\\
34.57635625	-3.28847500000001\\
34.60135	-3.15367199999997\\
34.62634375	-3.045278\\
34.6513375	-2.99490500000002\\
34.67633125	-2.93016399999999\\
34.701325	-2.82860299999999\\
34.72631875	-2.72382199999998\\
34.7513125	-2.66493800000001\\
34.77630625	-2.63383699999997\\
34.8013	-2.58439800000002\\
34.82629375	-2.49595399999998\\
34.8512875	-2.408503\\
34.87628125	-2.36960299999998\\
34.901275	-2.36041299999999\\
34.92626875	-2.32700699999998\\
34.9512625	-2.25101100000001\\
34.97625625	-2.17985900000002\\
35.00125	-2.16503499999999\\
35.02624375	-2.16947299999998\\
35.0512375	-2.12186500000001\\
35.07623125	-2.05773599999998\\
35.101225	-2.00230599999998\\
35.12621875	-2.00816700000001\\
35.1512125	-2.02700900000002\\
35.17620625	-1.98257799999999\\
35.2012	-1.92756300000002\\
35.22619375	-1.87778600000001\\
35.2511875	-1.88292899999999\\
35.27618125	-1.90235999999999\\
35.301175	-1.86387300000001\\
35.32616875	-1.806648\\
35.3511625	-1.766885\\
35.37615625	-1.78907800000002\\
35.40115	-1.80765700000001\\
35.42614375	-1.77317799999997\\
35.4511375	-1.71716199999997\\
35.47613125	-1.69101000000001\\
35.501125	-1.70935600000001\\
35.52611875	-1.70620300000002\\
35.5511125	-1.67439200000001\\
35.57610625	-1.63832300000001\\
35.6011	-1.63478700000002\\
35.62609375	-1.65037799999999\\
35.6510875	-1.65351600000002\\
35.67608125	-1.63844999999998\\
35.701075	-1.61503299999998\\
35.72606875	-1.61199399999998\\
35.7510625	-1.62238300000001\\
35.77605625	-1.61963300000002\\
35.80105	-1.59941199999997\\
35.82604375	-1.57813299999998\\
35.8510375	-1.58202999999997\\
35.87603125	-1.60508299999998\\
35.901025	-1.60040400000003\\
35.92601875	-1.588708\\
35.9510125	-1.58260899999999\\
35.97600625	-1.58637700000003\\
36.001	-1.59887300000003\\
36.02599375	-1.59158300000001\\
36.0509875	-1.57713799999999\\
36.07598125	-1.57021600000002\\
36.100975	-1.58284300000003\\
36.12596875	-1.60125599999998\\
36.1509625	-1.60927800000002\\
36.17595625	-1.60625199999998\\
36.20095	-1.60586000000001\\
36.22594375	-1.62074899999999\\
36.2509375	-1.633015\\
36.27593125	-1.63048300000003\\
36.300925	-1.62790200000001\\
36.32591875	-1.63209999999998\\
36.3509125	-1.65433000000002\\
36.37590625	-1.67299700000001\\
36.4009	-1.68926800000003\\
36.42589375	-1.70032400000002\\
36.4508875	-1.70487600000001\\
36.47588125	-1.71733799999998\\
36.500875	-1.725393\\
36.52586875	-1.73554100000001\\
36.5508625	-1.74467600000003\\
36.57585625	-1.75899900000002\\
36.60085	-1.77614399999999\\
36.62584375	-1.79659600000002\\
36.6508375	-1.81671799999998\\
36.67583125	-1.83860299999998\\
36.700825	-1.853613\\
36.72581875	-1.86935199999999\\
36.7508125	-1.88748900000002\\
36.77580625	-1.90326599999997\\
36.8008	-1.918091\\
36.82579375	-1.94140399999998\\
36.8507875	-1.97214000000002\\
36.87578125	-2.00090699999998\\
36.900775	-2.02201600000001\\
36.92576875	-2.04560800000002\\
36.9507625	-2.06907200000001\\
36.97575625	-2.097488\\
37.00075	-2.11819300000002\\
37.02574375	-2.14431400000001\\
37.0507375	-2.17255499999999\\
37.07573125	-2.20512300000001\\
37.100725	-2.23011700000001\\
37.12571875	-2.25343900000001\\
37.1507125	-2.27352999999999\\
37.17570625	-2.29863399999999\\
37.2007	-2.34054099999997\\
37.22569375	-2.377903\\
37.2506875	-2.403053\\
37.27568125	-2.424195\\
37.300675	-2.45983799999999\\
37.32566875	-2.51162900000003\\
37.3506625	-2.54812199999998\\
37.37565625	-2.57205599999998\\
37.40065	-2.59420599999999\\
37.42564375	-2.628601\\
37.4506375	-2.66098\\
37.47563125	-2.69126799999998\\
37.500625	-2.72475900000001\\
37.52561875	-2.76304699999997\\
37.5506125	-2.80407500000001\\
37.57560625	-2.851632\\
37.6006	-2.87867399999999\\
37.62559375	-2.90405499999997\\
37.6505875	-2.93517500000002\\
37.67558125	-2.98934700000001\\
37.700575	-3.03661099999999\\
37.72556875	-3.055609\\
37.7505625	-3.08981299999999\\
37.77555625	-3.132544\\
37.80055	-3.18175100000002\\
37.82554375	-3.22126100000003\\
37.8505375	-3.25051300000001\\
37.87553125	-3.28610900000001\\
37.900525	-3.32649400000003\\
37.92551875	-3.371533\\
37.9505125	-3.41095799999999\\
37.97550625	-3.44479699999999\\
38.0005	-3.48608100000001\\
38.02549375	-3.53403800000001\\
38.0504875	-3.58031899999997\\
38.07548125	-3.61447099999998\\
38.100475	-3.65006999999997\\
38.12546875	-3.69903199999999\\
38.1504625	-3.75473499999998\\
38.17545625	-3.79047700000001\\
38.20045	-3.82184599999999\\
38.22544375	-3.86874399999999\\
38.2504375	-3.92809299999999\\
38.27543125	-3.98451999999998\\
38.300425	-4.02932600000003\\
38.32541875	-4.07079499999998\\
38.3504125	-4.11527000000001\\
38.37540625	-4.16590200000002\\
38.4004	-4.194684\\
38.42539375	-4.213368\\
38.4503875	-4.23787299999998\\
38.47538125	-4.26832999999999\\
38.500375	-4.29807899999997\\
38.52536875	-4.31971700000003\\
38.5503625	-4.33245299999999\\
38.57535625	-4.352532\\
38.60035	-4.38029\\
38.62534375	-4.394092\\
38.6503375	-4.39155899999997\\
38.67533125	-4.39934399999999\\
38.700325	-4.411655\\
38.72531875	-4.41602499999999\\
38.7503125	-4.41752100000002\\
38.77530625	-4.413635\\
38.8003	-4.42438700000002\\
38.82529375	-4.432503\\
38.8502875	-4.42895700000003\\
38.87528125	-4.41630900000001\\
38.900275	-4.41155099999997\\
38.92526875	-4.41326700000002\\
38.9502625	-4.420119\\
38.97525625	-4.407714\\
39.00025	-4.38369799999998\\
39.02524375	-4.37956800000001\\
39.0502375	-4.39770600000003\\
39.07523125	-4.399023\\
39.100225	-4.37922500000002\\
39.12521875	-4.34691800000002\\
39.1502125	-4.32878799999997\\
39.17520625	-4.33234900000002\\
39.2002	-4.30692699999997\\
39.22519375	-4.27253000000002\\
39.2501875	-4.251285\\
39.27518125	-4.243762\\
39.300175	-4.25292999999999\\
39.32516875	-4.236265\\
39.3501625	-4.190943\\
39.37515625	-4.168093\\
39.40015	-4.18093700000003\\
39.42514375	-4.20076699999998\\
39.4501375	-4.184438\\
39.47513125	-4.14307500000001\\
39.500125	-4.11637400000001\\
39.52511875	-4.12073299999997\\
39.5501125	-4.13345199999998\\
39.57510625	-4.11247300000002\\
39.6001	-4.07479499999999\\
39.62509375	-4.059256\\
39.6500875	-4.06786699999998\\
39.67508125	-4.06787800000001\\
39.700075	-4.04950000000002\\
39.72506875	-4.02074900000002\\
39.7500625	-4.005878\\
39.77505625	-4.00604499999997\\
39.80005	-4.01486399999999\\
39.82504375	-3.99210499999998\\
39.8500375	-3.964159\\
39.87503125	-3.961975\\
39.900025	-3.97159499999998\\
39.92501875	-3.98095699999999\\
39.9500125	-3.97189900000001\\
39.97500625	-3.95729399999999\\
40	-3.94624299999998\\
};
\addlegendentry{$S_{22}$ meas.};

\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{20	-11.5550222926685\\
20.008	-11.6385843934491\\
20.016	-11.7274143126904\\
20.024	-11.8208494783974\\
20.032	-11.9185774099495\\
20.04	-12.0199301922777\\
20.048	-12.1246520972731\\
20.056	-12.232452681048\\
20.064	-12.3429390170859\\
20.072	-12.4557311602872\\
20.08	-12.5704631329281\\
20.088	-12.6867833775116\\
20.096	-12.8042023906913\\
20.104	-12.922446865274\\
20.112	-13.0413190647801\\
20.12	-13.160537801765\\
20.128	-13.2798311345654\\
20.136	-13.3989347827444\\
20.144	-13.5175910841051\\
20.152	-13.6355484050093\\
20.16	-13.7525610703884\\
20.168	-13.8683899196328\\
20.176	-13.9828031946696\\
20.184	-14.0955782207117\\
20.192	-14.2063394176594\\
20.2	-14.3146607337184\\
20.208	-14.4208044811207\\
20.216	-14.5246324432309\\
20.224	-14.6260194577957\\
20.232	-14.7248526053318\\
20.24	-14.8210304074138\\
20.248	-14.9144620628313\\
20.256	-15.0050667316786\\
20.264	-15.0927728662545\\
20.272	-15.1775175819525\\
20.28	-15.2592460594461\\
20.288	-15.3379109699205\\
20.296	-15.4134719167129\\
20.304	-15.4858948875278\\
20.312	-15.5551517208129\\
20.32	-15.6211002071709\\
20.328	-15.6837558343179\\
20.336	-15.7430262434904\\
20.344	-15.7990925308541\\
20.352	-15.8519565418451\\
20.36	-15.9016215314776\\
20.368	-15.9480919305053\\
20.376	-15.9913728597997\\
20.384	-16.0314696943164\\
20.392	-16.0683876830326\\
20.4	-16.1021316310785\\
20.408	-16.1327056497473\\
20.416	-16.160112979191\\
20.424	-16.18435588737\\
20.432	-16.2054356472412\\
20.44	-16.223352592313\\
20.448	-16.2381062486317\\
20.456	-16.2496955391683\\
20.464	-16.258113294958\\
20.472	-16.263244712668\\
20.48	-16.265210916427\\
20.488	-16.2639360524659\\
20.496	-16.2594041841382\\
20.504	-16.2517341866429\\
20.512	-16.2409376295884\\
20.52	-16.2270278783755\\
20.528	-16.2100204834184\\
20.536	-16.189933599032\\
20.544	-16.1667884285682\\
20.552	-16.1406096924763\\
20.56	-16.1114261162037\\
20.568	-16.0792709352815\\
20.576	-16.044182415559\\
20.584	-16.0062043873206\\
20.592	-15.9653867929902\\
20.6	-15.9217862491869\\
20.608	-15.8754641897401\\
20.616	-15.8262942466596\\
20.624	-15.7745510133945\\
20.632	-15.7203297736692\\
20.64	-15.6636972431443\\
20.648	-15.6047461299628\\
20.656	-15.5436729065405\\
20.664	-15.4806190138355\\
20.672	-15.4157382260223\\
20.68	-15.3491973380122\\
20.688	-15.2811769134837\\
20.696	-15.2118720975715\\
20.704	-15.1414934893227\\
20.712	-15.070268063911\\
20.72	-14.9984401263779\\
20.728	-14.9262722686842\\
20.736	-14.8540462900044\\
20.744	-14.7820640265057\\
20.752	-14.7106480215165\\
20.76	-14.6401419506372\\
20.768	-14.5708805484314\\
20.776	-14.5029399998194\\
20.784	-14.4370806345742\\
20.792	-14.3737390947285\\
20.8	-14.313366971859\\
20.808	-14.2564269551423\\
20.816	-14.203388115698\\
20.824	-14.154720305785\\
20.832	-14.1108878541999\\
20.84	-14.0723426453091\\
20.848	-14.0395167878041\\
20.856	-14.0128151227583\\
20.864	-13.9926078534653\\
20.872	-13.979223597094\\
20.88	-13.9729431544168\\
20.888	-13.973818813137\\
20.896	-13.9820701030045\\
20.904	-13.9979421121324\\
20.912	-14.0214972745123\\
20.92	-14.0527365300622\\
20.928	-14.0914803803995\\
20.936	-14.1377358845252\\
20.944	-14.1913358619371\\
20.952	-14.2520615663894\\
20.96	-14.3196487102429\\
20.968	-14.3937930140229\\
20.976	-14.4741560396259\\
20.984	-14.5603711475366\\
20.992	-14.6520493717605\\
21	-14.7487850494034\\
21.008	-14.8501610745398\\
21.016	-14.9557536815738\\
21.024	-15.0651367010336\\
21.032	-15.1777392055777\\
21.04	-15.29322082438\\
21.048	-15.4111705624322\\
21.056	-15.5312543507878\\
21.064	-15.6531195043037\\
21.072	-15.7763916108414\\
21.08	-15.9007079897514\\
21.088	-16.0257187687773\\
21.096	-16.1510878774499\\
21.104	-16.2764939723025\\
21.112	-16.401631286907\\
21.12	-16.5262104080194\\
21.128	-16.6499589550107\\
21.136	-16.7726221274767\\
21.144	-16.8939239998362\\
21.152	-17.0135517191493\\
21.16	-17.1314438938027\\
21.168	-17.2474233650129\\
21.176	-17.3613302390449\\
21.184	-17.4730212687041\\
21.192	-17.5823690837173\\
21.2	-17.6892612913658\\
21.208	-17.7935457964056\\
21.216	-17.8951722556773\\
21.224	-17.9940954753777\\
21.232	-18.0902536597998\\
21.24	-18.1835941012066\\
21.248	-18.2740720516819\\
21.256	-18.3616496504518\\
21.264	-18.4462949238691\\
21.272	-18.5279808722116\\
21.28	-18.6066846543447\\
21.288	-18.6823868780467\\
21.296	-18.7550709997561\\
21.304	-18.8247228387244\\
21.312	-18.891291529278\\
21.32	-18.9547377159699\\
21.328	-19.0151044336088\\
21.336	-19.0723846646553\\
21.344	-19.126607171627\\
21.352	-19.1777701683274\\
21.36	-19.2258726893728\\
21.368	-19.2709147198145\\
21.376	-19.3128973899011\\
21.384	-19.3518232257991\\
21.392	-19.3876964474155\\
21.4	-19.4205233050794\\
21.408	-19.4503124476846\\
21.416	-19.4770753159466\\
21.424	-19.500817587627\\
21.432	-19.521470085979\\
21.44	-19.5391496473882\\
21.448	-19.5538863015915\\
21.456	-19.5657150473166\\
21.464	-19.5746762455832\\
21.472	-19.5808160316782\\
21.48	-19.5841867495035\\
21.488	-19.5848474113471\\
21.496	-19.5828641897876\\
21.504	-19.5783109475425\\
21.512	-19.5712698106312\\
21.52	-19.5618008014582\\
21.528	-19.5500394878511\\
21.536	-19.5360973988753\\
21.544	-19.5200969892344\\
21.552	-19.5021724757393\\
21.56	-19.4824706854614\\
21.568	-19.4611519363138\\
21.576	-19.4383909379676\\
21.584	-19.4143776975467\\
21.592	-19.3893184107355\\
21.6	-19.3633869332929\\
21.608	-19.3368304034442\\
21.616	-19.3099631773762\\
21.624	-19.2830367358029\\
21.632	-19.2563812425263\\
21.64	-19.230317382583\\
21.648	-19.205184441993\\
21.656	-19.1813396434866\\
21.664	-19.1591570586252\\
21.672	-19.1390260833538\\
21.68	-19.1213494423058\\
21.688	-19.1065407002084\\
21.696	-19.0950212765367\\
21.704	-19.0871730445935\\
21.712	-19.0834025090995\\
21.72	-19.0841950035433\\
21.728	-19.0899690181706\\
21.736	-19.1011299840334\\
21.744	-19.1180653964775\\
21.752	-19.1411400539748\\
21.76	-19.1706915249119\\
21.768	-19.2070259129424\\
21.776	-19.2503974315533\\
21.784	-19.3010460274078\\
21.792	-19.3591742494964\\
21.8	-19.4249270114979\\
21.808	-19.4983997329738\\
21.816	-19.5796351469508\\
21.824	-19.6686206361905\\
21.832	-19.7652864748011\\
21.84	-19.8695053649838\\
21.848	-19.9810935708668\\
21.856	-20.0997968869793\\
21.864	-20.2253401244589\\
21.872	-20.3573624245526\\
21.88	-20.4955270696537\\
21.888	-20.6394653170414\\
21.896	-20.7887629536443\\
21.904	-20.9429915842323\\
21.912	-21.1017156502557\\
21.92	-21.264498676295\\
21.928	-21.4309086309423\\
21.936	-21.6005223736069\\
21.944	-21.7729292228559\\
21.952	-21.9477242273418\\
21.96	-22.1244954913072\\
21.968	-22.302924984893\\
21.976	-22.4826746271622\\
21.984	-22.6634262299465\\
21.992	-22.8448815633749\\
22	-23.026762148466\\
22.008	-23.2088088376231\\
22.016	-23.3907812346072\\
22.024	-23.5724569971669\\
22.032	-23.7536310580926\\
22.04	-23.9341147939246\\
22.048	-24.1137351649089\\
22.056	-24.2923338449085\\
22.064	-24.4697663558413\\
22.072	-24.6459012176935\\
22.08	-24.8206191222338\\
22.088	-24.9938121361298\\
22.096	-25.1653829372053\\
22.104	-25.3352440860019\\
22.112	-25.5033173335933\\
22.12	-25.6695329656519\\
22.128	-25.8338291820936\\
22.136	-25.9961515111409\\
22.144	-26.1564522563309\\
22.152	-26.3146899748214\\
22.16	-26.470828985269\\
22.168	-26.6248389035675\\
22.176	-26.7766942048059\\
22.184	-26.9263738099037\\
22.192	-27.0738606955342\\
22.2	-27.2191415260892\\
22.208	-27.3622063066006\\
22.216	-27.5030480556902\\
22.224	-27.6416624977647\\
22.232	-27.7780477738079\\
22.24	-27.9122041702351\\
22.248	-28.0441338653732\\
22.256	-28.1738406932028\\
22.264	-28.3013299240487\\
22.272	-28.4266080619388\\
22.28	-28.5496826583537\\
22.288	-28.6705621420842\\
22.296	-28.789255664876\\
22.304	-28.9057729624999\\
22.312	-29.0201242308282\\
22.32	-29.1323200164221\\
22.328	-29.2423711210674\\
22.336	-29.3502885196133\\
22.344	-29.4560832903897\\
22.352	-29.5597665574042\\
22.36	-29.6613494434503\\
22.368	-29.760843033196\\
22.376	-29.8582583452709\\
22.384	-29.9536063123367\\
22.392	-30.0468977680954\\
22.4	-30.1381434401885\\
22.408	-30.2273539479413\\
22.416	-30.3145398039325\\
22.424	-30.3997114184056\\
22.432	-30.4828791055901\\
22.44	-30.5640530910661\\
22.448	-30.6432435193805\\
22.456	-30.7204604612108\\
22.464	-30.7957139194666\\
22.472	-30.8690138338172\\
22.48	-30.9403700832402\\
22.488	-31.0097924862911\\
22.496	-31.0772907988981\\
22.504	-31.1428747095916\\
22.512	-31.206553832178\\
22.52	-31.2683376959553\\
22.528	-31.3282357336628\\
22.536	-31.3862572674201\\
22.544	-31.4424114929914\\
22.552	-31.4967074627507\\
22.56	-31.5491540677742\\
22.568	-31.5997600195118\\
22.576	-31.6485338315016\\
22.584	-31.6954838015982\\
22.592	-31.7406179951681\\
22.6	-31.7839442296883\\
22.608	-31.825470061143\\
22.616	-31.8652027725717\\
22.624	-31.9031493650659\\
22.632	-31.9393165514496\\
22.64	-31.9737107528142\\
22.648	-32.0063380980034\\
22.656	-32.0372044260746\\
22.664	-32.06631529169\\
22.672	-32.0936759733196\\
22.68	-32.1192914840719\\
22.688	-32.1431665849087\\
22.696	-32.1653057999463\\
22.704	-32.1857134334978\\
22.712	-32.204393588478\\
22.72	-32.2213501857652\\
22.728	-32.236586984098\\
22.736	-32.2501076000823\\
22.744	-32.2619155278874\\
22.752	-32.2720141582295\\
22.76	-32.2804067962643\\
22.768	-32.2870966780474\\
22.776	-32.2920869852646\\
22.784	-32.2953808579829\\
22.792	-32.2969814052285\\
22.8	-32.2968917132613\\
22.808	-32.29511485147\\
22.816	-32.2916538758834\\
22.824	-32.286511830349\\
22.832	-32.2796917454948\\
22.84	-32.271196635642\\
22.848	-32.2610294938949\\
22.856	-32.2491932856711\\
22.864	-32.2356909409813\\
22.872	-32.2205253457917\\
22.88	-32.203699332829\\
22.888	-32.1852156721936\\
22.896	-32.1650770621573\\
22.904	-32.1432861205056\\
22.912	-32.1198453767792\\
22.92	-32.0947572657366\\
22.928	-32.0680241223307\\
22.936	-32.0396481784566\\
22.944	-32.0096315616746\\
22.952	-31.9779762960732\\
22.96	-31.9446843053739\\
22.968	-31.9097574183321\\
22.976	-31.8731973764312\\
22.984	-31.8350058438099\\
22.992	-31.7951844193157\\
23	-31.7537346505251\\
23.008	-31.7106580495303\\
23.016	-31.6659561102535\\
23.024	-31.6196303270216\\
23.032	-31.571682214106\\
23.04	-31.5221133259255\\
23.048	-31.4709252775946\\
23.056	-31.4181197655099\\
23.064	-31.3636985876735\\
23.072	-31.3076636634702\\
23.08	-31.250017052646\\
23.088	-31.1907609732648\\
23.096	-31.1298978184609\\
23.104	-31.0674301718502\\
23.112	-31.0033608215103\\
23.12	-30.9376927724923\\
23.128	-30.8704292578784\\
23.136	-30.8015737484537\\
23.144	-30.7311299611125\\
23.152	-30.6591018661689\\
23.16	-30.5854936937877\\
23.168	-30.5103099397932\\
23.176	-30.4335553711507\\
23.184	-30.3552350314442\\
23.192	-30.2753542466956\\
23.2	-30.1939186318898\\
23.208	-30.1109340985723\\
23.216	-30.0264068638889\\
23.224	-29.9403434614274\\
23.232	-29.8527507542066\\
23.24	-29.7636359501294\\
23.248	-29.6730066201975\\
23.256	-29.5808707197377\\
23.264	-29.4872366128587\\
23.272	-29.3921131003094\\
23.28	-29.2955094508626\\
23.288	-29.1974354363011\\
23.296	-29.0979013700313\\
23.304	-28.9969181493019\\
23.312	-28.8944973009552\\
23.32	-28.7906510305917\\
23.328	-28.6853922749843\\
23.336	-28.578734757531\\
23.344	-28.4706930465001\\
23.352	-28.3612826157736\\
23.36	-28.2505199077675\\
23.368	-28.1384223981631\\
23.376	-28.0250086620625\\
23.384	-27.9102984411533\\
23.392	-27.7943127114584\\
23.4	-27.6770737512566\\
23.408	-27.5586052087928\\
23.416	-27.4389321694593\\
23.424	-27.3180812222438\\
23.432	-27.1960805253735\\
23.44	-27.0729598712761\\
23.448	-26.9487507511504\\
23.456	-26.8234864196322\\
23.464	-26.6972019601583\\
23.472	-26.5699343516856\\
23.48	-26.4417225373699\\
23.488	-26.3126547927924\\
23.496	-26.1827273785419\\
23.504	-26.0519795632066\\
23.512	-25.9204589189869\\
23.52	-25.7882154518623\\
23.528	-25.6552237856287\\
23.536	-25.5215854219643\\
23.544	-25.387403360874\\
23.552	-25.2527379568928\\
23.56	-25.1176520523981\\
23.568	-24.9822111023761\\
23.576	-24.8464833004891\\
23.584	-24.7105397018142\\
23.592	-24.5744543386861\\
23.6	-24.438304327044\\
23.608	-24.302169961497\\
23.616	-24.1661347978699\\
23.624	-24.0302857223219\\
23.632	-23.8947130062742\\
23.64	-23.7595103463539\\
23.648	-23.6247748884691\\
23.656	-23.4906072349587\\
23.664	-23.3571114335953\\
23.672	-23.2243949470567\\
23.68	-23.0925686013612\\
23.688	-22.9617465116734\\
23.696	-22.8320459838723\\
23.704	-22.7035873902958\\
23.712	-22.5764940181747\\
23.72	-22.450891889402\\
23.728	-22.3269095505028\\
23.736	-22.2046778319102\\
23.744	-22.0843295759561\\
23.752	-21.9659584978997\\
23.76	-21.849733477122\\
23.768	-21.7358043792776\\
23.776	-21.6243072779723\\
23.784	-21.5153753104055\\
23.792	-21.4091459638623\\
23.8	-21.3057559833425\\
23.808	-21.2053408758333\\
23.816	-21.1080343961407\\
23.824	-21.0139680178341\\
23.832	-20.923270393187\\
23.84	-20.8360668062964\\
23.848	-20.7524786238186\\
23.856	-20.6726227479363\\
23.864	-20.5966110763217\\
23.872	-20.5245499739237\\
23.88	-20.4565397614219\\
23.888	-20.3926742251131\\
23.896	-20.3330401528904\\
23.904	-20.2777169007526\\
23.912	-20.2267759940428\\
23.92	-20.1802807672624\\
23.928	-20.1382860459418\\
23.936	-20.1008378735968\\
23.944	-20.0679732863133\\
23.952	-20.0397201369831\\
23.96	-20.0160969706461\\
23.968	-19.997112951828\\
23.976	-19.9827678441798\\
23.984	-19.9730520421232\\
23.992	-19.9679466536626\\
24	-19.9674236329564\\
24.008	-19.9714459607359\\
24.016	-19.9799678701893\\
24.024	-19.9929351155013\\
24.032	-20.0102852798814\\
24.04	-20.0319481195926\\
24.048	-20.0578459402636\\
24.056	-20.0878940015714\\
24.064	-20.1220009462639\\
24.072	-20.160069249436\\
24.08	-20.2019956839558\\
24.088	-20.2476717980039\\
24.096	-20.296984400765\\
24.104	-20.3498160524718\\
24.112	-20.4060455551631\\
24.12	-20.4655484407363\\
24.128	-20.5281974531019\\
24.136	-20.5938630215051\\
24.144	-20.662413722339\\
24.152	-20.7337167270437\\
24.16	-20.8076382339735\\
24.168	-20.8840438823663\\
24.176	-20.9627991468341\\
24.184	-21.0437697110497\\
24.192	-21.1268218195509\\
24.2	-21.2118226068299\\
24.208	-21.2986404031035\\
24.216	-21.3871450163791\\
24.224	-21.4772079906198\\
24.232	-21.5687028400303\\
24.24	-21.6615052596306\\
24.248	-21.7554933124715\\
24.256	-21.85054759398\\
24.264	-21.9465513740732\\
24.272	-22.0433907177833\\
24.28	-22.1409545852627\\
24.288	-22.2391349121204\\
24.296	-22.3378266711329\\
24.304	-22.4369279164255\\
24.312	-22.5363398112946\\
24.32	-22.6359666408607\\
24.328	-22.7357158107883\\
24.336	-22.8354978333107\\
24.344	-22.935226301808\\
24.352	-23.0348178551711\\
24.36	-23.1341921331746\\
24.368	-23.2332717240338\\
24.376	-23.3319821052979\\
24.384	-23.4302515791675\\
24.392	-23.5280112032758\\
24.4	-23.6251947179055\\
24.408	-23.7217384705414\\
24.416	-23.817581338587\\
24.424	-23.9126646509923\\
24.432	-24.0069321094649\\
24.44	-24.1003297098497\\
24.448	-24.192805664182\\
24.456	-24.2843103238455\\
24.464	-24.3747961041814\\
24.472	-24.4642174108245\\
24.48	-24.5525305679735\\
24.488	-24.6396937487343\\
24.496	-24.7256669076199\\
24.504	-24.8104117152344\\
24.512	-24.8938914951239\\
24.52	-24.9760711627374\\
24.528	-25.0569171664065\\
24.536	-25.1363974302322\\
24.544	-25.2144812987415\\
24.552	-25.2911394831742\\
24.56	-25.3663440092444\\
24.568	-25.4400681662347\\
24.576	-25.5122864572766\\
24.584	-25.5829745506879\\
24.592	-25.6521092322562\\
24.6	-25.7196683583687\\
24.608	-25.7856308099201\\
24.616	-25.8499764469498\\
24.624	-25.912686063985\\
24.632	-25.973741346097\\
24.64	-26.0331248256953\\
24.648	-26.0908198401224\\
24.656	-26.146810490119\\
24.664	-26.2010815992663\\
24.672	-26.2536186745161\\
24.68	-26.3044078679474\\
24.688	-26.3534359398876\\
24.696	-26.4006902235504\\
24.704	-26.4461585913462\\
24.712	-26.4898294230144\\
24.72	-26.5316915757265\\
24.728	-26.5717343562987\\
24.736	-26.6099474956394\\
24.744	-26.6463211255373\\
24.752	-26.6808457578854\\
24.76	-26.7135122664027\\
24.768	-26.7443118709011\\
24.776	-26.7732361241124\\
24.784	-26.8002769010686\\
24.792	-26.8254263910014\\
24.8	-26.8486770916967\\
24.808	-26.8700218062211\\
24.816	-26.8894536419089\\
24.824	-26.9069660114789\\
24.832	-26.9225526361345\\
24.84	-26.9362075504806\\
24.848	-26.9479251090834\\
24.856	-26.9576999944935\\
24.864	-26.9655272265454\\
24.872	-26.9714021727528\\
24.88	-26.9753205596277\\
24.888	-26.9772784847548\\
24.896	-26.9772724294791\\
24.904	-26.9752992720815\\
24.912	-26.9713563013381\\
24.92	-26.9654412303971\\
24.928	-26.9575522109295\\
24.936	-26.9476878475555\\
24.944	-26.9358472125756\\
24.952	-26.9220298610823\\
24.96	-26.9062358465637\\
24.968	-26.8884657371527\\
24.976	-26.8687206327107\\
24.984	-26.8470018006426\\
24.992	-26.8233076518017\\
25	-26.79764582015\\
25.008	-26.7700197887094\\
25.016	-26.7404336619586\\
25.024	-26.7088921922102\\
25.032	-26.6754008094791\\
25.04	-26.6399656552856\\
25.048	-26.6025936208072\\
25.056	-26.5632923897903\\
25.064	-26.5220704866034\\
25.072	-26.4789373297745\\
25.08	-26.4339032913289\\
25.088	-26.3869797621811\\
25.096	-26.3381792238073\\
25.104	-26.2875153262996\\
25.112	-26.2350017295905\\
25.12	-26.1806549306657\\
25.128	-26.124494102304\\
25.136	-26.0665386137701\\
25.144	-26.00680947749\\
25.152	-25.945329461248\\
25.16	-25.8821232062585\\
25.168	-25.8172173508096\\
25.176	-25.7506397255374\\
25.184	-25.6824187719102\\
25.192	-25.6125904162428\\
25.2	-25.5411906702444\\
25.208	-25.4682582575063\\
25.216	-25.3938347583909\\
25.224	-25.317964755163\\
25.232	-25.2406959763778\\
25.24	-25.1620794394788\\
25.248	-25.0821695904703\\
25.256	-25.0010244394562\\
25.264	-24.9187056907467\\
25.272	-24.8352788661363\\
25.28	-24.7508134198615\\
25.288	-24.6653828436175\\
25.296	-24.5790647599079\\
25.304	-24.4919410018443\\
25.312	-24.4040976773885\\
25.32	-24.3156252158521\\
25.328	-24.2266183943249\\
25.336	-24.1371763415206\\
25.344	-24.0474025163674\\
25.352	-23.9574046585132\\
25.36	-23.8672947077539\\
25.368	-23.7771886892858\\
25.376	-23.6872065615748\\
25.384	-23.5974720235995\\
25.392	-23.508112278236\\
25.4	-23.4192577486449\\
25.408	-23.331041744697\\
25.416	-23.2436000767743\\
25.424	-23.1570706146861\\
25.432	-23.0715927900048\\
25.44	-22.987307040821\\
25.448	-22.9043541987873\\
25.456	-22.8228748193439\\
25.464	-22.7430084572043\\
25.472	-22.6648928905106\\
25.48	-22.588663298529\\
25.488	-22.5144513993045\\
25.496	-22.4423845553051\\
25.504	-22.3725848567025\\
25.512	-22.3051681934739\\
25.52	-22.2402433289514\\
25.528	-22.1779109886641\\
25.536	-22.1182629792749\\
25.544	-22.061381353016\\
25.552	-22.0073376332438\\
25.56	-21.9561921164632\\
25.568	-21.9079932654341\\
25.576	-21.8627772067286\\
25.584	-21.8205673443787\\
25.592	-21.7813740990692\\
25.6	-21.7451947797836\\
25.608	-21.712013591952\\
25.616	-21.6818017831132\\
25.624	-21.654517923991\\
25.632	-21.6301083198339\\
25.64	-21.6085075439797\\
25.648	-21.5896390830251\\
25.656	-21.5734160807529\\
25.664	-21.5597421662313\\
25.672	-21.5485123502452\\
25.68	-21.5396139734883\\
25.688	-21.5329276897705\\
25.696	-21.5283284677638\\
25.704	-21.5256865955784\\
25.712	-21.5248686735698\\
25.72	-21.5257385822159\\
25.728	-21.5281584135566\\
25.736	-21.5319893564907\\
25.744	-21.5370925280898\\
25.752	-21.5433297449505\\
25.76	-21.5505642304109\\
25.768	-21.5586612551371\\
25.776	-21.5674887101264\\
25.784	-21.5769176125274\\
25.792	-21.5868225458574\\
25.8	-21.5970820371575\\
25.808	-21.6075788744109\\
25.816	-21.6182003681477\\
25.824	-21.6288385615688\\
25.832	-21.6393903938064\\
25.84	-21.6497578210536\\
25.848	-21.6598479003258\\
25.856	-21.6695728405207\\
25.864	-21.6788500252949\\
25.872	-21.6876020120453\\
25.88	-21.6957565110147\\
25.888	-21.7032463482443\\
25.896	-21.7100094157664\\
25.904	-21.7159886121009\\
25.912	-21.7211317757798\\
25.92	-21.7253916142921\\
25.928	-21.7287256305119\\
25.936	-21.7310960483655\\
25.944	-21.7324697391901\\
25.952	-21.7328181499569\\
25.96	-21.7321172342652\\
25.968	-21.7303473867746\\
25.976	-21.7274933815025\\
25.984	-21.723544314208\\
25.992	-21.7184935488851\\
26	-21.7123386681999\\
26.008	-21.7050814275413\\
26.016	-21.6967277121832\\
26.024	-21.6872874969159\\
26.032	-21.6767748073483\\
26.04	-21.6652076819579\\
26.048	-21.6526081338209\\
26.056	-21.6390021108493\\
26.064	-21.6244194532351\\
26.072	-21.6088938467061\\
26.08	-21.5924627701135\\
26.088	-21.5751674358001\\
26.096	-21.5570527211498\\
26.104	-21.5381670897225\\
26.112	-21.5185625003759\\
26.12	-21.49829430286\\
26.128	-21.4774211184649\\
26.136	-21.4560047044636\\
26.144	-21.4341098012942\\
26.152	-21.4118039616781\\
26.16	-21.3891573611622\\
26.168	-21.3662425898914\\
26.176	-21.3431344257646\\
26.184	-21.3199095894705\\
26.192	-21.2966464822289\\
26.2	-21.2734249073681\\
26.208	-21.2503257771265\\
26.216	-21.2274308062696\\
26.224	-21.2048221942308\\
26.232	-21.1825822975788\\
26.24	-21.1607932945861\\
26.248	-21.13953684364\\
26.256	-21.1188937371375\\
26.264	-21.0989435523925\\
26.272	-21.0797643009774\\
26.28	-21.0614320778164\\
26.288	-21.0440207113153\\
26.296	-21.0276014157901\\
26.304	-21.0122424475311\\
26.312	-20.9980087659586\\
26.32	-20.9849617015022\\
26.328	-20.9731586320702\\
26.336	-20.9626526702303\\
26.344	-20.9534923635066\\
26.352	-20.9457214104557\\
26.36	-20.9393783954411\\
26.368	-20.9344965452133\\
26.376	-20.9311035105368\\
26.384	-20.9292211761627\\
26.392	-20.9288655024118\\
26.4	-20.9300464014916\\
26.408	-20.9327676514487\\
26.416	-20.9370268503174\\
26.424	-20.9428154125963\\
26.432	-20.9501186096799\\
26.44	-20.9589156552553\\
26.448	-20.9691798360505\\
26.456	-20.9808786875908\\
26.464	-20.9939742139117\\
26.472	-21.0084231494253\\
26.48	-21.0241772604319\\
26.488	-21.0411836830548\\
26.496	-21.0593852937658\\
26.504	-21.0787211080864\\
26.512	-21.0991267025847\\
26.52	-21.1205346549213\\
26.528	-21.1428749964369\\
26.536	-21.1660756716503\\
26.544	-21.1900629990286\\
26.552	-21.2147621275193\\
26.56	-21.2400974835775\\
26.568	-21.26599320378\\
26.576	-21.2923735485873\\
26.584	-21.3191632933425\\
26.592	-21.3462880933046\\
26.6	-21.3736748199614\\
26.608	-21.401251866723\\
26.616	-21.4289494229994\\
26.624	-21.4566997159288\\
26.632	-21.4844372199599\\
26.64	-21.5120988350427\\
26.648	-21.5396240347346\\
26.656	-21.5669549860051\\
26.664	-21.5940366429209\\
26.672	-21.6208168166966\\
26.68	-21.6472462248146\\
26.688	-21.6732785220473\\
26.696	-21.6988703162438\\
26.704	-21.723981171718\\
26.712	-21.7485736032265\\
26.72	-21.7726130616127\\
26.728	-21.7960679163547\\
26.736	-21.8189094340998\\
26.744	-21.8411117563302\\
26.752	-21.8626518772802\\
26.76	-21.8835096231455\\
26.768	-21.9036676333086\\
26.776	-21.923111343972\\
26.784	-21.9418289743006\\
26.792	-21.9598115149017\\
26.8	-21.9770527182237\\
26.808	-21.9935490902567\\
26.816	-22.0092998827445\\
26.824	-22.0243070849903\\
26.832	-22.0385754145573\\
26.84	-22.0521123043435\\
26.848	-22.0649278875151\\
26.856	-22.0770349771366\\
26.864	-22.0884490400474\\
26.872	-22.0991881641166\\
26.88	-22.1092730178947\\
26.888	-22.1187268018497\\
26.896	-22.1275751904946\\
26.904	-22.1358462648323\\
26.912	-22.1435704346818\\
26.92	-22.1507803505824\\
26.928	-22.1575108051222\\
26.936	-22.1637986236681\\
26.944	-22.1696825446318\\
26.952	-22.1752030895233\\
26.96	-22.1804024231924\\
26.968	-22.1853242047729\\
26.976	-22.1900134299614\\
26.984	-22.194516265366\\
26.992	-22.1988798757578\\
27	-22.2031522451276\\
27.008	-22.2073819925334\\
27.016	-22.2116181837584\\
27.024	-22.2159101398581\\
27.032	-22.2203072436863\\
27.04	-22.2248587455105\\
27.048	-22.2296135688268\\
27.056	-22.2346201174635\\
27.064	-22.2399260850585\\
27.072	-22.2455782679359\\
27.08	-22.2516223823948\\
27.088	-22.2581028873464\\
27.096	-22.2650628131996\\
27.104	-22.272543597825\\
27.112	-22.2805849303677\\
27.12	-22.2892246036026\\
27.128	-22.2984983754716\\
27.136	-22.3084398403606\\
27.144	-22.3190803106085\\
27.152	-22.3304487086712\\
27.16	-22.3425714702969\\
27.168	-22.3554724589961\\
27.176	-22.3691728920301\\
27.184	-22.3836552360164\\
27.192	-22.3989621070787\\
27.2	-22.4151176862756\\
27.208	-22.4321320204582\\
27.216	-22.4500122557021\\
27.224	-22.468762628219\\
27.232	-22.4883844691501\\
27.24	-22.5088762236475\\
27.248	-22.530233484582\\
27.256	-22.5524490411294\\
27.264	-22.5755129423581\\
27.272	-22.5994125757629\\
27.28	-22.6241327604516\\
27.288	-22.6496558543969\\
27.296	-22.675961874785\\
27.304	-22.7030286300715\\
27.312	-22.7308318619074\\
27.32	-22.7593453947225\\
27.328	-22.7885412905887\\
27.336	-22.8183900071922\\
27.344	-22.8488605574742\\
27.352	-22.8799206708251\\
27.36	-22.9115369573862\\
27.368	-22.9436750785675\\
27.376	-22.9762999276392\\
27.384	-23.0093758235723\\
27.392	-23.0428667191015\\
27.4	-23.0767364208042\\
27.408	-23.1109488159219\\
27.416	-23.1454680987948\\
27.424	-23.1802589896355\\
27.432	-23.2152869397851\\
27.44	-23.2505183197478\\
27.448	-23.2859205884579\\
27.456	-23.3214624437588\\
27.464	-23.3571139548667\\
27.472	-23.3928466777855\\
27.48	-23.4286337544782\\
27.488	-23.4644499963703\\
27.496	-23.5002719525785\\
27.504	-23.5360779632491\\
27.512	-23.5718481984997\\
27.52	-23.6075646836999\\
27.528	-23.6432113121041\\
27.536	-23.6787738461509\\
27.544	-23.714239908991\\
27.552	-23.7495989679835\\
27.56	-23.7848423119902\\
27.568	-23.8199630242731\\
27.576	-23.8549559526762\\
27.584	-23.8898176785633\\
27.592	-23.9245464856874\\
27.6	-23.9591423298289\\
27.608	-23.9936068096669\\
27.616	-24.0279431389863\\
27.624	-24.0621561199719\\
27.632	-24.0962521170469\\
27.64	-24.1302390304646\\
27.648	-24.1641262687045\\
27.656	-24.197924718605\\
27.664	-24.2316467121669\\
27.672	-24.2653059889747\\
27.68	-24.2989176533073\\
27.688	-24.3324981251297\\
27.696	-24.3660650842956\\
27.704	-24.3996374078506\\
27.712	-24.4332350996029\\
27.72	-24.4668792125822\\
27.728	-24.5005917642773\\
27.736	-24.5343956450945\\
27.744	-24.5683145205718\\
27.752	-24.6023727280347\\
27.76	-24.6365951684737\\
27.768	-24.6710071945194\\
27.776	-24.7056344954436\\
27.784	-24.7405029801579\\
27.792	-24.7756386591843\\
27.8	-24.8110675265807\\
27.808	-24.8468154427745\\
27.816	-24.8829080192281\\
27.824	-24.9193705058148\\
27.832	-24.9562276817258\\
27.84	-24.9935037506809\\
27.848	-25.0312222411303\\
27.856	-25.0694059120888\\
27.864	-25.1080766651535\\
27.872	-25.1472554632018\\
27.88	-25.1869622561736\\
27.888	-25.2272159142966\\
27.896	-25.2680341690136\\
27.904	-25.3094335618239\\
27.912	-25.3514294011748\\
27.92	-25.3940357274701\\
27.928	-25.4372652862119\\
27.936	-25.4811295092147\\
27.944	-25.5256385037956\\
27.952	-25.5708010497739\\
27.96	-25.6166246040714\\
27.968	-25.6631153126614\\
27.976	-25.710278029573\\
27.984	-25.7581163426113\\
27.992	-25.8066326054382\\
28	-25.8558279756124\\
};
\addlegendentry{$S_{21}$ sim.};

\addplot [color=black,dashed,line width=1.2pt]
  table[row sep=crcr]{0.01	-0.0070774910000182\\
0.03499375	-0.0262847100000272\\
0.0599875	-0.0420982900000126\\
0.08498125	-0.0519647699999837\\
0.109975	-0.0617083099999718\\
0.13496875	-0.0690474300000119\\
0.1599625	-0.0770541100000059\\
0.18495625	-0.0873064500000282\\
0.20995	-0.0966648500000247\\
0.23494375	-0.104937099999972\\
0.2599375	-0.111331699999994\\
0.28493125	-0.120151799999974\\
0.309925	-0.12743660000001\\
0.33491875	-0.138811599999997\\
0.3599125	-0.142751799999985\\
0.38490625	-0.148983499999986\\
0.4099	-0.157679900000005\\
0.43489375	-0.163631599999974\\
0.4598875	-0.165843400000028\\
0.48488125	-0.170348900000022\\
0.509875	-0.174650199999974\\
0.53486875	-0.180274499999996\\
0.5598625	-0.182007100000021\\
0.58485625	-0.180539199999998\\
0.60985	-0.183360999999991\\
0.63484375	-0.184570000000008\\
0.6598375	-0.183882299999993\\
0.68483125	-0.183993900000019\\
0.709825	-0.182951600000024\\
0.73481875	-0.181525299999976\\
0.7598125	-0.180396799999983\\
0.78480625	-0.181299500000023\\
0.8098	-0.182625299999984\\
0.83479375	-0.183734399999992\\
0.8597875	-0.184116200000005\\
0.88478125	-0.186604799999998\\
0.909775	-0.189487299999996\\
0.93476875	-0.197224300000016\\
0.9597625	-0.203082499999994\\
0.98475625	-0.211769600000025\\
1.00975	-0.218554999999981\\
1.03474375	-0.230435199999988\\
1.0597375	-0.241127100000028\\
1.08473125	-0.254519300000027\\
1.109725	-0.274339600000019\\
1.13471875	-0.290168100000017\\
1.1597125	-0.309648799999991\\
1.18470625	-0.332510500000012\\
1.2097	-0.347957500000007\\
1.23469375	-0.37484139999998\\
1.2596875	-0.395207400000004\\
1.28468125	-0.417530499999998\\
1.309675	-0.441228899999999\\
1.33466875	-0.463178099999993\\
1.3596625	-0.488060700000005\\
1.38465625	-0.509015999999974\\
1.40965	-0.522588999999982\\
1.43464375	-0.54246280000001\\
1.4596375	-0.556397899999979\\
1.48463125	-0.567449199999999\\
1.509625	-0.578222299999993\\
1.53461875	-0.585961999999995\\
1.5596125	-0.589866200000017\\
1.58460625	-0.593195200000025\\
1.6096	-0.591898399999991\\
1.63459375	-0.583769500000017\\
1.6595875	-0.577564999999993\\
1.68458125	-0.565559099999973\\
1.709575	-0.555573400000014\\
1.73456875	-0.54301670000001\\
1.7595625	-0.528350199999977\\
1.78455625	-0.5124596\\
1.80955	-0.495865499999979\\
1.83454375	-0.480063299999983\\
1.8595375	-0.461597600000005\\
1.88453125	-0.455784699999981\\
1.909525	-0.443353500000001\\
1.93451875	-0.435991899999976\\
1.9595125	-0.434653299999979\\
1.98450625	-0.431405600000005\\
2.0095	-0.445753000000025\\
2.03449375	-0.45294419999999\\
2.0594875	-0.473039400000005\\
2.08448125	-0.501742900000011\\
2.109475	-0.52677970000002\\
2.13446875	-0.571786799999984\\
2.1594625	-0.61051980000002\\
2.18445625	-0.656947800000012\\
2.20945	-0.713452299999972\\
2.23444375	-0.76752879999998\\
2.2594375	-0.83286320000002\\
2.28443125	-0.885685099999989\\
2.309425	-0.949525100000017\\
2.33441875	-1.01480800000002\\
2.3594125	-1.07358699999998\\
2.38440625	-1.13422300000002\\
2.4094	-1.18803100000002\\
2.43439375	-1.24880000000002\\
2.4593875	-1.29389900000001\\
2.48438125	-1.33342900000002\\
2.509375	-1.37357700000001\\
2.53436875	-1.40024699999998\\
2.5593625	-1.42068499999999\\
2.58435625	-1.43256100000002\\
2.60935	-1.44229200000001\\
2.63434375	-1.43454000000003\\
2.6593375	-1.42967599999997\\
2.68433125	-1.41203200000001\\
2.709325	-1.38350400000002\\
2.73431875	-1.35280399999999\\
2.7593125	-1.30700200000001\\
2.78430625	-1.26426900000001\\
2.8093	-1.20955400000003\\
2.83429375	-1.16066499999999\\
2.8592875	-1.10163899999998\\
2.88428125	-1.04225100000002\\
2.909275	-0.993584300000009\\
2.93426875	-0.933651300000008\\
2.9592625	-0.887258499999973\\
2.98425625	-0.84434060000001\\
3.00925	-0.809154599999999\\
3.03424375	-0.786732599999993\\
3.0592375	-0.767919800000016\\
3.08423125	-0.776249199999995\\
3.109225	-0.785355700000025\\
3.13421875	-0.809462800000006\\
3.1592125	-0.857468100000006\\
3.18420625	-0.907224999999983\\
3.2092	-0.975227599999982\\
3.23419375	-1.05818099999999\\
3.2591875	-1.14451200000002\\
3.28418125	-1.24540200000001\\
3.309175	-1.346767\\
3.33416875	-1.45844399999999\\
3.3591625	-1.56770799999998\\
3.38415625	-1.68035500000002\\
3.40915	-1.79347999999999\\
3.43414375	-1.89918499999999\\
3.4591375	-1.99777799999998\\
3.48413125	-2.09053699999998\\
3.509125	-2.179011\\
3.53411875	-2.25475\\
3.5591125	-2.32077600000002\\
3.58410625	-2.37243799999999\\
3.6091	-2.41077200000001\\
3.63409375	-2.438311\\
3.6590875	-2.455915\\
3.68408125	-2.458752\\
3.709075	-2.44368800000001\\
3.73406875	-2.42042300000003\\
3.7590625	-2.381146\\
3.78405625	-2.33168899999998\\
3.80905	-2.26819799999998\\
3.83404375	-2.18834299999997\\
3.8590375	-2.10751599999998\\
3.88403125	-2.01209899999998\\
3.909025	-1.91335500000002\\
3.93401875	-1.80561699999998\\
3.9590125	-1.69331499999998\\
3.98400625	-1.58099199999998\\
4.009	-1.47395699999998\\
4.03399375	-1.37339400000002\\
4.0589875	-1.27590099999998\\
4.08398125	-1.19623200000001\\
4.108975	-1.12809600000003\\
4.13396875	-1.08424100000002\\
4.1589625	-1.05209500000001\\
4.18395625	-1.04764799999998\\
4.20895	-1.07101299999999\\
4.23394375	-1.10633100000001\\
4.2589375	-1.17608200000001\\
4.28393125	-1.26167199999998\\
4.308925	-1.37005599999998\\
4.33391875	-1.48706499999997\\
4.3589125	-1.62362200000001\\
4.38390625	-1.77453400000002\\
4.4089	-1.92128600000001\\
4.43389375	-2.07647700000001\\
4.4588875	-2.23859099999999\\
4.48388125	-2.38613400000003\\
4.508875	-2.53592800000001\\
4.53386875	-2.67157099999997\\
4.5588625	-2.804146\\
4.58385625	-2.92162999999999\\
4.60885	-3.02843899999999\\
4.63384375	-3.12029799999999\\
4.6588375	-3.19520399999999\\
4.68383125	-3.25283999999999\\
4.708825	-3.29319399999997\\
4.73381875	-3.321957\\
4.7588125	-3.32871\\
4.78380625	-3.321506\\
4.8088	-3.301467\\
4.83379375	-3.25246700000002\\
4.8587875	-3.193127\\
4.88378125	-3.11499900000001\\
4.908775	-3.02478200000002\\
4.93376875	-2.91050200000001\\
4.9587625	-2.79310099999998\\
4.98375625	-2.66649899999999\\
5.00875	-2.512002\\
5.03374375	-2.37147499999998\\
5.0587375	-2.22397100000001\\
5.08373125	-2.06253600000002\\
5.108725	-1.922549\\
5.13371875	-1.78189500000002\\
5.1587125	-1.65979900000002\\
5.18370625	-1.54531400000002\\
5.2087	-1.47968200000003\\
5.23369375	-1.42721699999998\\
5.2586875	-1.40450800000002\\
5.28368125	-1.42914300000001\\
5.308675	-1.47878800000001\\
5.33366875	-1.56734699999998\\
5.3586625	-1.68585300000001\\
5.38365625	-1.83489400000002\\
5.40865	-2.00640700000002\\
5.43364375	-2.19696399999998\\
5.4586375	-2.40632199999999\\
5.48363125	-2.61485099999999\\
5.508625	-2.83479299999999\\
5.53361875	-3.05040400000001\\
5.5586125	-3.26360899999997\\
5.58360625	-3.46156500000001\\
5.6086	-3.65215999999998\\
5.63359375	-3.82787400000001\\
5.6585875	-3.982192\\
5.68358125	-4.12507399999998\\
5.708575	-4.24680999999998\\
5.73356875	-4.34243199999997\\
5.7585625	-4.42294299999998\\
5.78355625	-4.47502100000003\\
5.80855	-4.52035000000001\\
5.83354375	-4.517449\\
5.8585375	-4.500156\\
5.88353125	-4.46196099999997\\
5.908525	-4.38771300000002\\
5.93351875	-4.30462899999998\\
5.9585125	-4.18341500000003\\
5.98350625	-4.04693700000001\\
6.0085	-3.88310200000001\\
6.03349375	-3.69348200000002\\
6.0584875	-3.50917900000002\\
6.08348125	-3.28292199999999\\
6.108475	-3.05559199999999\\
6.13346875	-2.829095\\
6.1584625	-2.60119600000002\\
6.18345625	-2.38986699999998\\
6.20845	-2.19960700000001\\
6.23344375	-2.05534499999999\\
6.2584375	-1.94964299999998\\
6.28343125	-1.90919500000001\\
6.308425	-1.93000999999998\\
6.33341875	-2.02382699999998\\
6.3584125	-2.181579\\
6.38340625	-2.40633400000002\\
6.4084	-2.68007699999998\\
6.43339375	-2.987504\\
6.4583875	-3.32890400000002\\
6.48338125	-3.67977000000002\\
6.508375	-4.04186600000003\\
6.53336875	-4.39039600000001\\
6.5583625	-4.721631\\
6.58335625	-5.04533400000003\\
6.60835	-5.33126399999998\\
6.63334375	-5.610276\\
6.6583375	-5.83657699999998\\
6.68333125	-6.02750099999997\\
6.708325	-6.203532\\
6.73331875	-6.315226\\
6.7583125	-6.40840800000001\\
6.78330625	-6.45513199999999\\
6.8083	-6.45238000000001\\
6.83329375	-6.41995700000001\\
6.8582875	-6.32419099999998\\
6.88328125	-6.18902000000003\\
6.908275	-6.00455799999997\\
6.93326875	-5.77481299999999\\
6.9582625	-5.49143299999997\\
6.98325625	-5.15675699999997\\
7.00825	-4.78902099999999\\
7.03324375	-4.37625600000001\\
7.0582375	-3.95359400000001\\
7.08323125	-3.53079500000001\\
7.108225	-3.15488699999997\\
7.13321875	-2.87406199999998\\
7.1582125	-2.73586499999999\\
7.18320625	-2.79006299999998\\
7.2082	-3.04880400000002\\
7.23319375	-3.493697\\
7.2581875	-4.08529299999998\\
7.28318125	-4.76388500000002\\
7.308175	-5.46938999999998\\
7.33316875	-6.19401900000003\\
7.3581625	-6.86446799999999\\
7.38315625	-7.49604799999997\\
7.40815	-8.075064\\
7.43314375	-8.561016\\
7.4581375	-8.99615699999998\\
7.48313125	-9.32577800000001\\
7.508125	-9.58178299999997\\
7.53311875	-9.74743699999999\\
7.5581125	-9.79737299999999\\
7.58310625	-9.74918700000001\\
7.6081	-9.55627500000003\\
7.63309375	-9.24346800000001\\
7.6580875	-8.77513900000002\\
7.68308125	-8.12487399999998\\
7.708075	-7.35044499999998\\
7.73306875	-6.546288\\
7.7580625	-6.01869299999998\\
7.78305625	-6.267405\\
7.80805	-7.54489100000001\\
7.83304375	-9.51778400000001\\
7.8580375	-11.69521\\
7.88303125	-13.8196\\
7.908025	-15.80082\\
7.93301875	-17.62375\\
7.9580125	-19.32831\\
7.98300625	-20.88734\\
8.008	-22.34929\\
8.03299375	-23.72607\\
8.0579875	-24.99743\\
8.08298125	-26.23138\\
8.107975	-27.38986\\
8.13296875	-28.48843\\
8.1579625	-29.54997\\
8.18295625	-30.5422\\
8.20795	-31.53155\\
8.23294375	-32.45494\\
8.2579375	-33.35483\\
8.28293125	-34.23587\\
8.307925	-35.07862\\
8.33291875	-35.89568\\
8.3579125	-36.69022\\
8.38290625	-37.45456\\
8.4079	-38.2001\\
8.43289375	-38.90041\\
8.4578875	-39.63546\\
8.48288125	-40.33739\\
8.507875	-41.00834\\
8.53286875	-41.67027\\
8.5578625	-42.29164\\
8.58285625	-42.94456\\
8.60785	-43.54845\\
8.63284375	-44.12199\\
8.6578375	-44.73319\\
8.68283125	-45.26218\\
8.707825	-45.78103\\
8.73281875	-46.36405\\
8.7578125	-46.84521\\
8.78280625	-47.33683\\
8.8078	-47.83501\\
8.83279375	-48.34419\\
8.8577875	-48.84132\\
8.88278125	-49.23031\\
8.907775	-49.71908\\
8.93276875	-50.12162\\
8.9577625	-50.59413\\
8.98275625	-50.939\\
9.00775	-51.31309\\
9.03274375	-51.81115\\
9.0577375	-52.16845\\
9.08273125	-52.58652\\
9.107725	-52.97104\\
9.13271875	-53.2827\\
9.1577125	-53.58096\\
9.18270625	-53.90301\\
9.2077	-54.49559\\
9.23269375	-54.85218\\
9.2576875	-55.2433\\
9.28268125	-55.59641\\
9.307675	-55.85236\\
9.33266875	-56.20182\\
9.3576625	-56.49616\\
9.38265625	-56.69546\\
9.40765	-57.20116\\
9.43264375	-57.59327\\
9.4576375	-57.92233\\
9.48263125	-58.32084\\
9.507625	-58.59236\\
9.53261875	-58.94335\\
9.5576125	-59.44711\\
9.58260625	-59.65191\\
9.6076	-59.81176\\
9.63259375	-60.26738\\
9.6575875	-60.75431\\
9.68258125	-61.10772\\
9.707575	-61.16526\\
9.73256875	-61.76367\\
9.7575625	-61.65286\\
9.78255625	-62.06817\\
9.80755	-62.06398\\
9.83254375	-62.80034\\
9.8575375	-63.38566\\
9.88253125	-63.04091\\
9.907525	-63.61309\\
9.93251875	-63.92249\\
9.9575125	-64.21497\\
9.98250625	-64.65672\\
10.0075	-65.42377\\
10.03249375	-65.14843\\
10.0574875	-65.59992\\
10.08248125	-66.04377\\
10.107475	-66.18887\\
10.13246875	-66.9037\\
10.1574625	-66.70084\\
10.18245625	-67.13029\\
10.20745	-67.32894\\
10.23244375	-67.67485\\
10.2574375	-67.39706\\
10.28243125	-67.88568\\
10.307425	-67.98566\\
10.33241875	-68.52013\\
10.3574125	-68.23949\\
10.38240625	-68.25786\\
10.4074	-69.2832\\
10.43239375	-68.82249\\
10.4573875	-68.70972\\
10.48238125	-68.81024\\
10.507375	-68.70126\\
10.53236875	-68.75831\\
10.5573625	-68.09824\\
10.58235625	-67.83918\\
10.60735	-67.91998\\
10.63234375	-68.0713\\
10.6573375	-67.86759\\
10.68233125	-67.61876\\
10.707325	-67.80591\\
10.73231875	-67.25142\\
10.7573125	-66.84564\\
10.78230625	-66.78716\\
10.8073	-66.7602\\
10.83229375	-66.51943\\
10.8572875	-67.14717\\
10.88228125	-66.84721\\
10.907275	-66.42293\\
10.93226875	-66.35138\\
10.9572625	-65.96524\\
10.98225625	-65.95151\\
11.00725	-65.79443\\
11.03224375	-65.48326\\
11.0572375	-65.55115\\
11.08223125	-65.30145\\
11.107225	-65.06677\\
11.13221875	-65.16167\\
11.1572125	-64.80856\\
11.18220625	-64.7607\\
11.2072	-64.90662\\
11.23219375	-64.58521\\
11.2571875	-64.36\\
11.28218125	-64.11211\\
11.307175	-64.27353\\
11.33216875	-64.1318\\
11.3571625	-64.23009\\
11.38215625	-64.18967\\
11.40715	-63.97091\\
11.43214375	-63.83188\\
11.4571375	-63.68005\\
11.48213125	-63.83736\\
11.507125	-63.80805\\
11.53211875	-63.71978\\
11.5571125	-63.51735\\
11.58210625	-63.69233\\
11.6071	-64.12201\\
11.63209375	-63.88977\\
11.6570875	-64.03957\\
11.68208125	-63.85773\\
11.707075	-64.2115\\
11.73206875	-64.04819\\
11.7570625	-64.19062\\
11.78205625	-64.21839\\
11.80705	-63.9167\\
11.83204375	-63.89298\\
11.8570375	-64.25287\\
11.88203125	-63.93644\\
11.907025	-63.97282\\
11.93201875	-63.96649\\
11.9570125	-64.07816\\
11.98200625	-64.68904\\
12.007	-64.08476\\
12.03199375	-63.94361\\
12.0569875	-64.23622\\
12.08198125	-63.56959\\
12.106975	-63.80319\\
12.13196875	-63.62706\\
12.1569625	-63.9663\\
12.18195625	-63.68909\\
12.20695	-63.64743\\
12.23194375	-63.67971\\
12.2569375	-63.7779\\
12.28193125	-63.69985\\
12.306925	-63.82509\\
12.33191875	-63.7963\\
12.3569125	-63.93543\\
12.38190625	-63.82867\\
12.4069	-63.39293\\
12.43189375	-63.50455\\
12.4568875	-63.63788\\
12.48188125	-63.35947\\
12.506875	-62.98679\\
12.53186875	-62.83921\\
12.5568625	-62.8234\\
12.58185625	-62.69373\\
12.60685	-63.13372\\
12.63184375	-62.57155\\
12.6568375	-62.50923\\
12.68183125	-62.16372\\
12.706825	-62.05459\\
12.73181875	-61.72387\\
12.7568125	-61.41508\\
12.78180625	-61.53043\\
12.8068	-61.23662\\
12.83179375	-60.84306\\
12.8567875	-60.78508\\
12.88178125	-60.77653\\
12.906775	-60.84309\\
12.93176875	-60.75886\\
12.9567625	-60.93598\\
12.98175625	-60.96297\\
13.00675	-60.99732\\
13.03174375	-60.61408\\
13.0567375	-60.73825\\
13.08173125	-60.94067\\
13.106725	-60.89259\\
13.13171875	-60.79485\\
13.1567125	-60.62551\\
13.18170625	-60.76507\\
13.2067	-60.85434\\
13.23169375	-60.85191\\
13.2566875	-60.83334\\
13.28168125	-61.02953\\
13.306675	-60.83176\\
13.33166875	-60.71294\\
13.3566625	-60.3707\\
13.38165625	-60.28978\\
13.40665	-60.048\\
13.43164375	-60.15452\\
13.4566375	-59.84998\\
13.48163125	-59.63009\\
13.506625	-59.49618\\
13.53161875	-59.55838\\
13.5566125	-59.45105\\
13.58160625	-58.96957\\
13.6066	-58.77366\\
13.63159375	-58.64402\\
13.6565875	-58.22991\\
13.68158125	-57.76863\\
13.706575	-57.26727\\
13.73156875	-57.06718\\
13.7565625	-56.21595\\
13.78155625	-56.0417\\
13.80655	-55.75064\\
13.83154375	-55.11478\\
13.8565375	-54.8498\\
13.88153125	-54.34679\\
13.906525	-54.10995\\
13.93151875	-53.66015\\
13.9565125	-53.24799\\
13.98150625	-52.69002\\
14.0065	-52.38634\\
14.03149375	-52.08989\\
14.0564875	-51.79544\\
14.08148125	-51.48066\\
14.106475	-51.18475\\
14.13146875	-50.78206\\
14.1564625	-50.48458\\
14.18145625	-50.08009\\
14.20645	-49.88398\\
14.23144375	-49.52276\\
14.2564375	-49.26668\\
14.28143125	-49.0616\\
14.306425	-48.75242\\
14.33141875	-48.5815\\
14.3564125	-48.35527\\
14.38140625	-47.99188\\
14.4064	-47.67098\\
14.43139375	-47.39899\\
14.4563875	-47.13387\\
14.48138125	-46.99652\\
14.506375	-46.62643\\
14.53136875	-46.40614\\
14.5563625	-46.19509\\
14.58135625	-45.92109\\
14.60635	-45.73615\\
14.63134375	-45.49211\\
14.6563375	-45.21003\\
14.68133125	-44.99522\\
14.706325	-44.80832\\
14.73131875	-44.60478\\
14.7563125	-44.37994\\
14.78130625	-44.21999\\
14.8063	-44.14325\\
14.83129375	-43.98824\\
14.8562875	-43.89937\\
14.88128125	-43.75827\\
14.906275	-43.5936\\
14.93126875	-43.4644\\
14.9562625	-43.21294\\
14.98125625	-43.07827\\
15.00625	-42.90236\\
15.03124375	-42.73803\\
15.0562375	-42.56237\\
15.08123125	-42.33665\\
15.106225	-42.11876\\
15.13121875	-41.9274\\
15.1562125	-41.67669\\
15.18120625	-41.4721\\
15.2062	-41.25122\\
15.23119375	-41.02041\\
15.2561875	-40.75822\\
15.28118125	-40.49878\\
15.306175	-40.25869\\
15.33116875	-40.03786\\
15.3561625	-39.76873\\
15.38115625	-39.49447\\
15.40615	-39.21025\\
15.43114375	-38.95613\\
15.4561375	-38.68208\\
15.48113125	-38.48161\\
15.506125	-38.18117\\
15.53111875	-37.93837\\
15.5561125	-37.62653\\
15.58110625	-37.36688\\
15.6061	-37.01987\\
15.63109375	-36.72514\\
15.6560875	-36.38976\\
15.68108125	-36.08203\\
15.706075	-35.69341\\
15.73106875	-35.26148\\
15.7560625	-34.83053\\
15.78105625	-34.33804\\
15.80605	-33.78041\\
15.83104375	-33.17696\\
15.8560375	-32.53261\\
15.88103125	-31.83148\\
15.906025	-31.06932\\
15.93101875	-30.23558\\
15.9560125	-29.36082\\
15.98100625	-28.39938\\
16.006	-27.39278\\
16.03099375	-26.33212\\
16.0559875	-25.19839\\
16.08098125	-24.0147\\
16.105975	-22.77232\\
16.13096875	-21.4684\\
16.1559625	-20.12288\\
16.18095625	-18.71369\\
16.20595	-17.23699\\
16.23094375	-15.74036\\
16.2559375	-14.19506\\
16.28093125	-12.67675\\
16.305925	-11.21945\\
16.33091875	-9.95613500000002\\
16.3559125	-8.97949799999998\\
16.38090625	-8.385943\\
16.4059	-8.21250300000003\\
16.43089375	-8.317588\\
16.4558875	-8.60120899999998\\
16.48088125	-8.97369400000002\\
16.505875	-9.340417\\
16.53086875	-9.69008100000002\\
16.5558625	-9.98907700000001\\
16.58085625	-10.2251\\
16.60585	-10.41699\\
16.63084375	-10.54337\\
16.6558375	-10.64468\\
16.68083125	-10.67747\\
16.705825	-10.66872\\
16.73081875	-10.6293\\
16.7558125	-10.54463\\
16.78080625	-10.44501\\
16.8058	-10.29781\\
16.83079375	-10.1228\\
16.8557875	-9.93675000000002\\
16.88078125	-9.73827499999999\\
16.905775	-9.53459199999998\\
16.93076875	-9.33783199999999\\
16.9557625	-9.13164\\
16.98075625	-8.95098899999999\\
17.00575	-8.79535399999997\\
17.03074375	-8.66898300000003\\
17.0557375	-8.59561600000001\\
17.08073125	-8.54237799999999\\
17.105725	-8.55206600000002\\
17.13071875	-8.59537799999998\\
17.1557125	-8.702744\\
17.18070625	-8.84505000000001\\
17.2057	-8.99199199999998\\
17.23069375	-9.16883999999999\\
17.2556875	-9.37070799999998\\
17.28068125	-9.57976200000002\\
17.305675	-9.78012799999999\\
17.33066875	-9.97609199999999\\
17.3556625	-10.14936\\
17.38065625	-10.31575\\
17.40565	-10.46115\\
17.43064375	-10.58465\\
17.4556375	-10.69044\\
17.48063125	-10.77688\\
17.505625	-10.81913\\
17.53061875	-10.84612\\
17.5556125	-10.83076\\
17.58060625	-10.79241\\
17.6056	-10.72221\\
17.63059375	-10.62568\\
17.6555875	-10.50427\\
17.68058125	-10.34927\\
17.705575	-10.18338\\
17.73056875	-9.97758499999998\\
17.7555625	-9.76738999999998\\
17.78055625	-9.54182100000003\\
17.80555	-9.311485\\
17.83054375	-9.10119400000002\\
17.8555375	-8.89351699999997\\
17.88053125	-8.70728600000001\\
17.905525	-8.55081999999999\\
17.93051875	-8.43574699999999\\
17.9555125	-8.38462700000002\\
17.98050625	-8.38798700000001\\
18.0055	-8.46262300000001\\
18.03049375	-8.57937299999998\\
18.0554875	-8.75464399999998\\
18.08048125	-8.982911\\
18.105475	-9.24317400000001\\
18.13046875	-9.52126700000002\\
18.1554625	-9.79894400000001\\
18.18045625	-10.0847\\
18.20545	-10.37248\\
18.23044375	-10.65739\\
18.2554375	-10.8932\\
18.28043125	-11.13095\\
18.305425	-11.34894\\
18.33041875	-11.53469\\
18.3554125	-11.69912\\
18.38040625	-11.8322\\
18.4054	-11.93755\\
18.43039375	-12.00839\\
18.4553875	-12.05088\\
18.48038125	-12.0775\\
18.505375	-12.04756\\
18.53036875	-12.00591\\
18.5553625	-11.93334\\
18.58035625	-11.8433\\
18.60535	-11.71717\\
18.63034375	-11.55254\\
18.6553375	-11.38703\\
18.68033125	-11.19019\\
18.705325	-10.98942\\
18.73031875	-10.77961\\
18.7553125	-10.55498\\
18.78030625	-10.36212\\
18.8053	-10.16263\\
18.83029375	-10.0253\\
18.8552875	-9.91726699999998\\
18.88028125	-9.868627\\
18.905275	-9.86817400000001\\
18.93026875	-9.95988499999999\\
18.9552625	-10.10004\\
18.98025625	-10.30312\\
19.00525	-10.54383\\
19.03024375	-10.84368\\
19.0552375	-11.17097\\
19.08023125	-11.51954\\
19.105225	-11.87037\\
19.13021875	-12.21982\\
19.1552125	-12.56204\\
19.18020625	-12.88473\\
19.2052	-13.19468\\
19.23019375	-13.48176\\
19.2551875	-13.72999\\
19.28018125	-13.9715\\
19.305175	-14.17404\\
19.33016875	-14.35558\\
19.3551625	-14.51963\\
19.38015625	-14.62396\\
19.40515	-14.72034\\
19.43014375	-14.75094\\
19.4551375	-14.78529\\
19.48013125	-14.75849\\
19.505125	-14.70766\\
19.53011875	-14.64121\\
19.5551125	-14.52746\\
19.58010625	-14.40902\\
19.6051	-14.26835\\
19.63009375	-14.06397\\
19.6550875	-13.88461\\
19.68008125	-13.64745\\
19.705075	-13.44301\\
19.73006875	-13.21357\\
19.7550625	-12.97931\\
19.78005625	-12.77805\\
19.80505	-12.58945\\
19.83004375	-12.48135\\
19.8550375	-12.40381\\
19.88003125	-12.38606\\
19.905025	-12.46346\\
19.93001875	-12.6148\\
19.9550125	-12.82399\\
19.98000625	-13.10707\\
20.005	-13.41599\\
20.02999375	-13.78034\\
20.0549875	-14.15253\\
20.07998125	-14.5383\\
20.104975	-14.91269\\
20.12996875	-15.26689\\
20.1549625	-15.62443\\
20.17995625	-15.94387\\
20.20495	-16.23522\\
20.22994375	-16.51791\\
20.2549375	-16.74349\\
20.27993125	-16.97854\\
20.304925	-17.14928\\
20.32991875	-17.29836\\
20.3549125	-17.43285\\
20.37990625	-17.50954\\
20.4049	-17.58516\\
20.42989375	-17.6124\\
20.4548875	-17.60881\\
20.47988125	-17.56402\\
20.504875	-17.4847\\
20.52986875	-17.39267\\
20.5548625	-17.27299\\
20.57985625	-17.097\\
20.60485	-16.90965\\
20.62984375	-16.72156\\
20.6548375	-16.53515\\
20.67983125	-16.32749\\
20.704825	-16.13251\\
20.72981875	-15.97018\\
20.7548125	-15.82302\\
20.77980625	-15.7586\\
20.8048	-15.718\\
20.82979375	-15.73551\\
20.8547875	-15.84263\\
20.87978125	-16.00118\\
20.904775	-16.26625\\
20.92976875	-16.57344\\
20.9547625	-16.91009\\
20.97975625	-17.30729\\
21.00475	-17.71862\\
21.02974375	-18.1071\\
21.0547375	-18.52913\\
21.07973125	-18.91002\\
21.104725	-19.27231\\
21.12971875	-19.61709\\
21.1547125	-19.93734\\
21.17970625	-20.20379\\
21.2047	-20.47182\\
21.22969375	-20.71768\\
21.2546875	-20.90372\\
21.27968125	-21.10071\\
21.304675	-21.23111\\
21.32966875	-21.33571\\
21.3546625	-21.45199\\
21.37965625	-21.51073\\
21.40465	-21.52432\\
21.42964375	-21.53073\\
21.4546375	-21.50491\\
21.47963125	-21.46282\\
21.504625	-21.41232\\
21.52961875	-21.37188\\
21.5546125	-21.30598\\
21.57960625	-21.23969\\
21.6046	-21.28301\\
21.62959375	-21.29389\\
21.6545875	-21.35967\\
21.67958125	-21.54314\\
21.704575	-21.72786\\
21.72956875	-22.04647\\
21.7545625	-22.43213\\
21.77955625	-22.81981\\
21.80455	-23.36015\\
21.82954375	-23.84633\\
21.8545375	-24.40726\\
21.87953125	-24.98487\\
21.904525	-25.56002\\
21.92951875	-26.13952\\
21.9545125	-26.75319\\
21.97950625	-27.27526\\
22.0045	-27.86959\\
22.02949375	-28.38304\\
22.0544875	-28.8982\\
22.07948125	-29.39771\\
22.104475	-29.8672\\
22.12946875	-30.2922\\
22.1544625	-30.74244\\
22.17945625	-31.21157\\
22.20445	-31.53314\\
22.22944375	-31.9215\\
22.2544375	-32.27887\\
22.27943125	-32.5681\\
22.304425	-32.90144\\
22.32941875	-33.23404\\
22.3544125	-33.40798\\
22.37940625	-33.72679\\
22.4044	-33.94053\\
22.42939375	-34.13604\\
22.4543875	-34.3873\\
22.47938125	-34.52572\\
22.504375	-34.65358\\
22.52936875	-34.83292\\
22.5543625	-34.99588\\
22.57935625	-35.0674\\
22.60435	-35.28456\\
22.62934375	-35.32443\\
22.6543375	-35.38723\\
22.67933125	-35.5411\\
22.704325	-35.42679\\
22.72931875	-35.54144\\
22.7543125	-35.59507\\
22.77930625	-35.52171\\
22.8043	-35.50594\\
22.82929375	-35.41475\\
22.8542875	-35.37996\\
22.87928125	-35.31644\\
22.904275	-35.18547\\
22.92926875	-35.00418\\
22.9542625	-34.84597\\
22.97925625	-34.67776\\
23.00425	-34.50899\\
23.02924375	-34.20908\\
23.0542375	-34.03062\\
23.07923125	-33.66692\\
23.104225	-33.38292\\
23.12921875	-33.02745\\
23.1542125	-32.66811\\
23.17920625	-32.3666\\
23.2042	-32.02512\\
23.22919375	-31.62861\\
23.2541875	-31.27142\\
23.27918125	-30.83044\\
23.304175	-30.45535\\
23.32916875	-30.12287\\
23.3541625	-29.6068\\
23.37915625	-29.13333\\
23.40415	-28.79085\\
23.42914375	-28.2886\\
23.4541375	-27.8001\\
23.47913125	-27.42314\\
23.504125	-26.98058\\
23.52911875	-26.48663\\
23.5541125	-26.14162\\
23.57910625	-25.65561\\
23.6041	-25.23373\\
23.62909375	-24.87074\\
23.6540875	-24.39469\\
23.67908125	-24.06524\\
23.704075	-23.68978\\
23.72906875	-23.35758\\
23.7540625	-23.08794\\
23.77905625	-22.83142\\
23.80405	-22.57915\\
23.82904375	-22.42794\\
23.8540375	-22.30148\\
23.87903125	-22.16523\\
23.904025	-22.17727\\
23.92901875	-22.06009\\
23.9540125	-22.08862\\
23.97900625	-22.1801\\
24.004	-22.19427\\
24.02899375	-22.3071\\
24.0539875	-22.43564\\
24.07898125	-22.54186\\
24.103975	-22.78211\\
24.12896875	-22.95481\\
24.1539625	-23.13961\\
24.17895625	-23.41933\\
24.20395	-23.6646\\
24.22894375	-23.88132\\
24.2539375	-24.20162\\
24.27893125	-24.45685\\
24.303925	-24.66393\\
24.32891875	-24.94951\\
24.3539125	-25.1898\\
24.37890625	-25.41703\\
24.4039	-25.65872\\
24.42889375	-25.90457\\
24.4538875	-26.11919\\
24.47888125	-26.37471\\
24.503875	-26.5456\\
24.52886875	-26.73638\\
24.5538625	-26.95903\\
24.57885625	-27.12137\\
24.60385	-27.26378\\
24.62884375	-27.43479\\
24.6538375	-27.48272\\
24.67883125	-27.64888\\
24.703825	-27.76952\\
24.72881875	-27.82612\\
24.7538125	-27.87843\\
24.77880625	-27.94936\\
24.8038	-27.95154\\
24.82879375	-28.06825\\
24.8537875	-28.04987\\
24.87878125	-28.00977\\
24.903775	-28.00622\\
24.92876875	-28.01651\\
24.9537625	-27.89548\\
24.97875625	-27.86491\\
25.00375	-27.73932\\
25.02874375	-27.59543\\
25.0537375	-27.50193\\
25.07873125	-27.34305\\
25.103725	-27.15927\\
25.12871875	-26.99702\\
25.1537125	-26.78705\\
25.17870625	-26.58279\\
25.2037	-26.34637\\
25.22869375	-26.09984\\
25.2536875	-25.8721\\
25.27868125	-25.58082\\
25.303675	-25.27847\\
25.32866875	-25.06339\\
25.3536625	-24.79994\\
25.37865625	-24.55663\\
25.40365	-24.33829\\
25.42864375	-24.08343\\
25.4536375	-23.90635\\
25.47863125	-23.73916\\
25.503625	-23.58192\\
25.52861875	-23.47438\\
25.5536125	-23.36397\\
25.57860625	-23.25705\\
25.6036	-23.21995\\
25.62859375	-23.1908\\
25.6535875	-23.16376\\
25.67858125	-23.15767\\
25.703575	-23.13803\\
25.72856875	-23.20362\\
25.7535625	-23.20798\\
25.77855625	-23.21345\\
25.80355	-23.24966\\
25.82854375	-23.21765\\
25.8535375	-23.24566\\
25.87853125	-23.23092\\
25.903525	-23.18865\\
25.92851875	-23.19671\\
25.9535125	-23.12067\\
25.97850625	-23.08709\\
26.0035	-23.08981\\
26.02849375	-22.98936\\
26.0534875	-22.95311\\
26.07848125	-22.91222\\
26.103475	-22.87291\\
26.12846875	-22.85342\\
26.1534625	-22.7845\\
26.17845625	-22.71041\\
26.20345	-22.69997\\
26.22844375	-22.69395\\
26.2534375	-22.67626\\
26.27843125	-22.66381\\
26.303425	-22.71008\\
26.32841875	-22.67414\\
26.3534125	-22.75586\\
26.37840625	-22.86911\\
26.4034	-22.85759\\
26.42839375	-22.90425\\
26.4533875	-23.00154\\
26.47838125	-23.08562\\
26.503375	-23.16941\\
26.52836875	-23.17096\\
26.5533625	-23.28888\\
26.57835625	-23.34608\\
26.60335	-23.39326\\
26.62834375	-23.51344\\
26.6533375	-23.5316\\
26.67833125	-23.57504\\
26.703325	-23.66164\\
26.72831875	-23.69028\\
26.7533125	-23.7277\\
26.77830625	-23.70878\\
26.8033	-23.74218\\
26.82829375	-23.75812\\
26.8532875	-23.75732\\
26.87828125	-23.78735\\
26.903275	-23.72884\\
26.92826875	-23.78297\\
26.9532625	-23.85622\\
26.97825625	-23.78601\\
27.00325	-23.92306\\
27.02824375	-23.95015\\
27.0532375	-23.93045\\
27.07823125	-24.07584\\
27.103225	-24.10112\\
27.12821875	-24.17866\\
27.1532125	-24.20821\\
27.17820625	-24.17621\\
27.2032	-24.35653\\
27.22819375	-24.43441\\
27.2531875	-24.50221\\
27.27818125	-24.5731\\
27.303175	-24.66984\\
27.32816875	-24.78623\\
27.3531625	-24.94324\\
27.37815625	-25.06235\\
27.40315	-25.09079\\
27.42814375	-25.16129\\
27.4531375	-25.38133\\
27.47813125	-25.44505\\
27.503125	-25.51452\\
27.52811875	-25.57896\\
27.5531125	-25.69573\\
27.57810625	-25.92216\\
27.6031	-25.98915\\
27.62809375	-26.05158\\
27.6530875	-26.16868\\
27.67808125	-26.23888\\
27.703075	-26.42811\\
27.72806875	-26.49785\\
27.7530625	-26.53402\\
27.77805625	-26.76772\\
27.80305	-26.88288\\
27.82804375	-27.10062\\
27.8530375	-27.28414\\
27.87803125	-27.44825\\
27.903025	-27.62937\\
27.92801875	-27.83077\\
27.9530125	-28.14502\\
27.97800625	-28.33219\\
28.003	-28.44491\\
28.02799375	-28.73523\\
28.0529875	-28.83944\\
28.07798125	-29.11591\\
28.102975	-29.41007\\
28.12796875	-29.45303\\
28.1529625	-29.68882\\
28.17795625	-30.03186\\
28.20295	-30.30037\\
28.22794375	-30.5791\\
28.2529375	-30.86972\\
28.27793125	-31.11838\\
28.302925	-31.48326\\
28.32791875	-31.70091\\
28.3529125	-32.004\\
28.37790625	-32.16212\\
28.4029	-32.47795\\
28.42789375	-32.89963\\
28.4528875	-33.20783\\
28.47788125	-33.54626\\
28.502875	-33.84211\\
28.52786875	-34.27197\\
28.5528625	-34.55003\\
28.57785625	-35.03196\\
28.60285	-35.36413\\
28.62784375	-35.54607\\
28.6528375	-36.16934\\
28.67783125	-36.61084\\
28.702825	-36.81358\\
28.72781875	-37.31592\\
28.7528125	-37.8232\\
28.77780625	-38.08457\\
28.8028	-38.45613\\
28.82779375	-38.86837\\
28.8527875	-39.14664\\
28.87778125	-39.49155\\
28.902775	-39.86834\\
28.92776875	-40.34749\\
28.9527625	-40.85036\\
28.97775625	-41.38684\\
29.00275	-41.78641\\
29.02774375	-42.25657\\
29.0527375	-42.4214\\
29.07773125	-42.68895\\
29.102725	-42.85793\\
29.12771875	-43.38486\\
29.1527125	-43.49638\\
29.17770625	-44.22423\\
29.2027	-44.2862\\
29.22769375	-44.49106\\
29.2526875	-44.75477\\
29.27768125	-45.07079\\
29.302675	-45.57994\\
29.32766875	-45.77678\\
29.3526625	-46.25445\\
29.37765625	-46.32506\\
29.40265	-46.92653\\
29.42764375	-46.88554\\
29.4526375	-47.67071\\
29.47763125	-47.70325\\
29.502625	-48.13527\\
29.52761875	-48.23036\\
29.5526125	-48.45422\\
29.57760625	-48.69588\\
29.6026	-48.79767\\
29.62759375	-49.64974\\
29.6525875	-49.39581\\
29.67758125	-50.44308\\
29.702575	-51.21405\\
29.72756875	-51.1768\\
29.7525625	-51.89843\\
29.77755625	-52.18872\\
29.80255	-52.34444\\
29.82754375	-53.06937\\
29.8525375	-53.26894\\
29.87753125	-53.72931\\
29.902525	-54.17995\\
29.92751875	-54.86177\\
29.9525125	-55.20739\\
29.97750625	-55.53948\\
30.0025	-55.97486\\
30.02749375	-55.68794\\
30.0524875	-56.44426\\
30.07748125	-58.00912\\
30.102475	-57.37139\\
30.12746875	-59.16905\\
30.1524625	-57.82935\\
30.17745625	-58.93544\\
30.20245	-58.45955\\
30.22744375	-58.55582\\
30.2524375	-58.07136\\
30.27743125	-59.34272\\
30.302425	-58.38189\\
30.32741875	-59.76272\\
30.3524125	-61.59248\\
30.37740625	-60.11772\\
30.4024	-62.2986\\
30.42739375	-60.60154\\
30.4523875	-59.51233\\
30.47738125	-59.14089\\
30.502375	-58.02685\\
30.52736875	-58.07215\\
30.5523625	-58.41462\\
30.57735625	-58.71982\\
30.60235	-58.34665\\
30.62734375	-59.41038\\
30.6523375	-58.52436\\
30.67733125	-58.2702\\
30.702325	-58.06275\\
30.72731875	-57.35961\\
30.7523125	-58.12627\\
30.77730625	-57.91831\\
30.8023	-57.24078\\
30.82729375	-57.20883\\
30.8522875	-56.83522\\
30.87728125	-56.52539\\
30.902275	-56.76535\\
30.92726875	-57.53102\\
30.9522625	-56.73743\\
30.97725625	-56.51306\\
31.00225	-56.54323\\
31.02724375	-56.47973\\
31.0522375	-56.50795\\
31.07723125	-56.07673\\
31.102225	-55.58021\\
31.12721875	-55.33686\\
31.1522125	-55.36094\\
31.17720625	-54.68724\\
31.2022	-54.44881\\
31.22719375	-54.92882\\
31.2521875	-54.98544\\
31.27718125	-55.48901\\
31.302175	-54.69153\\
31.32716875	-54.53881\\
31.3521625	-54.66514\\
31.37715625	-54.27996\\
31.40215	-54.20833\\
31.42714375	-53.56849\\
31.4521375	-53.61951\\
31.47713125	-53.47915\\
31.502125	-52.86546\\
31.52711875	-53.30948\\
31.5521125	-53.06965\\
31.57710625	-53.29279\\
31.6021	-52.73227\\
31.62709375	-52.36281\\
31.6520875	-52.86485\\
31.67708125	-52.59512\\
31.702075	-52.57531\\
31.72706875	-52.3895\\
31.7520625	-52.11777\\
31.77705625	-52.14155\\
31.80205	-52.07617\\
31.82704375	-52.17277\\
31.8520375	-52.24542\\
31.87703125	-52.33408\\
31.902025	-52.44808\\
31.92701875	-53.05832\\
31.9520125	-52.36697\\
31.97700625	-52.22729\\
32.002	-52.57362\\
32.02699375	-51.72566\\
32.0519875	-51.56844\\
32.07698125	-51.52362\\
32.101975	-51.36034\\
32.12696875	-51.63421\\
32.1519625	-51.92578\\
32.17695625	-52.19661\\
32.20195	-52.47749\\
32.22694375	-52.97821\\
32.2519375	-52.93002\\
32.27693125	-52.67598\\
32.301925	-52.70385\\
32.32691875	-51.90428\\
32.3519125	-52.31313\\
32.37690625	-52.0592\\
32.4019	-51.66863\\
32.42689375	-51.79549\\
32.4518875	-52.1682\\
32.47688125	-51.85206\\
32.501875	-52.13045\\
32.52686875	-52.05229\\
32.5518625	-51.95708\\
32.57685625	-52.33844\\
32.60185	-51.99968\\
32.62684375	-51.50573\\
32.6518375	-51.73433\\
32.67683125	-51.25157\\
32.701825	-51.12638\\
32.72681875	-51.13617\\
32.7518125	-51.08607\\
32.77680625	-50.61985\\
32.8018	-50.82236\\
32.82679375	-50.43922\\
32.8517875	-50.38848\\
32.87678125	-49.88994\\
32.901775	-49.89697\\
32.92676875	-49.73308\\
32.9517625	-49.4158\\
32.97675625	-49.20954\\
33.00175	-49.27433\\
33.02674375	-48.99751\\
33.0517375	-48.73017\\
33.07673125	-48.49214\\
33.101725	-48.40132\\
33.12671875	-48.27871\\
33.1517125	-47.9242\\
33.17670625	-47.74011\\
33.2017	-47.696\\
33.22669375	-47.65906\\
33.2516875	-47.60465\\
33.27668125	-47.48136\\
33.301675	-47.46235\\
33.32666875	-47.03138\\
33.3516625	-46.72768\\
33.37665625	-46.74134\\
33.40165	-46.4566\\
33.42664375	-46.40056\\
33.4516375	-46.33569\\
33.47663125	-46.47426\\
33.501625	-46.69171\\
33.52661875	-46.74088\\
33.5516125	-46.78322\\
33.57660625	-46.82479\\
33.6016	-47.15542\\
33.62659375	-46.5441\\
33.6515875	-46.61489\\
33.67658125	-46.42761\\
33.701575	-46.34219\\
33.72656875	-46.5744\\
33.7515625	-46.60661\\
33.77655625	-46.79135\\
33.80155	-47.10589\\
33.82654375	-47.10894\\
33.8515375	-47.30021\\
33.87653125	-47.52636\\
33.901525	-47.57462\\
33.92651875	-47.47849\\
33.9515125	-47.52694\\
33.97650625	-47.49139\\
34.0015	-47.9128\\
34.02649375	-47.98357\\
34.0514875	-48.35851\\
34.07648125	-48.81583\\
34.101475	-48.89133\\
34.12646875	-49.18489\\
34.1514625	-49.43752\\
34.17645625	-49.71903\\
34.20145	-49.39194\\
34.22644375	-49.5674\\
34.2514375	-50.01093\\
34.27643125	-50.23216\\
34.301425	-50.31573\\
34.32641875	-50.60731\\
34.3514125	-50.81667\\
34.37640625	-51.23668\\
34.4014	-51.55436\\
34.42639375	-51.41051\\
34.4513875	-51.74793\\
34.47638125	-51.87885\\
34.501375	-52.10015\\
34.52636875	-52.151\\
34.5513625	-52.55069\\
34.57635625	-52.78139\\
34.60135	-53.39756\\
34.62634375	-53.49199\\
34.6513375	-53.69724\\
34.67633125	-53.87152\\
34.701325	-54.10219\\
34.72631875	-54.39413\\
34.7513125	-54.79079\\
34.77630625	-54.98773\\
34.8013	-55.19308\\
34.82629375	-55.7662\\
34.8512875	-55.4011\\
34.87628125	-55.54843\\
34.901275	-55.46609\\
34.92626875	-55.34531\\
34.9512625	-55.04432\\
34.97625625	-55.50769\\
35.00125	-55.20353\\
35.02624375	-55.32904\\
35.0512375	-55.21668\\
35.07623125	-55.30239\\
35.101225	-55.6987\\
35.12621875	-55.1656\\
35.1512125	-55.25842\\
35.17620625	-55.10146\\
35.2012	-54.88738\\
35.22619375	-55.37533\\
35.2511875	-55.01682\\
35.27618125	-54.77363\\
35.301175	-55.20687\\
35.32616875	-55.02097\\
35.3511625	-55.28292\\
35.37615625	-55.13063\\
35.40115	-55.60551\\
35.42614375	-55.35765\\
35.4511375	-55.52311\\
35.47613125	-55.33809\\
35.501125	-54.80181\\
35.52611875	-55.21331\\
35.5511125	-55.15687\\
35.57610625	-55.43967\\
35.6011	-55.38853\\
35.62609375	-55.27473\\
35.6510875	-55.72823\\
35.67608125	-55.37415\\
35.701075	-55.52053\\
35.72606875	-55.20938\\
35.7510625	-55.03533\\
35.77605625	-54.97536\\
35.80105	-54.90468\\
35.82604375	-54.74401\\
35.8510375	-54.39955\\
35.87603125	-54.7702\\
35.901025	-54.30017\\
35.92601875	-54.44869\\
35.9510125	-54.63912\\
35.97600625	-54.20945\\
36.001	-54.24318\\
36.02599375	-53.93257\\
36.0509875	-54.19989\\
36.07598125	-54.0634\\
36.100975	-54.00665\\
36.12596875	-53.86171\\
36.1509625	-53.68124\\
36.17595625	-53.74602\\
36.20095	-53.42318\\
36.22594375	-53.23591\\
36.2509375	-53.16336\\
36.27593125	-53.34858\\
36.300925	-53.00412\\
36.32591875	-53.01001\\
36.3509125	-53.06159\\
36.37590625	-52.71152\\
36.4009	-52.65404\\
36.42589375	-52.38718\\
36.4508875	-52.44156\\
36.47588125	-52.40296\\
36.500875	-52.13882\\
36.52586875	-51.95179\\
36.5508625	-52.08411\\
36.57585625	-51.9547\\
36.60085	-51.75267\\
36.62584375	-51.29022\\
36.6508375	-51.48771\\
36.67583125	-50.98038\\
36.700825	-50.80102\\
36.72581875	-50.77412\\
36.7508125	-50.42849\\
36.77580625	-50.09873\\
36.8008	-49.92089\\
36.82579375	-49.70621\\
36.8507875	-49.64321\\
36.87578125	-49.47754\\
36.900775	-49.19999\\
36.92576875	-49.16955\\
36.9507625	-48.90708\\
36.97575625	-48.74994\\
37.00075	-48.73497\\
37.02574375	-48.87078\\
37.0507375	-48.65461\\
37.07573125	-48.55373\\
37.100725	-48.42776\\
37.12571875	-48.58226\\
37.1507125	-48.42779\\
37.17570625	-48.42586\\
37.2007	-48.43551\\
37.22569375	-48.34655\\
37.2506875	-48.39082\\
37.27568125	-48.35911\\
37.300675	-48.3923\\
37.32566875	-48.2919\\
37.3506625	-48.23472\\
37.37565625	-48.29774\\
37.40065	-48.16203\\
37.42564375	-48.04492\\
37.4506375	-47.89899\\
37.47563125	-48.19669\\
37.500625	-48.25155\\
37.52561875	-48.14323\\
37.5506125	-48.34441\\
37.57560625	-48.24276\\
37.6006	-47.92456\\
37.62559375	-48.02293\\
37.6505875	-47.83741\\
37.67558125	-47.97698\\
37.700575	-47.84976\\
37.72556875	-47.94374\\
37.7505625	-47.85524\\
37.77555625	-47.80873\\
37.80055	-47.6526\\
37.82554375	-47.84932\\
37.8505375	-47.78265\\
37.87553125	-47.76827\\
37.900525	-47.73051\\
37.92551875	-47.6115\\
37.9505125	-47.47287\\
37.97550625	-47.31746\\
38.0005	-47.22895\\
38.02549375	-47.26091\\
38.0504875	-47.23496\\
38.07548125	-47.29067\\
38.100475	-47.23248\\
38.12546875	-47.19755\\
38.1504625	-47.43423\\
38.17545625	-47.23564\\
38.20045	-47.46495\\
38.22544375	-47.59528\\
38.2504375	-47.52853\\
38.27543125	-47.66803\\
38.300425	-47.94504\\
38.32541875	-47.9591\\
38.3504125	-48.30554\\
38.37540625	-48.4129\\
38.4004	-48.23273\\
38.42539375	-48.38829\\
38.4503875	-48.71782\\
38.47538125	-48.86728\\
38.500375	-48.62408\\
38.52536875	-48.70834\\
38.5503625	-48.6969\\
38.57535625	-48.8781\\
38.60035	-49.13741\\
38.62534375	-48.99611\\
38.6503375	-48.77491\\
38.67533125	-49.09923\\
38.700325	-49.30882\\
38.72531875	-49.41886\\
38.7503125	-49.81456\\
38.77530625	-50.10521\\
38.8003	-50.43833\\
38.82529375	-50.75097\\
38.8502875	-51.3887\\
38.87528125	-51.44033\\
38.900275	-51.40261\\
38.92526875	-51.29945\\
38.9502625	-51.40192\\
38.97525625	-51.50337\\
39.00025	-51.19456\\
39.02524375	-50.75864\\
39.0502375	-50.22731\\
39.07523125	-49.77653\\
39.100225	-49.3094\\
39.12521875	-49.083\\
39.1502125	-48.71321\\
39.17520625	-48.79395\\
39.2002	-48.25578\\
39.22519375	-48.36954\\
39.2501875	-48.0225\\
39.27518125	-47.54692\\
39.300175	-47.40308\\
39.32516875	-47.27818\\
39.3501625	-47.1871\\
39.37515625	-47.19614\\
39.40015	-47.25058\\
39.42514375	-47.30967\\
39.4501375	-47.05214\\
39.47513125	-47.73856\\
39.500125	-47.69036\\
39.52511875	-47.90407\\
39.5501125	-48.22366\\
39.57510625	-48.55595\\
39.6001	-48.46976\\
39.62509375	-48.88504\\
39.6500875	-48.82994\\
39.67508125	-48.89123\\
39.700075	-48.70989\\
39.72506875	-48.69113\\
39.7500625	-48.33587\\
39.77505625	-47.99235\\
39.80005	-47.25226\\
39.82504375	-47.08697\\
39.8500375	-46.35721\\
39.87503125	-46.07964\\
39.900025	-45.37893\\
39.92501875	-45.16858\\
39.9500125	-44.6517\\
39.97500625	-44.17153\\
40	-43.72965\\
};
\addlegendentry{$S_{21}$ meas.};

\end{axis}
\end{tikzpicture}%

==> SFCPSimDir_Port1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15},
ylabel={Directivity (dBi)},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={fill=white}
]
\addplot [color=black,solid,line width=1.3pt]
  table[row sep=crcr]{%
-90	-22.3961524790843\\
-89	-22.2019080909771\\
-88	-21.9978687633151\\
-87	-21.7844126117162\\
-86	-21.5620482285715\\
-85	-21.3313912191621\\
-84	-21.0931894797287\\
-83	-20.8483266668517\\
-82	-20.5978379294743\\
-81	-20.3429469489875\\
-80	-20.0850536436348\\
-79	-19.8257703502783\\
-78	-19.5669158327092\\
-77	-19.310537395592\\
-76	-19.0588869909797\\
-75	-18.814420971528\\
-74	-18.5797736228438\\
-73	-18.3577337798844\\
-72	-18.1511802833523\\
-71	-17.9630486449251\\
-70	-17.7962459781597\\
-69	-17.6535333896529\\
-68	-17.5374088493799\\
-67	-17.4498986007833\\
-66	-17.3923065968991\\
-65	-17.3648558858719\\
-64	-17.3662264181069\\
-63	-17.3929394917305\\
-62	-17.4386613142761\\
-61	-17.4934766741308\\
-60	-17.5434063685146\\
-59	-17.5705245347093\\
-58	-17.5542618927427\\
-57	-17.4743922055557\\
-56	-17.3153213694\\
-55	-17.0705901686836\\
-54	-16.7455895444896\\
-53	-16.3570610360548\\
-52	-15.9296963936169\\
-51	-15.4915447876238\\
-50	-15.0700763082457\\
-49	-14.6897853395947\\
-48	-14.3712547963799\\
-47	-14.1311661819609\\
-46	-13.9826213118481\\
-45	-13.9352966919425\\
-44	-13.9950527184979\\
-43	-14.1624277968912\\
-42	-14.4295332769872\\
-41	-14.7744996055386\\
-40	-15.1536632355869\\
-39	-15.494413189593\\
-38	-15.6988240392112\\
-37	-15.6722154284455\\
-36	-15.3726068618499\\
-35	-14.8398980434027\\
-34	-14.1718765725304\\
-33	-13.4743261232198\\
-32	-12.8290910532638\\
-31	-12.2878747793193\\
-30	-11.8778899634819\\
-29	-11.6082305833903\\
-28	-11.4728589716902\\
-27	-11.4495329240252\\
-26	-11.4956903053636\\
-25	-11.544707157186\\
-24	-11.5103624113705\\
-23	-11.309426437114\\
-22	-10.8992434276915\\
-21	-10.3022664128613\\
-20	-9.59203820013641\\
-19	-8.85547735881369\\
-18	-8.16347005069707\\
-17	-7.56088917203317\\
-16	-7.06782710717323\\
-15	-6.6830820731264\\
-14	-6.38564417956644\\
-13	-6.13462322887619\\
-12	-5.87079228585918\\
-11	-5.52564985457633\\
-10	-5.04171504156676\\
-9	-4.39690858979679\\
-8	-3.61505212865529\\
-7	-2.75303019225152\\
-6	-1.87653794939206\\
-5	-1.04189783486532\\
-4	-0.289685445157374\\
-3	0.35395026668175\\
-2	0.873375024772145\\
-1	1.25973628429711\\
0	1.50821093471546\\
1	1.61624258902907\\
2	1.58254418948525\\
3	1.40669192467129\\
4	1.08917361462346\\
5	0.632020116770036\\
6	0.0402030858911075\\
7	-0.676026327499301\\
8	-1.49728776349906\\
9	-2.38986786951278\\
10	-3.30054842886312\\
11	-4.15631461234574\\
12	-4.87724916846935\\
13	-5.40583538075094\\
14	-5.73696807842884\\
15	-5.92135379418187\\
16	-6.0384961580404\\
17	-6.16467753537376\\
18	-6.35565178845451\\
19	-6.64358063947162\\
20	-7.03947585096904\\
21	-7.53552110738059\\
22	-8.10517814742525\\
23	-8.70258796926805\\
24	-9.26524515352867\\
25	-9.72575523126869\\
26	-10.0343610848798\\
27	-10.1812094939597\\
28	-10.2004744655188\\
29	-10.1525627109455\\
30	-10.0999099965498\\
31	-10.0916073797083\\
32	-10.1590281857484\\
33	-10.3172854089488\\
34	-10.5680040205114\\
35	-10.9011857998453\\
36	-11.2960335861045\\
37	-11.7214090106655\\
38	-12.13775490988\\
39	-12.5022312121145\\
40	-12.7779166433017\\
41	-12.9444981528467\\
42	-13.0044999648742\\
43	-12.9809350479936\\
44	-12.9080326049207\\
45	-12.8208989621615\\
46	-12.7486294498776\\
47	-12.7116897807642\\
48	-12.722067403674\\
49	-12.7846503994143\\
50	-12.8986733555118\\
51	-13.0590122345412\\
52	-13.2571906742114\\
53	-13.4822193648463\\
54	-13.7215176460382\\
55	-13.9619298536507\\
56	-14.1909909430661\\
57	-14.3982584790378\\
58	-14.5765148463447\\
59	-14.7225198247536\\
60	-14.8371165978857\\
61	-14.924634242864\\
62	-14.9918188480294\\
63	-15.046619821715\\
64	-15.0970798473294\\
65	-15.1505297805646\\
66	-15.2131270160704\\
67	-15.2896615595526\\
68	-15.3835435871886\\
69	-15.4969764224231\\
70	-15.6310737806191\\
71	-15.7860948898715\\
72	-15.9616010108591\\
73	-16.1565676604887\\
74	-16.3695633227678\\
75	-16.5988306679265\\
76	-16.8423307037484\\
77	-17.0978698216253\\
78	-17.3630957383337\\
79	-17.6355339670846\\
80	-17.9126756506449\\
81	-18.1919646524549\\
82	-18.4708181371156\\
83	-18.7466923855122\\
84	-19.0170705783966\\
85	-19.279516252702\\
86	-19.5317053267547\\
87	-19.7714480984864\\
88	-19.9967450293631\\
89	-20.2057758129133\\
90	-20.3970190853092\\
};
\addlegendentry{$D_\phi$};

\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
-90	-6.02461925491491\\
-89	-5.83057679887611\\
-88	-5.63423460263664\\
-87	-5.43701537439443\\
-86	-5.24024671228983\\
-85	-5.04525161100264\\
-84	-4.85335727766795\\
-83	-4.66597531725898\\
-82	-4.48460303541145\\
-81	-4.31088355681362\\
-80	-4.14658087758181\\
-79	-3.99361860416946\\
-78	-3.85405398368016\\
-77	-3.73008051207046\\
-76	-3.62397653151191\\
-75	-3.53808172442018\\
-74	-3.4747323154449\\
-73	-3.4361548524563\\
-72	-3.42434968912727\\
-71	-3.4409167343714\\
-70	-3.48677470112216\\
-69	-3.56184999060702\\
-68	-3.6645840481338\\
-67	-3.79135496845356\\
-66	-3.93574943408953\\
-65	-4.08785194387832\\
-64	-4.23368451578767\\
-63	-4.35530962078997\\
-62	-4.43205253066492\\
-61	-4.44335459166177\\
-60	-4.37306937135622\\
-59	-4.21403947982333\\
-58	-3.97094012599348\\
-57	-3.65995214935344\\
-56	-3.30543024749147\\
-55	-2.93525260837663\\
-54	-2.57676856412058\\
-53	-2.25423230701097\\
-52	-1.98776147070885\\
-51	-1.79317327725181\\
-50	-1.68218770005888\\
-49	-1.66240400016545\\
-48	-1.73665417644429\\
-47	-1.90140586079275\\
-46	-2.14373600355299\\
-45	-2.43684966117246\\
-44	-2.73527378503337\\
-43	-2.97361080612222\\
-42	-3.07627240194279\\
-41	-2.98301454909523\\
-40	-2.67926947647993\\
-39	-2.20580545726904\\
-38	-1.63790562865017\\
-37	-1.05407235151358\\
-36	-0.516376822053701\\
-35	-0.0655443759154082\\
-34	0.27646714537201\\
-33	0.502891017830621\\
-32	0.620184438726312\\
-31	0.648339274845\\
-30	0.622356314852652\\
-29	0.592549932889085\\
-28	0.619245775657475\\
-27	0.758237677207262\\
-26	1.04006782534418\\
-25	1.45619528144181\\
-24	1.96389630004148\\
-23	2.50569270970306\\
-22	3.02862729109455\\
-21	3.49475236572056\\
-20	3.88370483557765\\
-19	4.1918389085032\\
-18	4.43101470425677\\
-17	4.62773756732418\\
-16	4.82159927489658\\
-15	5.06038606541796\\
-14	5.38998956122464\\
-13	5.84062639451793\\
-12	6.41620270337188\\
-11	7.09413913190781\\
-10	7.83565232797844\\
-9	8.5988065026902\\
-8	9.3475001441513\\
-7	10.0547713881548\\
-6	10.7021889400331\\
-5	11.2777650846484\\
-4	11.7737088183335\\
-3	12.1846326311058\\
-2	12.5063144016442\\
-1	12.7348882655601\\
0	12.8664067265996\\
1	12.8966460288478\\
2	12.8210653353323\\
3	12.634907758271\\
4	12.3334797860884\\
5	11.912639231415\\
6	11.3696608118543\\
7	10.7047905799801\\
8	9.92390045930267\\
9	9.04286626754947\\
10	8.09386873140824\\
11	7.13240674264574\\
12	6.23908098063322\\
13	5.50498454790426\\
14	4.99480761071806\\
15	4.7083465404217\\
16	4.57820320110193\\
17	4.50625334120514\\
18	4.40248057445666\\
19	4.20241925368214\\
20	3.8678172368285\\
21	3.38249407809855\\
22	2.75098093209283\\
23	2.00275634605816\\
24	1.20187672157613\\
25	0.454926389406864\\
26	-0.103123161208828\\
27	-0.366071146683453\\
28	-0.327194207841728\\
29	-0.0844881909263222\\
30	0.226164099062999\\
31	0.492161725327492\\
32	0.641823776899969\\
33	0.636518144746788\\
34	0.458901378544567\\
35	0.105542100035905\\
36	-0.414969860905615\\
37	-1.07808133705061\\
38	-1.83350450422398\\
39	-2.59178830431534\\
40	-3.21993640324104\\
41	-3.57372462788874\\
42	-3.57560350689744\\
43	-3.27104144690605\\
44	-2.79132617884596\\
45	-2.27190023413289\\
46	-1.80802487673117\\
47	-1.45361248140784\\
48	-1.23495051410805\\
49	-1.16302893731267\\
50	-1.24125136845328\\
51	-1.46956045046358\\
52	-1.84602799584769\\
53	-2.36683990817352\\
54	-3.02433978343362\\
55	-3.80259555095535\\
56	-4.66881572726822\\
57	-5.55987506700461\\
58	-6.3676379849914\\
59	-6.94267278514877\\
60	-7.14687471214148\\
61	-6.94138783936302\\
62	-6.41508309602801\\
63	-5.7147611963083\\
64	-4.96603548490225\\
65	-4.24700704400811\\
66	-3.59675372028101\\
67	-3.03068427488284\\
68	-2.55168001339086\\
69	-2.15663206531309\\
70	-1.83985176608149\\
71	-1.59480822679313\\
72	-1.41491572518237\\
73	-1.29390994025744\\
74	-1.22597992277383\\
75	-1.20581370705162\\
76	-1.22857969682292\\
77	-1.28990045507635\\
78	-1.38581970000689\\
79	-1.51274984478613\\
80	-1.66748287477509\\
81	-1.84713878083079\\
82	-2.04918108751883\\
83	-2.27139270939449\\
84	-2.51189920496006\\
85	-2.76915927220705\\
86	-3.04202138700532\\
87	-3.32969608418472\\
88	-3.63185146871433\\
89	-3.94856996677356\\
90	-4.28047333214346\\
};
\addlegendentry{$D_\theta$};

\end{axis}
\end{tikzpicture}%

==> SFCP_SimDir_Port1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
						(0cm,0cm)
						(0.15cm,0cm)        %% default is (0.3cm,0cm)
						(0.3cm,0cm) 
            };
    },
}
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45 ,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15},
ylabel={Directivity (dBi)},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left},
legend style={fill=white}
]
\node [above right] at (rel axis cs:.15,0.02) {\includegraphics[width=2cm]{SFCP_port1_ex.eps}};
\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{-90	-22.3961524790843\\
-89	-22.2019080909771\\
-88	-21.9978687633151\\
-87	-21.7844126117162\\
-86	-21.5620482285715\\
-85	-21.3313912191621\\
-84	-21.0931894797287\\
-83	-20.8483266668517\\
-82	-20.5978379294743\\
-81	-20.3429469489875\\
-80	-20.0850536436348\\
-79	-19.8257703502783\\
-78	-19.5669158327092\\
-77	-19.310537395592\\
-76	-19.0588869909797\\
-75	-18.814420971528\\
-74	-18.5797736228438\\
-73	-18.3577337798844\\
-72	-18.1511802833523\\
-71	-17.9630486449251\\
-70	-17.7962459781597\\
-69	-17.6535333896529\\
-68	-17.5374088493799\\
-67	-17.4498986007833\\
-66	-17.3923065968991\\
-65	-17.3648558858719\\
-64	-17.3662264181069\\
-63	-17.3929394917305\\
-62	-17.4386613142761\\
-61	-17.4934766741308\\
-60	-17.5434063685146\\
-59	-17.5705245347093\\
-58	-17.5542618927427\\
-57	-17.4743922055557\\
-56	-17.3153213694\\
-55	-17.0705901686836\\
-54	-16.7455895444896\\
-53	-16.3570610360548\\
-52	-15.9296963936169\\
-51	-15.4915447876238\\
-50	-15.0700763082457\\
-49	-14.6897853395947\\
-48	-14.3712547963799\\
-47	-14.1311661819609\\
-46	-13.9826213118481\\
-45	-13.9352966919425\\
-44	-13.9950527184979\\
-43	-14.1624277968912\\
-42	-14.4295332769872\\
-41	-14.7744996055386\\
-40	-15.1536632355869\\
-39	-15.494413189593\\
-38	-15.6988240392112\\
-37	-15.6722154284455\\
-36	-15.3726068618499\\
-35	-14.8398980434027\\
-34	-14.1718765725304\\
-33	-13.4743261232198\\
-32	-12.8290910532638\\
-31	-12.2878747793193\\
-30	-11.8778899634819\\
-29	-11.6082305833903\\
-28	-11.4728589716902\\
-27	-11.4495329240252\\
-26	-11.4956903053636\\
-25	-11.544707157186\\
-24	-11.5103624113705\\
-23	-11.309426437114\\
-22	-10.8992434276915\\
-21	-10.3022664128613\\
-20	-9.59203820013641\\
-19	-8.85547735881369\\
-18	-8.16347005069707\\
-17	-7.56088917203317\\
-16	-7.06782710717323\\
-15	-6.6830820731264\\
-14	-6.38564417956644\\
-13	-6.13462322887619\\
-12	-5.87079228585918\\
-11	-5.52564985457633\\
-10	-5.04171504156676\\
-9	-4.39690858979679\\
-8	-3.61505212865529\\
-7	-2.75303019225152\\
-6	-1.87653794939206\\
-5	-1.04189783486532\\
-4	-0.289685445157374\\
-3	0.35395026668175\\
-2	0.873375024772145\\
-1	1.25973628429711\\
0	1.50821093471546\\
1	1.61624258902907\\
2	1.58254418948525\\
3	1.40669192467129\\
4	1.08917361462346\\
5	0.632020116770036\\
6	0.0402030858911075\\
7	-0.676026327499301\\
8	-1.49728776349906\\
9	-2.38986786951278\\
10	-3.30054842886312\\
11	-4.15631461234574\\
12	-4.87724916846935\\
13	-5.40583538075094\\
14	-5.73696807842884\\
15	-5.92135379418187\\
16	-6.0384961580404\\
17	-6.16467753537376\\
18	-6.35565178845451\\
19	-6.64358063947162\\
20	-7.03947585096904\\
21	-7.53552110738059\\
22	-8.10517814742525\\
23	-8.70258796926805\\
24	-9.26524515352867\\
25	-9.72575523126869\\
26	-10.0343610848798\\
27	-10.1812094939597\\
28	-10.2004744655188\\
29	-10.1525627109455\\
30	-10.0999099965498\\
31	-10.0916073797083\\
32	-10.1590281857484\\
33	-10.3172854089488\\
34	-10.5680040205114\\
35	-10.9011857998453\\
36	-11.2960335861045\\
37	-11.7214090106655\\
38	-12.13775490988\\
39	-12.5022312121145\\
40	-12.7779166433017\\
41	-12.9444981528467\\
42	-13.0044999648742\\
43	-12.9809350479936\\
44	-12.9080326049207\\
45	-12.8208989621615\\
46	-12.7486294498776\\
47	-12.7116897807642\\
48	-12.722067403674\\
49	-12.7846503994143\\
50	-12.8986733555118\\
51	-13.0590122345412\\
52	-13.2571906742114\\
53	-13.4822193648463\\
54	-13.7215176460382\\
55	-13.9619298536507\\
56	-14.1909909430661\\
57	-14.3982584790378\\
58	-14.5765148463447\\
59	-14.7225198247536\\
60	-14.8371165978857\\
61	-14.924634242864\\
62	-14.9918188480294\\
63	-15.046619821715\\
64	-15.0970798473294\\
65	-15.1505297805646\\
66	-15.2131270160704\\
67	-15.2896615595526\\
68	-15.3835435871886\\
69	-15.4969764224231\\
70	-15.6310737806191\\
71	-15.7860948898715\\
72	-15.9616010108591\\
73	-16.1565676604887\\
74	-16.3695633227678\\
75	-16.5988306679265\\
76	-16.8423307037484\\
77	-17.0978698216253\\
78	-17.3630957383337\\
79	-17.6355339670846\\
80	-17.9126756506449\\
81	-18.1919646524549\\
82	-18.4708181371156\\
83	-18.7466923855122\\
84	-19.0170705783966\\
85	-19.279516252702\\
86	-19.5317053267547\\
87	-19.7714480984864\\
88	-19.9967450293631\\
89	-20.2057758129133\\
90	-20.3970190853092\\
};
\addlegendentry{\textcolor{black}{$|D_h|$}};

\addplot [color=red,solid,line width=1pt]
  table[row sep=crcr]{-90	-6.02461925491491\\
-89	-5.83057679887611\\
-88	-5.63423460263664\\
-87	-5.43701537439443\\
-86	-5.24024671228983\\
-85	-5.04525161100264\\
-84	-4.85335727766795\\
-83	-4.66597531725898\\
-82	-4.48460303541145\\
-81	-4.31088355681362\\
-80	-4.14658087758181\\
-79	-3.99361860416946\\
-78	-3.85405398368016\\
-77	-3.73008051207046\\
-76	-3.62397653151191\\
-75	-3.53808172442018\\
-74	-3.4747323154449\\
-73	-3.4361548524563\\
-72	-3.42434968912727\\
-71	-3.4409167343714\\
-70	-3.48677470112216\\
-69	-3.56184999060702\\
-68	-3.6645840481338\\
-67	-3.79135496845356\\
-66	-3.93574943408953\\
-65	-4.08785194387832\\
-64	-4.23368451578767\\
-63	-4.35530962078997\\
-62	-4.43205253066492\\
-61	-4.44335459166177\\
-60	-4.37306937135622\\
-59	-4.21403947982333\\
-58	-3.97094012599348\\
-57	-3.65995214935344\\
-56	-3.30543024749147\\
-55	-2.93525260837663\\
-54	-2.57676856412058\\
-53	-2.25423230701097\\
-52	-1.98776147070885\\
-51	-1.79317327725181\\
-50	-1.68218770005888\\
-49	-1.66240400016545\\
-48	-1.73665417644429\\
-47	-1.90140586079275\\
-46	-2.14373600355299\\
-45	-2.43684966117246\\
-44	-2.73527378503337\\
-43	-2.97361080612222\\
-42	-3.07627240194279\\
-41	-2.98301454909523\\
-40	-2.67926947647993\\
-39	-2.20580545726904\\
-38	-1.63790562865017\\
-37	-1.05407235151358\\
-36	-0.516376822053701\\
-35	-0.0655443759154082\\
-34	0.27646714537201\\
-33	0.502891017830621\\
-32	0.620184438726312\\
-31	0.648339274845\\
-30	0.622356314852652\\
-29	0.592549932889085\\
-28	0.619245775657475\\
-27	0.758237677207262\\
-26	1.04006782534418\\
-25	1.45619528144181\\
-24	1.96389630004148\\
-23	2.50569270970306\\
-22	3.02862729109455\\
-21	3.49475236572056\\
-20	3.88370483557765\\
-19	4.1918389085032\\
-18	4.43101470425677\\
-17	4.62773756732418\\
-16	4.82159927489658\\
-15	5.06038606541796\\
-14	5.38998956122464\\
-13	5.84062639451793\\
-12	6.41620270337188\\
-11	7.09413913190781\\
-10	7.83565232797844\\
-9	8.5988065026902\\
-8	9.3475001441513\\
-7	10.0547713881548\\
-6	10.7021889400331\\
-5	11.2777650846484\\
-4	11.7737088183335\\
-3	12.1846326311058\\
-2	12.5063144016442\\
-1	12.7348882655601\\
0	12.8664067265996\\
1	12.8966460288478\\
2	12.8210653353323\\
3	12.634907758271\\
4	12.3334797860884\\
5	11.912639231415\\
6	11.3696608118543\\
7	10.7047905799801\\
8	9.92390045930267\\
9	9.04286626754947\\
10	8.09386873140824\\
11	7.13240674264574\\
12	6.23908098063322\\
13	5.50498454790426\\
14	4.99480761071806\\
15	4.7083465404217\\
16	4.57820320110193\\
17	4.50625334120514\\
18	4.40248057445666\\
19	4.20241925368214\\
20	3.8678172368285\\
21	3.38249407809855\\
22	2.75098093209283\\
23	2.00275634605816\\
24	1.20187672157613\\
25	0.454926389406864\\
26	-0.103123161208828\\
27	-0.366071146683453\\
28	-0.327194207841728\\
29	-0.0844881909263222\\
30	0.226164099062999\\
31	0.492161725327492\\
32	0.641823776899969\\
33	0.636518144746788\\
34	0.458901378544567\\
35	0.105542100035905\\
36	-0.414969860905615\\
37	-1.07808133705061\\
38	-1.83350450422398\\
39	-2.59178830431534\\
40	-3.21993640324104\\
41	-3.57372462788874\\
42	-3.57560350689744\\
43	-3.27104144690605\\
44	-2.79132617884596\\
45	-2.27190023413289\\
46	-1.80802487673117\\
47	-1.45361248140784\\
48	-1.23495051410805\\
49	-1.16302893731267\\
50	-1.24125136845328\\
51	-1.46956045046358\\
52	-1.84602799584769\\
53	-2.36683990817352\\
54	-3.02433978343362\\
55	-3.80259555095535\\
56	-4.66881572726822\\
57	-5.55987506700461\\
58	-6.3676379849914\\
59	-6.94267278514877\\
60	-7.14687471214148\\
61	-6.94138783936302\\
62	-6.41508309602801\\
63	-5.7147611963083\\
64	-4.96603548490225\\
65	-4.24700704400811\\
66	-3.59675372028101\\
67	-3.03068427488284\\
68	-2.55168001339086\\
69	-2.15663206531309\\
70	-1.83985176608149\\
71	-1.59480822679313\\
72	-1.41491572518237\\
73	-1.29390994025744\\
74	-1.22597992277383\\
75	-1.20581370705162\\
76	-1.22857969682292\\
77	-1.28990045507635\\
78	-1.38581970000689\\
79	-1.51274984478613\\
80	-1.66748287477509\\
81	-1.84713878083079\\
82	-2.04918108751883\\
83	-2.27139270939449\\
84	-2.51189920496006\\
85	-2.76915927220705\\
86	-3.04202138700532\\
87	-3.32969608418472\\
88	-3.63185146871433\\
89	-3.94856996677356\\
90	-4.28047333214346\\
};
\addlegendentry{\textcolor{black}{$|D_v|$}};

\end{axis}
\end{tikzpicture}%

==> SFCP_SimDir_Port2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
						(0cm,0cm)
						(0.15cm,0cm)        %% default is (0.3cm,0cm)
						(0.3cm,0cm) 
            };
    },
}
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45 ,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15},
yticklabels={\empty},
%ylabel={Directivity (dBi)},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left},
legend style={fill=white},
mark size=1.5pt,
]
\node [above right] at (rel axis cs:.15,0.02) {\includegraphics[width=2cm]{SFCP_port2_ex.eps}};
\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{-90	-12.4870644791532\\
-89	-12.2851816794223\\
-88	-12.0647722013791\\
-87	-11.8272441154142\\
-86	-11.5743539262076\\
-85	-11.3080636831185\\
-84	-11.0305292347329\\
-83	-10.744023840574\\
-82	-10.4509282220406\\
-81	-10.1536616302114\\
-80	-9.85459225318471\\
-79	-9.55610516973724\\
-78	-9.26048187264496\\
-77	-8.96991062222895\\
-76	-8.68645349095607\\
-75	-8.41202519361144\\
-74	-8.14832008457722\\
-73	-7.89680679814597\\
-72	-7.65867954583331\\
-71	-7.43478584795673\\
-70	-7.22560992361565\\
-69	-7.031126958193\\
-68	-6.85084031091242\\
-67	-6.68363239162341\\
-66	-6.52777518537835\\
-65	-6.38088841841039\\
-64	-6.2399992497617\\
-63	-6.10164330492444\\
-62	-5.96209224534914\\
-61	-5.8176493768504\\
-60	-5.66505192783109\\
-59	-5.50192617349148\\
-58	-5.32716849220895\\
-57	-5.14129718488584\\
-56	-4.94655649390921\\
-55	-4.74680092755631\\
-54	-4.54715268505311\\
-53	-4.35350442829764\\
-52	-4.17184800765028\\
-51	-4.00760593851084\\
-50	-3.8649237945196\\
-49	-3.74597686862973\\
-48	-3.65033117256735\\
-47	-3.57435692727142\\
-46	-3.51085498843844\\
-45	-3.44905511986894\\
-44	-3.37533966211521\\
-43	-3.27489566757708\\
-42	-3.13442446823575\\
-41	-2.94532166591205\\
-40	-2.706353767954\\
-39	-2.42462960694201\\
-38	-2.1144027730449\\
-37	-1.79420782112896\\
-36	-1.48332450980132\\
-35	-1.19866290481997\\
-34	-0.952414244608065\\
-33	-0.750416014014036\\
-32	-0.59091976183754\\
-31	-0.463713606791032\\
-30	-0.349915599349856\\
-29	-0.223279221937673\\
-28	-0.054211555224299\\
-27	0.183195021320103\\
-26	0.502852141842141\\
-25	0.901143615312435\\
-24	1.35757315335326\\
-23	1.84122272066196\\
-22	2.31937460836468\\
-21	2.76459320060309\\
-20	3.15902355486827\\
-19	3.49667174086215\\
-18	3.7847900537152\\
-17	4.0447506462836\\
-16	4.31154670086823\\
-15	4.6295370900371\\
-14	5.04229828926032\\
-13	5.57797920851419\\
-12	6.23741523852794\\
-11	6.99338865369543\\
-10	7.80134454894352\\
-9	8.61359906242939\\
-8	9.38912683201187\\
-7	10.0972391316361\\
-6	10.7170042430648\\
-5	11.2351267759224\\
-4	11.6436339360139\\
-3	11.9380764639368\\
-2	12.1162400869256\\
-1	12.1773590297899\\
0	12.1216811263072\\
1	11.9503576843984\\
2	11.6655642440737\\
3	11.2709067845026\\
4	10.7721146741194\\
5	10.178078917105\\
6	9.502215399585\\
7	8.76395216957968\\
8	7.98984411841832\\
9	7.21322824865297\\
10	6.47097612300973\\
11	5.7965151643881\\
12	5.21073704537224\\
13	4.7151971000103\\
14	4.29217340221214\\
15	3.91170952906879\\
16	3.5414914142408\\
17	3.15495214511645\\
18	2.7358542464678\\
19	2.28000287399345\\
20	1.79516626541391\\
21	1.29970331783761\\
22	0.819480033741456\\
23	0.382377658624648\\
24	0.0107998070667463\\
25	-0.285476865951978\\
26	-0.512715145137577\\
27	-0.690886579952348\\
28	-0.84717019252372\\
29	-1.00886663022396\\
30	-1.1982211055614\\
31	-1.42989119944588\\
32	-1.71022114623656\\
33	-2.0374225946457\\
34	-2.40211780537112\\
35	-2.78821999852488\\
36	-3.17446391253662\\
37	-3.53714499388082\\
38	-3.85417575017789\\
39	-4.1097754632525\\
40	-4.29820526178708\\
41	-4.42482632072648\\
42	-4.50401888723889\\
43	-4.55502250188761\\
44	-4.59767429001914\\
45	-4.64930892401355\\
46	-4.72315683195768\\
47	-4.82796936651397\\
48	-4.96835178000845\\
49	-5.14531105825836\\
50	-5.35693095326764\\
51	-5.59888927353256\\
52	-5.86501383640842\\
53	-6.14772278816633\\
54	-6.43859249999434\\
55	-6.72886749686899\\
56	-7.01015149541536\\
57	-7.27505716521193\\
58	-7.51777448030754\\
59	-7.73458276464839\\
60	-7.92396948040403\\
61	-8.08654229550916\\
62	-8.22471315956557\\
63	-8.34214113289772\\
64	-8.44319145237705\\
65	-8.53239326260297\\
66	-8.61407551039275\\
67	-8.692067093356\\
68	-8.76957376195475\\
69	-8.8491293148341\\
70	-8.93264313513623\\
71	-9.02143705606272\\
72	-9.11634049714348\\
73	-9.21780276278338\\
74	-9.32595526142006\\
75	-9.44070603788521\\
76	-9.56179608073819\\
77	-9.68885324798089\\
78	-9.82145789242799\\
79	-9.95913674395268\\
80	-10.1014397094367\\
81	-10.247913232515\\
82	-10.3982035790425\\
83	-10.5519229638739\\
84	-10.7088281678904\\
85	-10.8687021903224\\
86	-11.0314583236473\\
87	-11.1970491997167\\
88	-11.3655806722274\\
89	-11.5372174544984\\
90	-11.712310083791\\
};
\addlegendentry{\textcolor{black}{$|D_h|$}};

\addplot [color=red,solid,line width=1pt]
  table[row sep=crcr]{-90	-9.76798526105819\\
-89	-8.85920013613463\\
-88	-8.05491275864404\\
-87	-7.33914491259441\\
-86	-6.70033057088489\\
-85	-6.13013264523454\\
-84	-5.62256293011268\\
-83	-5.17347842240588\\
-82	-4.78023798710984\\
-81	-4.44144344763072\\
-80	-4.15678738195044\\
-79	-3.92697773926676\\
-78	-3.75368562327742\\
-77	-3.63959225725472\\
-76	-3.58842657866944\\
-75	-3.60512021521208\\
-74	-3.6960139876395\\
-73	-3.86919728916945\\
-72	-4.13497768106072\\
-71	-4.50667010332916\\
-70	-5.0016788729323\\
-69	-5.64342752951256\\
-68	-6.46432881013908\\
-67	-7.51123882509131\\
-66	-8.85534291237872\\
-65	-10.6122095933517\\
-64	-12.9843148091823\\
-63	-16.3442549722162\\
-62	-21.0351079314672\\
-61	-22.2320433818156\\
-60	-17.3856145019287\\
-59	-13.5327799655141\\
-58	-10.8314135815264\\
-57	-8.85776465141515\\
-56	-7.38040976112819\\
-55	-6.27527741192847\\
-54	-5.47293202680578\\
-53	-4.93452315652553\\
-52	-4.6404057779755\\
-51	-4.58485231964295\\
-50	-4.77404415117451\\
-49	-5.22629434350421\\
-48	-5.9741075911129\\
-47	-7.0677471546212\\
-46	-8.57646460506294\\
-45	-10.5645071926671\\
-44	-12.9128874333476\\
-43	-14.591370149972\\
-42	-13.778423822753\\
-41	-11.4047435821597\\
-40	-9.12967781227377\\
-39	-7.35125847322212\\
-38	-6.05320223237783\\
-37	-5.17300892441853\\
-36	-4.66547627274866\\
-35	-4.50826550585333\\
-34	-4.70047258243551\\
-33	-5.26275682636322\\
-32	-6.24024928941577\\
-31	-7.70501578713044\\
-30	-9.73353764108174\\
-29	-12.2031025456365\\
-28	-13.8748172372529\\
-27	-12.7121876005311\\
-26	-10.1332523832253\\
-25	-7.84263185931292\\
-24	-6.12774743834279\\
-23	-4.9310953296195\\
-22	-4.17809891225147\\
-21	-3.82093166073628\\
-20	-3.83867936235714\\
-19	-4.23436895988141\\
-18	-5.03353390924065\\
-17	-6.27927934226375\\
-16	-7.99506699054643\\
-15	-9.98057438757496\\
-14	-11.1655666005311\\
-13	-10.0790150848616\\
-12	-7.66091749277996\\
-11	-5.30043249546452\\
-10	-3.35228284545173\\
-9	-1.80557064326126\\
-8	-0.595898254429699\\
-7	0.333179791732448\\
-6	1.02358411359842\\
-5	1.5052898242098\\
-4	1.79956832828367\\
-3	1.92150701086609\\
-2	1.88192510570076\\
-1	1.6889386123795\\
0	1.34936534582715\\
1	0.870313772312386\\
2	0.261130147566291\\
3	-0.463895120615462\\
4	-1.28189364049234\\
5	-2.15707811869612\\
6	-3.03722951173694\\
7	-3.85497752747392\\
8	-4.53942116236806\\
9	-5.03881387706588\\
10	-5.34235313486164\\
11	-5.48301847869948\\
12	-5.51912378954177\\
13	-5.51120844320337\\
14	-5.50870083565928\\
15	-5.54761858512728\\
16	-5.65372200440453\\
17	-5.84653387572382\\
18	-6.14199621248673\\
19	-6.5531625222427\\
20	-7.08865279885867\\
21	-7.74822399303326\\
22	-8.51410958902193\\
23	-9.33688688407534\\
24	-10.1193218832635\\
25	-10.7173864044065\\
26	-10.9929116221596\\
27	-10.9087409246608\\
28	-10.5645906121995\\
29	-10.1245594192367\\
30	-9.73172531176431\\
31	-9.48018986312184\\
32	-9.42549876862262\\
33	-9.60210882579696\\
34	-10.0366135596424\\
35	-10.755912507308\\
36	-11.79107357633\\
37	-13.1734230264699\\
38	-14.9043465996369\\
39	-16.8311433949478\\
40	-18.3247823152103\\
41	-18.3473442259914\\
42	-16.9802218486326\\
43	-15.2678206340189\\
44	-13.7694548686976\\
45	-12.6064818992303\\
46	-11.7674055029638\\
47	-11.2175351642375\\
48	-10.9257966267448\\
49	-10.8696493741207\\
50	-11.0350052673754\\
51	-11.4154793879495\\
52	-12.0119332916665\\
53	-12.8323976346171\\
54	-13.8920101897702\\
55	-15.2112642329919\\
56	-16.8070942373658\\
57	-18.6574617024576\\
58	-20.5841371149475\\
59	-22.0139551653784\\
60	-22.1331157031037\\
61	-21.0155364085103\\
62	-19.4887528998317\\
63	-18.057594604981\\
64	-16.8611557687308\\
65	-15.9040358168651\\
66	-15.1582289559872\\
67	-14.5930751624853\\
68	-14.1821388185317\\
69	-13.9040860310983\\
70	-13.7419377535817\\
71	-13.6822148116003\\
72	-13.7141659447682\\
73	-13.8292012612487\\
74	-14.0204401831332\\
75	-14.2824135765326\\
76	-14.6108047661248\\
77	-15.0023033403124\\
78	-15.454426835727\\
79	-15.9654429587843\\
80	-16.534177943583\\
81	-17.1598975078589\\
82	-17.8420146557979\\
83	-18.5796006154576\\
84	-19.3706564800616\\
85	-20.2107253000242\\
86	-21.0906746693337\\
87	-21.9930366524493\\
88	-22.8868956349166\\
89	-23.7220207928752\\
90	-24.4266712666814\\
};
\addlegendentry{\textcolor{black}{$|D_v|$}};

\end{axis}
\end{tikzpicture}%

==> SFP_SimDir_Port1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[trim axis left,trim axis right]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
%xtick={-60, -30,   0,  30,  60},
xtick={-90, -45,   0,  45 ,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15},
ylabel={Directivity (dBi)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={fill=white},
ylabel style={yshift=-0.2cm}
]
\node [above right] at (rel axis cs:.15,0.33) {\includegraphics[width=2cm]{SFP_port1_ex.eps}};

\addplot [color=blue,solid,line width=1.2pt]
  table[row sep=crcr]{-180	-29.6158084091242\\
-179	-32.6759164127989\\
-178	-37.6471840787561\\
-177	-50.1640593288141\\
-176	-42.9072790381741\\
-175	-35.6997417269667\\
-174	-32.1122013759551\\
-173	-29.8804505874959\\
-172	-28.3903557478958\\
-171	-27.375673588476\\
-170	-26.6855955976484\\
-169	-26.2156293665752\\
-168	-25.8827260569486\\
-167	-25.6184694655077\\
-166	-25.3713700805388\\
-165	-25.1119951092398\\
-164	-24.8348488838438\\
-163	-24.5533093762791\\
-162	-24.2899489323319\\
-161	-24.0668373730417\\
-160	-23.8991778733193\\
-159	-23.7926741035129\\
-158	-23.7434867062291\\
-157	-23.7397194958616\\
-156	-23.7640645088476\\
-155	-23.7972000400042\\
-154	-23.8218287615572\\
-153	-23.8263278399916\\
-152	-23.8067816069645\\
-151	-23.7668626469438\\
-150	-23.715410151454\\
-149	-23.6632718721316\\
-148	-23.6201767820621\\
-147	-23.5929177468733\\
-146	-23.5844919068069\\
-145	-23.5943481648674\\
-144	-23.6191577458902\\
-143	-23.6539502913459\\
-142	-23.6932901656506\\
-141	-23.7322836547893\\
-140	-23.7673138449647\\
-139	-23.7963526961756\\
-138	-23.8189189233522\\
-137	-23.8357011028637\\
-136	-23.8481256686102\\
-135	-23.8578503488463\\
-134	-23.8664647394164\\
-133	-23.8753276549326\\
-132	-23.885448147416\\
-131	-23.8975977600003\\
-130	-23.9123823401968\\
-129	-23.9303314208584\\
-128	-23.9519452134136\\
-127	-23.9777156307185\\
-126	-24.0080926191309\\
-125	-24.0434150175249\\
-124	-24.08387227368\\
-123	-24.1294414816651\\
-122	-24.1798659672482\\
-121	-24.234646256555\\
-120	-24.2930715024971\\
-119	-24.3542760231907\\
-118	-24.4172896015451\\
-117	-24.4811358714861\\
-116	-24.5448718088331\\
-115	-24.607683905347\\
-114	-24.6689130260582\\
-113	-24.7280888514315\\
-112	-24.7849475385217\\
-111	-24.8394035154454\\
-110	-24.8915735043233\\
-109	-24.9416854823052\\
-108	-24.9900807024166\\
-107	-25.0371735396565\\
-106	-25.0834216231184\\
-105	-25.1292685536446\\
-104	-25.1751656229351\\
-103	-25.221507552273\\
-102	-25.2686765486829\\
-101	-25.3169935538038\\
-100	-25.3667395991096\\
-99	-25.418168200206\\
-98	-25.4714895872904\\
-97	-25.5268834804879\\
-96	-25.5845408912776\\
-95	-25.6446234209317\\
-94	-25.7073115342532\\
-93	-25.7728034322472\\
-92	-25.8413084050088\\
-91	-25.9130792430203\\
-90	-25.9884134631718\\
-89	-26.0676484721633\\
-88	-26.1511891241672\\
-87	-26.2394981006391\\
-86	-26.3331040187404\\
-85	-26.432615560385\\
-84	-26.5386971703671\\
-83	-26.6520794927713\\
-82	-26.7735560235488\\
-81	-26.9039198110095\\
-80	-27.0439941742171\\
-79	-27.1945353517597\\
-78	-27.3561661302936\\
-77	-27.5292910762147\\
-76	-27.7139591605487\\
-75	-27.909662072039\\
-74	-28.1151254252967\\
-73	-28.3279496671453\\
-72	-28.5443008979846\\
-71	-28.7584626706063\\
-70	-28.962443948998\\
-69	-29.1457642955929\\
-68	-29.295545705681\\
-67	-29.3971305611511\\
-66	-29.435633049208\\
-65	-29.3980969417068\\
-64	-29.2760687332441\\
-63	-29.067765282344\\
-62	-28.7788976396914\\
-61	-28.4218907426683\\
-60	-28.0137809665144\\
-59	-27.5737097294232\\
-58	-27.12067014364\\
-57	-26.6721495639598\\
-56	-26.2433451891606\\
-55	-25.8472211637472\\
-54	-25.4946125727053\\
-53	-25.1946633272921\\
-52	-24.9551449214058\\
-51	-24.7827704997483\\
-50	-24.6832293541249\\
-49	-24.6611758539148\\
-48	-24.7198790783859\\
-47	-24.8605193267292\\
-46	-25.0809420114944\\
-45	-25.3737475297813\\
-44	-25.7236066293091\\
-43	-26.1040610494106\\
-42	-26.4753688604004\\
-41	-26.7863796844022\\
-40	-26.9843647765003\\
-39	-27.0330554606945\\
-38	-26.9299970040796\\
-37	-26.709777892598\\
-36	-26.4304818095303\\
-35	-26.1542670302136\\
-34	-25.9340984602985\\
-33	-25.8089813018545\\
-32	-25.8044512305422\\
-31	-25.9342114645793\\
-30	-26.200341655217\\
-29	-26.5905647006423\\
-28	-27.0711315738262\\
-27	-27.5756952043082\\
-26	-27.995676875988\\
-25	-28.1916956867415\\
-24	-28.0474989917368\\
-23	-27.5423603236929\\
-22	-26.7632589581877\\
-21	-25.8417993312871\\
-20	-24.8908838644643\\
-19	-23.98394823231\\
-18	-23.1610827758067\\
-17	-22.4396150939189\\
-16	-21.8205005139193\\
-15	-21.2895980442174\\
-14	-20.8156182636525\\
-13	-20.3478977801832\\
-12	-19.8197424831539\\
-11	-19.1640268249742\\
-10	-18.3401319685076\\
-9	-17.3553386644974\\
-8	-16.261645403973\\
-7	-15.1308753378177\\
-6	-14.0297773523626\\
-5	-13.0079928774632\\
-4	-12.0972284527171\\
-3	-11.3150191386866\\
-2	-10.6690947210711\\
-1	-10.1604197222704\\
0	-9.78514106292954\\
1	-9.53538983926558\\
2	-9.399517256509\\
3	-9.36195441451815\\
4	-9.40318433593831\\
5	-9.50025965254667\\
6	-9.62841978827595\\
7	-9.76408201241719\\
8	-9.8888119078963\\
9	-9.99288830445653\\
10	-10.0768315053681\\
11	-10.1499349110454\\
12	-10.2263958769105\\
13	-10.3205739453492\\
14	-10.4429973608556\\
15	-10.5977812750394\\
16	-10.7816525436327\\
17	-10.9843153078828\\
18	-11.1903535956075\\
19	-11.3824507678657\\
20	-11.545569153841\\
21	-11.670942439515\\
22	-11.7583452009725\\
23	-11.8156136434197\\
24	-11.8558000165071\\
25	-11.8932624806536\\
26	-11.9402174534004\\
27	-12.0045450788903\\
28	-12.0889762827669\\
29	-12.1914042092196\\
30	-12.3059400870705\\
31	-12.4245020886723\\
32	-12.5386421328874\\
33	-12.641273023263\\
34	-12.7280377614338\\
35	-12.7978501542925\\
36	-12.8527258205146\\
37	-12.8968898150053\\
38	-12.9356150337858\\
39	-12.9741421571892\\
40	-13.0168128615902\\
41	-13.0666528882738\\
42	-13.1252822921432\\
43	-13.1930362669862\\
44	-13.269281727011\\
45	-13.3527109677842\\
46	-13.4416940003362\\
47	-13.5344814132468\\
48	-13.6294102723537\\
49	-13.7249916408204\\
50	-13.8199729606171\\
51	-13.9133242582524\\
52	-14.0042640413865\\
53	-14.092211595959\\
54	-14.1768426523257\\
55	-14.2580698851139\\
56	-14.3360631672104\\
57	-14.4112446034782\\
58	-14.4843219873034\\
59	-14.5561712682963\\
60	-14.6278691334234\\
61	-14.7005620911679\\
62	-14.7754435889923\\
63	-14.8536527733332\\
64	-14.9361819918957\\
65	-15.0238574585801\\
66	-15.1172884628137\\
67	-15.2168498998476\\
68	-15.3226298833036\\
69	-15.4344997760498\\
70	-15.5520773847164\\
71	-15.6747747432347\\
72	-15.8018139543339\\
73	-15.9322606290009\\
74	-16.0650566094745\\
75	-16.1990531615498\\
76	-16.3330407491956\\
77	-16.4657782187587\\
78	-16.5960391553347\\
79	-16.7225818424043\\
80	-16.8442588946467\\
81	-16.959945880067\\
82	-17.0686289133243\\
83	-17.1693715331813\\
84	-17.2613657911381\\
85	-17.3438844914425\\
86	-17.416367728084\\
87	-17.4783418525164\\
88	-17.5295106362947\\
89	-17.5696675847782\\
90	-17.5987751290072\\
91	-17.6169116722013\\
92	-17.624308123446\\
93	-17.621313894226\\
94	-17.6084415020301\\
95	-17.5862917251792\\
96	-17.5556416771528\\
97	-17.5173441573476\\
98	-17.4724211387916\\
99	-17.4219601956393\\
100	-17.3671777728945\\
101	-17.3093538140155\\
102	-17.2498624413847\\
103	-17.1900964723756\\
104	-17.1315125020132\\
105	-17.0755478263579\\
106	-17.0235936415392\\
107	-16.9770038492103\\
108	-16.9369859451436\\
109	-16.9046029814156\\
110	-16.8806965981703\\
111	-16.8658247440505\\
112	-16.8602305412334\\
113	-16.8637661808389\\
114	-16.8758246698515\\
115	-16.8953764888898\\
116	-16.9208889182372\\
117	-16.9504103298173\\
118	-16.981676289079\\
119	-17.0122326063162\\
120	-17.0396666203013\\
121	-17.0618931625834\\
122	-17.0774092251139\\
123	-17.0855726589496\\
124	-17.0867799303714\\
125	-17.082512346725\\
126	-17.0752490825478\\
127	-17.0682016023276\\
128	-17.0649507580438\\
129	-17.06899779878\\
130	-17.0832969053409\\
131	-17.1097951542153\\
132	-17.1491272900308\\
133	-17.2003872214927\\
134	-17.2611028610852\\
135	-17.3275039932852\\
136	-17.3949962433706\\
137	-17.4588924533657\\
138	-17.5153519039637\\
139	-17.562182332876\\
140	-17.5994523848062\\
141	-17.6295401255044\\
142	-17.6567025108301\\
143	-17.6861508593911\\
144	-17.7228286478921\\
145	-17.7703579164607\\
146	-17.8301255698082\\
147	-17.900869484219\\
148	-17.9788660680258\\
149	-18.0587464973894\\
150	-18.1348103375082\\
151	-18.2026794073013\\
152	-18.2606644267235\\
153	-18.3104923299497\\
154	-18.3570143099606\\
155	-18.4068353439865\\
156	-18.4665281067465\\
157	-18.540692049614\\
158	-18.6305937181252\\
159	-18.7336790006686\\
160	-18.8441172206119\\
161	-18.9545475678851\\
162	-19.0585533732123\\
163	-19.1532825069722\\
164	-19.2412898460747\\
165	-19.3307337356704\\
166	-19.4340452715408\\
167	-19.5654580675782\\
168	-19.7385292354119\\
169	-19.964386375411\\
170	-20.2509137879375\\
171	-20.6032641975916\\
172	-21.025448170171\\
173	-21.5228566761423\\
174	-22.1054879293122\\
175	-22.791541905545\\
176	-23.6111032751883\\
177	-24.6105587955001\\
178	-25.859708688059\\
179	-27.4667429605758\\
180	-29.6155545963139\\
};

\addlegendentry{\textcolor{black}{$|D_h|$}};
\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{-180	-3.59609649125622\\
-179	-3.74363369852108\\
-178	-3.94388923161404\\
-177	-4.20179000668622\\
-176	-4.52478254029495\\
-175	-4.92042408632631\\
-174	-5.39395699964274\\
-173	-5.94583673897085\\
-172	-6.56908610499852\\
-171	-7.24697379964414\\
-170	-7.95178849952242\\
-169	-8.64627560713581\\
-168	-9.28991623771083\\
-167	-9.85043308599239\\
-166	-10.3158815949576\\
-165	-10.7000768796118\\
-164	-11.0366670757634\\
-163	-11.3664178272927\\
-162	-11.724876691334\\
-161	-12.1347312874668\\
-160	-12.6022467163494\\
-159	-13.1161668698934\\
-158	-13.6482310355366\\
-157	-14.1563192157675\\
-156	-14.5931368626994\\
-155	-14.9207430371965\\
-154	-15.1251434672218\\
-153	-15.2221476970224\\
-152	-15.2493158931774\\
-151	-15.2512503048051\\
-150	-15.2665072068854\\
-149	-15.3208726590325\\
-148	-15.4261311716606\\
-147	-15.5805177657572\\
-146	-15.7704273148169\\
-145	-15.9726968056142\\
-144	-16.1577988295237\\
-143	-16.2955959031437\\
-142	-16.3623907920106\\
-141	-16.3476581574498\\
-140	-16.2567086412691\\
-139	-16.1079044816644\\
-138	-15.9263906329344\\
-137	-15.7373961645735\\
-136	-15.5616303705252\\
-135	-15.4133094573183\\
-134	-15.2999337976364\\
-133	-15.2231636310638\\
-132	-15.1797433367557\\
-131	-15.1627426880297\\
-130	-15.1625679722459\\
-129	-15.1682324488957\\
-128	-15.1685769651291\\
-127	-15.1534607899389\\
-126	-15.1149168356638\\
-125	-15.0479756689708\\
-124	-14.9509170577358\\
-123	-14.8250004454785\\
-122	-14.6737778051769\\
-121	-14.5022212967542\\
-120	-14.3158219532436\\
-119	-14.1198074403778\\
-118	-13.91877016019\\
-117	-13.7164421211489\\
-116	-13.5155881313522\\
-115	-13.3181130957579\\
-114	-13.1252392114641\\
-113	-12.9376258030293\\
-112	-12.7555059178567\\
-111	-12.5788687889038\\
-110	-12.4074939487601\\
-109	-12.2410967827432\\
-108	-12.0793174131873\\
-107	-11.921807501853\\
-106	-11.7682285494876\\
-105	-11.618272130423\\
-104	-11.4716201171323\\
-103	-11.3280488876654\\
-102	-11.1872833700278\\
-101	-11.0491245320399\\
-100	-10.9133813402709\\
-99	-10.7798657292573\\
-98	-10.6484284130675\\
-97	-10.5189260543843\\
-96	-10.3912378260738\\
-95	-10.2652556594509\\
-94	-10.1408878783336\\
-93	-10.0180804943155\\
-92	-9.89678825718181\\
-91	-9.77699081519103\\
-90	-9.65871719366015\\
-89	-9.54200888610586\\
-88	-9.42696320122207\\
-87	-9.31370192909492\\
-86	-9.20240808742096\\
-85	-9.09331121339346\\
-84	-8.98667936579432\\
-83	-8.88284097683572\\
-82	-8.78217173471126\\
-81	-8.68508712552938\\
-80	-8.59203231118568\\
-79	-8.50346082186354\\
-78	-8.41983402861683\\
-77	-8.34155627661869\\
-76	-8.2689403458366\\
-75	-8.20220923337376\\
-74	-8.14132607435158\\
-73	-8.08604762539824\\
-72	-8.03574745281469\\
-71	-7.98940351184945\\
-70	-7.94548415670198\\
-69	-7.90194370729046\\
-68	-7.85613998116344\\
-67	-7.80496455956813\\
-66	-7.74488539395867\\
-65	-7.6722132971463\\
-64	-7.58336861855321\\
-63	-7.47529370336775\\
-62	-7.34581453279418\\
-61	-7.1940221179716\\
-60	-7.02042626467147\\
-59	-6.82703568488023\\
-58	-6.61717421033427\\
-57	-6.39504327753423\\
-56	-6.16527030021382\\
-55	-5.93238629468561\\
-54	-5.70029988027102\\
-53	-5.47191612876537\\
-52	-5.24893721898411\\
-51	-5.0317352007271\\
-50	-4.81954700718728\\
-49	-4.61074843418936\\
-48	-4.40332048221097\\
-47	-4.19544826871169\\
-46	-3.98600823415103\\
-45	-3.77495825679853\\
-44	-3.5634518354662\\
-43	-3.35360080835193\\
-42	-3.14794120555212\\
-41	-2.94859278305262\\
-40	-2.75644061033921\\
-39	-2.5703753426198\\
-38	-2.38691523723787\\
-37	-2.20030049662194\\
-36	-2.00334607422855\\
-35	-1.78886736027147\\
-34	-1.55155610055817\\
-33	-1.28969595100205\\
-32	-1.0059774238199\\
-31	-0.707211098116659\\
-30	-0.402648593308243\\
-29	-0.101643344038223\\
-28	0.188760700263742\\
-27	0.465841600929764\\
-26	0.732247590429267\\
-25	0.995980029299687\\
-24	1.26894944980057\\
-23	1.56411606797133\\
-22	1.89188215208594\\
-21	2.256675003488\\
-20	2.65540635619124\\
-19	3.07843227302493\\
-18	3.51274900849552\\
-17	3.94604290636556\\
-16	4.37016619072523\\
-15	4.78328321179168\\
-14	5.19017214374219\\
-13	5.60078728543675\\
-12	6.02716848425428\\
-11	6.47922998805831\\
-10	6.96077357748464\\
-9	7.46713216146765\\
-8	7.98548790505174\\
-7	8.49748561988559\\
-6	8.9827721331032\\
-5	9.42210614291145\\
-4	9.79951140286778\\
-3	10.1029870007649\\
-2	10.32473793958\\
-1	10.4606939294778\\
0	10.510077765493\\
1	10.4749391704868\\
2	10.359641729228\\
3	10.1705130961673\\
4	9.91539826010165\\
5	9.60324002355884\\
6	9.24363293154209\\
7	8.84640003368366\\
8	8.42124423480715\\
9	7.97760522482082\\
10	7.52467576298852\\
11	7.07145619051147\\
12	6.62674490179273\\
13	6.1987491371176\\
14	5.7941970520879\\
15	5.417171090441\\
16	5.06797223417425\\
17	4.74270096243606\\
18	4.43385071777919\\
19	4.13209886654101\\
20	3.82859700472778\\
21	3.51738387027785\\
22	3.19720004153316\\
23	2.87234456681188\\
24	2.55226878015071\\
25	2.24961286637063\\
26	1.9768835831523\\
27	1.74251340848991\\
28	1.54777387327101\\
29	1.38580461216219\\
30	1.24334056770039\\
31	1.10422023328465\\
32	0.953427604021044\\
33	0.78021408505407\\
34	0.580136665724069\\
35	0.355849166560233\\
36	0.116784981801629\\
37	-0.122274800911839\\
38	-0.343925537911389\\
39	-0.531938165556767\\
40	-0.675340771974732\\
41	-0.771449828031962\\
42	-0.826541775437533\\
43	-0.853910068822984\\
44	-0.870374947517178\\
45	-0.892668088817004\\
46	-0.934690708333619\\
47	-1.00600374788189\\
48	-1.11127203974462\\
49	-1.2503706711999\\
50	-1.41874678749576\\
51	-1.60806999828043\\
52	-1.80708070414369\\
53	-2.00275071734222\\
54	-2.18190355011109\\
55	-2.33294247592806\\
56	-2.44763433576674\\
57	-2.52230605356914\\
58	-2.55821136727485\\
59	-2.56085129915942\\
60	-2.5386589925518\\
61	-2.50141309186387\\
62	-2.45879961053794\\
63	-2.41943946612741\\
64	-2.39032306714324\\
65	-2.37667313549656\\
66	-2.38199212818182\\
67	-2.40828408300388\\
68	-2.45632208374929\\
69	-2.52588926846852\\
70	-2.616004552844\\
71	-2.72514568535445\\
72	-2.8513744955369\\
73	-2.99249719323291\\
74	-3.14617752461947\\
75	-3.31002651119951\\
76	-3.48166510404872\\
77	-3.65881449382675\\
78	-3.83937254988172\\
79	-4.02140489554171\\
80	-4.20324342009485\\
81	-4.38350106162574\\
82	-4.56110940164137\\
83	-4.73530034105102\\
84	-4.90567869641654\\
85	-5.07214773141033\\
86	-5.23497093900289\\
87	-5.3947324236334\\
88	-5.55230457155614\\
89	-5.70887386600799\\
90	-5.86588182803149\\
91	-6.02504302119991\\
92	-6.18829589271411\\
93	-6.35781753961567\\
94	-6.53598289440743\\
95	-6.72540153681712\\
96	-6.92884163774556\\
97	-7.14926559929387\\
98	-7.38981517375476\\
99	-7.65371098963919\\
100	-7.94430021840429\\
101	-8.26487257443335\\
102	-8.61857680247851\\
103	-9.00818217571589\\
104	-9.43569393186704\\
105	-9.90177011696397\\
106	-10.4048865845847\\
107	-10.9400509199801\\
108	-11.4970535324881\\
109	-12.0584776690865\\
110	-12.597867957373\\
111	-13.0797272878289\\
112	-13.46334099468\\
113	-13.7120488121543\\
114	-13.8060609838878\\
115	-13.7516913187071\\
116	-13.5807527176\\
117	-13.3403908368914\\
118	-13.0806036092727\\
119	-12.8456365150413\\
120	-12.6707490008715\\
121	-12.5825731103264\\
122	-12.6006524965327\\
123	-12.7386754956573\\
124	-13.0047547892027\\
125	-13.3995227592903\\
126	-13.9112177703738\\
127	-14.5062601175823\\
128	-15.1155091829722\\
129	-15.6246154065099\\
130	-15.892477477638\\
131	-15.8195270055813\\
132	-15.4216852879262\\
133	-14.8210619389546\\
134	-14.1657687908997\\
135	-13.5702035224927\\
136	-13.1034262181148\\
137	-12.8001682355572\\
138	-12.6720755527244\\
139	-12.7128365669535\\
140	-12.8965828629564\\
141	-13.1706823671993\\
142	-13.4481983757364\\
143	-13.6133594365951\\
144	-13.5588848913715\\
145	-13.2463464050967\\
146	-12.7331740825727\\
147	-12.1333775033651\\
148	-11.5577614920513\\
149	-11.0829471246033\\
150	-10.7488668574063\\
151	-10.5652038699869\\
152	-10.5156252515155\\
153	-10.5581537511226\\
154	-10.6249188583778\\
155	-10.6308556674642\\
156	-10.4988046024969\\
157	-10.1954935021547\\
158	-9.74915366035543\\
159	-9.23100232229012\\
160	-8.71865410339325\\
161	-8.27035976859923\\
162	-7.91638402562535\\
163	-7.65993797028273\\
164	-7.48060288307698\\
165	-7.33826802767317\\
166	-7.18071721057652\\
167	-6.95736447665126\\
168	-6.63707647669418\\
169	-6.22059445016481\\
170	-5.73843201891799\\
171	-5.23611695993378\\
172	-4.75802948044617\\
173	-4.33770824734376\\
174	-3.99532775404697\\
175	-3.7392617033787\\
176	-3.56903008523801\\
177	-3.47840503949385\\
178	-3.45841119640022\\
179	-3.49996268695423\\
180	-3.59608167871102\\
};
\addlegendentry{\textcolor{black}{$|D_v|$}};

\end{axis}

\end{tikzpicture}%

==> SFP_SimDir_Port2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[trim axis left,trim axis right]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
%xtick={-60, -30,   0,  30,  60},
xtick={-90, -45,   0,  45 ,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25,-20,-15,-10,-5,0,5,10,15},
yticklabels={\empty},
ymajorgrids,
xshift=-0mm,
anchor=left of south west,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={fill=white}
]

\node [above right] at (rel axis cs:.15,.33) {\includegraphics[width=2cm]{SFP_port2_ex.eps}};

\addplot [color=blue,solid,line width=1.2pt]
  table[row sep=crcr]{-180	-3.88764425561124\\
-179	-3.82223664267764\\
-178	-3.84599440114783\\
-177	-3.95329654282176\\
-176	-4.13601929909402\\
-175	-4.3837477501192\\
-174	-4.68423747104617\\
-173	-5.02400928246249\\
-172	-5.38944253248968\\
-171	-5.76797489541684\\
-170	-6.14934685092658\\
-169	-6.5263641041546\\
-168	-6.89518446834768\\
-167	-7.25460938017471\\
-166	-7.60509015453948\\
-165	-7.94753858894501\\
-164	-8.28241189791368\\
-163	-8.60947191531039\\
-162	-8.9278865482226\\
-161	-9.23679678031328\\
-160	-9.53587877885559\\
-159	-9.82564807482834\\
-158	-10.1073536822313\\
-157	-10.382544846938\\
-156	-10.6524825822358\\
-155	-10.9175787968206\\
-154	-11.1772245125591\\
-153	-11.4300333644866\\
-152	-11.6743705464409\\
-151	-11.9091584261196\\
-150	-12.1345314391816\\
-149	-12.3520883719193\\
-148	-12.5648107933019\\
-147	-12.7763741910804\\
-146	-12.9903462997637\\
-145	-13.2092781963972\\
-144	-13.4340771771702\\
-143	-13.6637212021483\\
-142	-13.8953959585829\\
-141	-14.125087967607\\
-140	-14.3484611813287\\
-139	-14.561931149628\\
-138	-14.7635854068837\\
-137	-14.9537164913921\\
-136	-15.1349704180363\\
-135	-15.3118534893544\\
-134	-15.4899893702791\\
-133	-15.6751773326855\\
-132	-15.872500098859\\
-131	-16.0857276928637\\
-130	-16.316873525257\\
-129	-16.5660153515278\\
-128	-16.831372078101\\
-127	-17.1095570225878\\
-126	-17.3959514625194\\
-125	-17.6852775329767\\
-124	-17.9722189535735\\
-123	-18.2521324203288\\
-122	-18.5217033986955\\
-121	-18.7793189579731\\
-120	-19.0253855359564\\
-119	-19.2622092684441\\
-118	-19.4937597014552\\
-117	-19.7251542910083\\
-116	-19.9622180844788\\
-115	-20.2110116430968\\
-114	-20.4774751766064\\
-113	-20.7672304392858\\
-112	-21.0854640369712\\
-111	-21.4369578260993\\
-110	-21.826085760409\\
-109	-22.2569934001048\\
-108	-22.7335612569913\\
-107	-23.2596405193376\\
-106	-23.8388670248568\\
-105	-24.4745579806955\\
-104	-25.1692196620248\\
-103	-25.9233987191023\\
-102	-26.7335325041747\\
-101	-27.5878311388548\\
-100	-28.4589446292777\\
-99	-29.2933613117359\\
-98	-30.0002201888247\\
-97	-30.4550078998762\\
-96	-30.5389807618001\\
-95	-30.2078466091157\\
-94	-29.5235553715336\\
-93	-28.6091790912516\\
-92	-27.5824074078832\\
-91	-26.5243199626703\\
-90	-25.4804779783229\\
-89	-24.4727177203506\\
-88	-23.5092292229377\\
-87	-22.5912662513543\\
-86	-21.7166425037213\\
-85	-20.8818924799969\\
-84	-20.0832266206157\\
-83	-19.3169381335921\\
-82	-18.5797890527652\\
-81	-17.8689533565012\\
-80	-17.1820895055967\\
-79	-16.51733513204\\
-78	-15.8732165878378\\
-77	-15.2486098124183\\
-76	-14.6427777430121\\
-75	-14.0552068041597\\
-74	-13.4855938991764\\
-73	-12.9338137188767\\
-72	-12.3998740256969\\
-71	-11.8838514408635\\
-70	-11.3858693502385\\
-69	-10.9060312919752\\
-68	-10.4444137950402\\
-67	-10.0010085452631\\
-66	-9.57568928353544\\
-65	-9.16819220095323\\
-64	-8.77807186686715\\
-63	-8.40469095469939\\
-62	-8.04718939744788\\
-61	-7.70448342487191\\
-60	-7.37524797074531\\
-59	-7.05796095873291\\
-58	-6.75088182413288\\
-57	-6.45217569319772\\
-56	-6.15990499481751\\
-55	-5.87216649577925\\
-54	-5.58717911298879\\
-53	-5.30339262848429\\
-52	-5.01963156779328\\
-51	-4.73515319536972\\
-50	-4.4497392883942\\
-49	-4.16370217024291\\
-48	-3.87785566037337\\
-47	-3.59340052220159\\
-46	-3.31179485610016\\
-45	-3.03452335457553\\
-44	-2.76288324920415\\
-43	-2.49774893423643\\
-42	-2.23936043015357\\
-41	-1.98717350679874\\
-40	-1.73979785436831\\
-39	-1.49506923251226\\
-38	-1.25025605003174\\
-37	-1.00240274342622\\
-36	-0.748819830888408\\
-35	-0.48755836255458\\
-34	-0.217817292363748\\
-33	0.0598655950074658\\
-32	0.343706462590205\\
-31	0.631079185393389\\
-30	0.919149491284998\\
-29	1.20562199569281\\
-28	1.4894190367624\\
-27	1.77113434528559\\
-26	2.05315839845832\\
-25	2.33934980736444\\
-24	2.63432012704504\\
-23	2.94236191825428\\
-22	3.26638289078352\\
-21	3.60708782136948\\
-20	3.96280073592385\\
-19	4.32995830236524\\
-18	4.70422870603068\\
-17	5.08183299326794\\
-16	5.46080432374873\\
-15	5.84166712597317\\
-14	6.22744220442655\\
-13	6.62277507652817\\
-12	7.03238758109404\\
-11	7.4590996052678\\
-10	7.90211479144853\\
-9	8.35605424569133\\
-8	8.81109075162584\\
-7	9.25412192812837\\
-6	9.67041895194222\\
-5	10.0452902900039\\
-4	10.3653790569579\\
-3	10.6194177769226\\
-2	10.7985953286938\\
-1	10.8965990208116\\
0	10.9095798210024\\
1	10.8360700495098\\
2	10.6769600028093\\
3	10.4355647987329\\
4	10.1177506908865\\
5	9.73206247651814\\
6	9.28971966410165\\
7	8.80436319964173\\
8	8.29130195572816\\
9	7.76618959288334\\
10	7.24320914302569\\
11	6.73313412653494\\
12	6.24193669348762\\
13	5.77045864530999\\
14	5.3154127152481\\
15	4.87134683711867\\
16	4.43287245785871\\
17	3.99650793365595\\
18	3.56168476832903\\
19	3.13079946571679\\
20	2.70837030594561\\
21	2.29961097859245\\
22	1.90884137214454\\
23	1.53816984221731\\
24	1.18693264684811\\
25	0.851971834930623\\
26	0.528658435442139\\
27	0.212174192178509\\
28	-0.101280054566246\\
29	-0.413733213535977\\
30	-0.725234863519745\\
31	-1.03414219880352\\
32	-1.33782613218989\\
33	-1.63348883483656\\
34	-1.91899853940396\\
35	-2.19341116085229\\
36	-2.45715275955365\\
37	-2.71182593141413\\
38	-2.95974215310599\\
39	-3.20332815448791\\
40	-3.44463285765681\\
41	-3.68495923252203\\
42	-3.92473801458505\\
43	-4.16359518402925\\
44	-4.40060266261304\\
45	-4.63457239066042\\
46	-4.86439713545565\\
47	-5.08931229686289\\
48	-5.30904507714109\\
49	-5.52384609339998\\
50	-5.73443817532512\\
51	-5.94184006971255\\
52	-6.14717426639118\\
53	-6.35149523698868\\
54	-6.55564087925291\\
55	-6.76012522822771\\
56	-6.96514452944558\\
57	-7.17057253782036\\
58	-7.37602542305513\\
59	-7.58096931835706\\
60	-7.78478770532485\\
61	-7.98689902997944\\
62	-8.18682296300739\\
63	-8.38422265182908\\
64	-8.5789521639424\\
65	-8.77103495668149\\
66	-8.9606778012261\\
67	-9.1482224576788\\
68	-9.33411088914221\\
69	-9.518847333662\\
70	-9.70295747624164\\
71	-9.8869665450149\\
72	-10.0713593477475\\
73	-10.256575399885\\
74	-10.4430020722813\\
75	-10.6309454177079\\
76	-10.8206698844353\\
77	-11.0123923118685\\
78	-11.2062671666937\\
79	-11.4024013507197\\
80	-11.6009095653333\\
81	-11.8018587045289\\
82	-12.0053157316053\\
83	-12.2113317213953\\
84	-12.4199644747851\\
85	-12.6312791473572\\
86	-12.8453501312814\\
87	-13.0622688437107\\
88	-13.2821225211802\\
89	-13.5050335304872\\
90	-13.731141946498\\
91	-13.9605989397529\\
92	-14.1935889434026\\
93	-14.4303034700957\\
94	-14.6709586127652\\
95	-14.9158061433888\\
96	-15.1651043177825\\
97	-15.4191319452733\\
98	-15.6781869560178\\
99	-15.9425750665749\\
100	-16.212625584328\\
101	-16.4886471347918\\
102	-16.770958935836\\
103	-17.0598712213697\\
104	-17.3556593604494\\
105	-17.658604542477\\
106	-17.9689461868736\\
107	-18.2869059000618\\
108	-18.6127081205655\\
109	-18.9466211754551\\
110	-19.2889461326262\\
111	-19.6401481849744\\
112	-20.0008576302703\\
113	-20.3720032226953\\
114	-20.7549596962197\\
115	-21.1515451113409\\
116	-21.5642345916235\\
117	-21.9961910246215\\
118	-22.4513627545964\\
119	-22.934456856125\\
120	-23.4509912100064\\
121	-24.0071885096226\\
122	-24.6099382732274\\
123	-25.2666338330741\\
124	-25.9851703751247\\
125	-26.7737514269461\\
126	-27.6408269045597\\
127	-28.5953420200852\\
128	-29.6465781930783\\
129	-30.8045514056643\\
130	-32.0789745971041\\
131	-33.4757679749519\\
132	-34.9837604640969\\
133	-36.5334659262961\\
134	-37.9007483249623\\
135	-38.6104172740465\\
136	-38.210804162057\\
137	-36.8631799394524\\
138	-35.1185339172437\\
139	-33.3535200727337\\
140	-31.7136997492757\\
141	-30.2337281389987\\
142	-28.9079456085751\\
143	-27.7177411769169\\
144	-26.6407919890447\\
145	-25.6545257098596\\
146	-24.7379714104692\\
147	-23.8731580497716\\
148	-23.0466424802332\\
149	-22.2501882548757\\
150	-21.4804330829128\\
151	-20.7375642857576\\
152	-20.0233397663028\\
153	-19.3387245999834\\
154	-18.6822774798277\\
155	-18.0493151148723\\
156	-17.4318195055656\\
157	-16.820103852477\\
158	-16.2048188876276\\
159	-15.5795195501033\\
160	-14.9422990491325\\
161	-14.2960930676923\\
162	-13.6473453833352\\
163	-13.0035514099714\\
164	-12.3705473729884\\
165	-11.7504633219896\\
166	-11.1408406422566\\
167	-10.5353146916742\\
168	-9.92552281412264\\
169	-9.30412408954817\\
170	-8.66779877145825\\
171	-8.01949022761255\\
172	-7.36874705815029\\
173	-6.73024660733597\\
174	-6.12133286918152\\
175	-5.5594162900976\\
176	-5.06002890586171\\
177	-4.63569036264204\\
178	-4.2955514361654\\
179	-4.04532473503582\\
180	-3.88765772629284\\
};
\addlegendentry{\textcolor{black}{$|D_h|$}};

\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{-180	-22.7800329898879\\
-179	-21.8537188775858\\
-178	-21.0411571958574\\
-177	-20.3763673315314\\
-176	-19.8793259358678\\
-175	-19.557539925047\\
-174	-19.4063311043742\\
-173	-19.4070153766636\\
-172	-19.5230575803816\\
-171	-19.6964257963681\\
-170	-19.8501239465293\\
-169	-19.9051979237669\\
-168	-19.8125715469938\\
-167	-19.5795347497645\\
-166	-19.2655222292241\\
-165	-18.9514099046397\\
-164	-18.7094427170458\\
-163	-18.5889414755627\\
-162	-18.6138896502255\\
-161	-18.7834748528986\\
-160	-19.0704978232753\\
-159	-19.417598239989\\
-158	-19.7379483049627\\
-157	-19.93307309515\\
-156	-19.9341429549895\\
-155	-19.7424337668764\\
-154	-19.4283518539182\\
-153	-19.0902638259483\\
-152	-18.8144097070069\\
-151	-18.6586188317418\\
-150	-18.6528664961323\\
-149	-18.8038187727276\\
-148	-19.0966537705876\\
-147	-19.4926832901025\\
-146	-19.9253205001367\\
-145	-20.3023779068922\\
-144	-20.5273216782701\\
-143	-20.5412983060647\\
-142	-20.3570495412649\\
-141	-20.0495570766697\\
-140	-19.7141011968157\\
-139	-19.4312167871367\\
-138	-19.2550152259697\\
-137	-19.2161546032453\\
-136	-19.3281545641145\\
-135	-19.591823070755\\
-134	-19.9962893421857\\
-133	-20.5166254080594\\
-132	-21.1085129050343\\
-131	-21.7029028878234\\
-130	-22.2080558208983\\
-129	-22.5305694900293\\
-128	-22.6153300450122\\
-127	-22.4762315580795\\
-126	-22.1858584049849\\
-125	-21.8355490014184\\
-124	-21.5026049214255\\
-123	-21.2395576254413\\
-122	-21.0773519826798\\
-121	-21.0321672767857\\
-120	-21.1111882283199\\
-119	-21.316200871833\\
-118	-21.6452582877041\\
-117	-22.0927813619536\\
-116	-22.6479487368941\\
-115	-23.2910342973742\\
-114	-23.9874667011296\\
-113	-24.6798662910863\\
-112	-25.2830164501896\\
-111	-25.6926028731896\\
-110	-25.8192491673025\\
-109	-25.6347582329107\\
-108	-25.1880519560794\\
-107	-24.5723611535479\\
-106	-23.8797693402367\\
-105	-23.177165873402\\
-104	-22.5045473633883\\
-103	-21.8821516408314\\
-102	-21.3179520186093\\
-101	-20.8130025525488\\
-100	-20.3647692824394\\
-99	-19.9689022256497\\
-98	-19.6204109928611\\
-97	-19.3140599259782\\
-96	-19.044773202869\\
-95	-18.8077002077286\\
-94	-18.5982848706904\\
-93	-18.4122927480897\\
-92	-18.2458002333775\\
-91	-18.095202299315\\
-90	-17.9571820112803\\
-89	-17.828729716132\\
-88	-17.7071428350054\\
-87	-17.5900434264703\\
-86	-17.4753751935255\\
-85	-17.361445661484\\
-84	-17.24694670419\\
-83	-17.1309782557092\\
-82	-17.0130646794734\\
-81	-16.8931760016314\\
-80	-16.7717494113089\\
-79	-16.6496524684556\\
-78	-16.5282002092894\\
-77	-16.4091357121512\\
-76	-16.2945531280924\\
-75	-16.1869192226189\\
-74	-16.0889750332174\\
-73	-16.0037189544433\\
-72	-15.9343317166191\\
-71	-15.8841396105365\\
-70	-15.8565274278991\\
-69	-15.8548958656161\\
-68	-15.8825623102504\\
-67	-15.9426515494079\\
-66	-16.0379403924796\\
-65	-16.1706531250725\\
-64	-16.3421289117327\\
-63	-16.5524111156621\\
-62	-16.7996178169385\\
-61	-17.0791312289553\\
-60	-17.3826586068348\\
-59	-17.6971616428469\\
-58	-18.0042145753908\\
-57	-18.2803097985164\\
-56	-18.4991376216167\\
-55	-18.6361905720062\\
-54	-18.6752448613231\\
-53	-18.6138740795745\\
-52	-18.4652962889402\\
-51	-18.255227852356\\
-50	-18.0156533819875\\
-49	-17.7786055173053\\
-48	-17.5719396616462\\
-47	-17.4173246219615\\
-46	-17.3297306709802\\
-45	-17.3173007815009\\
-44	-17.3810754060816\\
-43	-17.5140320468327\\
-42	-17.699581721628\\
-41	-17.9100941578102\\
-40	-18.1070823904839\\
-39	-18.2456117154445\\
-38	-18.2846894045157\\
-37	-18.201327185822\\
-36	-18.0003095677632\\
-35	-17.7123987561845\\
-34	-17.3822064692658\\
-33	-17.0541042877311\\
-32	-16.7628096234787\\
-31	-16.5297014398044\\
-30	-16.3626076538989\\
-29	-16.2568058979184\\
-28	-16.1964246812419\\
-27	-16.1563972120919\\
-26	-16.1058851355543\\
-25	-16.0139018346637\\
-24	-15.856416829989\\
-23	-15.6224247784127\\
-22	-15.3159897618564\\
-21	-14.9531552180051\\
-20	-14.5558852525367\\
-19	-14.1462516867348\\
-18	-13.7427867253116\\
-17	-13.3591413227451\\
-16	-13.0040138026743\\
-15	-12.6813628604734\\
-14	-12.3903367418172\\
-13	-12.124815126154\\
-12	-11.8730669646467\\
-11	-11.6182980617705\\
-10	-11.3411154173534\\
-9	-11.0243093914808\\
-8	-10.6590010605577\\
-7	-10.249517458844\\
-6	-9.81440225082173\\
-5	-9.3828875822154\\
-4	-8.98898196278736\\
-3	-8.66599096823796\\
-2	-8.44306928192299\\
-1	-8.34387392109466\\
0	-8.38640843462468\\
1	-8.58316753224892\\
2	-8.94071786960831\\
3	-9.45799877903357\\
4	-10.1225904605679\\
5	-10.9044916120153\\
6	-11.7486059759629\\
7	-12.5719124257415\\
8	-13.2780479480733\\
9	-13.7977078355225\\
10	-14.1326780451668\\
11	-14.3595869508422\\
12	-14.589092640097\\
13	-14.9226317775569\\
14	-15.4330639638179\\
15	-16.1617837714239\\
16	-17.1152523297707\\
17	-18.2470346918532\\
18	-19.4186312275637\\
19	-20.3705407223547\\
20	-20.8228673826143\\
21	-20.7307968842756\\
22	-20.3400522946354\\
23	-19.9443380862651\\
24	-19.7271007034619\\
25	-19.7687067454595\\
26	-20.0878325568383\\
27	-20.6595424743158\\
28	-21.4051398980147\\
29	-22.163094753244\\
30	-22.6853683785233\\
31	-22.7506744680827\\
32	-22.3543162584601\\
33	-21.7055045326325\\
34	-21.0363439927979\\
35	-20.4908588362591\\
36	-20.1308595866842\\
37	-19.9688965238072\\
38	-19.9894208607859\\
39	-20.1565584166622\\
40	-20.4145711373479\\
41	-20.6878456950942\\
42	-20.8889414426225\\
43	-20.9414518121934\\
44	-20.8103489734303\\
45	-20.5161114144178\\
46	-20.1184371108551\\
47	-19.6853956386947\\
48	-19.2713825380379\\
49	-18.910375123572\\
50	-18.618215358053\\
51	-18.3974946248818\\
52	-18.24187392401\\
53	-18.1393251869311\\
54	-18.0745558441159\\
55	-18.0310854601051\\
56	-17.9931837411092\\
57	-17.9477024727229\\
58	-17.885557640676\\
59	-17.8024665730413\\
60	-17.6988672750543\\
61	-17.5789491241105\\
62	-17.4492752418155\\
63	-17.3173127429833\\
64	-17.1902360755598\\
65	-17.0741605201811\\
66	-16.9737377720771\\
67	-16.8920974167233\\
68	-16.8309443045222\\
69	-16.7907879090981\\
70	-16.7711618838058\\
71	-16.7708857890569\\
72	-16.7882644947539\\
73	-16.8212793977094\\
74	-16.8677485788136\\
75	-16.9254438745278\\
76	-16.9921922363694\\
77	-17.0659557168985\\
78	-17.1448798327365\\
79	-17.2273511882562\\
80	-17.3119764019175\\
81	-17.397620126684\\
82	-17.483390175046\\
83	-17.568603507796\\
84	-17.6527830713584\\
85	-17.735616896569\\
86	-17.8169302672794\\
87	-17.896650991905\\
88	-17.974795077258\\
89	-18.0514286670162\\
90	-18.1266524612564\\
91	-18.2005760227488\\
92	-18.2733277766384\\
93	-18.3450220428485\\
94	-18.4157693060529\\
95	-18.4856654638684\\
96	-18.5548120330679\\
97	-18.6233043098203\\
98	-18.6912438795358\\
99	-18.7587421924097\\
100	-18.8259441091295\\
101	-18.8930153475326\\
102	-18.960164722554\\
103	-19.0276358472224\\
104	-19.0957152855534\\
105	-19.1647261035454\\
106	-19.2350188091161\\
107	-19.306956402779\\
108	-19.3808928563043\\
109	-19.4571371527276\\
110	-19.535972255051\\
111	-19.6175663758384\\
112	-19.7020031823859\\
113	-19.789246299605\\
114	-19.8791471576425\\
115	-19.9714687153494\\
116	-20.0659187030676\\
117	-20.1622334782779\\
118	-20.260241794491\\
119	-20.3599704833599\\
120	-20.4617285422181\\
121	-20.5661876130781\\
122	-20.6743902051958\\
123	-20.7877102271351\\
124	-20.9077455429473\\
125	-21.0360935933961\\
126	-21.174071951457\\
127	-21.3223660585321\\
128	-21.480629360063\\
129	-21.6471808233148\\
130	-21.8187266834146\\
131	-21.9903971624539\\
132	-22.1560759667453\\
133	-22.3092195007658\\
134	-22.4440438943877\\
135	-22.5569713137667\\
136	-22.6479376211737\\
137	-22.7210330707961\\
138	-22.7842985083134\\
139	-22.8485332566243\\
140	-22.9254526507685\\
141	-23.0255531080456\\
142	-23.1560487307241\\
143	-23.3190749605585\\
144	-23.51031917833\\
145	-23.7184266341339\\
146	-23.9258518062853\\
147	-24.1117446771403\\
148	-24.2572350452896\\
149	-24.3518555929911\\
150	-24.3984115895013\\
151	-24.4135463735969\\
152	-24.4234766519872\\
153	-24.4571256132234\\
154	-24.5394674819595\\
155	-24.6865547080881\\
156	-24.9022474373345\\
157	-25.1763516702579\\
158	-25.4844876160292\\
159	-25.7913938978959\\
160	-26.0598771254457\\
161	-26.2644984030626\\
162	-26.4040992409166\\
163	-26.5044473720865\\
164	-26.6085668271509\\
165	-26.7611901595685\\
166	-26.9947505893238\\
167	-27.3195138371448\\
168	-27.7163650841569\\
169	-28.1320129894482\\
170	-28.4824212615109\\
171	-28.6743395708579\\
172	-28.6437473201014\\
173	-28.3828513353544\\
174	-27.9269577660103\\
175	-27.3170235333075\\
176	-26.5771602830855\\
177	-25.7211514373197\\
178	-24.7718268661864\\
179	-23.7723017663782\\
180	-22.7801447554561\\
};
\addlegendentry{\textcolor{black}{$|D_v|$}};

\end{axis}

\end{tikzpicture}%

==> SimMeas_Gain_Port1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
%xtick={-90,-45,0,45,90},
xtick={-90,-60,-30,0,30,60,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-30,
ymax=10,
ytick={-30,-25,-20,-15,-10,-5,0,5,10,15},
ylabel={Realized Gain (dBi)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{-90	-4.37440605446778\\
-89	-3.73067409369349\\
-88	-3.14235774813869\\
-87	-2.60321019217855\\
-86	-2.10867468897635\\
-85	-1.65554317766464\\
-84	-1.24172549269929\\
-83	-0.866042561220866\\
-82	-0.528157799168071\\
-81	-0.228434562739892\\
-80	0.0320828528628567\\
-79	0.251736207484441\\
-78	0.42824730911002\\
-77	0.558712417548975\\
-76	0.63960538616135\\
-75	0.666706183244912\\
-74	0.635049727276055\\
-73	0.538845771160425\\
-72	0.371385615321628\\
-71	0.124957391390296\\
-70	-0.209189723723284\\
-69	-0.640826853352053\\
-68	-1.18021700647705\\
-67	-1.83694623918973\\
-66	-2.61673846228882\\
-65	-3.51403343488221\\
-64	-4.49589202807402\\
-63	-5.47214573547035\\
-62	-6.2605209013866\\
-61	-6.60831935561527\\
-60	-6.35396219084402\\
-59	-5.59014328930186\\
-58	-4.5716284395541\\
-57	-3.52100489401482\\
-56	-2.56485351287768\\
-55	-1.7603302864988\\
-54	-1.12936739223971\\
-53	-0.679196047291384\\
-52	-0.411944268123705\\
-51	-0.328858813261093\\
-50	-0.431484050405743\\
-49	-0.720952160336935\\
-48	-1.19491015429094\\
-47	-1.84032666978504\\
-46	-2.61839654915997\\
-45	-3.43838842465834\\
-44	-4.12977088264978\\
-43	-4.46512239078442\\
-42	-4.29697897693313\\
-41	-3.6964780732547\\
-40	-2.88546572648283\\
-39	-2.07071134226464\\
-38	-1.37749371963599\\
-37	-0.865943425321234\\
-36	-0.559996190736001\\
-35	-0.465204923359408\\
-34	-0.575259404400526\\
-33	-0.869896766441229\\
-32	-1.30459400493675\\
-31	-1.79272509953404\\
-30	-2.19108903472522\\
-29	-2.32364371586391\\
-28	-2.07530497223394\\
-27	-1.48388634004942\\
-26	-0.707383861220421\\
-25	0.0870683158814245\\
-24	0.785916121354092\\
-23	1.33073141787582\\
-22	1.70162497857746\\
-21	1.90529578926004\\
-20	1.97178973623448\\
-19	1.95695200087772\\
-18	1.94411320103308\\
-17	2.03318125129175\\
-16	2.30725339400931\\
-15	2.79082307002489\\
-14	3.43771637870134\\
-13	4.16259875349249\\
-12	4.88323828036675\\
-11	5.54293651479838\\
-10	6.11297592522135\\
-9	6.58651987054748\\
-8	6.97143814701644\\
-7	7.28429349817924\\
-6	7.54482029974417\\
-5	7.77098959545458\\
-4	7.97461084924038\\
-3	8.15867390150174\\
-2	8.3171767055041\\
-1	8.43728006433417\\
0	8.50272542572247\\
1	8.49722042511166\\
2	8.40694394163921\\
3	8.22209370221589\\
4	7.93783290420487\\
5	7.55509340411118\\
6	7.08182691910048\\
7	6.53471823417135\\
8	5.9412243160304\\
9	5.34056235488578\\
10	4.78129583557092\\
11	4.31227419734319\\
12	3.96752108814997\\
13	3.75207510396382\\
14	3.63949510334237\\
15	3.58316190952991\\
16	3.53336633657057\\
17	3.45041722037809\\
18	3.31121295745533\\
19	3.11111875474177\\
20	2.86367458724391\\
21	2.59869593304745\\
22	2.3569555070298\\
23	2.17960556962731\\
24	2.09377254209636\\
25	2.10131278896642\\
26	2.17818915852462\\
27	2.28504669436626\\
28	2.38112220341327\\
29	2.43447087826644\\
30	2.42628842141056\\
31	2.35149130930904\\
32	2.2173548864406\\
33	2.04140534616727\\
34	1.84831026361888\\
35	1.66539046512116\\
36	1.51661565438241\\
37	1.41670818817329\\
38	1.36757389975526\\
39	1.35893503834353\\
40	1.37256872604013\\
41	1.38791502244237\\
42	1.38668087679872\\
43	1.35542224720854\\
44	1.28637226125142\\
45	1.17701501665863\\
46	1.02924461956087\\
47	0.848264136643024\\
48	0.64153401971214\\
49	0.417705888688772\\
50	0.185679565179953\\
51	-0.0462216128251498\\
52	-0.270939433933336\\
53	-0.483076494056718\\
54	-0.679085519040314\\
55	-0.857165319729575\\
56	-1.01705891214601\\
57	-1.15962486773111\\
58	-1.28656288371627\\
59	-1.40013517833131\\
60	-1.50293489035437\\
61	-1.59772276209338\\
62	-1.68733116131608\\
63	-1.77461388768575\\
64	-1.86229781038128\\
65	-1.95299584134182\\
66	-2.04904089321167\\
67	-2.15250340987961\\
68	-2.26510298416338\\
69	-2.38815755769872\\
70	-2.52265030645668\\
71	-2.66913887294157\\
72	-2.82788073373496\\
73	-2.99876808441468\\
74	-3.18144416687943\\
75	-3.37531745237669\\
76	-3.57961349809347\\
77	-3.79341218655566\\
78	-4.01570759854809\\
79	-4.24543572296619\\
80	-4.48151907784364\\
81	-4.72287504762096\\
82	-4.96845656342674\\
83	-5.21727947621957\\
84	-5.46841018803042\\
85	-5.72098320553539\\
86	-5.97425855918345\\
87	-6.22750425239389\\
88	-6.48014443788696\\
89	-6.73163558346562\\
90	-6.98153032185928\\
};
\addlegendentry{\textcolor{black}{$|G_v|$} sim.};

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{-90	-3.279\\
-89.5	-2.858\\
-89	-2.898\\
-88.5	-2.661\\
-88	-2.419\\
-87.5	-2.551\\
-87	-2.274\\
-86.5	-2.17\\
-86	-2.208\\
-85.5	-1.996\\
-85	-1.957\\
-84.5	-2.091\\
-84	-1.849\\
-83.5	-1.951\\
-83	-2.009\\
-82.5	-1.777\\
-82	-2.043\\
-81.5	-1.951\\
-81	-1.907\\
-80.5	-2.044\\
-80	-2.056\\
-79.5	-2.066\\
-79	-2.195\\
-78.5	-2.301\\
-78	-2.379\\
-77.5	-2.484\\
-77	-2.632\\
-76.5	-2.838\\
-76	-2.844\\
-75.5	-3.143\\
-75	-3.409\\
-74.5	-3.404\\
-74	-3.73\\
-73.5	-4.039\\
-73	-3.971\\
-72.5	-4.32\\
-72	-4.594\\
-71.5	-4.378\\
-71	-4.852\\
-70.5	-5.1\\
-70	-4.871\\
-69.5	-5.307\\
-69	-5.43\\
-68.5	-5.285\\
-68	-5.495\\
-67.5	-5.533\\
-67	-5.424\\
-66.5	-5.501\\
-66	-5.629\\
-65.5	-5.51\\
-65	-5.585\\
-64.5	-5.716\\
-64	-5.572\\
-63.5	-5.84\\
-63	-5.835\\
-62.5	-5.597\\
-62	-6.054\\
-61.5	-6.199\\
-61	-5.869\\
-60.5	-6.182\\
-60	-6.629\\
-59.5	-6.484\\
-59	-6.651\\
-58.5	-7.014\\
-58	-7.033\\
-57.5	-7.147\\
-57	-7.448\\
-56.5	-7.363\\
-56	-7.453\\
-55.5	-7.682\\
-55	-7.51\\
-54.5	-7.381\\
-54	-7.327\\
-53.5	-7.179\\
-53	-6.999\\
-52.5	-6.693\\
-52	-6.484\\
-51.5	-6.366\\
-51	-6.009\\
-50.5	-5.764\\
-50	-5.677\\
-49.5	-5.473\\
-49	-5.296\\
-48.5	-5.054\\
-48	-4.859\\
-47.5	-4.953\\
-47	-5.027\\
-46.5	-4.736\\
-46	-4.581\\
-45.5	-4.925\\
-45	-4.976\\
-44.5	-4.706\\
-44	-4.799\\
-43.5	-5.219\\
-43	-5.305\\
-42.5	-5.08\\
-42	-5.212\\
-41.5	-5.522\\
-41	-5.501\\
-40.5	-5.222\\
-40	-5.144\\
-39.5	-5.25\\
-39	-5.102\\
-38.5	-4.822\\
-38	-4.592\\
-37.5	-4.516\\
-37	-4.308\\
-36.5	-4.044\\
-36	-3.845\\
-35.5	-3.807\\
-35	-3.759\\
-34.5	-3.545\\
-34	-3.384\\
-33.5	-3.316\\
-33	-3.401\\
-32.5	-3.544\\
-32	-3.615\\
-31.5	-3.437\\
-31	-3.177\\
-30.5	-3.07\\
-30	-3.088\\
-29.5	-2.947\\
-29	-2.46\\
-28.5	-1.752\\
-28	-1.161\\
-27.5	-0.865\\
-27	-0.602\\
-26.5	-0.191\\
-26	0.333\\
-25.5	0.87\\
-25	1.259\\
-24.5	1.508\\
-24	1.604\\
-23.5	1.606\\
-23	1.585\\
-22.5	1.607\\
-22	1.617\\
-21.5	1.577\\
-21	1.471\\
-20.5	1.316\\
-20	1.208\\
-19.5	1.255\\
-19	1.5\\
-18.5	1.911\\
-18	2.394\\
-17.5	2.865\\
-17	3.252\\
-16.5	3.612\\
-16	3.946\\
-15.5	4.253\\
-15	4.53\\
-14.5	4.771\\
-14	4.965\\
-13.5	5.112\\
-13	5.24\\
-12.5	5.341\\
-12	5.432\\
-11.5	5.506\\
-11	5.551\\
-10.5	5.57\\
-10	5.579\\
-9.5	5.592\\
-9	5.625\\
-8.5	5.677\\
-8	5.754\\
-7.5	5.86\\
-7	5.996\\
-6.5	6.157\\
-6	6.358\\
-5.5	6.559\\
-5	6.769\\
-4.5	6.983\\
-4	7.172\\
-3.5	7.354\\
-3	7.509\\
-2.5	7.648\\
-2	7.762\\
-1.5	7.844\\
-1	7.897\\
-0.5	7.919\\
0	7.906\\
0.5	7.856\\
1	7.784\\
1.5	7.686\\
2	7.582\\
2.5	7.467\\
3	7.335\\
3.5	7.201\\
4	7.049\\
4.5	6.895\\
5	6.763\\
5.5	6.643\\
6	6.559\\
6.5	6.521\\
7	6.489\\
7.5	6.454\\
8	6.398\\
8.5	6.315\\
9	6.217\\
9.5	6.104\\
10	5.965\\
10.5	5.759\\
11	5.498\\
11.5	5.21\\
12	4.888\\
12.5	4.556\\
13	4.21\\
13.5	3.87\\
14	3.575\\
14.5	3.34\\
15	3.164\\
15.5	3.035\\
16	2.987\\
16.5	3.023\\
17	3.09\\
17.5	3.14\\
18	3.194\\
18.5	3.212\\
19	3.114\\
19.5	2.865\\
20	2.52\\
20.5	2.082\\
21	1.573\\
21.5	1.044\\
22	0.497\\
22.5	0.071\\
23	-0.352\\
23.5	-0.808\\
24	-1.259\\
24.5	-1.783\\
25	-2.238\\
25.5	-2.475\\
26	-2.311\\
26.5	-1.897\\
27	-1.387\\
27.5	-0.976\\
28	-0.744\\
28.5	-0.56\\
29	-0.262\\
29.5	0.184\\
30	0.537\\
30.5	0.697\\
31	0.607\\
31.5	0.402\\
32	0.272\\
32.5	0.233\\
33	0.136\\
33.5	-0.116\\
34	-0.612\\
34.5	-1.148\\
35	-1.468\\
35.5	-1.653\\
36	-1.821\\
36.5	-2.206\\
37	-2.662\\
37.5	-2.871\\
38	-2.778\\
38.5	-2.747\\
39	-2.828\\
39.5	-3.001\\
40	-2.937\\
40.5	-2.707\\
41	-2.623\\
41.5	-2.614\\
42	-2.494\\
42.5	-2.238\\
43	-2.161\\
43.5	-2.208\\
44	-1.978\\
44.5	-1.592\\
45	-1.437\\
45.5	-1.536\\
46	-1.412\\
46.5	-1.122\\
47	-1.184\\
47.5	-1.456\\
48	-1.437\\
48.5	-1.351\\
49	-1.643\\
49.5	-2.194\\
50	-2.436\\
50.5	-2.535\\
51	-3.125\\
51.5	-3.889\\
52	-4.256\\
52.5	-4.665\\
53	-5.684\\
53.5	-6.404\\
54	-6.636\\
54.5	-7.427\\
55	-8.204\\
55.5	-8.286\\
56	-8.523\\
56.5	-8.734\\
57	-8.27\\
57.5	-7.908\\
58	-7.802\\
58.5	-7.277\\
59	-6.517\\
59.5	-6.317\\
60	-6.12\\
60.5	-5.339\\
61	-5.031\\
61.5	-5.187\\
62	-4.682\\
62.5	-4.269\\
63	-4.477\\
63.5	-4.318\\
64	-4.069\\
64.5	-4.217\\
65	-4.047\\
65.5	-3.912\\
66	-4.261\\
66.5	-4.192\\
67	-3.973\\
67.5	-4.375\\
68	-4.6\\
68.5	-4.454\\
69	-4.904\\
69.5	-5.13\\
70	-5.102\\
70.5	-5.774\\
71	-5.917\\
71.5	-5.843\\
72	-6.721\\
72.5	-6.863\\
73	-6.91\\
73.5	-7.511\\
74	-7.677\\
74.5	-7.728\\
75	-8.211\\
75.5	-8.192\\
76	-8.196\\
76.5	-8.82\\
77	-8.44\\
77.5	-8.739\\
78	-8.979\\
78.5	-8.755\\
79	-9.291\\
79.5	-9.196\\
80	-9.124\\
80.5	-9.684\\
81	-9.446\\
81.5	-9.491\\
82	-10.183\\
82.5	-9.717\\
83	-9.853\\
83.5	-10.345\\
84	-9.714\\
84.5	-9.828\\
85	-10.057\\
85.5	-9.248\\
86	-9.65\\
86.5	-9.251\\
87	-8.753\\
87.5	-9.048\\
88	-8.417\\
88.5	-8.092\\
89	-8.116\\
89.5	-7.789\\
90	-7.606\\
};
\addlegendentry{\textcolor{black}{$|G_v|$} meas.};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{-90	-18.5597790006743\\
-89	-18.4966337517948\\
-88	-18.4132228973855\\
-87	-18.3099874996575\\
-86	-18.1876442496566\\
-85	-18.0470884232479\\
-84	-17.889403037202\\
-83	-17.7158472805742\\
-82	-17.5277848771967\\
-81	-17.326663863851\\
-80	-17.1139950785111\\
-79	-16.8913294137948\\
-78	-16.6602353077541\\
-77	-16.4222589386343\\
-76	-16.1789383791951\\
-75	-15.9317782822221\\
-74	-15.6822265855966\\
-73	-15.4316972192366\\
-72	-15.1815662498838\\
-71	-14.9331498577923\\
-70	-14.687773698332\\
-69	-14.4467519818541\\
-68	-14.2114454831006\\
-67	-13.9832632786666\\
-66	-13.7637351006076\\
-65	-13.5545784921343\\
-64	-13.3577066414371\\
-63	-13.1753137427209\\
-62	-13.009959376576\\
-61	-12.8645406265929\\
-60	-12.742404976316\\
-59	-12.6472982132281\\
-58	-12.583429724696\\
-57	-12.5553399325077\\
-56	-12.5678637221146\\
-55	-12.6258653773598\\
-54	-12.7339359997961\\
-53	-12.8958140873511\\
-52	-13.1134347166607\\
-51	-13.3853776923282\\
-50	-13.7045691450941\\
-49	-14.0548114035817\\
-48	-14.406761624466\\
-47	-14.7148920662624\\
-46	-14.9196250754467\\
-45	-14.9603123376688\\
-44	-14.7986243251049\\
-43	-14.4393345663847\\
-42	-13.9307342366857\\
-41	-13.3442938445615\\
-40	-12.7513360281171\\
-39	-12.2100346551209\\
-38	-11.7632697955014\\
-37	-11.441879451306\\
-36	-11.2689700345765\\
-35	-11.263404504629\\
-34	-11.4418803213848\\
-33	-11.8189588280774\\
-32	-12.4032161199266\\
-31	-13.1848510981241\\
-30	-14.1039710053539\\
-29	-14.9879437261701\\
-28	-15.4995564123215\\
-27	-15.2903153093229\\
-26	-14.3724776644254\\
-25	-13.1081964669635\\
-24	-11.8372913112687\\
-23	-10.7360319828493\\
-22	-9.87264316311098\\
-21	-9.26983478247217\\
-20	-8.93680217274482\\
-19	-8.88320769540019\\
-18	-9.12536630830328\\
-17	-9.68919481864214\\
-16	-10.6088024045526\\
-15	-11.908996143977\\
-14	-13.5203367920666\\
-13	-14.98570917845\\
-12	-15.1716965919642\\
-11	-13.633578049145\\
-10	-11.4624807432303\\
-9	-9.45559676291089\\
-8	-7.80932056873422\\
-7	-6.52157257382794\\
-6	-5.55463624299972\\
-5	-4.87401417255785\\
-4	-4.4552409631745\\
-3	-4.28383363510318\\
-2	-4.35447595894954\\
-1	-4.67090599952149\\
0	-5.24703461368262\\
1	-6.10996540308281\\
2	-7.3064693972504\\
3	-8.91676689155497\\
4	-11.086246763274\\
5	-14.1119166770815\\
6	-18.75343841274\\
7	-28.2218636698327\\
8	-28.3576276297547\\
9	-20.0502054138369\\
10	-16.4273300749874\\
11	-14.4233767106676\\
12	-13.3132183173125\\
13	-12.8255498364118\\
14	-12.8447805971361\\
15	-13.3318776449158\\
16	-14.3029385489136\\
17	-15.836245438707\\
18	-18.1156260037319\\
19	-21.5722006691007\\
20	-27.4093242259478\\
21	-34.5636456513237\\
22	-26.6272371438023\\
23	-21.9886704032915\\
24	-19.3810251010536\\
25	-17.8270811225288\\
26	-16.9602348046965\\
27	-16.6177288004086\\
28	-16.7268167944983\\
29	-17.2678175786445\\
30	-18.2656042238173\\
31	-19.7998547433291\\
32	-22.0417308705221\\
33	-25.3407722449516\\
34	-30.1945370708565\\
35	-32.6835282433404\\
36	-27.9596260114585\\
37	-24.1473018328605\\
38	-21.6411618912024\\
39	-19.9459536449745\\
40	-18.7944471746312\\
41	-18.0420509903668\\
42	-17.6041484821568\\
43	-17.4279197349125\\
44	-17.4787435365281\\
45	-17.732894177202\\
46	-18.1730036003115\\
47	-18.7844687543248\\
48	-19.551447698435\\
49	-20.4510804920562\\
50	-21.4445892846479\\
51	-22.464492390858\\
52	-23.4034035189511\\
53	-24.1222806864479\\
54	-24.5015868440944\\
55	-24.5148919994394\\
56	-24.2456564541318\\
57	-23.8252241679666\\
58	-23.3663993023513\\
59	-22.9406366749348\\
60	-22.5845649824319\\
61	-22.3128212150885\\
62	-22.1279887801856\\
63	-22.0264117483468\\
64	-22.0015111897586\\
65	-22.0453136429103\\
66	-22.1492872451186\\
67	-22.3046402508002\\
68	-22.5025010167468\\
69	-22.7339252792978\\
70	-22.9899429662523\\
71	-23.2616417387163\\
72	-23.5402540013029\\
73	-23.8173582254256\\
74	-24.0850836313816\\
75	-24.3364492312272\\
76	-24.5656180672531\\
77	-24.7681018061833\\
78	-24.9409548233847\\
79	-25.0827100402007\\
80	-25.1933514300295\\
81	-25.2740023671246\\
82	-25.3266642643913\\
83	-25.3538745320236\\
84	-25.3584494536168\\
85	-25.3431629331802\\
86	-25.3106564755843\\
87	-25.263263302603\\
88	-25.2029869753684\\
89	-25.131467298529\\
90	-25.0500217674988\\
};
\addlegendentry{\textcolor{black}{$|G_h|$} sim.};

\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{-90	-13.148\\
-89.5	-13.126\\
-89	-13.707\\
-88.5	-13.003\\
-88	-13.565\\
-87.5	-13.713\\
-87	-13.201\\
-86.5	-14.138\\
-86	-13.857\\
-85.5	-13.727\\
-85	-14.424\\
-84.5	-14.327\\
-84	-14.164\\
-83.5	-14.915\\
-83	-14.528\\
-82.5	-14.865\\
-82	-15.526\\
-81.5	-15.032\\
-81	-15.795\\
-80.5	-15.854\\
-80	-15.58\\
-79.5	-16.345\\
-79	-16.043\\
-78.5	-15.929\\
-78	-16.982\\
-77.5	-16.594\\
-77	-16.659\\
-76.5	-17.76\\
-76	-17.301\\
-75.5	-18.077\\
-75	-18.793\\
-74.5	-17.796\\
-74	-18.847\\
-73.5	-19.661\\
-73	-18.78\\
-72.5	-19.347\\
-72	-20.872\\
-71.5	-20.183\\
-71	-20.721\\
-70.5	-21.765\\
-70	-20.311\\
-69.5	-21.98\\
-69	-22.451\\
-68.5	-20.595\\
-68	-22.151\\
-67.5	-22.976\\
-67	-21.599\\
-66.5	-22.569\\
-66	-22.944\\
-65.5	-22.083\\
-65	-22.943\\
-64.5	-23.047\\
-64	-21.903\\
-63.5	-23.066\\
-63	-23.864\\
-62.5	-22.559\\
-62	-22.878\\
-61.5	-23.877\\
-61	-23.13\\
-60.5	-22.181\\
-60	-22.522\\
-59.5	-21.952\\
-59	-21.477\\
-58.5	-22.092\\
-58	-20.594\\
-57.5	-20.151\\
-57	-21.211\\
-56.5	-19.898\\
-56	-19.058\\
-55.5	-19.712\\
-55	-19.043\\
-54.5	-18.189\\
-54	-18.845\\
-53.5	-18.91\\
-53	-18.098\\
-52.5	-17.991\\
-52	-18.371\\
-51.5	-18.375\\
-51	-18.016\\
-50.5	-18.06\\
-50	-18.039\\
-49.5	-17.376\\
-49	-17.606\\
-48.5	-18.293\\
-48	-17.944\\
-47.5	-17.175\\
-47	-16.935\\
-46.5	-17.206\\
-46	-17.412\\
-45.5	-17.392\\
-45	-17.158\\
-44.5	-16.795\\
-44	-17.112\\
-43.5	-17.657\\
-43	-17.718\\
-42.5	-17.236\\
-42	-17.165\\
-41.5	-17.704\\
-41	-17.634\\
-40.5	-16.844\\
-40	-16.594\\
-39.5	-17.299\\
-39	-17.573\\
-38.5	-16.592\\
-38	-15.729\\
-37.5	-15.595\\
-37	-15.781\\
-36.5	-15.551\\
-36	-14.839\\
-35.5	-14.191\\
-35	-14.293\\
-34.5	-14.632\\
-34	-14.57\\
-33.5	-14.233\\
-33	-14.143\\
-32.5	-14.654\\
-32	-15.515\\
-31.5	-15.99\\
-31	-16.001\\
-30.5	-16.434\\
-30	-17.613\\
-29.5	-19.241\\
-29	-20.018\\
-28.5	-19.537\\
-28	-18.917\\
-27.5	-18.591\\
-27	-18.454\\
-26.5	-17.781\\
-26	-16.459\\
-25.5	-15.021\\
-25	-14.008\\
-24.5	-13.227\\
-24	-12.694\\
-23.5	-12.107\\
-23	-11.435\\
-22.5	-10.762\\
-22	-10.151\\
-21.5	-9.785\\
-21	-9.577\\
-20.5	-9.586\\
-20	-9.7\\
-19.5	-9.814\\
-19	-9.821\\
-18.5	-9.725\\
-18	-9.646\\
-17.5	-9.745\\
-17	-10.102\\
-16.5	-10.707\\
-16	-11.573\\
-15.5	-12.546\\
-15	-13.491\\
-14.5	-14.238\\
-14	-14.862\\
-13.5	-15.376\\
-13	-15.851\\
-12.5	-16.199\\
-12	-16.156\\
-11.5	-15.304\\
-11	-13.97\\
-10.5	-12.461\\
-10	-11.011\\
-9.5	-9.764\\
-9	-8.662\\
-8.5	-7.819\\
-8	-7.128\\
-7.5	-6.554\\
-7	-6.111\\
-6.5	-5.731\\
-6	-5.4\\
-5.5	-5.137\\
-5	-4.92\\
-4.5	-4.764\\
-4	-4.668\\
-3.5	-4.604\\
-3	-4.588\\
-2.5	-4.626\\
-2	-4.707\\
-1.5	-4.844\\
-1	-5.022\\
-0.5	-5.277\\
0	-5.592\\
0.5	-5.969\\
1	-6.402\\
1.5	-6.861\\
2	-7.437\\
2.5	-8.078\\
3	-8.773\\
3.5	-9.608\\
4	-10.556\\
4.5	-11.61\\
5	-12.935\\
5.5	-14.523\\
6	-16.548\\
6.5	-18.96\\
7	-21.783\\
7.5	-24.669\\
8	-24.794\\
8.5	-22.002\\
9	-19.3\\
9.5	-17.345\\
10	-15.907\\
10.5	-14.888\\
11	-14.212\\
11.5	-13.841\\
12	-13.569\\
12.5	-13.259\\
13	-12.916\\
13.5	-12.564\\
14	-12.183\\
14.5	-11.865\\
15	-11.722\\
15.5	-11.836\\
16	-12.139\\
16.5	-12.64\\
17	-13.338\\
17.5	-14.191\\
18	-15.032\\
18.5	-15.696\\
19	-16.254\\
19.5	-16.939\\
20	-17.654\\
20.5	-18.576\\
21	-19.907\\
21.5	-21.624\\
22	-24.68\\
22.5	-28.901\\
23	-34.924\\
23.5	-42.427\\
24	-45.19\\
24.5	-31.989\\
25	-26.14\\
25.5	-22.513\\
26	-20.508\\
26.5	-19.456\\
27	-18.977\\
27.5	-18.823\\
28	-18.317\\
28.5	-17.854\\
29	-17.645\\
29.5	-17.962\\
30	-18.488\\
30.5	-18.863\\
31	-18.92\\
31.5	-18.985\\
32	-19.854\\
32.5	-21.693\\
33	-23.353\\
33.5	-22.904\\
34	-22.024\\
34.5	-22.746\\
35	-25.016\\
35.5	-26.308\\
36	-25.425\\
36.5	-25.088\\
37	-26.409\\
37.5	-26.049\\
38	-24.789\\
38.5	-25.003\\
39	-26.844\\
39.5	-27.627\\
40	-26.675\\
40.5	-26.868\\
41	-27.443\\
41.5	-27.951\\
42	-27.861\\
42.5	-28.684\\
43	-30.265\\
43.5	-30.464\\
44	-28.26\\
44.5	-27.272\\
45	-28.515\\
45.5	-29.514\\
46	-27.618\\
46.5	-27.314\\
47	-27.766\\
47.5	-26.346\\
48	-26.821\\
48.5	-29.805\\
49	-30.85\\
49.5	-28.503\\
50	-28.465\\
50.5	-32.609\\
51	-34.486\\
51.5	-34.88\\
52	-42.701\\
52.5	-44.727\\
53	-42.761\\
53.5	-39.626\\
54	-33.613\\
54.5	-33.296\\
55	-36.486\\
55.5	-32.689\\
56	-29.817\\
56.5	-29.534\\
57	-28.671\\
57.5	-27.063\\
58	-27.261\\
58.5	-28.613\\
59	-26.797\\
59.5	-25.332\\
60	-26.336\\
60.5	-27.838\\
61	-27.04\\
61.5	-25.542\\
62	-25.147\\
62.5	-27.447\\
63	-25.545\\
63.5	-24.647\\
64	-25.525\\
64.5	-25.375\\
65	-25.112\\
65.5	-26.105\\
66	-25.72\\
66.5	-24.862\\
67	-26.731\\
67.5	-28.309\\
68	-25.381\\
68.5	-26.463\\
69	-28.784\\
69.5	-26.407\\
70	-27.429\\
70.5	-27.779\\
71	-26.479\\
71.5	-28.192\\
72	-30.408\\
72.5	-28.09\\
73	-30.927\\
73.5	-32.426\\
74	-30.355\\
74.5	-35.004\\
75	-31.436\\
75.5	-31.125\\
76	-39.157\\
76.5	-34.127\\
77	-32.586\\
77.5	-48.076\\
78	-33.87\\
78.5	-36.207\\
79	-38.154\\
79.5	-32.984\\
80	-35.169\\
80.5	-35.045\\
81	-32.446\\
81.5	-33.312\\
82	-38.835\\
82.5	-34.03\\
83	-37.652\\
83.5	-37.808\\
84	-34.874\\
84.5	-40.829\\
85	-34.111\\
85.5	-34.358\\
86	-37.788\\
86.5	-34.605\\
87	-37.106\\
87.5	-37.418\\
88	-36.435\\
88.5	-37.26\\
89	-34.702\\
89.5	-33.765\\
90	-32.691\\
};
\addlegendentry{\textcolor{black}{$|G_h|$} meas.};

\end{axis}
\end{tikzpicture}%

==> SimMeas_Gain_Port2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
%xtick={-90,-45,0,45,90},
xtick={-90,-60,-30,0,30,60,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-30,
ymax=10,
ytick={-30,-25,-20,-15,-10,-5,0,5,10,15},
ylabel={Realized Gain (dBi)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{-90	-9.72004649172209\\
-89	-9.42782720055897\\
-88	-9.13608271653641\\
-87	-8.84508201057264\\
-86	-8.55538268789127\\
-85	-8.26773117260967\\
-84	-7.98313410086644\\
-83	-7.70276663437915\\
-82	-7.42801491523596\\
-81	-7.16044814522434\\
-80	-6.90179408209059\\
-79	-6.65393991482858\\
-78	-6.41889235630293\\
-77	-6.19876554116752\\
-76	-5.99574534952694\\
-75	-5.81205670968689\\
-74	-5.64991118810423\\
-73	-5.51147043802825\\
-72	-5.398759782029\\
-71	-5.3135776948713\\
-70	-5.25739436298852\\
-69	-5.23115979466519\\
-68	-5.23509303279536\\
-67	-5.26840575099544\\
-66	-5.32890166992138\\
-65	-5.41257251636421\\
-64	-5.51303795650773\\
-63	-5.62116638264121\\
-62	-5.72474757104482\\
-61	-5.80880158006715\\
-60	-5.85664835589421\\
-59	-5.85205825640139\\
-58	-5.7823126552052\\
-57	-5.64139485358481\\
-56	-5.43217902544149\\
-55	-5.16655610064254\\
-54	-4.86353283728431\\
-53	-4.5461687782535\\
-52	-4.23852589652233\\
-51	-3.96342414338477\\
-50	-3.74122482107589\\
-49	-3.58935127801823\\
-48	-3.52212433772354\\
-47	-3.55040786339077\\
-46	-3.68066446604104\\
-45	-3.91270730786789\\
-44	-4.23544736163808\\
-43	-4.62009518141269\\
-42	-5.01177280483461\\
-41	-5.32570435043289\\
-40	-5.46158468872341\\
-39	-5.3460164213306\\
-38	-4.97980507915418\\
-37	-4.44212896670501\\
-36	-3.84684054862493\\
-35	-3.29737752049857\\
-34	-2.86899920044038\\
-33	-2.61129678379001\\
-32	-2.55629976766193\\
-31	-2.7244972383383\\
-30	-3.12569109518773\\
-29	-3.75153812413492\\
-28	-4.55326202986839\\
-27	-5.39761197668014\\
-26	-6.02489822546295\\
-25	-6.12903402884115\\
-24	-5.6268760400751\\
-23	-4.75884752071738\\
-22	-3.8399641678011\\
-21	-3.07313048543028\\
-20	-2.55283273103333\\
-19	-2.31654470212567\\
-18	-2.37822917789902\\
-17	-2.74238285191666\\
-16	-3.40503010391348\\
-15	-4.34102521248946\\
-14	-5.46807783091947\\
-13	-6.57810476461424\\
-12	-7.29723790301438\\
-11	-7.29130670109754\\
-10	-6.63485052939399\\
-9	-5.70534648386331\\
-8	-4.80794451596847\\
-7	-4.08064550423541\\
-6	-3.56206068859007\\
-5	-3.25065663438824\\
-4	-3.13370319674925\\
-3	-3.1999805101367\\
-2	-3.44554069068209\\
-1	-3.87658825730892\\
0	-4.51118053039647\\
1	-5.38050236244527\\
2	-6.53040502456776\\
3	-8.02261974261688\\
4	-9.92888725303851\\
5	-12.2796885662793\\
6	-14.7959072358275\\
7	-16.2110230043922\\
8	-15.3675518805622\\
9	-13.5890350576918\\
10	-12.0795968293031\\
11	-11.1073130987467\\
12	-10.6790214805247\\
13	-10.7866713279794\\
14	-11.4659247147707\\
15	-12.8338186056852\\
16	-15.1783125659376\\
17	-19.2858547508306\\
18	-28.2085999368935\\
19	-25.3499818360047\\
20	-17.7517268846094\\
21	-13.8776356529653\\
22	-11.5038185364963\\
23	-10.001808469366\\
24	-9.12112334067848\\
25	-8.74626157105996\\
26	-8.8234141190772\\
27	-9.3289560879731\\
28	-10.2418018853576\\
29	-11.4845506870914\\
30	-12.7731767923881\\
31	-13.4374401869269\\
32	-12.8864532809216\\
33	-11.4986914403111\\
34	-10.0016617325142\\
35	-8.7528120695182\\
36	-7.84156983522121\\
37	-7.2638845928937\\
38	-6.98996502277333\\
39	-6.98032925113017\\
40	-7.18242508701223\\
41	-7.51850645085568\\
42	-7.87242770645639\\
43	-8.0942802791559\\
44	-8.04997398114796\\
45	-7.70007249832366\\
46	-7.12431317800144\\
47	-6.45846217118992\\
48	-5.82176622156641\\
49	-5.29084273693985\\
50	-4.90608210438438\\
51	-4.68526541226709\\
52	-4.63360236151425\\
53	-4.74918584236809\\
54	-5.02472420008286\\
55	-5.44618647961613\\
56	-5.98821983401371\\
57	-6.60588330258361\\
58	-7.22406295654253\\
59	-7.73255918173237\\
60	-8.00511645903202\\
61	-7.95408293115497\\
62	-7.5845643982056\\
63	-6.98733964310901\\
64	-6.2792496124959\\
65	-5.5544451447638\\
66	-4.87142763974009\\
67	-4.26027242611434\\
68	-3.73321453772161\\
69	-3.29264711408911\\
70	-2.93594938614228\\
71	-2.65822358671505\\
72	-2.45369407061679\\
73	-2.31650043857775\\
74	-2.24097425987691\\
75	-2.22187717381178\\
76	-2.25443560358991\\
77	-2.33436155812575\\
78	-2.45786287812098\\
79	-2.62163781146745\\
80	-2.82285933368888\\
81	-3.0591837789928\\
82	-3.32878053351334\\
83	-3.63032033945501\\
84	-3.96302161694928\\
85	-4.32670338426914\\
86	-4.72184707121392\\
87	-5.14965774620669\\
88	-5.61217360770047\\
89	-6.11237766806488\\
90	-6.65437421084511\\
};
\addlegendentry{\textcolor{black}{$|G_v|$} sim.};

\addplot [color=red,dashed,line width=1.2pt]
  table[row sep=crcr]{-90	-7.03\\
-89.5	-6.425\\
-89	-7.14\\
-88.5	-7.065\\
-88	-6.823\\
-87.5	-7.483\\
-87	-7.151\\
-86.5	-7.114\\
-86	-7.614\\
-85.5	-7.176\\
-85	-7.305\\
-84.5	-7.695\\
-84	-7.042\\
-83.5	-7.253\\
-83	-7.479\\
-82.5	-6.971\\
-82	-7.194\\
-81.5	-7.211\\
-81	-6.867\\
-80.5	-7.384\\
-80	-6.926\\
-79.5	-6.952\\
-79	-7.389\\
-78.5	-7.001\\
-78	-7.341\\
-77.5	-7.35\\
-77	-7.378\\
-76.5	-7.776\\
-76	-7.669\\
-75.5	-7.664\\
-75	-8.013\\
-74.5	-7.785\\
-74	-7.575\\
-73.5	-7.998\\
-73	-7.379\\
-72.5	-7.32\\
-72	-8.021\\
-71.5	-6.934\\
-71	-6.979\\
-70.5	-7.56\\
-70	-6.892\\
-69.5	-6.855\\
-69	-7.136\\
-68.5	-6.867\\
-68	-7.03\\
-67.5	-7.601\\
-67	-7.061\\
-66.5	-7.194\\
-66	-8.098\\
-65.5	-7.847\\
-65	-7.874\\
-64.5	-8.406\\
-64	-8.667\\
-63.5	-9.089\\
-63	-9.847\\
-62.5	-9.951\\
-62	-10.079\\
-61.5	-11.542\\
-61	-12.938\\
-60.5	-12.993\\
-60	-14.179\\
-59.5	-15.815\\
-59	-16.865\\
-58.5	-18.197\\
-58	-18.076\\
-57.5	-16.061\\
-57	-14.88\\
-56.5	-13.508\\
-56	-11.615\\
-55.5	-10.167\\
-55	-9.882\\
-54.5	-9.116\\
-54	-7.408\\
-53.5	-6.75\\
-53	-6.759\\
-52.5	-6.164\\
-52	-5.422\\
-51.5	-5.389\\
-51	-5.312\\
-50.5	-4.724\\
-50	-4.622\\
-49.5	-5.016\\
-49	-5.331\\
-48.5	-5.132\\
-48	-5.032\\
-47.5	-5.663\\
-47	-6.515\\
-46.5	-6.76\\
-46	-6.829\\
-45.5	-7.574\\
-45	-8.505\\
-44.5	-8.82\\
-44	-9.026\\
-43.5	-9.683\\
-43	-10.335\\
-42.5	-10.096\\
-42	-9.712\\
-41.5	-9.899\\
-41	-10.093\\
-40.5	-9.521\\
-40	-8.529\\
-39.5	-7.928\\
-39	-7.864\\
-38.5	-7.66\\
-38	-6.913\\
-37.5	-6.081\\
-37	-5.35\\
-36.5	-5.031\\
-36	-5.097\\
-35.5	-5.112\\
-35	-4.875\\
-34.5	-4.475\\
-34	-4.205\\
-33.5	-4.295\\
-33	-4.649\\
-32.5	-5.002\\
-32	-5.46\\
-31.5	-6.189\\
-31	-7.049\\
-30.5	-8.133\\
-30	-9.29\\
-29.5	-10.54\\
-29	-11.982\\
-28.5	-13.415\\
-28	-14.339\\
-27.5	-14.303\\
-27	-13.606\\
-26.5	-12.462\\
-26	-11.37\\
-25.5	-10.355\\
-25	-9.34\\
-24.5	-8.409\\
-24	-7.758\\
-23.5	-7.317\\
-23	-7.03\\
-22.5	-6.916\\
-22	-6.827\\
-21.5	-6.694\\
-21	-6.468\\
-20.5	-6.246\\
-20	-6.041\\
-19.5	-5.927\\
-19	-5.961\\
-18.5	-6.109\\
-18	-6.294\\
-17.5	-6.37\\
-17	-6.179\\
-16.5	-5.797\\
-16	-5.222\\
-15.5	-4.6\\
-15	-4.034\\
-14.5	-3.67\\
-14	-3.545\\
-13.5	-3.663\\
-13	-4.027\\
-12.5	-4.629\\
-12	-5.387\\
-11.5	-6.28\\
-11	-7.246\\
-10.5	-8.069\\
-10	-8.604\\
-9.5	-8.582\\
-9	-7.961\\
-8.5	-6.838\\
-8	-5.599\\
-7.5	-4.379\\
-7	-3.307\\
-6.5	-2.444\\
-6	-1.702\\
-5.5	-1.147\\
-5	-0.753\\
-4.5	-0.516\\
-4	-0.42\\
-3.5	-0.469\\
-3	-0.645\\
-2.5	-0.99\\
-2	-1.452\\
-1.5	-2.033\\
-1	-2.799\\
-0.5	-3.714\\
0	-4.847\\
0.5	-6.187\\
1	-7.671\\
1.5	-9.384\\
2	-11.212\\
2.5	-13.109\\
3	-14.562\\
3.5	-15.401\\
4	-15.669\\
4.5	-15.684\\
5	-15.862\\
5.5	-16.545\\
6	-17.815\\
6.5	-19.661\\
7	-20.964\\
7.5	-19.635\\
8	-16.692\\
8.5	-14.022\\
9	-11.93\\
9.5	-10.482\\
10	-9.483\\
10.5	-8.849\\
11	-8.467\\
11.5	-8.308\\
12	-8.252\\
12.5	-8.301\\
13	-8.329\\
13.5	-8.52\\
14	-8.932\\
14.5	-9.665\\
15	-10.744\\
15.5	-12.438\\
16	-14.641\\
16.5	-17.529\\
17	-21.333\\
17.5	-26.966\\
18	-37.638\\
18.5	-27.121\\
19	-20.962\\
19.5	-17.655\\
20	-15.937\\
20.5	-14.974\\
21	-14.455\\
21.5	-13.966\\
22	-13.369\\
22.5	-12.634\\
23	-11.559\\
23.5	-10.554\\
24	-9.85\\
24.5	-9.671\\
25	-9.98\\
25.5	-10.59\\
26	-10.964\\
26.5	-10.556\\
27	-9.894\\
27.5	-9.726\\
28	-10.295\\
28.5	-11.344\\
29	-12.15\\
29.5	-12.33\\
30	-12.27\\
30.5	-12.383\\
31	-12.989\\
31.5	-14.036\\
32	-14.546\\
32.5	-13.54\\
33	-12.451\\
33.5	-12.424\\
34	-12.777\\
34.5	-11.779\\
35	-10.546\\
35.5	-10.089\\
36	-9.998\\
36.5	-9.46\\
37	-8.894\\
37.5	-8.733\\
38	-8.657\\
38.5	-8.451\\
39	-8.096\\
39.5	-7.967\\
40	-8.15\\
40.5	-8.168\\
41	-7.638\\
41.5	-7.487\\
42	-7.775\\
42.5	-7.479\\
43	-6.605\\
43.5	-6.563\\
44	-6.961\\
44.5	-6.413\\
45	-5.727\\
45.5	-5.776\\
46	-5.828\\
46.5	-5.376\\
47	-5.184\\
47.5	-5.322\\
48	-5.258\\
48.5	-4.936\\
49	-4.951\\
49.5	-5.309\\
50	-5.358\\
50.5	-5.321\\
51	-5.52\\
51.5	-5.717\\
52	-5.834\\
52.5	-6.123\\
53	-6.428\\
53.5	-6.552\\
54	-6.545\\
54.5	-6.659\\
55	-6.931\\
55.5	-6.97\\
56	-6.619\\
56.5	-6.599\\
57	-6.851\\
57.5	-6.351\\
58	-5.899\\
58.5	-6.047\\
59	-5.642\\
59.5	-5.096\\
60	-5.245\\
60.5	-4.995\\
61	-4.394\\
61.5	-4.412\\
62	-4.319\\
62.5	-3.929\\
63	-4.001\\
63.5	-3.897\\
64	-3.657\\
64.5	-3.808\\
65	-3.904\\
65.5	-3.607\\
66	-3.795\\
66.5	-4.093\\
67	-3.632\\
67.5	-3.854\\
68	-4.18\\
68.5	-3.639\\
69	-3.908\\
69.5	-4.156\\
70	-3.629\\
70.5	-3.688\\
71	-3.991\\
71.5	-3.402\\
72	-3.494\\
72.5	-3.584\\
73	-3.032\\
73.5	-3.274\\
74	-3.128\\
74.5	-2.736\\
75	-2.866\\
75.5	-2.758\\
76	-2.519\\
76.5	-2.555\\
77	-2.437\\
77.5	-2.348\\
78	-2.416\\
78.5	-2.109\\
79	-2.205\\
79.5	-2.136\\
80	-1.93\\
80.5	-2.089\\
81	-1.939\\
81.5	-1.918\\
82	-2.084\\
82.5	-1.852\\
83	-1.933\\
83.5	-2.138\\
84	-1.885\\
84.5	-2.052\\
85	-2.128\\
85.5	-1.905\\
86	-2.29\\
86.5	-2.283\\
87	-2.203\\
87.5	-2.76\\
88	-2.495\\
88.5	-2.687\\
89	-2.893\\
89.5	-2.878\\
90	-3.022\\
};
\addlegendentry{\textcolor{black}{$|G_v|$} meas.};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{-90	-20.9513110311861\\
-89	-20.5585144614018\\
-88	-20.1678585267769\\
-87	-19.7795442469565\\
-86	-19.3937979919995\\
-85	-19.0108600277089\\
-84	-18.6310358028435\\
-83	-18.2546374701185\\
-82	-17.8820418009938\\
-81	-17.5136881239939\\
-80	-17.1500393010894\\
-79	-16.7916496037925\\
-78	-16.4390933542101\\
-77	-16.0929928199022\\
-76	-15.7540073265464\\
-75	-15.4228141185833\\
-74	-15.1000660478841\\
-73	-14.7863741291932\\
-72	-14.4823145418881\\
-71	-14.1883013606119\\
-70	-13.9046050500025\\
-69	-13.6312661991311\\
-68	-13.3680193383302\\
-67	-13.1142205916401\\
-66	-12.8687671848932\\
-65	-12.6300418809905\\
-64	-12.3958484768716\\
-63	-12.1633781186658\\
-62	-11.929257572731\\
-61	-11.6896585454446\\
-60	-11.440476181726\\
-59	-11.1776330578433\\
-58	-10.8974958807032\\
-57	-10.597252218308\\
-56	-10.2753495338947\\
-55	-9.93182777334857\\
-54	-9.56837628636384\\
-53	-9.18833499312029\\
-52	-8.79636587701634\\
-51	-8.3980670610764\\
-50	-7.9994502127758\\
-49	-7.60645005588867\\
-48	-7.22451578783586\\
-47	-6.8581956562528\\
-46	-6.51093718187258\\
-45	-6.18487228674394\\
-44	-5.88071300916681\\
-43	-5.59769851476187\\
-42	-5.33362692066618\\
-41	-5.08496420707706\\
-40	-4.84701370080876\\
-39	-4.61428731380818\\
-38	-4.38091539491069\\
-37	-4.14121558535356\\
-36	-3.89027326033488\\
-35	-3.62444672188855\\
-34	-3.34173369795332\\
-33	-3.04185311463897\\
-32	-2.72608931315045\\
-31	-2.396946987315\\
-30	-2.05763610424236\\
-29	-1.71160645534036\\
-28	-1.36216241866117\\
-27	-1.01213053068341\\
-26	-0.663771702403778\\
-25	-0.318619354493933\\
-24	0.0225412268292189\\
-23	0.359813849459442\\
-22	0.694268304532613\\
-21	1.02814837162828\\
-20	1.36504992664283\\
-19	1.70990324016094\\
-18	2.06889300650334\\
-17	2.448868353872\\
-16	2.85652401442906\\
-15	3.29713843663092\\
-14	3.77327865408517\\
-13	4.28384143620463\\
-12	4.82359223259317\\
-11	5.38356890485852\\
-10	5.95203036963636\\
-9	6.51582052054937\\
-8	7.06157943721445\\
-7	7.57673036962984\\
-6	8.05006999985483\\
-5	8.47202997047975\\
-4	8.83469254767061\\
-3	9.13164513193169\\
-2	9.3578471377399\\
-1	9.50936986116227\\
0	9.58330584320493\\
1	9.57767373647033\\
2	9.49139840690322\\
3	9.32437766138383\\
4	9.07770477553066\\
5	8.75394638893283\\
6	8.35760505062183\\
7	7.89565221744942\\
8	7.37818020505568\\
9	6.81894968916447\\
10	6.23550870153997\\
11	5.6486229777355\\
12	5.08034553905634\\
13	4.55077418059881\\
14	4.07407859501023\\
15	3.65518993875469\\
16	3.28882152612334\\
17	2.9613139724143\\
18	2.65458993937091\\
19	2.3504182223686\\
20	2.03387671164472\\
21	1.6953837192824\\
22	1.33160096487012\\
23	0.945415889350897\\
24	0.545353435307959\\
25	0.144270201509926\\
26	-0.242708714814512\\
27	-0.600961311592528\\
28	-0.919445345449958\\
29	-1.19328419236388\\
30	-1.42475501121874\\
31	-1.62255886330223\\
32	-1.79948896029993\\
33	-1.96968119973599\\
34	-2.14608573663992\\
35	-2.33888802209532\\
36	-2.55462326356758\\
37	-2.79599177669792\\
38	-3.06205205806634\\
39	-3.3485871801235\\
40	-3.64875190420798\\
41	-3.95378837537493\\
42	-4.25400344088047\\
43	-4.539916986506\\
44	-4.80350763492157\\
45	-5.03927116391139\\
46	-5.24495208088973\\
47	-5.42170404710157\\
48	-5.57368080112695\\
49	-5.70717920998902\\
50	-5.82966429562561\\
51	-5.94878047282617\\
52	-6.07168432591902\\
53	-6.20453663183116\\
54	-6.35234725239104\\
55	-6.51890185326278\\
56	-6.70688366674671\\
57	-6.91804861115287\\
58	-7.15332406841139\\
59	-7.4130139838648\\
60	-7.69693261572547\\
61	-8.00452381127741\\
62	-8.33496234684725\\
63	-8.68723249736144\\
64	-9.06017752748909\\
65	-9.45256997705775\\
66	-9.86313768989857\\
67	-10.290573262906\\
68	-10.7335797528385\\
69	-11.1908519538472\\
70	-11.6611459341803\\
71	-12.1431484784659\\
72	-12.635640356641\\
73	-13.1373333794193\\
74	-13.6469548449757\\
75	-14.1631962552163\\
76	-14.6846641544464\\
77	-15.2098501735384\\
78	-15.7371256932009\\
79	-16.2645947102737\\
80	-16.7901314132445\\
81	-17.3112264684708\\
82	-17.8248736351927\\
83	-18.3275791457931\\
84	-18.8151682726126\\
85	-19.2827515472067\\
86	-19.7247333175237\\
87	-20.1348213622434\\
88	-20.5062715311996\\
89	-20.8320650400652\\
90	-21.1054895953246\\
};
\addlegendentry{\textcolor{black}{$|G_h|$} sim.};

\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{-90	-26.735\\
-89.5	-24.577\\
-89	-25.418\\
-88.5	-23.097\\
-88	-27.976\\
-87.5	-22.559\\
-87	-22.31\\
-86.5	-27.277\\
-86	-21.508\\
-85.5	-24.638\\
-85	-23.115\\
-84.5	-21.869\\
-84	-25.973\\
-83.5	-21.102\\
-83	-22.495\\
-82.5	-23.508\\
-82	-21.589\\
-81.5	-20.233\\
-81	-26.342\\
-80.5	-19.587\\
-80	-19.807\\
-79.5	-25.415\\
-79	-18.204\\
-78.5	-21.019\\
-78	-21.184\\
-77.5	-17.651\\
-77	-21.192\\
-76.5	-19.179\\
-76	-16.406\\
-75.5	-19.821\\
-75	-18.427\\
-74.5	-15.528\\
-74	-18.536\\
-73.5	-17.311\\
-73	-15.7\\
-72.5	-17.815\\
-72	-16.098\\
-71.5	-15.724\\
-71	-17.18\\
-70.5	-15.709\\
-70	-15.126\\
-69.5	-16.823\\
-69	-15.93\\
-68.5	-14.703\\
-68	-17.049\\
-67.5	-15.751\\
-67	-14.59\\
-66.5	-16.842\\
-66	-15.118\\
-65.5	-14.822\\
-65	-15.988\\
-64.5	-14.696\\
-64	-15.079\\
-63.5	-15.162\\
-63	-14.02\\
-62.5	-14.718\\
-62	-14.698\\
-61.5	-13.632\\
-61	-13.585\\
-60.5	-13.865\\
-60	-13.339\\
-59.5	-12.365\\
-59	-12.774\\
-58.5	-13.747\\
-58	-11.861\\
-57.5	-11.17\\
-57	-13.128\\
-56.5	-12.883\\
-56	-11.09\\
-55.5	-11.756\\
-55	-12.713\\
-54.5	-11.475\\
-54	-11.194\\
-53.5	-12.285\\
-53	-12.179\\
-52.5	-10.492\\
-52	-10.03\\
-51.5	-11.44\\
-51	-11.814\\
-50.5	-10.053\\
-50	-9.388\\
-49.5	-10.143\\
-49	-10.445\\
-48.5	-9.765\\
-48	-9.438\\
-47.5	-9.399\\
-47	-9.31\\
-46.5	-9.297\\
-46	-8.953\\
-45.5	-8.512\\
-45	-8.438\\
-44.5	-8.663\\
-44	-8.701\\
-43.5	-8.183\\
-43	-7.477\\
-42.5	-7.293\\
-42	-7.713\\
-41.5	-7.98\\
-41	-7.532\\
-40.5	-6.952\\
-40	-7.008\\
-39.5	-7.455\\
-39	-7.238\\
-38.5	-6.416\\
-38	-5.954\\
-37.5	-6.164\\
-37	-6.694\\
-36.5	-6.618\\
-36	-5.655\\
-35.5	-4.78\\
-35	-4.532\\
-34.5	-4.921\\
-34	-5.274\\
-33.5	-4.824\\
-33	-3.886\\
-32.5	-3.309\\
-32	-3.285\\
-31.5	-3.581\\
-31	-3.65\\
-30.5	-3.242\\
-30	-2.694\\
-29.5	-2.307\\
-29	-2.205\\
-28.5	-2.165\\
-28	-1.963\\
-27.5	-1.587\\
-27	-1.235\\
-26.5	-1.042\\
-26	-1.009\\
-25.5	-1.031\\
-25	-0.955\\
-24.5	-0.704\\
-24	-0.32\\
-23.5	0.09\\
-23	0.453\\
-22.5	0.778\\
-22	1.039\\
-21.5	1.261\\
-21	1.456\\
-20.5	1.625\\
-20	1.776\\
-19.5	1.953\\
-19	2.145\\
-18.5	2.396\\
-18	2.69\\
-17.5	3.005\\
-17	3.275\\
-16.5	3.492\\
-16	3.631\\
-15.5	3.708\\
-15	3.715\\
-14.5	3.712\\
-14	3.733\\
-13.5	3.814\\
-13	3.978\\
-12.5	4.227\\
-12	4.543\\
-11.5	4.92\\
-11	5.331\\
-10.5	5.729\\
-10	6.11\\
-9.5	6.461\\
-9	6.79\\
-8.5	7.088\\
-8	7.34\\
-7.5	7.574\\
-7	7.782\\
-6.5	7.963\\
-6	8.133\\
-5.5	8.285\\
-5	8.423\\
-4.5	8.555\\
-4	8.667\\
-3.5	8.771\\
-3	8.86\\
-2.5	8.938\\
-2	9.004\\
-1.5	9.06\\
-1	9.104\\
-0.5	9.133\\
0	9.143\\
0.5	9.128\\
1	9.094\\
1.5	9.037\\
2	8.953\\
2.5	8.847\\
3	8.713\\
3.5	8.566\\
4	8.403\\
4.5	8.222\\
5	8.035\\
5.5	7.827\\
6	7.614\\
6.5	7.403\\
7	7.192\\
7.5	6.976\\
8	6.763\\
8.5	6.533\\
9	6.289\\
9.5	6.032\\
10	5.76\\
10.5	5.482\\
11	5.206\\
11.5	4.94\\
12	4.684\\
12.5	4.408\\
13	4.12\\
13.5	3.836\\
14	3.576\\
14.5	3.369\\
15	3.228\\
15.5	3.116\\
16	2.962\\
16.5	2.706\\
17	2.34\\
17.5	1.897\\
18	1.542\\
18.5	1.402\\
19	1.455\\
19.5	1.557\\
20	1.508\\
20.5	1.211\\
21	0.729\\
21.5	0.193\\
22	-0.143\\
22.5	-0.254\\
23	-0.224\\
23.5	-0.291\\
24	-0.613\\
24.5	-1.136\\
25	-1.554\\
25.5	-1.641\\
26	-1.524\\
26.5	-1.541\\
27	-1.895\\
27.5	-2.428\\
28	-2.661\\
28.5	-2.412\\
29	-2.165\\
29.5	-2.337\\
30	-2.833\\
30.5	-3.049\\
31	-2.75\\
31.5	-2.553\\
32	-2.937\\
32.5	-3.499\\
33	-3.535\\
33.5	-3.161\\
34	-3.222\\
34.5	-3.918\\
35	-4.514\\
35.5	-4.328\\
36	-3.914\\
36.5	-4.078\\
37	-4.885\\
37.5	-5.467\\
38	-5.13\\
38.5	-4.666\\
39	-4.816\\
39.5	-5.569\\
40	-5.905\\
40.5	-5.407\\
41	-5.139\\
41.5	-5.654\\
42	-5.981\\
42.5	-5.553\\
43	-5.592\\
43.5	-6.046\\
44	-5.86\\
44.5	-5.8\\
45	-6.398\\
45.5	-6.339\\
46	-5.869\\
46.5	-6.374\\
47	-6.958\\
47.5	-6.649\\
48	-6.584\\
48.5	-7.009\\
49	-7.275\\
49.5	-7.09\\
50	-7.163\\
50.5	-7.777\\
51	-7.516\\
51.5	-6.927\\
52	-7.902\\
52.5	-8.311\\
53	-7.115\\
53.5	-7.748\\
54	-8.697\\
54.5	-7.509\\
55	-7.664\\
55.5	-8.815\\
56	-8.232\\
56.5	-8.131\\
57	-9.023\\
57.5	-8.709\\
58	-9.186\\
58.5	-10.395\\
59	-9.132\\
59.5	-9.612\\
60	-11.736\\
60.5	-10.238\\
61	-10.13\\
61.5	-11.765\\
62	-10.99\\
62.5	-10.665\\
63	-12.101\\
63.5	-11.225\\
64	-10.379\\
64.5	-12.509\\
65	-11.851\\
65.5	-10.622\\
66	-12.605\\
66.5	-12.415\\
67	-11.509\\
67.5	-12.972\\
68	-12.688\\
68.5	-11.991\\
69	-13.89\\
69.5	-12.813\\
70	-12.196\\
70.5	-15.202\\
71	-13.028\\
71.5	-12.587\\
72	-16.142\\
72.5	-13.657\\
73	-12.74\\
73.5	-16.634\\
74	-14.485\\
74.5	-13.289\\
75	-17.983\\
75.5	-14.565\\
76	-14.675\\
76.5	-19.17\\
77	-14.178\\
77.5	-15.543\\
78	-19.655\\
78.5	-14.134\\
79	-16.428\\
79.5	-18.933\\
80	-14.954\\
80.5	-20.504\\
81	-16.162\\
81.5	-16.85\\
82	-21.618\\
82.5	-15.525\\
83	-18.724\\
83.5	-21.572\\
84	-16.803\\
84.5	-19.879\\
85	-22.912\\
85.5	-17.815\\
86	-25.732\\
86.5	-19.314\\
87	-17.093\\
87.5	-30.345\\
88	-17.191\\
88.5	-17.143\\
89	-30.133\\
89.5	-17.901\\
90	-17.469\\
};
\addlegendentry{\textcolor{black}{$|G_h|$} meas.};

\end{axis}
\end{tikzpicture}%

==> ZB.tikz <==

\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/.cd,   use comma, 1000 sep={}
]
\pgfplotsset{grid style={dashed,black!80!white}}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=22,
xmax=26,
%xtick={20, 21, 22, 23, 24, 25, 26, 27, 28},
xlabel={$f$ (GHz)},
xmajorgrids,
ymin=-150,
ymax=300,
ytick={-150, -75, 0,  75, 150,  225, 300},
ylabel={$Z_B^+$ ($\Omega$)},
ymajorgrids,
%legend style={},
legend style={draw=black,fill=white,legend cell align=left, at={(0.03,0.97)},anchor=north west},
ylabel style={yshift=-0.2cm},
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{20	191.588047171698\\
20.008	191.366935070723\\
20.016	191.145922208889\\
20.024	190.925000761186\\
20.032	190.704162880729\\
20.04	190.483400697802\\
20.048	190.262706318888\\
20.056	190.042071825694\\
20.064	189.821489274175\\
20.072	189.600950693532\\
20.08	189.380448085222\\
20.088	189.159973421943\\
20.096	188.93951864662\\
20.104	188.71907567137\\
20.112	188.498636376472\\
20.12	188.278192609314\\
20.128	188.057736183332\\
20.136	187.837258876948\\
20.144	187.61675243248\\
20.152	187.396208555053\\
20.16	187.175618911499\\
20.168	186.954975129234\\
20.176	186.734268795132\\
20.184	186.513491454382\\
20.192	186.292634609333\\
20.2	186.071689718329\\
20.208	185.850648194516\\
20.216	185.62950140466\\
20.224	185.408240667922\\
20.232	185.186857254636\\
20.24	184.965342385069\\
20.248	184.743687228159\\
20.256	184.521882900244\\
20.264	184.299920463768\\
20.272	184.077790925971\\
20.28	183.855485237566\\
20.288	183.632994291397\\
20.296	183.410308921067\\
20.304	183.187419899566\\
20.312	182.964317937866\\
20.32	182.740993683498\\
20.328	182.517437719112\\
20.336	182.293640561014\\
20.344	182.069592657681\\
20.352	181.845284388254\\
20.36	181.620706061013\\
20.368	181.395847911818\\
20.376	181.170700102538\\
20.384	180.945252719448\\
20.392	180.719495771605\\
20.4	180.493419189196\\
20.408	180.26701282186\\
20.416	180.040266436984\\
20.424	179.813169717974\\
20.432	179.585712262487\\
20.44	179.357883580654\\
20.448	179.129673093249\\
20.456	178.901070129848\\
20.464	178.672063926945\\
20.472	178.442643626041\\
20.48	178.212798271696\\
20.488	177.982516809557\\
20.496	177.751788084336\\
20.504	177.520600837771\\
20.512	177.288943706533\\
20.52	177.056805220112\\
20.528	176.824173798652\\
20.536	176.591037750755\\
20.544	176.357385271244\\
20.552	176.123204438884\\
20.56	175.888483214055\\
20.568	175.6532094364\\
20.576	175.417370822405\\
20.584	175.180954962953\\
20.592	174.943949320824\\
20.6	174.706341228145\\
20.608	174.468117883799\\
20.616	174.229266350776\\
20.624	173.989773553477\\
20.632	173.749626274972\\
20.64	173.508811154183\\
20.648	173.267314683042\\
20.656	173.025123203563\\
20.664	172.782222904881\\
20.672	172.538599820209\\
20.68	172.294239823755\\
20.688	172.049128627558\\
20.696	171.80325177827\\
20.704	171.556594653872\\
20.712	171.309142460319\\
20.72	171.060880228113\\
20.728	170.811792808814\\
20.736	170.561864871461\\
20.744	170.311080898944\\
20.752	170.059425184271\\
20.76	169.806881826771\\
20.768	169.553434728216\\
20.776	169.299067588851\\
20.784	169.043763903348\\
20.792	168.787506956659\\
20.8	168.530279819798\\
20.808	168.272065345506\\
20.816	168.012846163843\\
20.824	167.752604677661\\
20.832	167.491323057997\\
20.84	167.22898323934\\
20.848	166.965566914814\\
20.856	166.701055531233\\
20.864	166.43543028405\\
20.872	166.168672112193\\
20.88	165.900761692782\\
20.888	165.631679435712\\
20.896	165.361405478126\\
20.904	165.089919678747\\
20.912	164.817201612078\\
20.92	164.543230562476\\
20.928	164.26798551806\\
20.936	163.991445164504\\
20.944	163.713587878657\\
20.952	163.43439172202\\
20.96	163.153834434052\\
20.968	162.871893425339\\
20.976	162.588545770562\\
20.984	162.303768201314\\
20.992	162.017537098729\\
21	161.729828485928\\
21.008	161.440618020285\\
21.016	161.149880985473\\
21.024	160.857592283342\\
21.032	160.56372642556\\
21.04	160.268257525057\\
21.048	159.971159287241\\
21.056	159.67240500099\\
21.064	159.371967529404\\
21.072	159.069819300323\\
21.08	158.765932296588\\
21.088	158.46027804604\\
21.096	158.152827611268\\
21.104	157.843551579068\\
21.112	157.53242004962\\
21.12	157.21940262538\\
21.128	156.904468399661\\
21.136	156.587585944904\\
21.144	156.268723300627\\
21.152	155.947847961038\\
21.16	155.624926862307\\
21.168	155.299926369475\\
21.176	154.972812263003\\
21.184	154.643549724928\\
21.192	154.312103324643\\
21.2	153.97843700424\\
21.208	153.642514063469\\
21.216	153.304297144228\\
21.224	152.96374821462\\
21.232	152.620828552529\\
21.24	152.27549872873\\
21.248	151.927718589481\\
21.256	151.577447238603\\
21.264	151.224643019021\\
21.272	150.869263493751\\
21.28	150.511265426309\\
21.288	150.150604760515\\
21.296	149.78723659969\\
21.304	149.421115185195\\
21.312	149.052193874315\\
21.32	148.680425117451\\
21.328	148.305760434586\\
21.336	147.928150391016\\
21.344	147.547544572307\\
21.352	147.163891558441\\
21.36	146.777138897152\\
21.368	146.387233076371\\
21.376	145.994119495793\\
21.384	145.597742437505\\
21.392	145.198045035648\\
21.4	144.794969245071\\
21.408	144.388455808945\\
21.416	143.978444225276\\
21.424	143.56487271231\\
21.432	143.147678172743\\
21.44	142.726796156722\\
21.448	142.30216082357\\
21.456	141.87370490219\\
21.464	141.441359650096\\
21.472	141.005054811004\\
21.48	140.564718570947\\
21.488	140.120277512829\\
21.496	139.671656569366\\
21.504	139.218778974345\\
21.512	138.761566212142\\
21.52	138.299937965404\\
21.528	137.833812060844\\
21.536	137.363104413042\\
21.544	136.887728966209\\
21.552	136.40759763379\\
21.56	135.922620235826\\
21.568	135.43270443401\\
21.576	134.937755664289\\
21.584	134.437677066964\\
21.592	133.932369414139\\
21.6	133.421731034436\\
21.608	132.905657734859\\
21.616	132.384042719677\\
21.624	131.856776506217\\
21.632	131.323746837431\\
21.64	130.784838591122\\
21.648	130.23993368567\\
21.656	129.68891098215\\
21.664	129.131646182672\\
21.672	128.56801172482\\
21.68	127.997876672029\\
21.688	127.421106599757\\
21.696	126.837563477303\\
21.704	126.24710554511\\
21.712	125.649587187406\\
21.72	125.044858800049\\
21.728	124.4327666534\\
21.736	123.813152750121\\
21.744	123.185854677731\\
21.752	122.550705455827\\
21.76	121.907533377849\\
21.768	121.256161847312\\
21.776	120.596409208426\\
21.784	119.9280885711\\
21.792	119.251007630283\\
21.8	118.564968479761\\
21.808	117.869767420441\\
21.816	117.165194763344\\
21.824	116.451034627543\\
21.832	115.727064733389\\
21.84	114.993056191505\\
21.848	114.248773288155\\
21.856	113.493973267768\\
21.864	112.728406113599\\
21.872	111.951814327747\\
21.88	111.163932712058\\
21.888	110.364488151755\\
21.896	109.553199404072\\
21.904	108.72977689464\\
21.912	107.893922524963\\
21.92	107.045329495029\\
21.928	106.183682145847\\
21.936	105.308655827803\\
21.944	104.419916801769\\
21.952	103.517122181317\\
21.96	102.599919926091\\
21.968	101.667948898184\\
21.976	100.720838995863\\
21.984	99.7582113815707\\
21.992	98.7796788244419\\
22	97.7848461814503\\
22.008	96.7733110457876\\
22.016	95.7446645965357\\
22.024	94.6984926899882\\
22.032	93.6343772404653\\
22.04	92.5518979472604\\
22.048	91.4506344345511\\
22.056	90.3301688830526\\
22.064	89.19008924588\\
22.072	88.0299931568702\\
22.08	86.8494926573903\\
22.088	85.6482198875188\\
22.096	84.4258339092217\\
22.104	83.1820288522756\\
22.112	81.9165435972168\\
22.12	80.6291732321767\\
22.128	79.3197825395457\\
22.136	77.9883217804564\\
22.144	76.6348450448975\\
22.152	75.2595314155027\\
22.16	73.8627091439995\\
22.168	72.4448829481476\\
22.176	71.0067643881253\\
22.184	69.5493050565415\\
22.192	68.0737319968454\\
22.2	66.5815843342973\\
22.208	65.0747495539223\\
22.216	63.5554971996316\\
22.224	62.0265070350852\\
22.232	60.4908879777516\\
22.24	58.9521835224781\\
22.248	57.4143590917158\\
22.256	55.8817670051338\\
22.264	54.3590857649146\\
22.272	52.8512322412601\\
22.28	51.3632480888813\\
22.288	49.9001650629355\\
22.296	48.4668573070937\\
22.304	47.0678914487655\\
22.312	45.7073867442832\\
22.32	44.3888970857393\\
22.328	43.1153243519846\\
22.336	41.888868784868\\
22.344	40.7110175927321\\
22.352	39.5825687390092\\
22.36	38.5036836209487\\
22.368	37.4739604945702\\
22.376	36.4925200841426\\
22.384	35.5580955547963\\
22.392	34.6691205016635\\
22.4	33.8238103875048\\
22.408	33.0202346015419\\
22.416	32.256377799322\\
22.424	31.5301903205605\\
22.432	30.8396282615329\\
22.44	30.1826842458359\\
22.448	29.5574101607456\\
22.456	28.9619331766129\\
22.464	28.3944663055845\\
22.472	27.8533146316408\\
22.48	27.3368781914503\\
22.488	26.8436523275647\\
22.496	26.3722261858872\\
22.504	25.9212798956168\\
22.512	25.4895808545812\\
22.52	25.075979446668\\
22.528	24.6794044392313\\
22.536	24.2988582452346\\
22.544	23.9334121848679\\
22.552	23.5822018424986\\
22.56	23.2444225847893\\
22.568	22.9193252830908\\
22.576	22.6062122660634\\
22.584	22.3044335159199\\
22.592	22.0133831124198\\
22.6	21.7324959222549\\
22.608	21.4612445269175\\
22.616	21.199136379125\\
22.624	20.9457111760034\\
22.632	20.7005384361773\\
22.64	20.4632152674655\\
22.648	20.2333643118609\\
22.656	20.0106318547834\\
22.664	19.7946860860461\\
22.672	19.5852155006277\\
22.68	19.3819274280083\\
22.688	19.1845466795735\\
22.696	18.9928143043094\\
22.704	18.8064864437673\\
22.712	18.62533327795\\
22.72	18.4491380544534\\
22.728	18.2776961938276\\
22.736	18.110814464722\\
22.744	17.9483102229123\\
22.752	17.7900107088213\\
22.76	17.6357523986174\\
22.768	17.4853804044172\\
22.776	17.3387479194716\\
22.784	17.1957157046252\\
22.792	17.0561516126416\\
22.8	16.9199301472702\\
22.808	16.7869320542534\\
22.816	16.6570439416611\\
22.824	16.5301579272222\\
22.832	16.4061713104738\\
22.84	16.2849862677823\\
22.848	16.1665095684341\\
22.856	16.0506523101484\\
22.864	15.9373296725226\\
22.872	15.8264606870189\\
22.88	15.7179680222528\\
22.888	15.6117777834168\\
22.896	15.5078193247824\\
22.904	15.4060250743218\\
22.912	15.3063303695487\\
22.92	15.2086733037611\\
22.928	15.1129945819429\\
22.936	15.0192373856218\\
22.944	14.9273472460566\\
22.952	14.837271925163\\
22.96	14.7489613036404\\
22.968	14.6623672758003\\
22.976	14.5774436506388\\
22.984	14.4941460587249\\
22.992	14.4124318645169\\
23	14.332260083746\\
23.008	14.2535913055268\\
23.016	14.1763876188834\\
23.024	14.100612543415\\
23.032	14.0262309638165\\
23.04	13.9532090680272\\
23.048	13.8815142887572\\
23.056	13.811115248198\\
23.064	13.7419817057086\\
23.072	13.6740845082901\\
23.08	13.6073955436914\\
23.088	13.5418876959676\\
23.096	13.4775348033626\\
23.104	13.4143116183649\\
23.112	13.3521937698046\\
23.12	13.2911577268912\\
23.128	13.2311807650497\\
23.136	13.1722409334834\\
23.144	13.1143170243333\\
23.152	13.0573885433706\\
23.16	13.0014356821162\\
23.168	12.9464392913186\\
23.176	12.8923808557066\\
23.184	12.8392424699577\\
23.192	12.7870068158055\\
23.2	12.7356571402286\\
23.208	12.6851772346621\\
23.216	12.6355514151804\\
23.224	12.5867645035968\\
23.232	12.5388018094324\\
23.24	12.4916491127063\\
23.248	12.4452926475151\\
23.256	12.3997190863478\\
23.264	12.3549155251069\\
23.272	12.3108694688026\\
23.28	12.2675688178757\\
23.288	12.2250018551309\\
23.296	12.1831572332418\\
23.304	12.1420239628033\\
23.312	12.1015914009032\\
23.32	12.0618492401947\\
23.328	12.0227874984336\\
23.336	11.9843965084686\\
23.344	11.9466669086637\\
23.352	11.9095896337268\\
23.36	11.8731559059262\\
23.368	11.8373572266874\\
23.376	11.8021853685383\\
23.384	11.7676323674008\\
23.392	11.7336905152029\\
23.4	11.7003523528064\\
23.408	11.6676106632298\\
23.416	11.6354584651563\\
23.424	11.6038890067147\\
23.432	11.5728957595261\\
23.44	11.542472412993\\
23.448	11.5126128688393\\
23.456	11.4833112358713\\
23.464	11.4545618249686\\
23.472	11.4263591442825\\
23.48	11.3986978946418\\
23.488	11.3715729651538\\
23.496	11.3449794289984\\
23.504	11.3189125393968\\
23.512	11.2933677257661\\
23.52	11.2683405900355\\
23.528	11.2438269031263\\
23.536	11.2198226015966\\
23.544	11.196323784429\\
23.552	11.1733267099692\\
23.56	11.1508277930114\\
23.568	11.1288236020118\\
23.576	11.1073108564435\\
23.584	11.0862864242774\\
23.592	11.0657473195881\\
23.6	11.0456907002823\\
23.608	11.0261138659436\\
23.616	11.0070142557947\\
23.624	10.9883894467699\\
23.632	10.9702371516947\\
23.64	10.952555217576\\
23.648	10.93534162399\\
23.656	10.9185944815752\\
23.664	10.9023120306245\\
23.672	10.8864926397694\\
23.68	10.8711348047634\\
23.688	10.8562371473579\\
23.696	10.8417984142659\\
23.704	10.8278174762182\\
23.712	10.8142933271065\\
23.72	10.8012250832143\\
23.728	10.7886119825309\\
23.736	10.7764533841532\\
23.744	10.7647487677685\\
23.752	10.7534977332198\\
23.76	10.742700000155\\
23.768	10.7323554077554\\
23.776	10.7224639145446\\
23.784	10.7130255982786\\
23.792	10.7040406559171\\
23.8	10.6955094036693\\
23.808	10.6874322771262\\
23.816	10.6798098314649\\
23.824	10.6726427417389\\
23.832	10.6659318032421\\
23.84	10.6596779319578\\
23.848	10.6538821650858\\
23.856	10.6485456616464\\
23.864	10.6436697031748\\
23.872	10.6392556944844\\
23.88	10.6353051645275\\
23.888	10.6318197673253\\
23.896	10.628801282992\\
23.904	10.6262516188411\\
23.912	10.6241728105761\\
23.92	10.6225670235744\\
23.928	10.6214365542545\\
23.936	10.6207838315386\\
23.944	10.620611418405\\
23.952	10.6209220135354\\
23.96	10.6217184530596\\
23.968	10.6230037123947\\
23.976	10.624780908189\\
23.984	10.6270533003633\\
23.992	10.6298242942622\\
24	10.6330974429081\\
24.008	10.6368764493679\\
24.016	10.6411651692306\\
24.024	10.6459676132031\\
24.032	10.6512879498235\\
24.04	10.6571305082951\\
24.048	10.6634997814493\\
24.056	10.6704004288358\\
24.064	10.6778372799459\\
24.072	10.6858153375734\\
24.08	10.6943397813203\\
24.088	10.7034159712421\\
24.096	10.71304945165\\
24.104	10.7232459550639\\
24.112	10.7340114063307\\
24.12	10.7453519269063\\
24.128	10.7572738393085\\
24.136	10.7697836717515\\
24.144	10.7828881629614\\
24.152	10.7965942671838\\
24.16	10.8109091593882\\
24.168	10.8258402406798\\
24.176	10.8413951439186\\
24.184	10.8575817395652\\
24.192	10.8744081417501\\
24.2	10.8918827145841\\
24.208	10.9100140787108\\
24.216	10.9288111181202\\
24.224	10.9482829872248\\
24.232	10.9684391182127\\
24.24	10.9892892286903\\
24.248	11.0108433296226\\
24.256	11.0331117335844\\
24.264	11.0561050633368\\
24.272	11.0798342607404\\
24.28	11.104310596021\\
24.288	11.1295456773979\\
24.296	11.1555514610985\\
24.304	11.1823402617687\\
24.312	11.2099247632941\\
24.32	11.2383180300632\\
24.328	11.2675335186716\\
24.336	11.297585090102\\
24.344	11.328487022399\\
24.352	11.3602540238514\\
24.36	11.3929012467146\\
24.368	11.4264443014901\\
24.376	11.4608992717979\\
24.384	11.4962827298504\\
24.392	11.5326117525775\\
24.4	11.5699039384099\\
24.408	11.6081774247755\\
24.416	11.6474509063175\\
24.424	11.6877436538847\\
24.432	11.7290755343287\\
24.44	11.7714670311336\\
24.448	11.8149392659357\\
24.456	11.859514020962\\
24.464	11.9052137624363\\
24.472	11.9520616650038\\
24.48	12.0000816372148\\
24.488	12.0492983481259\\
24.496	12.099737255076\\
24.504	12.1514246326825\\
24.512	12.2043876031369\\
24.52	12.2586541678428\\
24.528	12.3142532404862\\
24.536	12.3712146815894\\
24.544	12.4295693346427\\
24.552	12.4893490638758\\
24.56	12.550586793763\\
24.568	12.6133165503568\\
24.576	12.6775735045226\\
24.584	12.7433940172013\\
24.592	12.8108156867783\\
24.6	12.8798773986872\\
24.608	12.9506193773541\\
24.616	13.0230832406104\\
24.624	13.0973120567039\\
24.632	13.1733504040418\\
24.64	13.2512444338095\\
24.648	13.3310419356279\\
24.656	13.4127924063906\\
24.664	13.4965471224765\\
24.672	13.582359215488\\
24.68	13.6702837517269\\
24.688	13.7603778156004\\
24.696	13.8527005971558\\
24.704	13.9473134839809\\
24.712	14.0442801576923\\
24.72	14.1436666952583\\
24.728	14.2455416754176\\
24.736	14.3499762904511\\
24.744	14.4570444636097\\
24.752	14.5668229724722\\
24.76	14.6793915785653\\
24.768	14.7948331635514\\
24.776	14.9132338723383\\
24.784	15.0346832634501\\
24.792	15.1592744670408\\
24.8	15.2871043509163\\
24.808	15.4182736949642\\
24.816	15.5528873744048\\
24.824	15.6910545522591\\
24.832	15.8328888814833\\
24.84	15.9785087171787\\
24.848	16.128037339331\\
24.856	16.2816031865063\\
24.864	16.4393401009414\\
24.872	16.6013875854503\\
24.88	16.7678910725665\\
24.888	16.9390022062956\\
24.896	17.1148791368479\\
24.904	17.2956868286644\\
24.912	17.4815973819815\\
24.92	17.6727903681463\\
24.928	17.8694531787679\\
24.936	18.0717813886897\\
24.944	18.2799791326628\\
24.952	18.4942594953728\\
24.96	18.7148449143466\\
24.968	18.9419675949677\\
24.976	19.175869936576\\
24.984	19.4168049682674\\
24.992	19.6650367926372\\
25	19.9208410352018\\
25.008	20.1845052967207\\
25.016	20.4563296049512\\
25.024	20.7366268616709\\
25.032	21.0257232799039\\
25.04	21.3239588052863\\
25.048	21.6316875144107\\
25.056	21.9492779816431\\
25.064	22.2771136044455\\
25.072	22.615592875625\\
25.08	22.965129589003\\
25.088	23.3261529630109\\
25.096	23.6991076644364\\
25.104	24.0844537120814\\
25.112	24.4826662374803\\
25.12	24.89423507703\\
25.128	25.3196641670078\\
25.136	25.7594707100437\\
25.144	26.2141840787478\\
25.152	26.6843444195886\\
25.16	27.1705009178091\\
25.168	27.6732096825034\\
25.176	28.1930312101154\\
25.184	28.7305273849861\\
25.192	29.286257977377\\
25.2	29.8607766032054\\
25.208	30.4546261158751\\
25.216	31.0683334095266\\
25.224	31.702403625272\\
25.232	32.3573137676984\\
25.24	33.0335057586633\\
25.248	33.7313789787608\\
25.256	34.4512823741443\\
25.264	35.1935062365114\\
25.272	35.9582737965332\\
25.28	36.7457328039988\\
25.288	37.555947299887\\
25.296	38.3888898138213\\
25.304	39.2444342425653\\
25.312	40.1223496783685\\
25.32	41.0222954574617\\
25.328	41.9438176867281\\
25.336	42.8863474787795\\
25.344	43.8492010823556\\
25.352	44.8315820367391\\
25.36	45.8325854083532\\
25.368	46.8512040886631\\
25.376	47.8863370496982\\
25.384	48.9367993727883\\
25.392	50.0013337929952\\
25.4	51.0786234415907\\
25.408	52.1673054259768\\
25.416	53.265984863219\\
25.424	54.3732489808925\\
25.432	55.4876809162628\\
25.44	56.6078728794795\\
25.448	57.7324383947336\\
25.456	58.8600233910041\\
25.464	59.9893159761205\\
25.472	61.1190547905393\\
25.48	62.2480358962641\\
25.488	63.3751182092341\\
25.496	64.4992275280646\\
25.504	65.6193592473652\\
25.512	66.7345798697992\\
25.52	67.8440274479656\\
25.528	68.9469110960696\\
25.536	70.0425097134348\\
25.544	71.1301700584594\\
25.552	72.2093043040869\\
25.56	73.2793871953927\\
25.568	74.3399529176308\\
25.576	75.3905917700024\\
25.584	76.4309467270788\\
25.592	77.4607099569875\\
25.6	78.4796193533282\\
25.608	79.4874551267803\\
25.616	80.4840364924025\\
25.624	81.4692184800209\\
25.632	82.4428888875778\\
25.64	83.4049653910273\\
25.648	84.3553928191008\\
25.656	85.2941405969484\\
25.664	86.2212003592465\\
25.672	87.1365837305854\\
25.68	88.0403202689562\\
25.688	88.9324555664955\\
25.696	89.8130495006495\\
25.704	90.6821746280839\\
25.712	91.539914713278\\
25.72	92.3863633834968\\
25.728	93.2216229018024\\
25.736	94.0458030499159\\
25.744	94.8590201129121\\
25.752	95.6613959580488\\
25.76	96.4530572003909\\
25.768	97.2341344482616\\
25.776	98.004761621961\\
25.784	98.7650753395968\\
25.792	99.5152143643242\\
25.8	100.255319107628\\
25.808	100.985531183754\\
25.816	101.705993010701\\
25.824	102.416847453589\\
25.832	103.118237506553\\
25.84	103.810306009592\\
25.848	104.493195397158\\
25.856	105.167047475507\\
25.864	105.83200322609\\
25.872	106.488202632522\\
25.88	107.135784528861\\
25.888	107.774886467168\\
25.896	108.405644602435\\
25.904	109.028193593224\\
25.912	109.642666516434\\
25.92	110.249194794826\\
25.928	110.847908135994\\
25.936	111.43893448167\\
25.944	112.022399966254\\
25.952	112.59842888368\\
25.96	113.167143661714\\
25.968	113.728664842909\\
25.976	114.283111071526\\
25.984	114.830599085761\\
25.992	115.371243714698\\
26	115.905157879491\\
26.008	116.432452598256\\
26.016	116.953236994278\\
26.024	117.467618307132\\
26.032	117.975701906368\\
26.04	118.477591307441\\
26.048	118.973388189609\\
26.056	119.463192415525\\
26.064	119.947102052318\\
26.072	120.42521339392\\
26.08	120.897620984464\\
26.088	121.364417642605\\
26.096	121.825694486574\\
26.104	122.28154095985\\
26.112	122.732044857327\\
26.12	123.177292351857\\
26.128	123.617368021069\\
26.136	124.0523548744\\
26.144	124.482334380211\\
26.152	124.907386492976\\
26.16	125.32758968043\\
26.168	125.743020950653\\
26.176	126.153755879031\\
26.184	126.559868635048\\
26.192	126.961432008868\\
26.2	127.358517437692\\
26.208	127.751195031828\\
26.216	128.139533600486\\
26.224	128.523600677248\\
26.232	128.903462545207\\
26.24	129.279184261754\\
26.248	129.650829683007\\
26.256	130.018461487858\\
26.264	130.382141201646\\
26.272	130.741929219429\\
26.28	131.097884828869\\
26.288	131.450066232709\\
26.296	131.798530570859\\
26.304	132.143333942057\\
26.312	132.484531425146\\
26.32	132.822177099936\\
26.328	133.156324067662\\
26.336	133.48702447104\\
26.344	133.814329513937\\
26.352	134.138289480625\\
26.36	134.458953754658\\
26.368	134.776370837357\\
26.376	135.090588365914\\
26.384	135.401653131113\\
26.392	135.709611094687\\
26.4	136.014507406293\\
26.408	136.316386420147\\
26.416	136.615291711277\\
26.424	136.911266091452\\
26.432	137.204351624747\\
26.44	137.494589642778\\
26.448	137.782020759608\\
26.456	138.066684886325\\
26.464	138.348621245298\\
26.472	138.627868384123\\
26.48	138.904464189267\\
26.488	139.178445899396\\
26.496	139.44985011843\\
26.504	139.718712828292\\
26.512	139.985069401389\\
26.52	140.248954612802\\
26.528	140.51040265222\\
26.536	140.769447135598\\
26.544	141.026121116572\\
26.552	141.2804570976\\
26.56	141.532487040876\\
26.568	141.782242378991\\
26.576	142.02975402536\\
26.584	142.275052384425\\
26.592	142.518167361617\\
26.6	142.759128373119\\
26.608	142.997964355395\\
26.616	143.234703774518\\
26.624	143.469374635291\\
26.632	143.70200449017\\
26.64	143.932620447983\\
26.648	144.161249182467\\
26.656	144.387916940614\\
26.664	144.612649550831\\
26.672	144.835472430931\\
26.68	145.056410595939\\
26.688	145.275488665735\\
26.696	145.49273087253\\
26.704	145.70816106818\\
26.712	145.921802731339\\
26.72	146.13367897446\\
26.728	146.343812550647\\
26.736	146.552225860353\\
26.744	146.758940957943\\
26.752	146.963979558105\\
26.76	147.167363042144\\
26.768	147.369112464114\\
26.776	147.569248556841\\
26.784	147.767791737815\\
26.792	147.964762114948\\
26.8	148.160179492217\\
26.808	148.35406337519\\
26.816	148.546432976431\\
26.824	148.737307220792\\
26.832	148.926704750601\\
26.84	149.114643930728\\
26.848	149.301142853567\\
26.856	149.486219343887\\
26.864	149.66989096361\\
26.872	149.852175016467\\
26.88	150.033088552577\\
26.888	150.21264837292\\
26.896	150.390871033721\\
26.904	150.567772850746\\
26.912	150.743369903511\\
26.92	150.917678039402\\
26.928	151.090712877713\\
26.936	151.262489813609\\
26.944	151.433024021994\\
26.952	151.602330461316\\
26.96	151.770423877287\\
26.968	151.937318806533\\
26.976	152.103029580173\\
26.984	152.267570327313\\
26.992	152.430954978494\\
27	152.593197269048\\
27.008	152.754310742407\\
27.016	152.914308753334\\
27.024	153.073204471095\\
27.032	153.231010882574\\
27.04	153.387740795316\\
27.048	153.543406840523\\
27.056	153.698021475982\\
27.064	153.851596988945\\
27.072	154.004145498945\\
27.08	154.155678960564\\
27.088	154.306209166148\\
27.096	154.455747748463\\
27.104	154.604306183311\\
27.112	154.751895792089\\
27.12	154.898527744298\\
27.128	155.044213060014\\
27.136	155.188962612302\\
27.144	155.332787129591\\
27.152	155.475697198004\\
27.16	155.61770326364\\
27.168	155.75881563482\\
27.176	155.899044484287\\
27.184	156.038399851369\\
27.192	156.176891644091\\
27.2	156.314529641272\\
27.208	156.451323494556\\
27.216	156.587282730421\\
27.224	156.722416752154\\
27.232	156.856734841779\\
27.24	156.990246161962\\
27.248	157.122959757872\\
27.256	157.25488455901\\
27.264	157.386029381017\\
27.272	157.516402927431\\
27.28	157.646013791428\\
27.288	157.774870457523\\
27.296	157.902981303247\\
27.304	158.030354600791\\
27.312	158.156998518621\\
27.32	158.282921123066\\
27.328	158.408130379878\\
27.336	158.532634155768\\
27.344	158.656440219907\\
27.352	158.77955624541\\
27.36	158.901989810792\\
27.368	159.023748401394\\
27.376	159.144839410793\\
27.384	159.265270142179\\
27.392	159.38504780972\\
27.4	159.504179539892\\
27.408	159.622672372794\\
27.416	159.740533263438\\
27.424	159.857769083023\\
27.432	159.974386620176\\
27.44	160.090392582188\\
27.448	160.205793596215\\
27.456	160.320596210468\\
27.464	160.434806895384\\
27.472	160.548432044775\\
27.48	160.661477976952\\
27.488	160.773950935848\\
27.496	160.885857092106\\
27.504	160.997202544159\\
27.512	161.107993319287\\
27.52	161.218235374666\\
27.528	161.327934598388\\
27.536	161.43709681048\\
27.544	161.545727763891\\
27.552	161.653833145479\\
27.56	161.761418576971\\
27.568	161.868489615913\\
27.576	161.975051756607\\
27.584	162.081110431034\\
27.592	162.186671009757\\
27.6	162.291738802815\\
27.608	162.396319060609\\
27.616	162.500416974764\\
27.624	162.604037678985\\
27.632	162.707186249897\\
27.64	162.809867707881\\
27.648	162.912087017884\\
27.656	163.013849090232\\
27.664	163.115158781419\\
27.672	163.216020894896\\
27.68	163.316440181837\\
27.688	163.416421341909\\
27.696	163.515969024014\\
27.704	163.615087827037\\
27.712	163.713782300574\\
27.72	163.812056945654\\
27.728	163.909916215448\\
27.736	164.007364515975\\
27.744	164.10440620679\\
27.752	164.201045601673\\
27.76	164.2972869693\\
27.768	164.393134533911\\
27.776	164.488592475968\\
27.784	164.583664932807\\
27.792	164.678355999272\\
27.8	164.772669728362\\
27.808	164.866610131844\\
27.816	164.960181180882\\
27.824	165.053386806644\\
27.832	165.146230900906\\
27.84	165.238717316653\\
27.848	165.330849868667\\
27.856	165.422632334114\\
27.864	165.514068453121\\
27.872	165.605161929346\\
27.88	165.695916430548\\
27.888	165.786335589142\\
27.896	165.876423002758\\
27.904	165.966182234785\\
27.912	166.055616814919\\
27.92	166.144730239697\\
27.928	166.233525973031\\
27.936	166.32200744674\\
27.944	166.410178061066\\
27.952	166.498041185198\\
27.96	166.585600157783\\
27.968	166.67285828744\\
27.976	166.759818853261\\
27.984	166.846485105314\\
27.992	166.932860265142\\
28	167.018947526258\\
}; \label{re_zbp};
\addlegendentry{$\Re{(Z_B^+)}$};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{20	-71.690631472836\\
20.008	-71.8611925035861\\
20.016	-72.032203716423\\
20.024	-72.2036686871948\\
20.032	-72.375591004947\\
20.04	-72.5479742721249\\
20.048	-72.7208221047786\\
20.056	-72.894138132764\\
20.064	-73.067925999948\\
20.072	-73.2421893644053\\
20.08	-73.4169318986251\\
20.088	-73.5921572897064\\
20.096	-73.7678692395574\\
20.104	-73.9440714650952\\
20.112	-74.1207676984423\\
20.12	-74.2979616871227\\
20.128	-74.4756571942585\\
20.136	-74.6538579987639\\
20.144	-74.8325678955365\\
20.152	-75.0117906956545\\
20.16	-75.1915302265661\\
20.168	-75.3717903322792\\
20.176	-75.5525748735514\\
20.184	-75.7338877280823\\
20.192	-75.9157327906931\\
20.2	-76.0981139735218\\
20.208	-76.2810352062009\\
20.216	-76.4645004360468\\
20.224	-76.6485136282368\\
20.232	-76.8330787659952\\
20.24	-77.0181998507697\\
20.248	-77.2038809024117\\
20.256	-77.3901259593518\\
20.264	-77.576939078776\\
20.272	-77.7643243367976\\
20.28	-77.9522858286295\\
20.288	-78.1408276687578\\
20.296	-78.3299539911033\\
20.304	-78.5196689491933\\
20.312	-78.7099767163235\\
20.32	-78.9008814857209\\
20.328	-79.092387470702\\
20.336	-79.2844989048332\\
20.344	-79.4772200420829\\
20.352	-79.6705551569764\\
20.36	-79.8645085447462\\
20.368	-80.0590845214774\\
20.376	-80.2542874242531\\
20.384	-80.4501216112972\\
20.392	-80.6465914621106\\
20.4	-80.8437013776073\\
20.408	-81.0414557802478\\
20.416	-81.2398591141635\\
20.424	-81.438915845285\\
20.432	-81.6386304614609\\
20.44	-81.8390074725746\\
20.448	-82.040051410657\\
20.456	-82.2417668299931\\
20.464	-82.4441583072287\\
20.472	-82.6472304414646\\
20.48	-82.8509878543532\\
20.488	-83.0554351901868\\
20.496	-83.2605771159775\\
20.504	-83.4664183215384\\
20.512	-83.6729635195521\\
20.52	-83.8802174456355\\
20.528	-84.0881848584012\\
20.536	-84.2968705395046\\
20.544	-84.506279293693\\
20.552	-84.7164159488413\\
20.56	-84.9272853559787\\
20.568	-85.1388923893157\\
20.576	-85.3512419462524\\
20.584	-85.5643389473867\\
20.592	-85.7781883365067\\
20.6	-85.9927950805769\\
20.608	-86.2081641697184\\
20.616	-86.4243006171689\\
20.624	-86.6412094592386\\
20.632	-86.858895755258\\
20.64	-87.0773645875053\\
20.648	-87.2966210611287\\
20.656	-87.516670304052\\
20.664	-87.7375174668682\\
20.672	-87.9591677227216\\
20.68	-88.1816262671717\\
20.688	-88.404898318043\\
20.696	-88.62898911526\\
20.704	-88.8539039206707\\
20.712	-89.0796480178367\\
20.72	-89.3062267118309\\
20.728	-89.5336453289933\\
20.736	-89.7619092166802\\
20.744	-89.991023742989\\
20.752	-90.2209942964661\\
20.76	-90.4518262857867\\
20.768	-90.6835251394186\\
20.776	-90.9160963052551\\
20.784	-91.1495452502322\\
20.792	-91.3838774599113\\
20.8	-91.6190984380402\\
20.808	-91.8552137060858\\
20.816	-92.0922288027342\\
20.824	-92.3301492833668\\
20.832	-92.5689807194962\\
20.84	-92.8087286981791\\
20.848	-93.049398821385\\
20.856	-93.290996705336\\
20.864	-93.5335279798071\\
20.872	-93.7769982873867\\
20.88	-94.0214132826957\\
20.888	-94.2667786315676\\
20.896	-94.5131000101807\\
20.904	-94.760383104148\\
20.912	-95.0086336075543\\
20.92	-95.2578572219469\\
20.928	-95.5080596552754\\
20.936	-95.7592466207685\\
20.944	-96.011423835763\\
20.952	-96.2645970204719\\
20.96	-96.5187718966864\\
20.968	-96.773954186415\\
20.976	-97.0301496104548\\
20.984	-97.287363886895\\
20.992	-97.5456027295447\\
21	-97.8048718462826\\
21.008	-98.0651769373241\\
21.016	-98.326523693416\\
21.024	-98.5889177939283\\
21.032	-98.8523649048635\\
21.04	-99.1168706767725\\
21.048	-99.3824407425599\\
21.056	-99.6490807151949\\
21.064	-99.9167961853118\\
21.072	-100.18559271869\\
21.08	-100.45547585362\\
21.088	-100.726451098143\\
21.096	-100.998523927163\\
21.104	-101.271699779417\\
21.112	-101.545984054304\\
21.12	-101.821382108567\\
21.128	-102.097899252818\\
21.136	-102.375540747893\\
21.144	-102.654311801045\\
21.152	-102.934217561951\\
21.16	-103.215263118532\\
21.168	-103.497453492574\\
21.176	-103.780793635149\\
21.184	-104.06528842181\\
21.192	-104.350942647566\\
21.2	-104.637761021616\\
21.208	-104.925748161834\\
21.216	-105.21490858899\\
21.224	-105.505246720699\\
21.232	-105.796766865079\\
21.24	-106.08947321411\\
21.248	-106.383369836669\\
21.256	-106.678460671234\\
21.264	-106.974749518238\\
21.272	-107.272240032053\\
21.28	-107.570935712588\\
21.288	-107.870839896471\\
21.296	-108.17195574782\\
21.304	-108.474286248544\\
21.312	-108.777834188177\\
21.32	-109.082602153215\\
21.328	-109.388592515927\\
21.336	-109.695807422609\\
21.344	-110.004248781249\\
21.352	-110.313918248591\\
21.36	-110.624817216539\\
21.368	-110.93694679788\\
21.376	-111.250307811287\\
21.384	-111.564900765562\\
21.392	-111.880725843071\\
21.4	-112.197782882332\\
21.408	-112.51607135971\\
21.416	-112.835590370162\\
21.424	-113.156338606976\\
21.432	-113.478314340463\\
21.44	-113.801515395515\\
21.448	-114.125939127988\\
21.456	-114.451582399818\\
21.464	-114.778441552825\\
21.472	-115.106512381086\\
21.48	-115.435790101831\\
21.488	-115.766269324751\\
21.496	-116.097944019619\\
21.504	-116.430807482134\\
21.512	-116.764852297869\\
21.52	-117.100070304202\\
21.528	-117.436452550116\\
21.536	-117.773989253715\\
21.544	-118.112669757328\\
21.552	-118.45248248003\\
21.56	-118.793414867425\\
21.568	-119.135453338501\\
21.576	-119.478583229373\\
21.584	-119.822788733701\\
21.592	-120.168052839555\\
21.6	-120.514357262509\\
21.608	-120.861682374664\\
21.616	-121.210007129376\\
21.624	-121.559308981329\\
21.632	-121.909563801681\\
21.64	-122.260745787899\\
21.648	-122.61282736791\\
21.656	-122.965779098182\\
21.664	-123.319569555257\\
21.672	-123.674165220282\\
21.68	-124.02953035601\\
21.688	-124.385626875714\\
21.696	-124.742414203392\\
21.704	-125.099849124613\\
21.712	-125.457885627277\\
21.72	-125.816474731513\\
21.728	-126.17556430786\\
21.736	-126.535098882799\\
21.744	-126.895019430641\\
21.752	-127.255263150669\\
21.76	-127.615763228317\\
21.768	-127.9764485791\\
21.776	-128.337243573861\\
21.784	-128.698067743755\\
21.792	-129.05883546329\\
21.8	-129.419455609525\\
21.808	-129.779831195405\\
21.816	-130.139858974977\\
21.824	-130.499429018021\\
21.832	-130.858424251416\\
21.84	-131.216719964269\\
21.848	-131.574183273558\\
21.856	-131.930672546744\\
21.864	-132.286036777378\\
21.872	-132.640114909465\\
21.88	-132.992735105799\\
21.888	-133.343713955083\\
21.896	-133.69285561212\\
21.904	-134.039950864788\\
21.912	-134.384776120903\\
21.92	-134.727092307393\\
21.928	-135.066643673481\\
21.936	-135.403156488792\\
21.944	-135.736337626421\\
21.952	-136.065873020131\\
21.96	-136.391425983836\\
21.968	-136.712635380599\\
21.976	-137.029113627223\\
21.984	-137.340444519612\\
21.992	-137.646180862954\\
22	-137.94584188989\\
22.008	-138.238910449063\\
22.016	-138.524829945804\\
22.024	-138.803001016592\\
22.032	-139.072777919157\\
22.04	-139.333464621254\\
22.048	-139.584310573151\\
22.056	-139.824506152431\\
22.064	-140.053177775222\\
22.072	-140.26938267592\\
22.08	-140.472103368946\\
22.088	-140.660241822003\\
22.096	-140.832613391929\\
22.104	-140.987940603265\\
22.112	-141.124846888086\\
22.12	-141.241850455524\\
22.128	-141.337358523568\\
22.136	-141.409662226681\\
22.144	-141.456932613327\\
22.152	-141.477218269529\\
22.16	-141.468445249079\\
22.168	-141.42842015587\\
22.176	-141.354837403575\\
22.184	-141.24529185939\\
22.192	-141.09729824093\\
22.2	-140.908318743706\\
22.208	-140.675800382841\\
22.216	-140.39722337196\\
22.224	-140.070161459011\\
22.232	-139.692354415076\\
22.24	-139.261791769546\\
22.248	-138.776805392762\\
22.256	-138.236166722908\\
22.264	-137.639182515582\\
22.272	-136.98578129667\\
22.28	-136.276581661468\\
22.288	-135.512933640346\\
22.296	-134.696925871347\\
22.304	-133.831354323564\\
22.312	-132.919652454328\\
22.32	-131.965787242255\\
22.328	-130.974129604224\\
22.336	-129.949310437175\\
22.344	-128.896074421498\\
22.352	-127.819142752833\\
22.36	-126.723093545298\\
22.368	-125.612265444306\\
22.376	-124.490686705646\\
22.384	-123.362029189522\\
22.392	-122.2295846898\\
22.4	-121.096259838748\\
22.408	-119.964585392775\\
22.416	-118.836735825373\\
22.424	-117.714555621574\\
22.432	-116.599589304966\\
22.44	-115.493112900874\\
22.448	-114.396165164403\\
22.456	-113.309577435848\\
22.464	-112.234001414114\\
22.472	-111.169934464296\\
22.48	-110.117742311033\\
22.488	-109.077679131162\\
22.496	-108.049905163761\\
22.504	-107.034502017488\\
22.512	-106.031485886607\\
22.52	-105.040818897377\\
22.528	-104.062418803303\\
22.536	-103.096167235916\\
22.544	-102.141916701374\\
22.552	-101.199496494574\\
22.56	-100.26871768346\\
22.568	-99.3493772977131\\
22.576	-98.4412618388481\\
22.584	-97.544150212984\\
22.592	-96.6578161734953\\
22.6	-95.7820303483742\\
22.608	-94.9165619162039\\
22.616	-94.0611799852572\\
22.624	-93.215654722117\\
22.632	-92.379758269166\\
22.64	-91.5532654843918\\
22.648	-90.7359545318341\\
22.656	-89.9276073466232\\
22.664	-89.1280099949484\\
22.672	-88.3369529461045\\
22.68	-87.5542312711379\\
22.688	-86.779644780373\\
22.696	-86.0129981101874\\
22.704	-85.2541007677692\\
22.712	-84.5027671412957\\
22.72	-83.7588164817232\\
22.728	-83.0220728614827\\
22.736	-82.2923651144941\\
22.744	-81.5695267612351\\
22.752	-80.8533959220189\\
22.76	-80.1438152210828\\
22.768	-79.4406316837199\\
22.776	-78.7436966283081\\
22.784	-78.0528655547576\\
22.792	-77.3679980306667\\
22.8	-76.6889575762739\\
22.808	-76.0156115490479\\
22.816	-75.3478310286719\\
22.824	-74.6854907029881\\
22.832	-74.0284687553906\\
22.84	-73.3766467540574\\
22.848	-72.7299095433036\\
22.856	-72.0881451373081\\
22.864	-71.4512446163928\\
22.872	-70.8191020259714\\
22.88	-70.1916142782829\\
22.888	-69.5686810569445\\
22.896	-68.9502047243722\\
22.904	-68.3360902320772\\
22.912	-67.7262450338107\\
22.92	-67.1205790015599\\
22.928	-66.5190043443277\\
22.936	-65.9214355296744\\
22.944	-65.3277892079442\\
22.952	-64.737984139134\\
22.96	-64.15194112232\\
22.968	-63.5695829275838\\
22.976	-62.9908342303638\\
22.984	-62.4156215481558\\
22.992	-61.8438731794879\\
23	-61.2755191450948\\
23.008	-60.7104911312252\\
23.016	-60.1487224349893\\
23.024	-59.5901479116981\\
23.032	-59.0347039241007\\
23.04	-58.482328293466\\
23.048	-57.9329602524279\\
23.056	-57.3865403995374\\
23.064	-56.8430106554517\\
23.072	-56.3023142206981\\
23.08	-55.7643955349491\\
23.088	-55.229200237759\\
23.096	-54.6966751306965\\
23.104	-54.1667681408171\\
23.112	-53.6394282854343\\
23.12	-53.1146056381243\\
23.128	-52.5922512959255\\
23.136	-52.0723173476793\\
23.144	-51.5547568434747\\
23.152	-51.0395237651406\\
23.16	-50.5265729977577\\
23.168	-50.0158603021405\\
23.176	-49.5073422882563\\
23.184	-49.0009763895383\\
23.192	-48.4967208380643\\
23.2	-47.9945346405621\\
23.208	-47.4943775552105\\
23.216	-46.9962100692044\\
23.224	-46.4999933770551\\
23.232	-46.0056893595936\\
23.24	-45.5132605636546\\
23.248	-45.0226701824102\\
23.256	-44.5338820363299\\
23.264	-44.0468605547409\\
23.272	-43.5615707579697\\
23.28	-43.0779782400364\\
23.288	-42.5960491518855\\
23.296	-42.1157501851299\\
23.304	-41.6370485562886\\
23.312	-41.1599119915007\\
23.32	-40.6843087116937\\
23.328	-40.2102074181967\\
23.336	-39.7375772787696\\
23.344	-39.266387914045\\
23.352	-38.7966093843575\\
23.36	-38.3282121769519\\
23.368	-37.8611671935528\\
23.376	-37.3954457382821\\
23.384	-36.9310195059142\\
23.392	-36.4678605704516\\
23.4	-36.0059413740137\\
23.408	-35.5452347160223\\
23.416	-35.0857137426775\\
23.424	-34.6273519367094\\
23.432	-34.1701231073973\\
23.44	-33.714001380844\\
23.448	-33.2589611905002\\
23.456	-32.8049772679249\\
23.464	-32.3520246337756\\
23.472	-31.9000785890193\\
23.48	-31.4491147063538\\
23.488	-30.9991088218376\\
23.496	-30.5500370267103\\
23.504	-30.1018756594099\\
23.512	-29.6546012977641\\
23.52	-29.2081907513624\\
23.528	-28.7626210540953\\
23.536	-28.3178694568546\\
23.544	-27.8739134203903\\
23.552	-27.4307306083175\\
23.56	-26.9882988802678\\
23.568	-26.5465962851772\\
23.576	-26.1056010547098\\
23.584	-25.665291596808\\
23.592	-25.2256464893629\\
23.6	-24.7866444740085\\
23.608	-24.3482644500216\\
23.616	-23.9104854683364\\
23.624	-23.4732867256578\\
23.632	-23.0366475586784\\
23.64	-22.6005474383876\\
23.648	-22.1649659644712\\
23.656	-21.7298828598046\\
23.664	-21.2952779650182\\
23.672	-20.8611312331532\\
23.68	-20.4274227243849\\
23.688	-19.9941326008222\\
23.696	-19.5612411213752\\
23.704	-19.1287286366861\\
23.712	-18.696575584124\\
23.72	-18.2647624828365\\
23.728	-17.8332699288575\\
23.736	-17.4020785902672\\
23.744	-16.9711692023994\\
23.752	-16.5405225630979\\
23.76	-16.1101195280134\\
23.768	-15.6799410059413\\
23.776	-15.2499679541978\\
23.784	-14.8201813740291\\
23.792	-14.3905623060532\\
23.8	-13.9610918257312\\
23.808	-13.5317510388635\\
23.816	-13.1025210771119\\
23.824	-12.6733830935412\\
23.832	-12.24431825818\\
23.84	-11.8153077535972\\
23.848	-11.3863327704939\\
23.856	-10.9573745033034\\
23.864	-10.5284141458023\\
23.872	-10.0994328867263\\
23.88	-9.67041190539089\\
23.888	-9.24133236731229\\
23.896	-8.81217541982818\\
23.904	-8.38292218771445\\
23.912	-7.95355376879615\\
23.92	-7.52405122955083\\
23.928	-7.09439560069969\\
23.936	-6.66456787278826\\
23.944	-6.23454899174908\\
23.952	-5.80431985444895\\
23.96	-5.37386130421418\\
23.968	-4.94315412633505\\
23.976	-4.51217904354363\\
23.984	-4.08091671146647\\
23.992	-3.64934771404576\\
24	-3.21745255892984\\
24.008	-2.78521167282753\\
24.016	-2.35260539682829\\
24.024	-1.91961398167966\\
24.032	-1.48621758302478\\
24.04	-1.0523962565959\\
24.048	-0.618129953360119\\
24.056	-0.183398514615551\\
24.064	0.251818332963749\\
24.072	0.687540982337394\\
24.08	1.12378995116703\\
24.088	1.56058588694197\\
24.096	1.99794957216898\\
24.104	2.43590192962703\\
24.112	2.87446402768844\\
24.12	3.31365708571477\\
24.128	3.75350247951917\\
24.136	4.19402174691144\\
24.144	4.63523659331882\\
24.152	5.07716889748869\\
24.16	5.51984071727767\\
24.168	5.9632742955261\\
24.176	6.4074920660251\\
24.184	6.85251665957585\\
24.192	7.2983709101461\\
24.2	7.74507786112605\\
24.208	8.19266077168661\\
24.216	8.64114312324368\\
24.224	9.09054862603135\\
24.232	9.5409012257855\\
24.24	9.99222511054464\\
24.248	10.4445447175664\\
24.256	10.8978847403665\\
24.264	11.3522701358829\\
24.272	11.8077261317631\\
24.28	12.2642782337882\\
24.288	12.7219522334237\\
24.296	13.1807742155114\\
24.304	13.6407705661\\
24.312	14.101967980414\\
24.32	14.5643934709741\\
24.328	15.0280743758602\\
24.336	15.4930383671268\\
24.344	15.9593134593728\\
24.352	16.4269280184639\\
24.36	16.8959107704148\\
24.368	17.3662908104303\\
24.376	17.8380976121096\\
24.384	18.3113610368098\\
24.392	18.7861113431801\\
24.4	19.2623791968547\\
24.408	19.7401956803195\\
24.416	20.2195923029389\\
24.424	20.7006010111527\\
24.432	21.183254198841\\
24.44	21.6675847178471\\
24.448	22.1536258886734\\
24.456	22.6414115113289\\
24.464	23.1309758763415\\
24.472	23.6223537759197\\
24.48	24.115580515267\\
24.488	24.6106919240348\\
24.496	25.1077243679159\\
24.504	25.6067147603648\\
24.512	26.1077005744326\\
24.52	26.6107198547132\\
24.528	27.1158112293822\\
24.536	27.6230139223129\\
24.544	28.1323677652582\\
24.552	28.6439132100701\\
24.56	29.1576913409478\\
24.568	29.6737438866741\\
24.576	30.1921132328275\\
24.584	30.7128424339281\\
24.592	31.2359752254866\\
24.6	31.7615560359195\\
24.608	32.2896299982797\\
24.616	32.8202429617614\\
24.624	33.3534415029202\\
24.632	33.8892729365503\\
24.64	34.427785326146\\
24.648	34.9690274938814\\
24.656	35.5130490300153\\
24.664	36.0599003016367\\
24.672	36.609632460642\\
24.68	37.1622974508346\\
24.688	37.717948014018\\
24.696	38.276637694944\\
24.704	38.8384208449613\\
24.712	39.4033526241923\\
24.72	39.9714890020495\\
24.728	40.5428867558826\\
24.736	41.1176034675257\\
24.744	41.6956975174857\\
24.752	42.277228076491\\
24.76	42.8622550940884\\
24.768	43.4508392839457\\
24.776	44.0430421054718\\
24.784	44.6389257413439\\
24.792	45.2385530704646\\
24.8	45.8419876358545\\
24.808	46.4492936068927\\
24.816	47.0605357353029\\
24.824	47.6757793041795\\
24.832	48.2950900693088\\
24.84	48.9185341919404\\
24.848	49.5461781620851\\
24.856	50.1780887113366\\
24.864	50.8143327140806\\
24.872	51.4549770758741\\
24.88	52.100088607632\\
24.888	52.749733884129\\
24.896	53.4039790851863\\
24.904	54.0628898177344\\
24.912	54.7265309167812\\
24.92	55.3949662231153\\
24.928	56.0682583353727\\
24.936	56.7464683338714\\
24.944	57.4296554733672\\
24.952	58.117876841639\\
24.96	58.8111869805283\\
24.968	59.5096374657576\\
24.976	60.2132764415499\\
24.984	60.9221481057439\\
24.992	61.6362921407516\\
25	62.3557430853642\\
25.008	63.0805296420577\\
25.016	63.8106739140919\\
25.024	64.5461905663655\\
25.032	65.2870859036531\\
25.04	66.0333568595859\\
25.048	66.7849898894946\\
25.056	67.541959760076\\
25.064	68.3042282288095\\
25.072	69.0717426061084\\
25.08	69.8444341934839\\
25.088	70.6222165914522\\
25.096	71.4049838717274\\
25.104	72.1926086092764\\
25.112	72.9849397714425\\
25.12	73.7818004633012\\
25.128	74.5829855310647\\
25.136	75.3882590286941\\
25.144	76.1973515569689\\
25.152	77.0099574893189\\
25.16	77.8257321046977\\
25.168	78.6442886549147\\
25.176	79.4651954020213\\
25.184	80.2879726707136\\
25.192	81.1120899711283\\
25.2	81.9369632588077\\
25.208	82.7619524106128\\
25.216	83.5863590077994\\
25.224	84.4094245296071\\
25.232	85.2303290719559\\
25.24	86.0481907152784\\
25.248	86.8620656720688\\
25.256	87.6709493472272\\
25.264	88.4737784413722\\
25.272	89.2694342177254\\
25.28	90.0567470358348\\
25.288	90.8345022292596\\
25.296	91.6014473691562\\
25.304	92.3563009115733\\
25.312	93.0977621742562\\
25.32	93.8245225308509\\
25.328	94.5352776493247\\
25.336	95.2287405410521\\
25.344	95.9036551314681\\
25.352	96.5588100171302\\
25.36	97.1930520416692\\
25.368	97.8052993081921\\
25.376	98.3945532504026\\
25.384	98.9599094101092\\
25.392	99.5005666136803\\
25.4	100.015834301866\\
25.408	100.505137841806\\
25.416	100.968021731918\\
25.424	101.404150693683\\
25.432	101.813308723704\\
25.44	102.195396249736\\
25.448	102.550425592032\\
25.456	102.878514973732\\
25.464	103.179881350541\\
25.472	103.454832340688\\
25.48	103.703757532976\\
25.488	103.927119435668\\
25.496	104.125444305017\\
25.504	104.299313061998\\
25.512	104.449352472321\\
25.52	104.576226730023\\
25.528	104.680629551284\\
25.536	104.763276853603\\
25.544	104.824900067374\\
25.552	104.866240102681\\
25.56	104.888041973933\\
25.568	104.891050068846\\
25.576	104.876004035916\\
25.584	104.843635255474\\
25.592	104.794663853441\\
25.6	104.729796213194\\
25.608	104.649722939432\\
25.616	104.555117227875\\
25.624	104.446633595764\\
25.632	104.324906930239\\
25.64	104.190551814206\\
25.648	104.044162092374\\
25.656	103.88631064327\\
25.664	103.7175493263\\
25.672	103.538409076106\\
25.68	103.349400119515\\
25.688	103.15101229329\\
25.696	102.943715443539\\
25.704	102.727959890164\\
25.712	102.504176941892\\
25.72	102.272779449545\\
25.728	102.034162386895\\
25.736	101.788703450159\\
25.744	101.536763668522\\
25.752	101.278688019359\\
25.76	101.014806042855\\
25.768	100.745432451727\\
25.776	100.470867732486\\
25.784	100.191398735452\\
25.792	99.9072992512313\\
25.8	99.6188305719841\\
25.808	99.3262420361385\\
25.816	99.0297715556478\\
25.824	98.7296461251461\\
25.832	98.426082312619\\
25.84	98.1192867314444\\
25.848	97.809456493791\\
25.856	97.4967796455288\\
25.864	97.1814355829165\\
25.872	96.863595451428\\
25.88	96.5434225271156\\
25.888	96.2210725810128\\
25.896	95.8966942270925\\
25.904	95.5704292543207\\
25.912	95.2424129433633\\
25.92	94.9127743685598\\
25.928	94.5816366857011\\
25.936	94.2491174062177\\
25.944	93.9153286583562\\
25.952	93.5803774358894\\
25.96	93.2443658349349\\
25.968	92.9073912794123\\
25.976	92.5695467356592\\
25.984	92.2309209167252\\
25.992	91.8915984768234\\
26	91.5516601964146\\
26.008	91.2111831583757\\
26.016	90.870240915694\\
26.024	90.5289036510812\\
26.032	90.1872383289404\\
26.04	89.845308840032\\
26.048	89.5031761392185\\
26.056	89.1608983766267\\
26.064	88.8185310225631\\
26.072	88.4761269864872\\
26.08	88.1337367303438\\
26.088	87.7914083765317\\
26.096	87.4491878107954\\
26.104	87.107118780266\\
26.112	86.7652429869184\\
26.12	86.4236001766618\\
26.128	86.0822282242837\\
26.136	85.7411632144558\\
26.144	85.4004395189991\\
26.152	85.0600898705855\\
26.16	84.720145433067\\
26.168	84.380635868583\\
26.176	84.0415894016167\\
26.184	83.7030328801471\\
26.192	83.3649918340336\\
26.2	83.0274905307787\\
26.208	82.6905520287854\\
26.216	82.3541982282408\\
26.224	82.0184499197317\\
26.232	81.6833268307094\\
26.24	81.3488476699041\\
26.248	81.0150301697836\\
26.256	80.6818911271543\\
26.264	80.3494464419926\\
26.272	80.0177111545855\\
26.28	79.6866994810661\\
26.288	79.356424847416\\
26.296	79.0268999220099\\
26.304	78.6981366467599\\
26.312	78.3701462669414\\
26.32	78.0429393597466\\
26.328	77.716525861634\\
26.336	77.3909150945148\\
26.344	77.0661157908591\\
26.352	76.74213611773\\
26.36	76.4189836998286\\
26.368	76.0966656415782\\
26.376	75.775188548294\\
26.384	75.4545585464797\\
26.392	75.1347813032875\\
26.4	74.8158620451854\\
26.408	74.497805575858\\
26.416	74.1806162933811\\
26.424	73.8642982066963\\
26.432	73.5488549514266\\
26.44	73.2342898050441\\
26.448	72.9206057014355\\
26.456	72.6078052448866\\
26.464	72.2958907234981\\
26.472	71.9848641220789\\
26.48	71.6747271345176\\
26.488	71.3654811756713\\
26.496	71.0571273927813\\
26.504	70.7496666764416\\
26.512	70.4430996711357\\
26.52	70.1374267853608\\
26.528	69.8326482013593\\
26.536	69.5287638844628\\
26.544	69.2257735920876\\
26.552	68.9236768823677\\
26.56	68.6224731224624\\
26.568	68.3221614965373\\
26.576	68.022741013446\\
26.584	67.72421051411\\
26.592	67.4265686786189\\
26.6	67.1298140330603\\
26.608	66.8339449560811\\
26.616	66.538959685213\\
26.624	66.2448563229461\\
26.632	65.9516328425745\\
26.64	65.6592870938251\\
26.648	65.3678168082675\\
26.656	65.0772196045224\\
26.664	64.7874929932765\\
26.672	64.4986343821035\\
26.68	64.2106410801079\\
26.688	63.9235103023907\\
26.696	63.6372391743542\\
26.704	63.3518247358364\\
26.712	63.0672639451031\\
26.72	62.7835536826764\\
26.728	62.5006907550328\\
26.736	62.218671898157\\
26.744	61.9374937809638\\
26.752	61.657153008599\\
26.76	61.3776461256032\\
26.768	61.0989696189755\\
26.776	60.8211199211123\\
26.784	60.5440934126377\\
26.792	60.2678864251347\\
26.8	59.9924952437689\\
26.808	59.7179161098168\\
26.816	59.4441452231042\\
26.824	59.1711787443482\\
26.832	58.8990127974139\\
26.84	58.6276434714934\\
26.848	58.3570668231926\\
26.856	58.0872788785526\\
26.864	57.8182756349871\\
26.872	57.5500530631526\\
26.88	57.2826071087481\\
26.888	57.0159336942465\\
26.896	56.7500287205616\\
26.904	56.4848880686563\\
26.912	56.2205076010866\\
26.92	55.9568831634905\\
26.928	55.6940105860205\\
26.936	55.4318856847202\\
26.944	55.1705042628558\\
26.952	54.9098621121891\\
26.96	54.6499550142084\\
26.968	54.3907787413127\\
26.976	54.1323290579471\\
26.984	53.8746017216996\\
26.992	53.617592484355\\
27	53.3612970929062\\
27.008	53.1057112905332\\
27.016	52.8508308175348\\
27.024	52.596651412235\\
27.032	52.3431688118481\\
27.04	52.0903787533126\\
27.048	51.8382769740925\\
27.056	51.5868592129459\\
27.064	51.3361212106685\\
27.072	51.0860587108006\\
27.08	50.8366674603141\\
27.088	50.5879432102653\\
27.096	50.3398817164295\\
27.104	50.0924787399022\\
27.112	49.8457300476812\\
27.12	49.5996314132243\\
27.128	49.3541786169882\\
27.136	49.1093674469344\\
27.144	48.8651936990292\\
27.152	48.6216531777104\\
27.16	48.3787416963439\\
27.168	48.136455077654\\
27.176	47.8947891541433\\
27.184	47.653739768487\\
27.192	47.4133027739182\\
27.2	47.173474034589\\
27.208	46.9342494259223\\
27.216	46.6956248349453\\
27.224	46.4575961606093\\
27.232	46.220159314095\\
27.24	45.9833102191039\\
27.248	45.7470448121374\\
27.256	45.5113590427638\\
27.264	45.2762488738701\\
27.272	45.0417102819058\\
27.28	44.807739257113\\
27.288	44.5743318037469\\
27.296	44.3414839402844\\
27.304	44.1091916996227\\
27.312	43.8774511292703\\
27.32	43.6462582915259\\
27.328	43.4156092636495\\
27.336	43.1855001380242\\
27.344	42.9559270223102\\
27.352	42.7268860395899\\
27.36	42.4983733285072\\
27.368	42.2703850433956\\
27.376	42.0429173544019\\
27.384	41.8159664476026\\
27.392	41.5895285251137\\
27.4	41.3635998051921\\
27.408	41.1381765223332\\
27.416	40.9132549273613\\
27.424	40.6888312875141\\
27.432	40.4649018865234\\
27.44	40.2414630246879\\
27.448	40.0185110189422\\
27.456	39.7960422029216\\
27.464	39.5740529270225\\
27.472	39.3525395584547\\
27.48	39.1314984812934\\
27.488	38.9109260965274\\
27.496	38.690818822098\\
27.504	38.4711730929414\\
27.512	38.2519853610208\\
27.52	38.0332520953586\\
27.528	37.814969782068\\
27.536	37.597134924372\\
27.544	37.3797440426306\\
27.552	37.162793674357\\
27.56	36.9462803742359\\
27.568	36.7302007141355\\
27.576	36.5145512831185\\
27.584	36.2993286874528\\
27.592	36.0845295506166\\
27.6	35.8701505133018\\
27.608	35.6561882334178\\
27.616	35.4426393860918\\
27.624	35.2295006636648\\
27.632	35.0167687756918\\
27.64	34.8044404489337\\
27.648	34.5925124273521\\
27.656	34.380981472101\\
27.664	34.1698443615177\\
27.672	33.9590978911108\\
27.68	33.7487388735504\\
27.688	33.538764138652\\
27.696	33.3291705333656\\
27.704	33.1199549217568\\
27.712	32.9111141849945\\
27.72	32.7026452213319\\
27.728	32.4945449460875\\
27.736	32.28681029163\\
27.744	32.0794382073563\\
27.752	31.8724256596736\\
27.76	31.6657696319773\\
27.768	31.4594671246325\\
27.776	31.2535151549515\\
27.784	31.0479107571737\\
27.792	30.8426509824411\\
27.8	30.6377328987791\\
27.808	30.4331535910739\\
27.816	30.2289101610489\\
27.824	30.0249997272422\\
27.832	29.8214194249864\\
27.84	29.618166406384\\
27.848	29.4152378402842\\
27.856	29.2126309122625\\
27.864	29.0103428245984\\
27.872	28.8083707962512\\
27.88	28.6067120628391\\
27.888	28.4053638766177\\
27.896	28.20432350646\\
27.904	28.0035882378307\\
27.912	27.8031553727697\\
27.92	27.6030222298703\\
27.928	27.4031861442584\\
27.936	27.2036444675725\\
27.944	27.0043945679456\\
27.952	26.8054338299874\\
27.96	26.6067596547618\\
27.968	26.4083694597748\\
27.976	26.2102606789525\\
27.984	26.0124307626269\\
27.992	25.8148771775201\\
28	25.6175974067277\\
};\label{im_zbp}
\addlegendentry{$\Im{(Z_B^+)}$};
\end{axis}
%
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=22,
xmax=26, 
axis y line*=right,
axis x line=none,
ymin=-2000,
ymax=4000,
ytick={-2000, -1000,     0,  1000,  2000,  3000,  4000},
ylabel={$Z_B^-$ ($\Omega$)},
ylabel style={yshift=0.2cm},
]%
\addplot [color=blue,solid ,line width=1.0pt]
  table[row sep=crcr]{20	189.227955078437\\
20.008	189.013583274132\\
20.016	188.799354549515\\
20.024	188.585261738321\\
20.032	188.371297658984\\
20.04	188.157455113771\\
20.048	187.943726887916\\
20.056	187.730105748752\\
20.064	187.516584444829\\
20.072	187.303155705029\\
20.08	187.089812237672\\
20.088	186.876546729615\\
20.096	186.663351845345\\
20.104	186.450220226063\\
20.112	186.237144488753\\
20.12	186.024117225258\\
20.128	185.811131001327\\
20.136	185.598178355673\\
20.144	185.385251799005\\
20.152	185.172343813061\\
20.16	184.959446849623\\
20.168	184.746553329534\\
20.176	184.533655641686\\
20.184	184.320746142015\\
20.192	184.107817152472\\
20.2	183.894860959989\\
20.208	183.681869815435\\
20.216	183.468835932549\\
20.224	183.255751486872\\
20.232	183.042608614661\\
20.24	182.82939941179\\
20.248	182.616115932637\\
20.256	182.402750188956\\
20.264	182.189294148738\\
20.272	181.975739735056\\
20.28	181.762078824888\\
20.288	181.548303247938\\
20.296	181.334404785426\\
20.304	181.120375168871\\
20.312	180.906206078858\\
20.32	180.691889143776\\
20.328	180.477415938553\\
20.336	180.262777983365\\
20.344	180.047966742322\\
20.352	179.832973622146\\
20.36	179.617789970819\\
20.368	179.402407076216\\
20.376	179.186816164715\\
20.384	178.971008399787\\
20.392	178.754974880563\\
20.4	178.538706640378\\
20.408	178.322194645295\\
20.416	178.105429792602\\
20.424	177.888402909286\\
20.432	177.671104750479\\
20.44	177.453525997888\\
20.448	177.235657258187\\
20.456	177.017489061387\\
20.464	176.799011859186\\
20.472	176.580216023273\\
20.48	176.361091843622\\
20.488	176.141629526745\\
20.496	175.921819193917\\
20.504	175.701650879371\\
20.512	175.481114528461\\
20.52	175.26019999579\\
20.528	175.038897043305\\
20.536	174.81719533836\\
20.544	174.595084451743\\
20.552	174.372553855661\\
20.56	174.149592921693\\
20.568	173.926190918707\\
20.576	173.702337010732\\
20.584	173.478020254791\\
20.592	173.253229598695\\
20.6	173.027953878795\\
20.608	172.802181817687\\
20.616	172.575902021875\\
20.624	172.349102979383\\
20.632	172.121773057336\\
20.64	171.893900499468\\
20.648	171.665473423602\\
20.656	171.436479819067\\
20.664	171.206907544071\\
20.672	170.97674432301\\
20.68	170.745977743733\\
20.688	170.514595254745\\
20.696	170.282584162353\\
20.704	170.049931627749\\
20.712	169.816624664038\\
20.72	169.582650133204\\
20.728	169.347994743001\\
20.736	169.112645043789\\
20.744	168.876587425298\\
20.752	168.639808113319\\
20.76	168.40229316633\\
20.768	168.164028472042\\
20.776	167.924999743872\\
20.784	167.685192517338\\
20.792	167.444592146373\\
20.8	167.203183799561\\
20.808	166.960952456276\\
20.816	166.717882902754\\
20.824	166.473959728057\\
20.832	166.22916731995\\
20.84	165.983489860697\\
20.848	165.736911322735\\
20.856	165.489415464271\\
20.864	165.24098582476\\
20.872	164.99160572029\\
20.88	164.741258238843\\
20.888	164.489926235461\\
20.896	164.23759232728\\
20.904	163.984238888459\\
20.912	163.729848044975\\
20.92	163.474401669302\\
20.928	163.21788137495\\
20.936	162.960268510885\\
20.944	162.701544155792\\
20.952	162.441689112212\\
20.96	162.180683900527\\
20.968	161.918508752794\\
20.976	161.655143606426\\
20.984	161.390568097707\\
20.992	161.124761555154\\
21	160.857702992694\\
21.008	160.589371102679\\
21.016	160.319744248716\\
21.024	160.048800458301\\
21.032	159.776517415278\\
21.04	159.502872452087\\
21.048	159.22784254181\\
21.056	158.951404290008\\
21.064	158.673533926338\\
21.072	158.394207295942\\
21.08	158.113399850614\\
21.088	157.831086639714\\
21.096	157.547242300841\\
21.104	157.261841050249\\
21.112	156.974856673\\
21.12	156.686262512835\\
21.128	156.396031461779\\
21.136	156.104135949434\\
21.144	155.810547931988\\
21.152	155.515238880899\\
21.16	155.218179771261\\
21.168	154.91934106984\\
21.176	154.618692722755\\
21.184	154.31620414281\\
21.192	154.011844196453\\
21.2	153.705581190352\\
21.208	153.397382857573\\
21.216	153.087216343352\\
21.224	152.775048190437\\
21.232	152.460844323995\\
21.24	152.144570036058\\
21.248	151.826189969497\\
21.256	151.505668101512\\
21.264	151.182967726608\\
21.272	150.858051439047\\
21.28	150.530881114757\\
21.288	150.201417892669\\
21.296	149.869622155476\\
21.304	149.535453509772\\
21.312	149.198870765574\\
21.32	148.859831915168\\
21.328	148.518294111298\\
21.336	148.17421364463\\
21.344	147.827545920487\\
21.352	147.47824543483\\
21.36	147.126265749435\\
21.368	146.771559466255\\
21.376	146.41407820093\\
21.384	146.053772555395\\
21.392	145.690592089583\\
21.4	145.324485292153\\
21.408	144.955399550227\\
21.416	144.583281118084\\
21.424	144.208075084779\\
21.432	143.829725340634\\
21.44	143.448174542556\\
21.448	143.063364078148\\
21.456	142.675234028543\\
21.464	142.283723129918\\
21.472	141.888768733644\\
21.48	141.490306764995\\
21.488	141.088271680375\\
21.496	140.68259642298\\
21.504	140.273212376863\\
21.512	139.860049319296\\
21.52	139.443035371379\\
21.528	139.022096946833\\
21.536	138.597158698871\\
21.544	138.168143465088\\
21.552	137.734972210278\\
21.56	137.297563967097\\
21.568	136.855835774472\\
21.576	136.409702613667\\
21.584	135.959077341898\\
21.592	135.503870623415\\
21.6	135.043990857919\\
21.608	134.579344106215\\
21.616	134.109834012992\\
21.624	133.635361726591\\
21.632	133.15582581567\\
21.64	132.671122182587\\
21.648	132.181143973442\\
21.656	131.685781484562\\
21.664	131.184922065357\\
21.672	130.678450017368\\
21.68	130.166246489379\\
21.688	129.648189368432\\
21.696	129.124153166616\\
21.704	128.59400890347\\
21.712	128.057623983855\\
21.72	127.514862071146\\
21.728	126.965582955617\\
21.736	126.409642417859\\
21.744	125.846892087135\\
21.752	125.277179294522\\
21.76	124.700346920766\\
21.768	124.116233238757\\
21.776	123.524671750556\\
21.784	122.925491018966\\
21.792	122.318514493635\\
21.8	121.703560331757\\
21.808	121.080441213482\\
21.816	120.448964152195\\
21.824	119.808930299941\\
21.832	119.160134748353\\
21.84	118.502366325529\\
21.848	117.835407389519\\
21.856	117.159033619169\\
21.864	116.473013803341\\
21.872	115.777109629714\\
21.88	115.071075474712\\
21.888	114.354658196403\\
21.896	113.627596932663\\
21.904	112.889622907351\\
21.912	112.140459247851\\
21.92	111.379820818003\\
21.928	110.607414071295\\
21.936	109.822936930127\\
21.944	109.026078698147\\
21.952	108.216520014036\\
21.96	107.393932856728\\
21.968	106.557980614017\\
21.976	105.708318228842\\
21.984	104.844592440198\\
21.992	103.966442138951\\
22	103.073498862653\\
22.008	102.165387457997\\
22.016	101.241726944966\\
22.024	100.302131623036\\
22.032	99.3462124673594\\
22.04	98.3735788714756\\
22.048	97.3838408034747\\
22.056	96.3766114543922\\
22.064	95.3515104712968\\
22.072	94.3081678833587\\
22.08	93.2462288469349\\
22.088	92.1653593555783\\
22.096	91.065253082598\\
22.104	89.9456395469803\\
22.112	88.8062938169182\\
22.12	87.647047987871\\
22.128	86.4678046910966\\
22.136	85.2685529006913\\
22.144	84.0493863069288\\
22.152	82.8105245040276\\
22.16	81.5523371913032\\
22.168	80.2753714956129\\
22.176	78.9803823739983\\
22.184	77.6683658308503\\
22.192	76.3405943642685\\
22.2	74.9986536259291\\
22.208	73.644478728806\\
22.216	72.2803879770691\\
22.224	70.9091110586636\\
22.232	69.5338080121668\\
22.24	68.158074684175\\
22.248	66.7859301144879\\
22.256	65.4217815418063\\
22.264	64.0703637262958\\
22.272	62.7366511736382\\
22.28	61.4257445912864\\
22.288	60.1427362455422\\
22.296	58.8925622921224\\
22.304	57.6798529153281\\
22.312	56.5087925186441\\
22.32	55.3830017785535\\
22.328	54.3054510440992\\
22.336	53.2784107633844\\
22.344	52.3034401390165\\
22.352	51.3814109704876\\
22.36	50.512560388552\\
22.368	49.6965643377485\\
22.376	48.932623245521\\
22.384	48.2195520564929\\
22.392	47.5558682855662\\
22.4	46.939873521672\\
22.408	46.3697255551835\\
22.416	45.8434997887754\\
22.424	45.3592397288351\\
22.432	44.9149971340944\\
22.44	44.5088628654332\\
22.448	44.1389897041347\\
22.456	43.8036084562217\\
22.464	43.501038599283\\
22.472	43.2296946038264\\
22.48	42.9880889089211\\
22.488	42.7748323737384\\
22.496	42.5886328770253\\
22.504	42.428292602994\\
22.512	42.2927044365682\\
22.52	42.1808477950218\\
22.528	42.0917841438962\\
22.536	42.0246523823352\\
22.544	41.978664232608\\
22.552	41.9530997300336\\
22.56	41.9473028792429\\
22.568	41.960677520232\\
22.576	41.9926834303058\\
22.584	42.0428326756089\\
22.592	42.1106862167098\\
22.6	42.195850765975\\
22.608	42.297975890362\\
22.616	42.4167513498615\\
22.624	42.5519046601124\\
22.632	42.703198866812\\
22.64	42.870430518923\\
22.648	43.0534278276033\\
22.656	43.2520489985539\\
22.664	43.4661807253488\\
22.672	43.6957368324997\\
22.68	43.9406570573756\\
22.688	44.2009059610447\\
22.696	44.4764719586985\\
22.704	44.7673664613774\\
22.712	45.0736231209979\\
22.72	45.3952971718395\\
22.728	45.7324648619628\\
22.736	46.0852229689507\\
22.744	46.4536883946838\\
22.752	46.8379978345702\\
22.76	47.2383075171104\\
22.768	47.6547930103998\\
22.776	48.0876490918638\\
22.784	48.5370896790255\\
22.792	49.0033478186675\\
22.8	49.4866757321785\\
22.808	49.9873449158685\\
22.816	50.5056462943252\\
22.824	51.0418904262642\\
22.832	51.596407761703\\
22.84	52.169548950043\\
22.848	52.7616851989062\\
22.856	53.3732086836202\\
22.864	54.0045330074837\\
22.872	54.6560937135026\\
22.88	55.3283488479858\\
22.888	56.0217795772227\\
22.896	56.7368908581524\\
22.904	57.4742121644697\\
22.912	58.2342982698349\\
22.92	59.0177300897998\\
22.928	59.8251155848873\\
22.936	60.6570907266859\\
22.944	61.5143205298712\\
22.952	62.3975001527572\\
22.96	63.3073560696504\\
22.968	64.2446473182169\\
22.976	65.2101668256386\\
22.984	66.204742817459\\
22.992	67.2292403135496\\
23	68.2845627158643\\
23.008	69.3716534928654\\
23.016	70.4914979662468\\
23.024	71.6451252058195\\
23.032	72.8336100386853\\
23.04	74.0580751798114\\
23.048	75.3196934910595\\
23.056	76.6196903767453\\
23.064	77.9593463241152\\
23.072	79.3399995978736\\
23.08	80.763049098784\\
23.088	82.2299573965328\\
23.096	83.7422539485939\\
23.104	85.3015385172578\\
23.112	86.9094847979538\\
23.12	88.567844272978\\
23.128	90.2784503063202\\
23.136	92.0432224956616\\
23.144	93.8641712995553\\
23.152	95.7434029588914\\
23.16	97.6831247336057\\
23.168	99.6856504764882\\
23.176	101.753406568594\\
23.184	103.888938242348\\
23.192	106.09491632025\\
23.2	108.374144399767\\
23.208	110.729566517536\\
23.216	113.16427532804\\
23.224	115.681520836057\\
23.232	118.284719724158\\
23.24	120.977465320479\\
23.248	123.763538256645\\
23.256	126.646917868154\\
23.264	129.631794395874\\
23.272	132.722582050827\\
23.28	135.923933010788\\
23.288	139.240752422986\\
23.296	142.678214492604\\
23.304	146.241779745961\\
23.312	149.93721356239\\
23.32	153.770606079786\\
23.328	157.748393585575\\
23.336	161.87738151724\\
23.344	166.164769205709\\
23.352	170.618176508198\\
23.36	175.245672489348\\
23.368	180.055806325011\\
23.376	185.057640617418\\
23.384	190.260787328984\\
23.392	195.675446559928\\
23.4	201.31244841567\\
23.408	207.183298232568\\
23.416	213.300225454376\\
23.424	219.676236478811\\
23.432	226.325171822297\\
23.44	233.261767981965\\
23.448	240.501724408002\\
23.456	248.061776035684\\
23.464	255.959771866006\\
23.472	264.214760125602\\
23.48	272.847080581193\\
23.488	281.878464631953\\
23.496	291.332143853046\\
23.504	301.232967714508\\
23.512	311.607531255861\\
23.52	322.48431354914\\
23.528	333.893827837279\\
23.536	345.868784289654\\
23.544	358.444266360848\\
23.552	371.657921783625\\
23.56	385.550169254828\\
23.568	400.16442189006\\
23.576	415.547328514188\\
23.584	431.749033817856\\
23.592	448.823458330938\\
23.6	466.828599029284\\
23.608	485.826851184901\\
23.616	505.885351767144\\
23.624	527.07634427592\\
23.632	549.477564302831\\
23.64	573.172644327647\\
23.648	598.251535201673\\
23.656	624.810940391315\\
23.664	652.954757253574\\
23.672	682.794517282772\\
23.68	714.449814296276\\
23.688	748.048705718893\\
23.696	783.728067332089\\
23.704	821.633875827191\\
23.712	861.921385986593\\
23.72	904.755160031131\\
23.728	950.308895284502\\
23.736	998.764982499147\\
23.744	1050.31371063537\\
23.752	1105.15201435689\\
23.76	1163.48163787785\\
23.768	1225.50656323151\\
23.776	1291.42952309002\\
23.784	1361.44738918758\\
23.792	1435.74519938094\\
23.8	1514.48856301502\\
23.808	1597.8141710008\\
23.816	1685.8181417336\\
23.824	1778.54196747609\\
23.832	1875.95590213846\\
23.84	1977.93976755741\\
23.848	2084.26137053695\\
23.856	2194.55303550181\\
23.864	2308.28718107182\\
23.872	2424.75240390747\\
23.88	2543.03215825399\\
23.888	2661.98877869167\\
23.896	2780.25618564593\\
23.904	2896.24498741212\\
23.912	3008.16365642621\\
23.92	3114.05880730266\\
23.928	3211.87617879049\\
23.936	3299.54167952114\\
23.944	3375.05895441192\\
23.952	3436.61676576187\\
23.96	3482.6966835161\\
23.968	3512.16986773239\\
23.976	3524.37172493471\\
23.984	3519.14521724284\\
23.992	3496.84739456452\\
24	3458.31860383427\\
24.008	3404.81878679575\\
24.016	3337.93927591299\\
24.024	3259.50079716265\\
24.032	3171.44872970105\\
24.04	3075.75528730142\\
24.048	2974.33574876848\\
24.056	2868.98286980782\\
24.064	2761.32077235305\\
24.072	2652.77734203696\\
24.08	2544.57265053261\\
24.088	2437.7201440986\\
24.096	2333.03716837934\\
24.104	2231.16164809908\\
24.112	2132.57222862837\\
24.12	2037.60976846759\\
24.128	1946.49864587763\\
24.136	1859.36684966427\\
24.144	1776.26423668983\\
24.152	1697.17865263599\\
24.16	1622.04983671147\\
24.168	1550.78118028737\\
24.176	1483.24950027595\\
24.184	1419.31303594764\\
24.192	1358.8178956387\\
24.2	1301.60317795163\\
24.208	1247.50497814362\\
24.216	1196.3594700425\\
24.224	1148.00523078863\\
24.232	1102.28495237852\\
24.24	1059.04666187251\\
24.248	1018.14455202479\\
24.256	979.439506337715\\
24.264	942.799387208658\\
24.272	908.099142807873\\
24.28	875.220777410206\\
24.288	844.053220853157\\
24.296	814.492125357266\\
24.304	786.439611885606\\
24.312	759.803983316991\\
24.32	734.499417756041\\
24.328	710.445652152374\\
24.336	687.567663888353\\
24.344	665.795356012043\\
24.352	645.063250227036\\
24.36	625.310190536976\\
24.368	606.479059489665\\
24.376	588.516508243014\\
24.384	571.372701113714\\
24.392	555.001074855945\\
24.4	539.35811260139\\
24.408	524.403132168286\\
24.416	510.098088285181\\
24.424	496.407388164459\\
24.432	483.29771979009\\
24.44	470.737892244454\\
24.448	458.698687377877\\
24.456	447.152722126732\\
24.464	436.074320792949\\
24.472	425.439396620193\\
24.48	415.225342026943\\
24.488	405.410926885149\\
24.496	395.976204267092\\
24.504	386.902423115521\\
24.512	378.171947324808\\
24.52	369.768180756213\\
24.528	361.675497740795\\
24.536	353.879178655185\\
24.544	346.365350186006\\
24.552	339.12092992582\\
24.56	332.133574970275\\
24.568	325.391634212697\\
24.576	318.884104052369\\
24.584	312.600587258457\\
24.592	306.531254748544\\
24.6	300.666810060954\\
24.608	294.998456317564\\
24.616	289.517865488764\\
24.624	284.217149788448\\
24.632	279.088835038675\\
24.64	274.125835858436\\
24.648	269.321432540869\\
24.656	264.669249494154\\
24.664	260.163235132039\\
24.672	255.797643107972\\
24.68	251.567014795211\\
24.688	247.466162923849\\
24.696	243.49015629101\\
24.704	239.634305468703\\
24.712	235.894149438466\\
24.72	232.265443087721\\
24.728	228.744145508079\\
24.736	225.326409039944\\
24.744	222.00856901244\\
24.752	218.787134131184\\
24.76	215.658777470177\\
24.768	212.620328027503\\
24.776	209.668762807339\\
24.784	206.801199393723\\
24.792	204.014888984177\\
24.8	201.307209853102\\
24.808	198.675661218112\\
24.816	196.117857483369\\
24.824	193.631522836667\\
24.832	191.214486178112\\
24.84	188.864676360442\\
24.848	186.580117721994\\
24.856	184.35892589475\\
24.864	182.199303871671\\
24.872	180.099538317664\\
24.88	178.05799611072\\
24.888	176.073121099665\\
24.896	174.143431066808\\
24.904	172.26751488375\\
24.912	170.444029849889\\
24.92	168.67169920358\\
24.928	166.949309796687\\
24.936	165.275709923277\\
24.944	163.64980729458\\
24.952	162.070567151541\\
24.96	160.53701050769\\
24.968	159.048212514506\\
24.976	157.60330094205\\
24.984	156.201454767397\\
24.992	154.841902863613\\
25	153.523922781928\\
25.008	152.246839619071\\
25.016	151.010024962116\\
25.024	149.812895902009\\
25.032	148.654914106972\\
25.04	147.535584945674\\
25.048	146.454456649575\\
25.056	145.411119502542\\
25.064	144.405205044588\\
25.072	143.436385275302\\
25.08	142.504371840497\\
25.088	141.608915184104\\
25.096	140.749803644928\\
25.104	139.9268624759\\
25.112	139.139952760544\\
25.12	138.38897019907\\
25.128	137.673843733625\\
25.136	136.994533979378\\
25.144	136.351031425425\\
25.152	135.743354366942\\
25.16	135.171546527915\\
25.168	134.635674331984\\
25.176	134.135823778333\\
25.184	133.672096880024\\
25.192	133.244607623824\\
25.2	132.853477414702\\
25.208	132.498829974221\\
25.216	132.180785671153\\
25.224	131.899455274822\\
25.232	131.654933137587\\
25.24	131.447289832557\\
25.248	131.276564296113\\
25.256	131.142755552093\\
25.264	131.045814124689\\
25.272	130.985633279655\\
25.28	130.962040266392\\
25.288	130.974787765464\\
25.296	131.023545774428\\
25.304	131.107894187005\\
25.312	131.227316333897\\
25.32	131.381193754978\\
25.328	131.568802460425\\
25.336	131.789310910534\\
25.344	132.041779900669\\
25.352	132.325164479606\\
25.36	132.638317959108\\
25.368	132.979997993328\\
25.376	133.348874624106\\
25.384	133.743540107348\\
25.392	134.162520262651\\
25.4	134.604287028164\\
25.408	135.067271859866\\
25.416	135.549879591037\\
25.424	136.050502365424\\
25.432	136.567533274814\\
25.44	137.099379366482\\
25.448	137.644473734175\\
25.456	138.20128646408\\
25.464	138.768334269237\\
25.472	139.344188708635\\
25.48	139.927482946179\\
25.488	140.516917057696\\
25.496	141.111261938641\\
25.504	141.709361900614\\
25.512	142.310136070637\\
25.52	142.912578724124\\
25.528	143.515758691379\\
25.536	144.118817979496\\
25.544	144.720969748184\\
25.552	145.321495770358\\
25.56	145.919743498081\\
25.568	146.515122842005\\
25.576	147.107102759459\\
25.584	147.695207733087\\
25.592	148.279014208884\\
25.6	148.858147050679\\
25.608	149.432276056774\\
25.616	150.001112574731\\
25.624	150.564406241598\\
25.632	151.121941869336\\
25.64	151.673536488978\\
25.648	152.219036561755\\
25.656	152.758315361112\\
25.664	153.291270526123\\
25.672	153.81782178411\\
25.68	154.337908838106\\
25.688	154.851489413375\\
25.696	155.358537456001\\
25.704	155.859041475865\\
25.712	156.353003025867\\
25.72	156.84043530902\\
25.728	157.32136190509\\
25.736	157.795815608438\\
25.744	158.263837369092\\
25.752	158.725475329252\\
25.76	159.180783947867\\
25.768	159.629823206252\\
25.776	160.072657888164\\
25.784	160.509356928131\\
25.792	160.939992822295\\
25.8	161.364641096369\\
25.808	161.783379825759\\
25.816	162.196289203275\\
25.824	162.603451150148\\
25.832	163.004948966524\\
25.84	163.400867017823\\
25.848	163.791290453692\\
25.856	164.176304956573\\
25.864	164.555996517135\\
25.872	164.93045123405\\
25.88	165.299755135888\\
25.888	165.663994022982\\
25.896	166.023253327414\\
25.904	166.377617989392\\
25.912	166.727172348434\\
25.92	167.072000047949\\
25.928	167.412183951911\\
25.936	167.747806072455\\
25.944	168.078947507319\\
25.952	168.40568838617\\
25.96	168.728107824932\\
25.968	169.046283887299\\
25.976	169.360293552748\\
25.984	169.670212690351\\
25.992	169.976116037823\\
26	170.278077185244\\
26.008	170.576168562982\\
26.016	170.870461433364\\
26.024	171.161025885699\\
26.032	171.447930834282\\
26.04	171.731244019058\\
26.048	172.011032008642\\
26.056	172.287360205432\\
26.064	172.560292852562\\
26.072	172.829893042478\\
26.08	173.096222726955\\
26.088	173.359342728337\\
26.096	173.619312751868\\
26.104	173.876191398967\\
26.112	174.130036181297\\
26.12	174.380903535517\\
26.128	174.628848838621\\
26.136	174.873926423748\\
26.144	175.116189596378\\
26.152	175.355690650866\\
26.16	175.59248088719\\
26.168	175.826610627911\\
26.176	176.058129235232\\
26.184	176.287085128149\\
26.192	176.513525799626\\
26.2	176.737497833759\\
26.208	176.959046922895\\
26.216	177.178217884678\\
26.224	177.39505467899\\
26.232	177.609600424753\\
26.24	177.821897416593\\
26.248	178.03198714133\\
26.256	178.239910294278\\
26.264	178.445706795348\\
26.272	178.649415804946\\
26.28	178.851075739634\\
26.288	179.050724287574\\
26.296	179.248398423721\\
26.304	179.444134424788\\
26.312	179.637967883939\\
26.32	179.829933725255\\
26.328	180.020066217927\\
26.336	180.208398990199\\
26.344	180.394965043047\\
26.352	180.57979676361\\
26.36	180.762925938353\\
26.368	180.944383765973\\
26.376	181.124200870062\\
26.384	181.302407311488\\
26.392	181.479032600557\\
26.4	181.654105708902\\
26.408	181.827655081127\\
26.416	181.99970864622\\
26.424	182.170293828704\\
26.432	182.339437559571\\
26.44	182.507166286967\\
26.448	182.673505986655\\
26.456	182.838482172238\\
26.464	183.002119905182\\
26.472	183.164443804593\\
26.48	183.325478056794\\
26.488	183.485246424693\\
26.496	183.643772256937\\
26.504	183.801078496854\\
26.512	183.957187691221\\
26.52	184.112121998811\\
26.528	184.265903198764\\
26.536	184.418552698763\\
26.544	184.570091543036\\
26.552	184.720540420169\\
26.56	184.869919670743\\
26.568	185.018249294817\\
26.576	185.165548959216\\
26.584	185.311838004678\\
26.592	185.457135452835\\
26.6	185.601460013026\\
26.608	185.744830088974\\
26.616	185.887263785304\\
26.624	186.028778913911\\
26.632	186.169393000202\\
26.64	186.30912328918\\
26.648	186.447986751407\\
26.656	186.586000088819\\
26.664	186.723179740432\\
26.672	186.859541887901\\
26.68	186.99510246097\\
26.688	187.129877142799\\
26.696	187.263881375162\\
26.704	187.397130363551\\
26.712	187.529639082149\\
26.72	187.661422278706\\
26.728	187.792494479305\\
26.736	187.92286999302\\
26.744	188.052562916484\\
26.752	188.181587138341\\
26.76	188.30995634362\\
26.768	188.437684018002\\
26.776	188.564783452004\\
26.784	188.691267745066\\
26.792	188.817149809554\\
26.8	188.942442374681\\
26.808	189.067157990341\\
26.816	189.191309030864\\
26.824	189.314907698694\\
26.832	189.437966027979\\
26.84	189.560495888109\\
26.848	189.682508987151\\
26.856	189.804016875242\\
26.864	189.925030947888\\
26.872	190.045562449213\\
26.88	190.165622475129\\
26.888	190.285221976452\\
26.896	190.404371761947\\
26.904	190.523082501316\\
26.912	190.641364728124\\
26.92	190.759228842668\\
26.928	190.876685114792\\
26.936	190.993743686633\\
26.944	191.110414575339\\
26.952	191.226707675703\\
26.96	191.342632762769\\
26.968	191.458199494382\\
26.976	191.573417413678\\
26.984	191.688295951544\\
26.992	191.802844429018\\
27	191.91707205965\\
27.008	192.030987951815\\
27.016	192.144601110991\\
27.024	192.257920441981\\
27.032	192.37095475111\\
27.04	192.483712748369\\
27.048	192.596203049528\\
27.056	192.708434178208\\
27.064	192.820414567917\\
27.072	192.932152564049\\
27.08	193.043656425848\\
27.088	193.154934328341\\
27.096	193.265994364231\\
27.104	193.376844545766\\
27.112	193.487492806566\\
27.12	193.597947003433\\
27.128	193.708214918116\\
27.136	193.818304259056\\
27.144	193.928222663104\\
27.152	194.037977697199\\
27.16	194.14757686004\\
27.168	194.257027583705\\
27.176	194.366337235271\\
27.184	194.47551311839\\
27.192	194.584562474848\\
27.2	194.693492486101\\
27.208	194.802310274789\\
27.216	194.911022906219\\
27.224	195.019637389844\\
27.232	195.128160680696\\
27.24	195.236599680821\\
27.248	195.344961240685\\
27.256	195.453252160556\\
27.264	195.561479191879\\
27.272	195.669649038614\\
27.28	195.777768358581\\
27.288	195.885843764767\\
27.296	195.993881826623\\
27.304	196.10188907135\\
27.312	196.209871985162\\
27.32	196.317837014534\\
27.328	196.425790567444\\
27.336	196.533739014587\\
27.344	196.641688690587\\
27.352	196.749645895192\\
27.36	196.857616894446\\
27.368	196.965607921871\\
27.376	197.073625179611\\
27.384	197.18167483958\\
27.392	197.289763044603\\
27.4	197.397895909523\\
27.408	197.506079522325\\
27.416	197.614319945234\\
27.424	197.722623215803\\
27.432	197.830995348001\\
27.44	197.939442333283\\
27.448	198.047970141654\\
27.456	198.15658472273\\
27.464	198.265292006782\\
27.472	198.374097905778\\
27.48	198.483008314418\\
27.488	198.592029111162\\
27.496	198.70116615925\\
27.504	198.810425307714\\
27.512	198.919812392389\\
27.52	199.029333236917\\
27.528	199.138993653743\\
27.536	199.248799445108\\
27.544	199.358756404042\\
27.552	199.468870315343\\
27.56	199.57914695656\\
27.568	199.689592098972\\
27.576	199.800211508559\\
27.584	199.911010946975\\
27.592	200.021996172516\\
27.6	200.133172941087\\
27.608	200.244547007162\\
27.616	200.356124124754\\
27.624	200.467910048368\\
27.632	200.57991053397\\
27.64	200.692131339936\\
27.648	200.804578228019\\
27.656	200.917256964306\\
27.664	201.030173320174\\
27.672	201.143333073251\\
27.68	201.256742008379\\
27.688	201.370405918567\\
27.696	201.484330605963\\
27.704	201.598521882813\\
27.712	201.712985572425\\
27.72	201.827727510142\\
27.728	201.942753544313\\
27.736	202.058069537257\\
27.744	202.173681366256\\
27.752	202.289594924519\\
27.76	202.405816122176\\
27.768	202.522350887265\\
27.776	202.639205166721\\
27.784	202.756384927375\\
27.792	202.873896156957\\
27.8	202.991744865103\\
27.808	203.109937084366\\
27.816	203.228478871239\\
27.824	203.347376307179\\
27.832	203.466635499636\\
27.84	203.586262583097\\
27.848	203.706263720128\\
27.856	203.826645102432\\
27.864	203.947412951908\\
27.872	204.06857352172\\
27.88	204.19013309738\\
27.888	204.312097997834\\
27.896	204.434474576557\\
27.904	204.557269222662\\
27.912	204.680488362017\\
27.92	204.804138458374\\
27.928	204.928226014504\\
27.936	205.052757573351\\
27.944	205.177739719184\\
27.952	205.303179078783\\
27.96	205.429082322617\\
27.968	205.55545616604\\
27.976	205.682307370508\\
27.984	205.809642744803\\
27.992	205.937469146272\\
28	206.065793482076\\
};\label{re_zbm}
\addlegendentry{$\Re{(Z_B^-)}$};

\addplot [color=blue,dashed ,line width=1.0pt]
  table[row sep=crcr]{20	92.6244378339779\\
20.008	92.7841445822477\\
20.016	92.944541583455\\
20.024	93.1056326572164\\
20.032	93.2674216637245\\
20.04	93.4299125041469\\
20.048	93.5931091210364\\
20.056	93.7570154987486\\
20.064	93.9216356638644\\
20.072	94.0869736856239\\
20.08	94.2530336763636\\
20.088	94.4198197919655\\
20.096	94.5873362323087\\
20.104	94.7555872417398\\
20.112	94.924577109534\\
20.12	95.0943101703842\\
20.128	95.2647908048849\\
20.136	95.4360234400276\\
20.144	95.6080125497101\\
20.152	95.7807626552484\\
20.16	95.9542783259005\\
20.168	96.1285641794005\\
20.176	96.3036248824993\\
20.184	96.4794651515173\\
20.192	96.6560897529047\\
20.2	96.833503503815\\
20.208	97.0117112726841\\
20.216	97.1907179798229\\
20.224	97.3705285980203\\
20.232	97.5511481531551\\
20.24	97.7325817248199\\
20.248	97.9148344469571\\
20.256	98.0979115085019\\
20.264	98.2818181540456\\
20.272	98.4665596844973\\
20.28	98.6521414577715\\
20.288	98.838568889479\\
20.296	99.0258474536333\\
20.304	99.2139826833679\\
20.312	99.4029801716695\\
20.32	99.5928455721229\\
20.328	99.7835845996673\\
20.336	99.9752030313699\\
20.344	100.167706707212\\
20.352	100.361101530887\\
20.36	100.555393470618\\
20.368	100.750588559987\\
20.376	100.94669289878\\
20.384	101.143712653845\\
20.392	101.341654059972\\
20.4	101.540523420785\\
20.408	101.740327109652\\
20.416	101.941071570608\\
20.424	102.142763319303\\
20.432	102.345408943961\\
20.44	102.54901510636\\
20.448	102.753588542831\\
20.456	102.959136065274\\
20.464	103.165664562194\\
20.472	103.373180999758\\
20.48	103.581692422873\\
20.488	103.791205956281\\
20.496	104.001728805678\\
20.504	104.213268258852\\
20.512	104.425831686852\\
20.52	104.639426545166\\
20.528	104.854060374933\\
20.536	105.069740804175\\
20.544	105.286475549052\\
20.552	105.504272415148\\
20.56	105.723139298771\\
20.568	105.943084188293\\
20.576	106.16411516551\\
20.584	106.386240407028\\
20.592	106.609468185678\\
20.6	106.833806871965\\
20.608	107.059264935539\\
20.616	107.285850946704\\
20.624	107.513573577953\\
20.632	107.742441605537\\
20.64	107.972463911064\\
20.648	108.203649483139\\
20.656	108.436007419029\\
20.664	108.669546926372\\
20.672	108.904277324914\\
20.68	109.140208048294\\
20.688	109.377348645856\\
20.696	109.615708784509\\
20.704	109.855298250624\\
20.712	110.096126951969\\
20.72	110.338204919698\\
20.728	110.581542310368\\
20.736	110.826149408019\\
20.744	111.072036626279\\
20.752	111.319214510542\\
20.76	111.567693740172\\
20.768	111.817485130769\\
20.776	112.068599636487\\
20.784	112.321048352404\\
20.792	112.574842516942\\
20.8	112.829993514352\\
20.808	113.086512877248\\
20.816	113.344412289211\\
20.824	113.603703587445\\
20.832	113.864398765502\\
20.84	114.126509976073\\
20.848	114.39004953384\\
20.856	114.655029918406\\
20.864	114.92146377729\\
20.872	115.189363928999\\
20.88	115.458743366173\\
20.888	115.729615258815\\
20.896	116.001992957591\\
20.904	116.275889997226\\
20.912	116.551320099976\\
20.92	116.82829717919\\
20.928	117.106835342976\\
20.936	117.386948897941\\
20.944	117.668652353046\\
20.952	117.951960423554\\
20.96	118.236888035086\\
20.968	118.523450327781\\
20.976	118.81166266057\\
20.984	119.101540615565\\
20.992	119.393100002568\\
21	119.686356863705\\
21.008	119.981327478175\\
21.016	120.278028367155\\
21.024	120.576476298818\\
21.032	120.876688293502\\
21.04	121.178681629037\\
21.048	121.482473846198\\
21.056	121.788082754341\\
21.064	122.095526437189\\
21.072	122.404823258782\\
21.08	122.715991869622\\
21.088	123.029051212975\\
21.096	123.344020531387\\
21.104	123.660919373371\\
21.112	123.979767600319\\
21.12	124.300585393609\\
21.128	124.623393261942\\
21.136	124.9482120489\\
21.144	125.275062940746\\
21.152	125.603967474468\\
21.16	125.934947546074\\
21.168	126.268025419167\\
21.176	126.603223733778\\
21.184	126.940565515508\\
21.192	127.280074184952\\
21.2	127.621773567454\\
21.208	127.965687903166\\
21.216	128.31184185747\\
21.224	128.660260531739\\
21.232	129.010969474469\\
21.24	129.363994692808\\
21.248	129.719362664468\\
21.256	130.077100350075\\
21.264	130.437235205949\\
21.272	130.799795197341\\
21.28	131.164808812154\\
21.288	131.532305075163\\
21.296	131.902313562753\\
21.304	132.274864418218\\
21.312	132.649988367617\\
21.32	133.027716736245\\
21.328	133.408081465725\\
21.336	133.791115131761\\
21.344	134.176850962583\\
21.352	134.565322858115\\
21.36	134.956565409907\\
21.368	135.350613921858\\
21.376	135.747504431788\\
21.384	136.147273733879\\
21.392	136.549959402049\\
21.4	136.955599814293\\
21.408	137.364234178054\\
21.416	137.775902556667\\
21.424	138.190645896931\\
21.432	138.608506057894\\
21.44	139.029525840869\\
21.448	139.4537490208\\
21.456	139.881220379022\\
21.464	140.311985737486\\
21.472	140.746091994558\\
21.48	141.183587162463\\
21.488	141.624520406462\\
21.496	142.068942085874\\
21.504	142.516903797058\\
21.512	142.968458418436\\
21.52	143.423660157713\\
21.528	143.882564601414\\
21.536	144.345228766863\\
21.544	144.811711156779\\
21.552	145.282071816626\\
21.56	145.756372394899\\
21.568	146.234676206535\\
21.576	146.71704829963\\
21.584	147.203555525697\\
21.592	147.694266613669\\
21.6	148.189252247912\\
21.608	148.688585150494\\
21.616	149.192340168016\\
21.624	149.700594363281\\
21.632	150.213427112161\\
21.64	150.730920206005\\
21.648	151.253157959952\\
21.656	151.780227327616\\
21.664	152.312218022521\\
21.672	152.849222646841\\
21.68	153.391336827919\\
21.688	153.938659363161\\
21.696	154.491292373908\\
21.704	155.04934146897\\
21.712	155.612915918532\\
21.72	156.182128839229\\
21.728	156.757097391253\\
21.736	157.337942988409\\
21.744	157.92479152217\\
21.752	158.517773600788\\
21.76	159.117024804711\\
21.768	159.722685959613\\
21.776	160.334903428452\\
21.784	160.953829424165\\
21.792	161.579622344684\\
21.8	162.212447132174\\
21.808	162.852475658527\\
21.816	163.499887139404\\
21.824	164.154868579241\\
21.832	164.817615249973\\
21.84	165.488331206425\\
21.848	166.167229841624\\
21.856	166.854534485629\\
21.864	167.550479051796\\
21.872	168.255308734812\\
21.88	168.969280765223\\
21.888	169.692665225692\\
21.896	170.425745934716\\
21.904	171.168821404075\\
21.912	171.922205876972\\
21.92	172.686230454381\\
21.928	173.461244318005\\
21.936	174.247616058879\\
21.944	175.045735121621\\
21.952	175.856013375196\\
21.96	176.678886821991\\
21.968	177.514817458104\\
21.976	178.364295298641\\
21.984	179.227840582989\\
21.992	180.106006175951\\
22	180.999380181631\\
22.008	181.908588787712\\
22.016	182.834299358336\\
22.024	183.777223794017\\
22.032	184.738122176734\\
22.04	185.717806717177\\
22.048	186.717146019162\\
22.056	187.737069672559\\
22.064	188.778573180778\\
22.072	189.842723220642\\
22.08	190.930663221198\\
22.088	192.043619232022\\
22.096	193.182906029943\\
22.104	194.349933384087\\
22.112	195.546212360737\\
22.12	196.773361499602\\
22.128	198.033112628951\\
22.136	199.327316006098\\
22.144	200.657944369163\\
22.152	202.027095364057\\
22.16	203.436991666087\\
22.168	204.889977950735\\
22.176	206.38851368845\\
22.184	207.935160556769\\
22.192	209.532563100694\\
22.2	211.183421163982\\
22.208	212.890452607695\\
22.216	214.656344993148\\
22.224	216.483695309524\\
22.232	218.374937550158\\
22.24	220.332259044177\\
22.248	222.357507942395\\
22.256	224.452096060816\\
22.264	226.616903203285\\
22.272	228.852190782783\\
22.28	231.157533598438\\
22.288	233.531778548065\\
22.296	235.973037535856\\
22.304	238.478718831474\\
22.312	241.045596997584\\
22.32	243.669916943825\\
22.328	246.347523599241\\
22.336	249.074005962361\\
22.344	251.844843392221\\
22.352	254.655542973593\\
22.36	257.501759213485\\
22.368	260.379390530862\\
22.376	263.284650282973\\
22.384	266.214112879689\\
22.392	269.164737565719\\
22.4	272.133873630485\\
22.408	275.119251240317\\
22.416	278.118961966756\\
22.424	281.13143261693\\
22.432	284.155395334916\\
22.44	287.189856270692\\
22.448	290.234064488081\\
22.456	293.287482249343\\
22.464	296.349757385844\\
22.472	299.420698138844\\
22.48	302.500250618938\\
22.488	305.588478870711\\
22.496	308.685547424759\\
22.504	311.791706157299\\
22.512	314.907277246082\\
22.52	318.032644001242\\
22.528	321.168241352634\\
22.536	324.314547787241\\
22.544	327.472078546591\\
22.552	330.641379912613\\
22.56	333.823024429532\\
22.568	337.017606927791\\
22.576	340.225741233261\\
22.584	343.448057460621\\
22.592	346.68519980407\\
22.6	349.937824750663\\
22.608	353.206599652772\\
22.616	356.49220160534\\
22.624	359.795316581871\\
22.632	363.116638790086\\
22.64	366.456870214147\\
22.648	369.816720315421\\
22.656	373.196905868191\\
22.664	376.598150910318\\
22.672	380.021186792092\\
22.68	383.466752309131\\
22.688	386.935593907453\\
22.696	390.428465950734\\
22.704	393.946131041566\\
22.712	397.489360389549\\
22.72	401.058934220682\\
22.728	404.655642223138\\
22.736	408.28028402558\\
22.744	411.933669704777\\
22.752	415.616620319951\\
22.76	419.329968471863\\
22.768	423.074558884931\\
22.776	426.851249011237\\
22.784	430.660909655535\\
22.792	434.504425620655\\
22.8	438.382696372915\\
22.808	442.296636727502\\
22.816	446.247177553792\\
22.824	450.235266500875\\
22.832	454.261868743662\\
22.84	458.327967750045\\
22.848	462.434566069754\\
22.856	466.582686145667\\
22.864	470.773371148282\\
22.872	475.007685834467\\
22.88	479.286717431238\\
22.888	483.611576545885\\
22.896	487.983398103431\\
22.904	492.403342312711\\
22.912	496.872595662397\\
22.92	501.392371948293\\
22.928	505.963913333366\\
22.936	510.588491441971\\
22.944	515.26740848994\\
22.952	520.001998452043\\
22.96	524.793628268646\\
22.968	529.64369909329\\
22.976	534.55364758307\\
22.984	539.524947233665\\
22.992	544.559109761119\\
23	549.657686532397\\
23.008	554.822270046752\\
23.016	560.054495470353\\
23.024	565.356042226204\\
23.032	570.728635641943\\
23.04	576.174048657761\\
23.048	581.694103597257\\
23.056	587.290674003365\\
23.064	592.965686542576\\
23.072	598.721122979696\\
23.08	604.559022226299\\
23.088	610.48148246552\\
23.096	616.490663356247\\
23.104	622.588788319666\\
23.112	628.778146911077\\
23.12	635.061097280206\\
23.128	641.440068722998\\
23.136	647.917564327787\\
23.144	654.496163719351\\
23.152	661.178525903355\\
23.16	667.967392214493\\
23.168	674.865589370934\\
23.176	681.876032638166\\
23.184	689.001729104256\\
23.192	696.24578106929\\
23.2	703.611389550861\\
23.208	711.101857907201\\
23.216	718.720595579433\\
23.224	726.471121953242\\
23.232	734.357070340595\\
23.24	742.382192080329\\
23.248	750.550360756246\\
23.256	758.86557652991\\
23.264	767.331970584543\\
23.272	775.953809673819\\
23.28	784.735500769322\\
23.288	793.681595796446\\
23.296	802.796796447764\\
23.304	812.08595905891\\
23.312	821.554099529373\\
23.32	831.206398266436\\
23.328	841.048205126373\\
23.336	851.085044321491\\
23.344	861.322619255837\\
23.352	871.76681724519\\
23.36	882.423714069311\\
23.368	893.299578294434\\
23.376	904.400875293629\\
23.384	915.734270879561\\
23.392	927.306634450427\\
23.4	939.125041531373\\
23.408	951.196775576122\\
23.416	963.529328868583\\
23.424	976.130402340091\\
23.432	989.007904084808\\
23.44	1002.16994632308\\
23.448	1015.62484051901\\
23.456	1029.38109031297\\
23.464	1043.44738187206\\
23.472	1057.83257119939\\
23.48	1072.54566786807\\
23.488	1087.59581455756\\
23.496	1102.99226167225\\
23.504	1118.74433620332\\
23.512	1134.86140386002\\
23.52	1151.35282333909\\
23.528	1168.2278914188\\
23.536	1185.49577734948\\
23.544	1203.16544476851\\
23.552	1221.24555907828\\
23.56	1239.74437789608\\
23.568	1258.66962179614\\
23.576	1278.02832212007\\
23.584	1297.82664211231\\
23.592	1318.06966703972\\
23.6	1338.76115826617\\
23.608	1359.90326545296\\
23.616	1381.49619014816\\
23.624	1403.53779298003\\
23.632	1426.02313547666\\
23.64	1448.94394618397\\
23.648	1472.28799923133\\
23.656	1496.03839178788\\
23.664	1520.17270497114\\
23.672	1544.66203071829\\
23.68	1569.46984491422\\
23.688	1594.5507047888\\
23.696	1619.84874625948\\
23.704	1645.29595469436\\
23.712	1670.81018066878\\
23.72	1696.29287097082\\
23.728	1721.62648479199\\
23.736	1746.67156626215\\
23.744	1771.26344805526\\
23.752	1795.20856768054\\
23.76	1818.28038967861\\
23.768	1840.21494498247\\
23.776	1860.70602531213\\
23.784	1879.40010833067\\
23.792	1895.89114136909\\
23.8	1909.71538117476\\
23.808	1920.34657755387\\
23.816	1927.19190259748\\
23.824	1929.58916525948\\
23.832	1926.80601133314\\
23.84	1918.04198385022\\
23.848	1902.43449349715\\
23.856	1879.06989661121\\
23.864	1847.00096008834\\
23.872	1805.27195318366\\
23.88	1752.95237778824\\
23.888	1689.17985729523\\
23.896	1613.21188521557\\
23.904	1524.48495844638\\
23.912	1422.67812416668\\
23.92	1307.77629321664\\
23.928	1180.12707955574\\
23.936	1040.48379274005\\
23.944	890.026972329474\\
23.952	730.357887852605\\
23.96	563.459908589479\\
23.968	391.627407559345\\
23.976	217.366342198254\\
23.984	43.2749741078195\\
23.992	-128.083619217825\\
24	-294.304295774617\\
24.008	-453.245837046935\\
24.016	-603.111023264298\\
24.024	-742.495760415227\\
24.032	-870.406627920813\\
24.04	-986.250033445084\\
24.048	-1089.79880478419\\
24.056	-1181.14331106333\\
24.064	-1260.63421422913\\
24.072	-1328.82304552918\\
24.08	-1386.40538776824\\
24.088	-1434.16988804376\\
24.096	-1472.95489141613\\
24.104	-1503.61332250767\\
24.112	-1526.98560072772\\
24.12	-1543.87983969911\\
24.128	-1555.05830022029\\
24.136	-1561.22897333428\\
24.144	-1563.04120345541\\
24.152	-1561.08436898961\\
24.16	-1555.88878067393\\
24.168	-1547.92810938787\\
24.176	-1537.62279918166\\
24.184	-1525.34404896419\\
24.192	-1511.41805409822\\
24.2	-1496.13028689702\\
24.208	-1479.7296641379\\
24.216	-1462.43250277364\\
24.224	-1444.42620465425\\
24.232	-1425.87263994532\\
24.24	-1406.91121932999\\
24.248	-1387.66165902581\\
24.256	-1368.22645173754\\
24.264	-1348.69306219333\\
24.272	-1329.13586888986\\
24.28	-1309.61787485919\\
24.288	-1290.19221023656\\
24.296	-1270.90344859439\\
24.304	-1251.78875769922\\
24.312	-1232.8789037787\\
24.32	-1214.19912669373\\
24.328	-1195.76990171159\\
24.336	-1177.60760192198\\
24.344	-1159.72507378383\\
24.352	-1142.13213684592\\
24.36	-1124.83601737089\\
24.368	-1107.84172440628\\
24.376	-1091.15237577936\\
24.384	-1074.76948055571\\
24.392	-1058.69318366068\\
24.4	-1042.92247763123\\
24.408	-1027.45538582042\\
24.416	-1012.28912081284\\
24.424	-997.420221316625\\
24.432	-982.844670369793\\
24.44	-968.557997324295\\
24.448	-954.555365745924\\
24.456	-940.831649089086\\
24.464	-927.381495757308\\
24.472	-914.199384950433\\
24.48	-901.279674513523\\
24.488	-888.616641845007\\
24.496	-876.204518779583\\
24.504	-864.037521245118\\
24.512	-852.109874384567\\
24.52	-840.415833747017\\
24.528	-828.94970307014\\
24.536	-817.705849111218\\
24.544	-806.678713921606\\
24.552	-795.862824911099\\
24.56	-785.252803001208\\
24.568	-774.843369128812\\
24.576	-764.629349328789\\
24.584	-754.605678591892\\
24.592	-744.767403671646\\
24.6	-735.109684989909\\
24.608	-725.627797771393\\
24.616	-716.317132521706\\
24.624	-707.173194946714\\
24.632	-698.191605400413\\
24.64	-689.368097935349\\
24.648	-680.698519020916\\
24.656	-672.178825985975\\
24.664	-663.805085234765\\
24.672	-655.573470278597\\
24.68	-647.480259620301\\
24.688	-639.521834522665\\
24.696	-631.694676689477\\
24.704	-623.995365881677\\
24.712	-616.420577489838\\
24.72	-608.967080080296\\
24.728	-601.631732929901\\
24.736	-594.411483562519\\
24.744	-587.303365297817\\
24.752	-580.304494822177\\
24.76	-573.412069789202\\
24.768	-566.623366456746\\
24.776	-559.935737365936\\
24.784	-553.346609066912\\
24.792	-546.853479895065\\
24.8	-540.453917801196\\
24.808	-534.145558237985\\
24.816	-527.926102105146\\
24.824	-521.793313754842\\
24.832	-515.745019058994\\
24.84	-509.779103539435\\
24.848	-503.893510562074\\
24.856	-498.086239595766\\
24.864	-492.355344536622\\
24.872	-486.698932098368\\
24.88	-481.115160269466\\
24.888	-475.602236837567\\
24.896	-470.158417981947\\
24.904	-464.782006934711\\
24.912	-459.471352711774\\
24.92	-454.224848914394\\
24.928	-449.040932602642\\
24.936	-443.91808324218\\
24.944	-438.854821725757\\
24.952	-433.849709471646\\
24.96	-428.901347600819\\
24.968	-424.008376195504\\
24.976	-419.16947364178\\
24.984	-414.383356059415\\
24.992	-409.648776822301\\
25	-404.96452617332\\
25.008	-400.329430937917\\
25.016	-395.742354340912\\
25.024	-391.202195931457\\
25.032	-386.707891621482\\
25.04	-382.258413843225\\
25.048	-377.852771831662\\
25.056	-373.490012037937\\
25.064	-369.169218679895\\
25.072	-364.88951443573\\
25.08	-360.65006128668\\
25.088	-356.450061514071\\
25.096	-352.288758855381\\
25.104	-348.165439822854\\
25.112	-344.079435186757\\
25.12	-340.030121623251\\
25.128	-336.016923524398\\
25.136	-332.039314964386\\
25.144	-328.096821812054\\
25.152	-324.18902397473\\
25.16	-320.315557752441\\
25.168	-316.476118274524\\
25.176	-312.670461982377\\
25.184	-308.898409112842\\
25.192	-305.159846126269\\
25.2	-301.454728012003\\
25.208	-297.783080391897\\
25.216	-294.145001330276\\
25.224	-290.540662746372\\
25.232	-286.970311314324\\
25.24	-283.434268726134\\
25.248	-279.932931186697\\
25.256	-276.4667680073\\
25.264	-273.036319167092\\
25.272	-269.642191721536\\
25.28	-266.285054954188\\
25.288	-262.965634194289\\
25.296	-259.684703257995\\
25.304	-256.44307551502\\
25.312	-253.241593634579\\
25.32	-250.081118122504\\
25.328	-246.962514822327\\
25.336	-243.886641613697\\
25.344	-240.85433459688\\
25.352	-237.86639409828\\
25.36	-234.923570864246\\
25.368	-232.026552825314\\
25.376	-229.175952808496\\
25.384	-226.372297549551\\
25.392	-223.616018312635\\
25.4	-220.907443362587\\
25.408	-218.246792460869\\
25.416	-215.634173474273\\
25.424	-213.069581102192\\
25.432	-210.552897648887\\
25.44	-208.083895696866\\
25.448	-205.662242479947\\
25.456	-203.287505711946\\
25.464	-200.959160600811\\
25.472	-198.676597766839\\
25.48	-196.439131787193\\
25.488	-194.246010103747\\
25.496	-192.096422055324\\
25.504	-189.989507825645\\
25.512	-187.924367131844\\
25.52	-185.900067512994\\
25.528	-183.91565211204\\
25.536	-181.970146875772\\
25.544	-180.062567125744\\
25.552	-178.191923477219\\
25.56	-176.357227103379\\
25.568	-174.557494358239\\
25.576	-172.791750784004\\
25.584	-171.059034537681\\
25.592	-169.358399277764\\
25.6	-167.688916555474\\
25.608	-166.049677756589\\
25.616	-164.439795639966\\
25.624	-162.858405517682\\
25.632	-161.304666119673\\
25.64	-159.77776018317\\
25.648	-158.276894804191\\
25.656	-156.801301585208\\
25.664	-155.350236609853\\
25.672	-153.922980272373\\
25.68	-152.518836986447\\
25.688	-151.137134795122\\
25.696	-149.777224900937\\
25.704	-148.438481132813\\
25.712	-147.120299364103\\
25.72	-145.822096894111\\
25.728	-144.543311803652\\
25.736	-143.283402293597\\
25.744	-142.041846013917\\
25.752	-140.818139389565\\
25.76	-139.611796948398\\
25.768	-138.422350655439\\
25.776	-137.249349256967\\
25.784	-136.092357637224\\
25.792	-134.95095618993\\
25.8	-133.824740206307\\
25.808	-132.713319280874\\
25.816	-131.616316735898\\
25.824	-130.533369065129\\
25.832	-129.464125397125\\
25.84	-128.408246978331\\
25.848	-127.365406675873\\
25.856	-126.335288499862\\
25.864	-125.31758714495\\
25.872	-124.312007550736\\
25.88	-123.318264480587\\
25.888	-122.336082118341\\
25.896	-121.365193682394\\
25.904	-120.405341056544\\
25.912	-119.456274437057\\
25.92	-118.517751995299\\
25.928	-117.589539555385\\
25.936	-116.67141028619\\
25.944	-115.763144407178\\
25.952	-114.864528907411\\
25.96	-113.975357277211\\
25.968	-113.095429251878\\
25.976	-112.224550566951\\
25.984	-111.362532724466\\
25.992	-110.509192769714\\
26	-109.664353078009\\
26.008	-108.827841150987\\
26.016	-107.999489422013\\
26.024	-107.179135070224\\
26.032	-106.366619842831\\
26.04	-105.561789885271\\
26.048	-104.764495578824\\
26.056	-103.97459138536\\
26.064	-103.191935698844\\
26.072	-102.416390703296\\
26.08	-101.647822236896\\
26.088	-100.886099661909\\
26.096	-100.131095740198\\
26.104	-99.3826865140139\\
26.112	-98.6407511918345\\
26.12	-97.9051720390005\\
26.128	-97.1758342729324\\
26.136	-96.452625962688\\
26.144	-95.7354379326838\\
26.152	-95.0241636703601\\
26.16	-94.3186992376196\\
26.168	-93.6189431858506\\
26.176	-92.924796474376\\
26.184	-92.2361623921743\\
26.192	-91.5529464826956\\
26.2	-90.8750564716741\\
26.208	-90.2024021977457\\
26.216	-89.5348955457911\\
26.224	-88.8724503828541\\
26.232	-88.2149824965186\\
26.24	-87.5624095356528\\
26.248	-86.9146509533901\\
26.256	-86.2716279522674\\
26.264	-85.6332634314098\\
26.272	-84.9994819356887\\
26.28	-84.3702096067443\\
26.288	-83.7453741358184\\
26.296	-83.1249047182934\\
26.304	-82.5087320098803\\
26.312	-81.8967880843787\\
26.32	-81.2890063929474\\
26.328	-80.685321724814\\
26.336	-80.0856701693612\\
26.344	-79.4899890795546\\
26.352	-78.8982170366174\\
26.36	-78.3102938159416\\
26.368	-77.7261603541495\\
26.376	-77.1457587172874\\
26.384	-76.5690320700837\\
26.392	-75.9959246462392\\
26.4	-75.4263817197121\\
26.408	-74.8603495769395\\
26.416	-74.2977754899847\\
26.424	-73.7386076905488\\
26.432	-73.1827953448289\\
26.44	-72.6302885291854\\
26.448	-72.0810382065787\\
26.456	-71.5349962037651\\
26.464	-70.9921151891997\\
26.472	-70.4523486516359\\
26.48	-69.91565087939\\
26.488	-69.3819769402432\\
26.496	-68.8512826619602\\
26.504	-68.3235246134006\\
26.512	-67.7986600862013\\
26.52	-67.2766470770104\\
26.528	-66.7574442702482\\
26.536	-66.2410110213791\\
26.544	-65.7273073406778\\
26.552	-65.2162938774673\\
26.56	-64.7079319048166\\
26.568	-64.2021833046732\\
26.576	-63.6990105534344\\
26.584	-63.1983767079133\\
26.592	-62.7002453917106\\
26.6	-62.204580781968\\
26.608	-61.7113475964874\\
26.616	-61.2205110812097\\
26.624	-60.7320369980342\\
26.632	-60.245891612975\\
26.64	-59.7620416846361\\
26.648	-59.2804544529968\\
26.656	-58.8010976284973\\
26.664	-58.3239393814157\\
26.672	-57.8489483315235\\
26.68	-57.3760935380135\\
26.688	-56.9053444896901\\
26.696	-56.4366710954125\\
26.704	-55.9700436747833\\
26.712	-55.5054329490765\\
26.72	-55.0428100323942\\
26.728	-54.5821464230409\\
26.736	-54.123413995127\\
26.744	-53.6665849903631\\
26.752	-53.2116320100722\\
26.76	-52.7585280073855\\
26.768	-52.3072462796363\\
26.776	-51.8577604609348\\
26.784	-51.4100445149167\\
26.792	-50.9640727276716\\
26.8	-50.5198197008356\\
26.808	-50.0772603448416\\
26.816	-49.6363698723348\\
26.824	-49.1971237917366\\
26.832	-48.7594979009531\\
26.84	-48.3234682812351\\
26.848	-47.8890112911659\\
26.856	-47.4561035607997\\
26.864	-47.0247219859138\\
26.872	-46.5948437224011\\
26.88	-46.1664461807774\\
26.888	-45.7395070208164\\
26.896	-45.3140041462918\\
26.904	-44.8899156998411\\
26.912	-44.4672200579316\\
26.92	-44.0458958259396\\
26.928	-43.6259218333264\\
26.936	-43.2072771289193\\
26.944	-42.7899409762885\\
26.952	-42.373892849219\\
26.96	-41.9591124272755\\
26.968	-41.5455795914508\\
26.976	-41.1332744199135\\
26.984	-40.7221771838248\\
26.992	-40.3122683432521\\
27	-39.9035285431501\\
27.008	-39.495938609427\\
27.016	-39.0894795450829\\
27.024	-38.6841325264235\\
27.032	-38.2798788993424\\
27.04	-37.876700175674\\
27.048	-37.4745780296142\\
27.056	-37.0734942942069\\
27.064	-36.6734309578906\\
27.072	-36.2743701611133\\
27.08	-35.8762941929996\\
27.088	-35.4791854880838\\
27.096	-35.0830266230931\\
27.104	-34.6878003137926\\
27.112	-34.293489411881\\
27.12	-33.9000769019364\\
27.128	-33.5075458984154\\
27.136	-33.1158796427021\\
27.144	-32.7250615002079\\
27.152	-32.3350749575027\\
27.16	-31.9459036195235\\
27.168	-31.5575312067872\\
27.176	-31.1699415526771\\
27.184	-30.7831186007605\\
27.192	-30.3970464021415\\
27.2	-30.0117091128639\\
27.208	-29.6270909913443\\
27.216	-29.2431763958465\\
27.224	-28.8599497819918\\
27.232	-28.4773957003022\\
27.24	-28.0954987937816\\
27.248	-27.7142437955256\\
27.256	-27.3336155263694\\
27.264	-26.9535988925622\\
27.272	-26.5741788834717\\
27.28	-26.1953405693246\\
27.288	-25.8170690989697\\
27.296	-25.439349697668\\
27.304	-25.0621676649182\\
27.312	-24.6855083722965\\
27.32	-24.3093572613338\\
27.328	-23.9336998414083\\
27.336	-23.5585216876669\\
27.344	-23.1838084389688\\
27.352	-22.8095457958523\\
27.36	-22.4357195185198\\
27.368	-22.0623154248506\\
27.376	-21.689319388425\\
27.384	-21.3167173365773\\
27.392	-20.9444952484626\\
27.4	-20.5726391531419\\
27.408	-20.2011351276879\\
27.416	-19.8299692953048\\
27.424	-19.4591278234686\\
27.432	-19.088596922078\\
27.44	-18.7183628416252\\
27.448	-18.3484118713809\\
27.456	-17.9787303375908\\
27.464	-17.6093046016891\\
27.472	-17.2401210585227\\
27.48	-16.8711661345898\\
27.488	-16.5024262862897\\
27.496	-16.1338879981829\\
27.504	-15.7655377812655\\
27.512	-15.3973621712518\\
27.52	-15.029347726866\\
27.528	-14.6614810281467\\
27.536	-14.2937486747568\\
27.544	-13.926137284305\\
27.552	-13.558633490674\\
27.56	-13.1912239423555\\
27.568	-12.8238953007945\\
27.576	-12.4566342387387\\
27.584	-12.0894274385947\\
27.592	-11.7222615907891\\
27.6	-11.355123392137\\
27.608	-10.987999544213\\
27.616	-10.6208767517299\\
27.624	-10.2537417209161\\
27.632	-9.88658115790307\\
27.64	-9.5193817671109\\
27.648	-9.15213024964017\\
27.656	-8.78481330166302\\
27.664	-8.41741761281915\\
27.672	-8.04992986461\\
27.68	-7.68233672879847\\
27.688	-7.31462486580516\\
27.696	-6.94678092310623\\
27.704	-6.5787915336332\\
27.712	-6.21064331416887\\
27.72	-5.84232286374449\\
27.728	-5.47381676203445\\
27.736	-5.10511156775152\\
27.744	-4.7361938170356\\
27.752	-4.3670500218443\\
27.76	-3.99766666833927\\
27.768	-3.62803021526716\\
27.776	-3.25812709233803\\
27.784	-2.88794369860298\\
27.792	-2.51746640082026\\
27.8	-2.14668153182351\\
27.808	-1.77557538887939\\
27.816	-1.40413423204331\\
27.824	-1.03234428250538\\
27.832	-0.660191720932747\\
27.84	-0.28766268580323\\
27.848	0.0852567282658319\\
27.856	0.458580472203881\\
27.864	0.832322544168698\\
27.872	1.20649699125146\\
27.88	1.58111791117787\\
27.888	1.9561994540297\\
27.896	2.33175582396755\\
27.904	2.7078012809671\\
27.912	3.08435014256952\\
27.92	3.46141678563753\\
27.928	3.83901564812709\\
27.936	4.21716123086762\\
27.944	4.59586809935881\\
27.952	4.97515088557643\\
27.96	5.3550242897952\\
27.968	5.7355030824218\\
27.976	6.11660210584679\\
27.984	6.49833627630392\\
27.992	6.8807205857535\\
28	7.26377010377814\\
};
\addlegendentry{$\Im{(Z_B^-)}$}
\label{im_zbm}
\end{axis} 


\end{tikzpicture}



==> ZB_vs_T.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/.cd, 1000 sep={}
]
\pgfplotsset{grid style={dashed,black!80!white}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=1.1,
xlabel={$T$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1600,
ylabel={Broadside Bloch Impedance $Z_{B,0}^\pm~(\Omega)$},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
legend style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	141.42135623731\\
1.01	82.6801696362689\\
1.02	53.9295211421521\\
1.03	39.0427418334486\\
1.04	30.3699765680807\\
1.05	24.7931257879017\\
1.06	20.9347579206378\\
1.07	18.1165712167829\\
1.08	15.9716803057338\\
1.09	14.2860603423004\\
1.1	12.9270621565613\\
};
\addlegendentry{$Z_B^+$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	141.42135623731\\
1.01	241.895972008586\\
1.02	370.85439619021\\
1.03	512.259105298431\\
1.04	658.545124497076\\
1.05	806.675211955702\\
1.06	955.348997863679\\
1.07	1103.96165812394\\
1.08	1252.2163990986\\
1.09	1399.96608727606\\
1.1	1547.14193818962\\
};
\addlegendentry{$Z_B^-$};

\end{axis}
\end{tikzpicture}%

==> eta_vs_T.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=2,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=1.3,
xtick={1, 1.05,  1.1, 1.15,  1.2, 1.25,  1.3},
xlabel={$T$},
xmajorgrids,
ymin=0.6,
ymax=0.9,
ylabel={Radiation Efficiency $\eta$},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend style={fill=white}
]
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	0.786912995\\
1.01257577144587	0.765898651\\
1.0229987394275	0.766712339\\
1.03669290599983	0.76473175\\
1.04952662306364	0.762393361\\
1.06157877160113	0.762168795\\
1.07635051623125	0.763711901\\
1.0893956017647	0.764357784\\
1.10295576893376	0.767352909\\
1.11604138041654	0.769967545\\
1.12927345508248	0.772751875\\
1.14292447935682	0.77559433\\
1.15617514065785	0.778892379\\
1.17529087784906	0.785969953\\
1.18974703772829	0.789852052\\
1.2052370259554	0.793681139\\
1.221338185652	0.797728865\\
1.23808341607765	0.801999427\\
1.25865764038518	0.808159657\\
1.27656684526565	0.812654881\\
1.29539899983609	0.817233353\\
};
\addlegendentry{Port 1: $\eta^+_0$};

\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	0.78691993\\
1.01257577144587	0.786702593\\
1.0229987394275	0.803153392\\
1.03669290599983	0.816515259\\
1.04952662306364	0.82432739\\
1.06157877160113	0.830889728\\
1.07635051623125	0.835318208\\
1.0893956017647	0.839254343\\
1.10295576893376	0.845310125\\
1.11604138041654	0.848894819\\
1.12927345508248	0.851911248\\
1.14292447935682	0.854302894\\
1.15617514065785	0.85646531\\
1.17529087784906	0.861493593\\
1.18974703772829	0.863302331\\
1.2052370259554	0.864657927\\
1.221338185652	0.865260484\\
1.23808341607765	0.865408022\\
1.25865764038518	0.865207939\\
1.27656684526565	0.864231678\\
1.29539899983609	0.862319939\\
};
\addlegendentry{Port 2: $\eta^-_0$};

\end{axis}
\end{tikzpicture}%

==> figs/D_vs_T.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=2,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=1.3,
xtick={   1, 1.05,  1.1, 1.15,  1.2, 1.25,  1.3},
xlabel={$T$},
xmajorgrids,
ymin=-10,
ymax=20,
ytick={-10,-5,0,5,10,15,20},
ylabel={Directivity $D(\phi=90^\circ,\theta=0^\circ)$ (dBi)},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.5)},anchor=east,legend cell align=left,align=left,draw=white!15!black},
legend style={fill=white}
]
\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	14.00726119468\\
1.01257577144587	14.7526423047203\\
1.0229987394275	15.1778154725574\\
1.03669290599983	15.376981203685\\
1.04952662306364	15.3143175056457\\
1.06157877160113	15.1257924045583\\
1.07635051623125	14.7942927309095\\
1.0893956017647	14.4726134543923\\
1.10295576893376	14.1339693999738\\
1.11604138041654	13.7984053139878\\
1.12927345508248	13.4710177440481\\
1.14292447935682	13.1576930090792\\
1.15617514065785	12.8565638624099\\
1.17529087784906	12.4492583215497\\
1.18974703772829	12.1644967766022\\
1.2052370259554	11.8921561117147\\
1.221338185652	11.6293928111672\\
1.23808341607765	11.3783017268405\\
1.25865764038518	11.0702947816643\\
1.27656684526565	10.8298328149195\\
1.29539899983609	10.5975085044381\\
};
\addlegendentry{Port 1: \textcolor{black}{$D_{v,0}$}};

\addplot [color=blue,dashed,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	14.0803627677385\\
1.01257577144587	12.9300115273348\\
1.0229987394275	11.6559180081913\\
1.03669290599983	9.87703275070231\\
1.04952662306364	8.16342157767258\\
1.06157877160113	6.5396925718988\\
1.07635051623125	4.68049140058559\\
1.0893956017647	3.20605265787952\\
1.10295576893376	1.78174823787504\\
1.11604138041654	0.555902867692225\\
1.12927345508248	-0.558251479910894\\
1.14292447935682	-1.57187484552099\\
1.15617514065785	-2.49281270488217\\
1.17529087784906	-3.56189210436287\\
1.18974703772829	-4.31722623979846\\
1.2052370259554	-4.99894726314329\\
1.221338185652	-5.67320936689293\\
1.23808341607765	-6.22672689779364\\
1.25865764038518	-6.72151719343861\\
1.27656684526565	-7.15035839439633\\
1.29539899983609	-7.53464624549775\\
};
\addlegendentry{Port 1: \textcolor{black}{$D_{h,0}$}};

\addplot [color=red,dashed,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	14.0077463238691\\
1.01257577144587	12.7351431383838\\
1.0229987394275	11.5103906502715\\
1.03669290599983	9.75363106322698\\
1.04952662306364	8.04970289388172\\
1.06157877160113	6.43476987130742\\
1.07635051623125	4.49095343588999\\
1.0893956017647	3.02618910333251\\
1.10295576893376	1.66687962401596\\
1.11604138041654	0.484278004624173\\
1.12927345508248	-0.572560726904726\\
1.14292447935682	-1.5276527133297\\
1.15617514065785	-2.3844424926981\\
1.17529087784906	-3.46520682021452\\
1.18974703772829	-4.18458527991453\\
1.2052370259554	-4.83716840493855\\
1.221338185652	-5.43746221413386\\
1.23808341607765	-5.98565044763006\\
1.25865764038518	-6.67448013203961\\
1.27656684526565	-7.15474447974304\\
1.29539899983609	-7.60176942378291\\
};
\addlegendentry{Port 2: \textcolor{black}{$D_{v,0}$}};

\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	14.0798635384991\\
1.01257577144587	14.9706872723865\\
1.0229987394275	15.3904145730682\\
1.03669290599983	15.5989307500968\\
1.04952662306364	15.5594820629631\\
1.06157877160113	15.3871381599669\\
1.07635051623125	15.081456569602\\
1.0893956017647	14.7698845128235\\
1.10295576893376	14.4326076938896\\
1.11604138041654	14.1057746851278\\
1.12927345508248	13.7869721953745\\
1.14292447935682	13.4827901798871\\
1.15617514065785	13.1910944081903\\
1.17529087784906	12.8011478994121\\
1.18974703772829	12.5257259415547\\
1.2052370259554	12.26315799023\\
1.221338185652	12.0096489944379\\
1.23808341607765	11.7717410312342\\
1.25865764038518	11.4823444271025\\
1.27656684526565	11.2547626471267\\
1.29539899983609	11.0347073688234\\
};
\addlegendentry{Port 2: \textcolor{black}{$D_{h,0}$}};

\end{axis}
\end{tikzpicture}%

==> figs/S-par.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
%trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=22,
xmax=26,
xtick={22,23,24,25,26},
xlabel={$f$ (GHz)},
xmajorgrids,
ymin=-40,
ymax=0,
ylabel={S-Parameter (dB)},
ymajorgrids,
legend style={at={(0.03,0.6)},anchor=west,draw=black,fill=white,legend cell align=left},
legend style={fill=white}
]
\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{20	-3.60428032566676\\
20.008	-3.52663187195856\\
20.016	-3.44502491998423\\
20.024	-3.36045934040948\\
20.032	-3.27386823293153\\
20.04	-3.1861042053327\\
20.048	-3.09793317766361\\
20.056	-3.01003005610733\\
20.064	-2.92297705598889\\
20.072	-2.83726684684564\\
20.08	-2.75330766220924\\
20.088	-2.67142986992002\\
20.096	-2.59189885546937\\
20.104	-2.51491060936576\\
20.112	-2.44060336506152\\
20.12	-2.36907098361615\\
20.128	-2.30036683894309\\
20.136	-2.23451048623059\\
20.144	-2.17149476353865\\
20.152	-2.11128982702547\\
20.16	-2.05384563696623\\
20.168	-1.99910051965333\\
20.176	-1.94698260367045\\
20.184	-1.89741254914179\\
20.192	-1.85030743964643\\
20.2	-1.80558544285799\\
20.208	-1.76314756266152\\
20.216	-1.72290284935156\\
20.224	-1.68476119124921\\
20.232	-1.64863422945689\\
20.24	-1.61443608495222\\
20.248	-1.58208392220314\\
20.256	-1.55149837104221\\
20.264	-1.52260382662257\\
20.272	-1.49532864559598\\
20.28	-1.46960525506427\\
20.288	-1.44537018930373\\
20.296	-1.42256406775141\\
20.304	-1.40113175187554\\
20.312	-1.38102232163067\\
20.32	-1.36218615587023\\
20.328	-1.34457961320089\\
20.336	-1.32816689628805\\
20.344	-1.31290626449658\\
20.352	-1.29876356775617\\
20.36	-1.28570764591626\\
20.368	-1.27371016503008\\
20.376	-1.26274547182504\\
20.384	-1.25279046142327\\
20.392	-1.24382445983275\\
20.4	-1.23582912220689\\
20.408	-1.2287883473968\\
20.416	-1.22268820891429\\
20.424	-1.21751690206855\\
20.432	-1.2132647067296\\
20.44	-1.20992396491306\\
20.448	-1.20748907215182\\
20.456	-1.20595648142051\\
20.464	-1.20532480381377\\
20.472	-1.20559626962483\\
20.48	-1.20677174183925\\
20.488	-1.20885595389598\\
20.496	-1.21185588168146\\
20.504	-1.21578120461595\\
20.512	-1.22064360246821\\
20.52	-1.22645709557338\\
20.528	-1.23323807372765\\
20.536	-1.24100531462068\\
20.544	-1.24977998862869\\
20.552	-1.25958564657503\\
20.56	-1.27044818680321\\
20.568	-1.28239579759668\\
20.576	-1.29545887060607\\
20.584	-1.30966988049329\\
20.592	-1.32506322547306\\
20.6	-1.34167502279786\\
20.608	-1.35954285031914\\
20.616	-1.37870534174198\\
20.624	-1.39920225329655\\
20.632	-1.42107339107548\\
20.64	-1.44435800523871\\
20.648	-1.46909430377002\\
20.656	-1.49531948653464\\
20.664	-1.52306803382311\\
20.672	-1.55237085574885\\
20.68	-1.58325404103562\\
20.688	-1.61573752633865\\
20.696	-1.64983351758531\\
20.704	-1.68554469311175\\
20.712	-1.72286217272563\\
20.72	-1.76176324106109\\
20.728	-1.80220882058097\\
20.736	-1.84414070013082\\
20.744	-1.88747853996892\\
20.752	-1.93211669456122\\
20.76	-1.97792092088412\\
20.768	-2.02472343469168\\
20.776	-2.0723219941724\\
20.784	-2.12047937391964\\
20.792	-2.16891628157316\\
20.8	-2.21731168443529\\
20.808	-2.26530127191688\\
20.816	-2.31248068856183\\
20.824	-2.3584085663349\\
20.832	-2.40260904984109\\
20.84	-2.44458004979327\\
20.848	-2.48380279448253\\
20.856	-2.51975369066776\\
20.864	-2.55191821068934\\
20.872	-2.57980629479925\\
20.88	-2.60296853660623\\
20.888	-2.62101449667432\\
20.896	-2.63362201858109\\
20.904	-2.64055238807003\\
20.912	-2.64166253231951\\
20.92	-2.63690910953841\\
20.928	-2.62634600301516\\
20.936	-2.61013504453143\\
20.944	-2.5885234837898\\
20.952	-2.5618391000213\\
20.96	-2.53047689229038\\
20.968	-2.49488508716775\\
20.976	-2.45554848454805\\
20.984	-2.41297345777701\\
20.992	-2.36767358678753\\
21	-2.32015678648747\\
21.008	-2.27091436577166\\
21.016	-2.22041221323275\\
21.024	-2.169084139407\\
21.032	-2.11732665170007\\
21.04	-2.06549762079686\\
21.048	-2.0139175961931\\
21.056	-1.96286169521545\\
21.064	-1.9125663697364\\
21.072	-1.86323185931502\\
21.08	-1.81502380398496\\
21.088	-1.76807614829369\\
21.096	-1.72249421946117\\
21.104	-1.67835805138981\\
21.112	-1.63572516305243\\
21.12	-1.59463307582911\\
21.128	-1.55510293281316\\
21.136	-1.5171416838769\\
21.144	-1.48074414972137\\
21.152	-1.44589503628515\\
21.16	-1.41257264844666\\
21.168	-1.3807481125815\\
21.176	-1.35038770184946\\
21.184	-1.32145408081044\\
21.192	-1.29390737472045\\
21.2	-1.26770607968882\\
21.208	-1.242809187533\\
21.216	-1.21917311684899\\
21.224	-1.19675486814754\\
21.232	-1.17551288917298\\
21.24	-1.15540671325448\\
21.248	-1.13639722583912\\
21.256	-1.11844686811668\\
21.264	-1.10151978753169\\
21.272	-1.08558194391537\\
21.28	-1.07060117896623\\
21.288	-1.05654725585902\\
21.296	-1.04339201371192\\
21.304	-1.03110893218644\\
21.312	-1.01967343007027\\
21.32	-1.00906286802939\\
21.328	-0.999257265189499\\
21.336	-0.990237709029884\\
21.344	-0.981986526954245\\
21.352	-0.974488289372175\\
21.36	-0.967729249876754\\
21.368	-0.9616973024971\\
21.376	-0.956381940438689\\
21.384	-0.951774216534318\\
21.392	-0.947866705344438\\
21.4	-0.94465346658302\\
21.408	-0.942130009298126\\
21.416	-0.940293256001439\\
21.424	-0.939141491846556\\
21.432	-0.938674233159873\\
21.44	-0.938892569979146\\
21.448	-0.939798705585133\\
21.456	-0.941395986492353\\
21.464	-0.943688890200235\\
21.472	-0.946682950352681\\
21.48	-0.950384652571927\\
21.488	-0.954801324134678\\
21.496	-0.959941002473499\\
21.504	-0.965812278800172\\
21.512	-0.97242411279808\\
21.52	-0.979785486140202\\
21.528	-0.987905468507677\\
21.536	-0.996792670539833\\
21.544	-1.00645495157306\\
21.552	-1.01689901743191\\
21.56	-1.02812995866464\\
21.568	-1.04015072394355\\
21.576	-1.0529615236905\\
21.584	-1.06655915977257\\
21.592	-1.08093627836962\\
21.6	-1.09608062021618\\
21.608	-1.11197398378806\\
21.616	-1.12859121910174\\
21.624	-1.14589840476282\\
21.632	-1.16385424492216\\
21.64	-1.18240679267666\\
21.648	-1.20149293425374\\
21.656	-1.22103733259809\\
21.664	-1.24095149809204\\
21.672	-1.2611329875449\\
21.68	-1.28146482598152\\
21.688	-1.30181522915103\\
21.696	-1.32203771060381\\
21.704	-1.34197181511524\\
21.712	-1.36144401486717\\
21.72	-1.38026922704518\\
21.728	-1.39825373623211\\
21.736	-1.41519809024629\\
21.744	-1.43090085497295\\
21.752	-1.44516294816515\\
21.76	-1.4577924210688\\
21.768	-1.4686095032543\\
21.776	-1.47745063332144\\
21.784	-1.48417606895498\\
21.792	-1.48867274133943\\
21.8	-1.49085677319766\\
21.808	-1.49067693032379\\
21.816	-1.4881161532337\\
21.824	-1.48319190668178\\
21.832	-1.47595534758017\\
21.84	-1.46648938235893\\
21.848	-1.45490574366886\\
21.856	-1.4413410019414\\
21.864	-1.42595311344382\\
21.872	-1.40891588977655\\
21.88	-1.39041413119008\\
21.888	-1.37063908276451\\
21.896	-1.34978392930816\\
21.904	-1.32803970026708\\
21.912	-1.30559173091825\\
21.92	-1.28261673492671\\
21.928	-1.25928051625317\\
21.936	-1.23573625564285\\
21.944	-1.21212346687935\\
21.952	-1.18856741122113\\
21.96	-1.16517896480519\\
21.968	-1.14205496002342\\
21.976	-1.11927862942088\\
21.984	-1.0969203906551\\
21.992	-1.07503874882889\\
22	-1.05368128960822\\
22.008	-1.03288571572483\\
22.016	-1.01268088900576\\
22.024	-0.993087848867901\\
22.032	-0.974120785982052\\
22.04	-0.955787956423933\\
22.048	-0.938092527083882\\
22.056	-0.921033347466391\\
22.064	-0.904605646390792\\
22.072	-0.888801654628423\\
22.08	-0.873611156327684\\
22.088	-0.859021973307449\\
22.096	-0.845020387065574\\
22.104	-0.831591503756272\\
22.112	-0.818719567527296\\
22.12	-0.806388227542982\\
22.128	-0.794580763822069\\
22.136	-0.78328027672319\\
22.144	-0.772469844564284\\
22.152	-0.762132653483548\\
22.16	-0.752252103262492\\
22.168	-0.742811892451812\\
22.176	-0.733796085775452\\
22.184	-0.725189166441567\\
22.192	-0.716976075674438\\
22.2	-0.709142241487314\\
22.208	-0.701673598452373\\
22.216	-0.694556599988971\\
22.224	-0.687778224478222\\
22.232	-0.681325976326775\\
22.24	-0.675187882936825\\
22.248	-0.669352488396214\\
22.256	-0.66380884457692\\
22.264	-0.658546500219757\\
22.272	-0.653555488490781\\
22.28	-0.648826313412371\\
22.288	-0.64434993550293\\
22.296	-0.640117756899485\\
22.304	-0.636121606186975\\
22.312	-0.632353723115955\\
22.32	-0.628806743353096\\
22.328	-0.625473683380619\\
22.336	-0.62234792563396\\
22.344	-0.619423203947463\\
22.352	-0.616693589360921\\
22.36	-0.614153476324759\\
22.368	-0.61179756933285\\
22.376	-0.609620870000299\\
22.384	-0.607618664599784\\
22.392	-0.605786512061286\\
22.4	-0.60412023243947\\
22.408	-0.602615895847237\\
22.416	-0.601269811853172\\
22.424	-0.600078519339036\\
22.432	-0.599038776812165\\
22.44	-0.598147553166996\\
22.448	-0.597402018889568\\
22.456	-0.596799537699553\\
22.464	-0.596337658621678\\
22.472	-0.59601410848245\\
22.48	-0.595826784822975\\
22.488	-0.59577374922327\\
22.496	-0.595853221029301\\
22.504	-0.596063571476463\\
22.512	-0.59640331820134\\
22.52	-0.596871120132619\\
22.528	-0.597465772753708\\
22.536	-0.598186203726073\\
22.544	-0.599031468864098\\
22.552	-0.600000748449474\\
22.56	-0.601093343874197\\
22.568	-0.602308674600067\\
22.576	-0.603646275420658\\
22.584	-0.605105794014037\\
22.592	-0.606686988770548\\
22.6	-0.608389726883217\\
22.608	-0.610213982686332\\
22.616	-0.61215983622651\\
22.624	-0.614227472054949\\
22.632	-0.616417178225049\\
22.64	-0.618729345483303\\
22.648	-0.621164466641687\\
22.656	-0.623723136119338\\
22.664	-0.626406049643492\\
22.672	-0.629214004100504\\
22.68	-0.632147897529649\\
22.688	-0.635208729251985\\
22.696	-0.638397600130475\\
22.704	-0.641715712957591\\
22.712	-0.645164372967713\\
22.72	-0.648744988474732\\
22.728	-0.65245907163569\\
22.736	-0.656308239342991\\
22.744	-0.660294214248097\\
22.752	-0.664418825923974\\
22.76	-0.668684012169877\\
22.768	-0.673091820467562\\
22.776	-0.677644409596496\\
22.784	-0.682344051417033\\
22.792	-0.687193132829464\\
22.8	-0.692194157921449\\
22.808	-0.697349750310593\\
22.816	-0.702662655694553\\
22.824	-0.708135744617209\\
22.832	-0.713772015461586\\
22.84	-0.719574597677706\\
22.848	-0.72554675525663\\
22.856	-0.731691890456375\\
22.864	-0.738013547791979\\
22.872	-0.744515418292906\\
22.88	-0.751201344039828\\
22.888	-0.758075322984553\\
22.896	-0.765141514061781\\
22.904	-0.772404242598554\\
22.912	-0.779868006028721\\
22.92	-0.787537479918626\\
22.928	-0.795417524311176\\
22.936	-0.803513190396927\\
22.944	-0.811829727518443\\
22.952	-0.820372590519071\\
22.96	-0.829147447444598\\
22.968	-0.838160187610811\\
22.976	-0.847416930047984\\
22.984	-0.856924032339123\\
22.992	-0.866688099865542\\
23	-0.87671599548122\\
23.008	-0.887014849633772\\
23.016	-0.897592070956421\\
23.024	-0.908455357356104\\
23.032	-0.919612707624026\\
23.04	-0.931072433601344\\
23.048	-0.942843172930168\\
23.056	-0.954933902427911\\
23.064	-0.967353952121755\\
23.072	-0.980113019984628\\
23.08	-0.993221187417191\\
23.088	-1.00668893552103\\
23.096	-1.02052716221414\\
23.104	-1.03474720023837\\
23.112	-1.04936083611625\\
23.12	-1.0643803301129\\
23.128	-1.0798184372639\\
23.136	-1.09568842953308\\
23.144	-1.11200411916553\\
23.152	-1.12877988330644\\
23.16	-1.14603068995717\\
23.168	-1.16377212534553\\
23.176	-1.18202042278983\\
23.184	-1.20079249314034\\
23.192	-1.22010595688641\\
23.2	-1.23997917802126\\
23.208	-1.26043129976404\\
23.216	-1.28148228223927\\
23.224	-1.3031529422268\\
23.232	-1.3254649950955\\
23.24	-1.34844109904503\\
23.248	-1.37210490178791\\
23.256	-1.39648108980981\\
23.264	-1.42159544036014\\
23.272	-1.4474748763314\\
23.28	-1.4741475241986\\
23.288	-1.50164277520315\\
23.296	-1.52999134997748\\
23.304	-1.55922536682118\\
23.312	-1.58937841385665\\
23.32	-1.62048562530634\\
23.328	-1.65258376215485\\
23.336	-1.68571129747573\\
23.344	-1.71990850672796\\
23.352	-1.75521756334558\\
23.36	-1.79168263997474\\
23.368	-1.82935001573651\\
23.376	-1.86826818992597\\
23.384	-1.9084880025942\\
23.392	-1.9500627624937\\
23.4	-1.99304838291664\\
23.408	-2.03750352599542\\
23.416	-2.08348975609374\\
23.424	-2.13107170296632\\
23.432	-2.18031723543299\\
23.44	-2.23129764637395\\
23.448	-2.28408784992297\\
23.456	-2.33876659181163\\
23.464	-2.39541667389528\\
23.472	-2.45412519398008\\
23.48	-2.51498380217197\\
23.488	-2.5780888843334\\
23.496	-2.64354212349167\\
23.504	-2.71145056303408\\
23.512	-2.78192700689988\\
23.52	-2.85509039294556\\
23.528	-2.93091368192984\\
23.536	-3.00962040637233\\
23.544	-3.09143908514233\\
23.552	-3.17651728180653\\
23.56	-3.26501042285486\\
23.568	-3.35708247638468\\
23.576	-3.45290668162909\\
23.584	-3.55266632754268\\
23.592	-3.6565555818471\\
23.6	-3.7647803751168\\
23.608	-3.8775593474686\\
23.616	-3.99512486814081\\
23.624	-4.11772414075074\\
23.632	-4.24562040943971\\
23.64	-4.3790942835613\\
23.648	-4.51844520126781\\
23.656	-4.66399305541069\\
23.664	-4.81608000882602\\
23.672	-4.97507253047326\\
23.68	-5.1413636892745\\
23.688	-5.31537574906025\\
23.696	-5.49756311609247\\
23.704	-5.68841570051376\\
23.712	-5.88846276522162\\
23.72	-6.09827735061782\\
23.728	-6.31848138213343\\
23.736	-6.54975159026105\\
23.744	-6.79282640113911\\
23.752	-7.04843574534692\\
23.76	-7.3175303806853\\
23.768	-7.60110282307681\\
23.776	-7.90023447986874\\
23.784	-8.21612595464381\\
23.792	-8.55011589365176\\
23.8	-8.90370346393843\\
23.808	-9.27857546532647\\
23.816	-9.67663909330082\\
23.824	-10.1000616339292\\
23.832	-10.5513186174724\\
23.84	-11.0332521743018\\
23.848	-11.5491414150992\\
23.856	-12.1027863449497\\
23.864	-12.6986055562614\\
23.872	-13.3417444885389\\
23.88	-14.0381826482054\\
23.888	-14.7948087106974\\
23.896	-15.6193879908196\\
23.904	-16.5202456405301\\
23.912	-17.505258840614\\
23.92	-18.5792334213571\\
23.928	-19.7376305062988\\
23.936	-20.9525978991765\\
23.944	-22.1456551540976\\
23.952	-23.1502380290822\\
23.96	-23.7126740363493\\
23.968	-23.6277138454196\\
23.976	-22.9319595246649\\
23.984	-21.8648566015806\\
23.992	-20.6633525641499\\
24	-19.4676290160091\\
24.008	-18.3392424502017\\
24.016	-17.2978504497879\\
24.024	-16.3445572823186\\
24.032	-15.4733185584119\\
24.04	-14.6759561386024\\
24.048	-13.9442170852377\\
24.056	-13.2705378516716\\
24.064	-12.6482593584117\\
24.072	-12.0716196140515\\
24.08	-11.5356652989965\\
24.088	-11.036142351548\\
24.096	-10.5693898397047\\
24.104	-10.1322457734848\\
24.112	-9.72196682991819\\
24.12	-9.33616126857999\\
24.128	-8.97273338564241\\
24.136	-8.62983768292941\\
24.144	-8.30584106017909\\
24.152	-7.99929157033284\\
24.16	-7.7088925216259\\
24.168	-7.4334809321029\\
24.176	-7.17200953127281\\
24.184	-6.92353165958906\\
24.192	-6.68718854280957\\
24.2	-6.46219851975923\\
24.208	-6.24784788308108\\
24.216	-6.0434830572953\\
24.224	-5.84850389011865\\
24.232	-5.66235787435073\\
24.24	-5.48453515074431\\
24.248	-5.31456416894628\\
24.256	-5.15200790509999\\
24.264	-4.99646055213111\\
24.272	-4.84754461289941\\
24.28	-4.70490833797561\\
24.288	-4.56822345925752\\
24.296	-4.437183178449\\
24.304	-4.31150037583228\\
24.312	-4.19090601010538\\
24.32	-4.0751476844672\\
24.328	-3.96398835782924\\
24.336	-3.85720518311661\\
24.344	-3.75458845720806\\
24.352	-3.65594066924746\\
24.36	-3.56107563589893\\
24.368	-3.4698177136712\\
24.376	-3.38200107976382\\
24.384	-3.2974690740084\\
24.392	-3.21607359543958\\
24.4	-3.13767454784988\\
24.408	-3.06213932938647\\
24.416	-2.98934236185062\\
24.424	-2.91916465587894\\
24.432	-2.85149340863973\\
24.44	-2.78622163105746\\
24.448	-2.72324780191792\\
24.456	-2.66247554650158\\
24.464	-2.60381333763587\\
24.472	-2.54717421729146\\
24.48	-2.49247553702753\\
24.488	-2.43963871577142\\
24.496	-2.38858901355718\\
24.504	-2.33925531998642\\
24.512	-2.29156995628404\\
24.52	-2.24546848992736\\
24.528	-2.20088956091735\\
24.536	-2.1577747188411\\
24.544	-2.11606826994739\\
24.552	-2.07571713352377\\
24.56	-2.03667070691995\\
24.568	-1.99888073861769\\
24.576	-1.9623012087938\\
24.584	-1.92688821686869\\
24.592	-1.89259987557114\\
24.6	-1.85939621108753\\
24.608	-1.82723906889834\\
24.616	-1.79609202493447\\
24.624	-1.76592030171514\\
24.632	-1.73669068915558\\
24.64	-1.70837146975663\\
24.648	-1.68093234791183\\
24.656	-1.65434438308586\\
24.664	-1.62857992664078\\
24.672	-1.60361256209967\\
24.68	-1.57941704865704\\
24.688	-1.55596926775718\\
24.696	-1.53324617257579\\
24.704	-1.51122574025226\\
24.712	-1.48988692673038\\
24.72	-1.46920962407404\\
24.728	-1.4491746201349\\
24.736	-1.42976356045381\\
24.744	-1.4109589122869\\
24.752	-1.39274393065108\\
24.76	-1.37510262628979\\
24.768	-1.35801973546296\\
24.776	-1.34148069147102\\
24.784	-1.3254715978224\\
24.792	-1.30997920296159\\
24.8	-1.29499087647213\\
24.808	-1.2804945866751\\
24.816	-1.26647887954408\\
24.824	-1.25293285885857\\
24.832	-1.23984616752307\\
24.84	-1.22720896997646\\
24.848	-1.21501193562221\\
24.856	-1.20324622320993\\
24.864	-1.19190346610213\\
24.872	-1.18097575836208\\
24.88	-1.17045564160139\\
24.888	-1.16033609252833\\
24.896	-1.15061051114225\\
24.904	-1.14127270952093\\
24.912	-1.13231690115134\\
24.92	-1.12373769075896\\
24.928	-1.11553006459025\\
24.936	-1.1076893811109\\
24.944	-1.10021136208087\\
24.952	-1.09309208397127\\
24.96	-1.08632796969175\\
24.968	-1.07991578059546\\
24.976	-1.07385260873207\\
24.984	-1.06813586947982\\
24.992	-1.0627632955435\\
25	-1.05773292459378\\
25.008	-1.05304309782235\\
25.016	-1.04869245099928\\
25.024	-1.04467990751709\\
25.032	-1.04100467141762\\
25.04	-1.03766622034379\\
25.048	-1.03466429834583\\
25.056	-1.03199890846395\\
25.064	-1.02967030499599\\
25.072	-1.02767898534324\\
25.08	-1.02602568131584\\
25.088	-1.02471134975838\\
25.096	-1.02373715697581\\
25.104	-1.02310448099291\\
25.112	-1.02281489150693\\
25.12	-1.02287013235025\\
25.128	-1.02327210848324\\
25.136	-1.0240228701515\\
25.144	-1.02512459253791\\
25.152	-1.02657955371461\\
25.16	-1.02839010979852\\
25.168	-1.03055866697684\\
25.176	-1.0330876506668\\
25.184	-1.03597947072308\\
25.192	-1.03923647747393\\
25.2	-1.04286092257291\\
25.208	-1.04685490834692\\
25.216	-1.05122033344469\\
25.224	-1.05595883282655\\
25.232	-1.06107171177382\\
25.24	-1.06655987363621\\
25.248	-1.07242374107943\\
25.256	-1.0786631706593\\
25.264	-1.08527736062376\\
25.272	-1.09226475193833\\
25.28	-1.0996229226414\\
25.288	-1.10734847576708\\
25.296	-1.11543692122837\\
25.304	-1.12388255222606\\
25.312	-1.13267831695396\\
25.32	-1.14181568658933\\
25.328	-1.15128452081382\\
25.336	-1.16107293237826\\
25.344	-1.17116715252342\\
25.352	-1.18155139938455\\
25.36	-1.1922077518355\\
25.368	-1.20311603157029\\
25.376	-1.2142536965585\\
25.384	-1.2255957493378\\
25.392	-1.23711466391649\\
25.4	-1.24878033531934\\
25.408	-1.26056005601788\\
25.416	-1.27241852361175\\
25.424	-1.2843178841452\\
25.432	-1.29621781533547\\
25.44	-1.30807565372237\\
25.448	-1.31984656930518\\
25.456	-1.33148379058559\\
25.464	-1.34293888207441\\
25.472	-1.35416207523411\\
25.48	-1.36510265252281\\
25.488	-1.37570938269528\\
25.496	-1.38593100383486\\
25.504	-1.39571674878493\\
25.512	-1.40501690578259\\
25.52	-1.41378340525921\\
25.528	-1.42197042204521\\
25.536	-1.42953498070995\\
25.544	-1.43643755058224\\
25.552	-1.44264261622834\\
25.56	-1.44811920889754\\
25.568	-1.45284138473937\\
25.576	-1.45678863648499\\
25.584	-1.45994622675818\\
25.592	-1.46230543320394\\
25.6	-1.46386369811148\\
25.608	-1.4646246780535\\
25.616	-1.46459819212964\\
25.624	-1.46380007053165\\
25.632	-1.46225190819041\\
25.64	-1.4599807310654\\
25.648	-1.4570185850643\\
25.656	-1.4534020595363\\
25.664	-1.44917175868488\\
25.672	-1.4443717350731\\
25.68	-1.43904889963676\\
25.688	-1.43325242232169\\
25.696	-1.42703313667505\\
25.704	-1.42044296053518\\
25.712	-1.41353434346831\\
25.72	-1.40635974989618\\
25.728	-1.39897118503961\\
25.736	-1.39141976895979\\
25.744	-1.38375536218501\\
25.752	-1.37602624473271\\
25.76	-1.36827884881609\\
25.768	-1.36055754419641\\
25.776	-1.35290447402372\\
25.784	-1.34535943810477\\
25.792	-1.33795981984184\\
25.8	-1.33074055259362\\
25.808	-1.32373412089015\\
25.816	-1.31697059178526\\
25.824	-1.31047767160879\\
25.832	-1.30428078348092\\
25.84	-1.2984031611432\\
25.848	-1.29286595492238\\
25.856	-1.28768834596099\\
25.864	-1.28288766520404\\
25.872	-1.27847951400622\\
25.88	-1.27447788361451\\
25.888	-1.27089527116971\\
25.896	-1.26774279025381\\
25.904	-1.26503027437923\\
25.912	-1.26276637216972\\
25.92	-1.26095863331108\\
25.928	-1.25961358465804\\
25.936	-1.25873679616092\\
25.944	-1.25833293652931\\
25.952	-1.25840581877162\\
25.96	-1.25895843594128\\
25.968	-1.25999298758529\\
25.976	-1.26151089751841\\
25.984	-1.26351282364936\\
25.992	-1.26599866065231\\
26	-1.26896753631468\\
26.008	-1.272417802397\\
26.016	-1.27634702081633\\
26.024	-1.28075194591071\\
26.032	-1.28562850345901\\
26.04	-1.29097176702697\\
26.048	-1.29677593208072\\
26.056	-1.30303428817291\\
26.064	-1.30973918935439\\
26.072	-1.31688202282209\\
26.08	-1.32445317567613\\
26.088	-1.33244199955232\\
26.096	-1.34083677281853\\
26.104	-1.34962466000275\\
26.112	-1.35879166815585\\
26.12	-1.36832259996379\\
26.128	-1.37820100361563\\
26.136	-1.388409119708\\
26.144	-1.3989278258249\\
26.152	-1.40973657986058\\
26.16	-1.42081336363884\\
26.168	-1.43213462890037\\
26.176	-1.44367524824503\\
26.184	-1.45540847409944\\
26.192	-1.46730590918281\\
26.2	-1.47933749223398\\
26.208	-1.49147150289832\\
26.216	-1.50367458962899\\
26.224	-1.51591182421078\\
26.232	-1.52814678606563\\
26.24	-1.54034167885004\\
26.248	-1.55245748103158\\
26.256	-1.56445413117268\\
26.264	-1.57629074759058\\
26.272	-1.58792588096742\\
26.28	-1.5993177973952\\
26.288	-1.61042478831496\\
26.296	-1.62120550289086\\
26.304	-1.63161929758257\\
26.312	-1.64162659707301\\
26.32	-1.6511892602843\\
26.328	-1.66027094498156\\
26.336	-1.66883746441368\\
26.344	-1.67685712956558\\
26.352	-1.68430107088295\\
26.36	-1.69114353375238\\
26.368	-1.69736214256949\\
26.376	-1.70293812887405\\
26.384	-1.7078565197632\\
26.392	-1.71210628358841\\
26.4	-1.71568043078446\\
26.408	-1.71857606854928\\
26.416	-1.72079440897505\\
26.424	-1.72234073110917\\
26.432	-1.72322429827233\\
26.44	-1.72345823277158\\
26.448	-1.72305935089071\\
26.456	-1.72204796170911\\
26.464	-1.7204476338697\\
26.472	-1.71828493487862\\
26.48	-1.71558914786135\\
26.488	-1.71239197090972\\
26.496	-1.70872720424029\\
26.504	-1.70463043033448\\
26.512	-1.70013869206474\\
26.52	-1.69529017352903\\
26.528	-1.69012388793954\\
26.536	-1.6846793764534\\
26.544	-1.6789964213188\\
26.552	-1.67311477615124\\
26.56	-1.66707391558361\\
26.568	-1.6609128059568\\
26.576	-1.65466969816623\\
26.584	-1.64838194599605\\
26.592	-1.64208584068138\\
26.6	-1.63581645860268\\
26.608	-1.6296075734013\\
26.616	-1.6234915453756\\
26.624	-1.6174992450317\\
26.632	-1.61165999503339\\
26.64	-1.60600152907011\\
26.648	-1.6005499660925\\
26.656	-1.59532979833585\\
26.664	-1.59036389155841\\
26.672	-1.58567349595506\\
26.68	-1.58127826626236\\
26.688	-1.57719628964026\\
26.696	-1.57344411999537\\
26.704	-1.57003681749399\\
26.712	-1.56698795881061\\
26.72	-1.56430977981825\\
26.728	-1.56201313419837\\
26.736	-1.56010756910109\\
26.744	-1.55860137551696\\
26.752	-1.55750163717477\\
26.76	-1.55681427812431\\
26.768	-1.55654410837087\\
26.776	-1.5566948669956\\
26.784	-1.55726926226328\\
26.792	-1.55826900828657\\
26.8	-1.55969485788734\\
26.808	-1.56154663136573\\
26.816	-1.56382324096342\\
26.824	-1.56652271088564\\
26.832	-1.56964213909771\\
26.84	-1.57317785308106\\
26.848	-1.57712530420662\\
26.856	-1.58147907828311\\
26.864	-1.58623290739746\\
26.872	-1.59137966490317\\
26.88	-1.59691135734636\\
26.888	-1.60281911386016\\
26.896	-1.60909317363399\\
26.904	-1.61572287213056\\
26.912	-1.62269662678636\\
26.92	-1.63000192298455\\
26.928	-1.63762530113456\\
26.936	-1.645552345726\\
26.944	-1.65376767725149\\
26.952	-1.66225494790041\\
26.96	-1.67099684192806\\
26.968	-1.67997508158658\\
26.976	-1.68917043947556\\
26.984	-1.69856275812458\\
26.992	-1.70813097755803\\
27	-1.71785317151688\\
27.008	-1.7277065929182\\
27.016	-1.73766772902377\\
27.024	-1.74771236666732\\
27.032	-1.7578156677497\\
27.04	-1.76795225506129\\
27.048	-1.77809630833031\\
27.056	-1.78822167022275\\
27.064	-1.798301961844\\
27.072	-1.80831070711258\\
27.08	-1.81822146519346\\
27.088	-1.82800797000505\\
27.096	-1.83764427564125\\
27.104	-1.84710490639384\\
27.112	-1.85636500991706\\
27.12	-1.86540051195215\\
27.128	-1.87418827092881\\
27.136	-1.88270623068615\\
27.144	-1.8909335695086\\
27.152	-1.89885084365989\\
27.16	-1.90644012361395\\
27.168	-1.91368512123597\\
27.176	-1.92057130625204\\
27.184	-1.92701483444455\\
27.192	-1.93305805214806\\
27.2	-1.93871444947246\\
27.208	-1.94397727072118\\
27.216	-1.94884177265544\\
27.224	-1.95330524054941\\
27.232	-1.95736699219634\\
27.24	-1.96102837135766\\
27.248	-1.96429273244547\\
27.256	-1.96716541845291\\
27.264	-1.9696537342092\\
27.272	-1.97176691687139\\
27.28	-1.97351610503739\\
27.288	-1.97491430682885\\
27.296	-1.97597636558771\\
27.304	-1.97671891937\\
27.312	-1.97716034725619\\
27.32	-1.97732069207444\\
27.328	-1.97722154634101\\
27.336	-1.97688588756353\\
27.344	-1.97633785229266\\
27.352	-1.97560244681415\\
27.36	-1.97470520593282\\
27.368	-1.97367182714493\\
27.376	-1.97252782027863\\
27.384	-1.97129821631393\\
27.392	-1.97000736989588\\
27.4	-1.96867886959717\\
27.408	-1.96733554509115\\
27.416	-1.96599954011111\\
27.424	-1.96469241093047\\
27.432	-1.96343521336155\\
27.44	-1.96224855323317\\
27.448	-1.96115259007632\\
27.456	-1.96016699637522\\
27.464	-1.95931088263728\\
27.472	-1.95860270160154\\
27.48	-1.95806014434936\\
27.488	-1.95770003857399\\
27.496	-1.95753825611462\\
27.504	-1.95758963394434\\
27.512	-1.95786791048118\\
27.52	-1.95838567744528\\
27.528	-1.95915434644132\\
27.536	-1.96018412885439\\
27.544	-1.96148402736105\\
27.552	-1.96306183729013\\
27.56	-1.96492415610328\\
27.568	-1.9670763993866\\
27.576	-1.96952282188323\\
27.584	-1.97226654226552\\
27.592	-1.97530957051316\\
27.6	-1.97865283692863\\
27.608	-1.98229622199665\\
27.616	-1.98623858645203\\
27.624	-1.99047780108447\\
27.632	-1.995010775965\\
27.64	-1.99983348891737\\
27.648	-2.0049410132051\\
27.656	-2.01032754452046\\
27.664	-2.01598642747445\\
27.672	-2.0219101818796\\
27.68	-2.02809052919201\\
27.688	-2.03451841953557\\
27.696	-2.04118404697448\\
27.704	-2.04807691976367\\
27.712	-2.05518584942661\\
27.72	-2.06249899908448\\
27.728	-2.07000392051651\\
27.736	-2.07768759421805\\
27.744	-2.08553647297498\\
27.752	-2.09353652918122\\
27.76	-2.10167330604463\\
27.768	-2.10993197274598\\
27.776	-2.11829738351628\\
27.784	-2.12675414051995\\
27.792	-2.13528666033147\\
27.8	-2.14387924371653\\
27.808	-2.15251614834023\\
27.816	-2.16118166395756\\
27.824	-2.16986018956533\\
27.832	-2.17853631194725\\
27.84	-2.18719488498488\\
27.848	-2.1958211090722\\
27.856	-2.20440060994719\\
27.864	-2.21291951622919\\
27.872	-2.22136453494903\\
27.88	-2.22972302436676\\
27.888	-2.23798306337784\\
27.896	-2.2461335168457\\
27.904	-2.25416409622625\\
27.912	-2.26206541489915\\
27.92	-2.26982903767203\\
27.928	-2.2774475239853\\
27.936	-2.28491446441541\\
27.944	-2.29222451013982\\
27.952	-2.29937339511287\\
27.96	-2.30635795077529\\
27.968	-2.31317611320435\\
27.976	-2.31982692269412\\
27.984	-2.32631051583314\\
27.992	-2.33262811023161\\
28	-2.3387819821188\\
};
\addlegendentry{$S_{11}$ sim.};

\addplot [color=red,dashed,line width=1.2pt]
  table[row sep=crcr]{0.01	-49.54873\\
0.03499375	-36.4422\\
0.0599875	-32.56321\\
0.08498125	-29.82125\\
0.109975	-27.85867\\
0.13496875	-26.27681\\
0.1599625	-24.99569\\
0.18495625	-23.94136\\
0.20995	-23.00699\\
0.23494375	-22.25671\\
0.2599375	-21.59005\\
0.28493125	-21.01198\\
0.309925	-20.51651\\
0.33491875	-20.10912\\
0.3599125	-19.78874\\
0.38490625	-19.4934\\
0.4099	-19.264\\
0.43489375	-19.11041\\
0.4598875	-19.00892\\
0.48488125	-18.97196\\
0.509875	-18.96756\\
0.53486875	-19.02832\\
0.5598625	-19.14323\\
0.58485625	-19.31668\\
0.60985	-19.55874\\
0.63484375	-19.85269\\
0.6598375	-20.22861\\
0.68483125	-20.67683\\
0.709825	-21.2036\\
0.73481875	-21.818\\
0.7598125	-22.50226\\
0.78480625	-23.25389\\
0.8098	-24.03835\\
0.83479375	-24.80903\\
0.8597875	-25.46943\\
0.88478125	-25.85132\\
0.909775	-25.79126\\
0.93476875	-25.2812\\
0.9597625	-24.40528\\
0.98475625	-23.32916\\
1.00975	-22.20088\\
1.03474375	-21.06346\\
1.0597375	-20.0207\\
1.08473125	-19.04356\\
1.109725	-18.13149\\
1.13471875	-17.31165\\
1.1597125	-16.5657\\
1.18470625	-15.89442\\
1.2097	-15.28397\\
1.23469375	-14.72178\\
1.2596875	-14.22707\\
1.28468125	-13.7791\\
1.309675	-13.38242\\
1.33466875	-13.02946\\
1.3596625	-12.7224\\
1.38465625	-12.45662\\
1.40965	-12.22904\\
1.43464375	-12.04204\\
1.4596375	-11.89534\\
1.48463125	-11.78649\\
1.509625	-11.71247\\
1.53461875	-11.67623\\
1.5596125	-11.68244\\
1.58460625	-11.71855\\
1.6096	-11.79973\\
1.63459375	-11.9205\\
1.6595875	-12.07913\\
1.68458125	-12.28238\\
1.709575	-12.52874\\
1.73456875	-12.81333\\
1.7595625	-13.15085\\
1.78455625	-13.52414\\
1.80955	-13.93249\\
1.83454375	-14.37585\\
1.8595375	-14.83729\\
1.88453125	-15.29922\\
1.909525	-15.71894\\
1.93451875	-16.05511\\
1.9595125	-16.27249\\
1.98450625	-16.30451\\
2.0095	-16.15202\\
2.03449375	-15.80501\\
2.0594875	-15.28746\\
2.08448125	-14.68498\\
2.109475	-14.02055\\
2.13446875	-13.32767\\
2.1594625	-12.64573\\
2.18445625	-11.99391\\
2.20945	-11.3869\\
2.23444375	-10.81083\\
2.2594375	-10.28797\\
2.28443125	-9.81334099999998\\
2.309425	-9.37754799999999\\
2.33441875	-8.99349799999999\\
2.3594125	-8.64556499999998\\
2.38440625	-8.34515199999998\\
2.4094	-8.07934499999999\\
2.43439375	-7.84477600000002\\
2.4593875	-7.65203100000002\\
2.48438125	-7.48834299999999\\
2.509375	-7.36079100000001\\
2.53436875	-7.26551599999999\\
2.5593625	-7.19739900000002\\
2.58435625	-7.15974799999998\\
2.60935	-7.15859\\
2.63434375	-7.18309599999998\\
2.6593375	-7.24283400000002\\
2.68433125	-7.33179899999999\\
2.709325	-7.45812899999999\\
2.73431875	-7.62182000000001\\
2.7593125	-7.821213\\
2.78430625	-8.061666\\
2.8093	-8.34379000000001\\
2.83429375	-8.67474199999998\\
2.8592875	-9.05512800000002\\
2.88428125	-9.47752000000003\\
2.909275	-9.95513199999999\\
2.93426875	-10.46922\\
2.9592625	-11.02222\\
2.98425625	-11.5852\\
3.00925	-12.1211\\
3.03424375	-12.60371\\
3.0592375	-12.934\\
3.08423125	-13.081\\
3.109225	-13.01183\\
3.13421875	-12.6812\\
3.1592125	-12.19564\\
3.18420625	-11.59201\\
3.2092	-10.91494\\
3.23419375	-10.24526\\
3.2591875	-9.586882\\
3.28418125	-8.97771899999998\\
3.309175	-8.41143599999998\\
3.33416875	-7.894792\\
3.3591625	-7.43933800000002\\
3.38415625	-7.02296899999999\\
3.40915	-6.65905900000001\\
3.43414375	-6.34574400000002\\
3.4591375	-6.06476800000002\\
3.48413125	-5.82315899999998\\
3.509125	-5.61732899999998\\
3.53411875	-5.45036499999998\\
3.5591125	-5.31434300000001\\
3.58410625	-5.20003500000001\\
3.6091	-5.119125\\
3.63409375	-5.06121999999999\\
3.6590875	-5.03456599999998\\
3.68408125	-5.03334899999999\\
3.709075	-5.05682899999999\\
3.73406875	-5.11102299999999\\
3.7590625	-5.18996199999998\\
3.78405625	-5.30539299999998\\
3.80905	-5.45190300000002\\
3.83404375	-5.63306999999998\\
3.8590375	-5.85634499999998\\
3.88403125	-6.12261000000001\\
3.909025	-6.44214699999998\\
3.93401875	-6.820965\\
3.9590125	-7.25750699999998\\
3.98400625	-7.76763599999998\\
4.009	-8.36442299999999\\
4.03399375	-9.03634099999999\\
4.0589875	-9.80868399999997\\
4.08398125	-10.66285\\
4.108975	-11.58602\\
4.13396875	-12.49095\\
4.1589625	-13.26915\\
4.18395625	-13.75725\\
4.20895	-13.75784\\
4.23394375	-13.27346\\
4.2589375	-12.46668\\
4.28393125	-11.50643\\
4.308925	-10.52585\\
4.33391875	-9.59069399999999\\
4.3589125	-8.75949500000002\\
4.38390625	-8.01552299999997\\
4.4089	-7.356289\\
4.43389375	-6.79327799999999\\
4.4588875	-6.29463700000002\\
4.48388125	-5.86825800000003\\
4.508875	-5.50258700000001\\
4.53386875	-5.186894\\
4.5588625	-4.91765199999998\\
4.58385625	-4.68605500000001\\
4.60885	-4.50120900000002\\
4.63384375	-4.34167100000002\\
4.6588375	-4.212806\\
4.68383125	-4.11576000000002\\
4.708825	-4.04665799999998\\
4.73381875	-3.997793\\
4.7588125	-3.980143\\
4.78380625	-3.99095999999997\\
4.8088	-4.020647\\
4.83379375	-4.08014200000002\\
4.8587875	-4.167192\\
4.88378125	-4.28602799999999\\
4.908775	-4.44133399999998\\
4.93376875	-4.63801000000001\\
4.9587625	-4.88134500000001\\
4.98375625	-5.16712200000001\\
5.00875	-5.520332\\
5.03374375	-5.94576699999999\\
5.0587375	-6.44584900000001\\
5.08373125	-7.05502200000001\\
5.108725	-7.777897\\
5.13371875	-8.63944300000003\\
5.1587125	-9.65397200000001\\
5.18370625	-10.8322\\
5.2087	-12.14817\\
5.23369375	-13.43625\\
5.2586875	-14.37233\\
5.28368125	-14.48987\\
5.308675	-13.70362\\
5.33366875	-12.40325\\
5.3586625	-10.9952\\
5.38365625	-9.69626900000003\\
5.40865	-8.55799200000001\\
5.43364375	-7.59516000000002\\
5.4586375	-6.77383600000002\\
5.48363125	-6.08113900000001\\
5.508625	-5.50844799999999\\
5.53361875	-5.02041700000001\\
5.5586125	-4.611221\\
5.58360625	-4.26725800000003\\
5.6086	-3.98500200000001\\
5.63359375	-3.74475100000001\\
5.6585875	-3.54715800000002\\
5.68358125	-3.38879800000001\\
5.708575	-3.26185600000002\\
5.73356875	-3.16410100000002\\
5.7585625	-3.089564\\
5.78355625	-3.04739499999999\\
5.80855	-3.02590600000002\\
5.83354375	-3.03272099999998\\
5.8585375	-3.06798500000002\\
5.88353125	-3.12011699999999\\
5.908525	-3.20733799999999\\
5.93351875	-3.332266\\
5.9585125	-3.48905300000001\\
5.98350625	-3.690223\\
6.0085	-3.92792300000002\\
6.03349375	-4.24817400000001\\
6.0584875	-4.63616500000001\\
6.08348125	-5.11959100000001\\
6.108475	-5.72288400000002\\
6.13346875	-6.46997299999998\\
6.1584625	-7.42825299999998\\
6.18345625	-8.638353\\
6.20845	-10.18243\\
6.23344375	-12.12734\\
6.2584375	-14.39369\\
6.28343125	-16.09378\\
6.308425	-15.53969\\
6.33341875	-13.31582\\
6.3584125	-11.02369\\
6.38340625	-9.12228299999998\\
6.4084	-7.62507699999998\\
6.43339375	-6.46051499999999\\
6.4583875	-5.53602599999999\\
6.48338125	-4.81181099999998\\
6.508375	-4.23744599999998\\
6.53336875	-3.78001399999999\\
6.5583625	-3.42517500000002\\
6.58335625	-3.13391300000001\\
6.60835	-2.90125499999999\\
6.63334375	-2.72746999999998\\
6.6583375	-2.59267899999998\\
6.68333125	-2.49534699999998\\
6.708325	-2.41870599999999\\
6.73331875	-2.37609700000002\\
6.7583125	-2.36441300000001\\
6.78330625	-2.37937900000003\\
6.8083	-2.41690799999998\\
6.83329375	-2.47803499999998\\
6.8582875	-2.57923399999999\\
6.88328125	-2.71885800000001\\
6.908275	-2.89851599999997\\
6.93326875	-3.134794\\
6.9582625	-3.448013\\
6.98325625	-3.86808500000001\\
7.00825	-4.427323\\
7.03324375	-5.19408399999998\\
7.0582375	-6.27158700000001\\
7.08323125	-7.84978000000001\\
7.108225	-10.28305\\
7.13321875	-14.462\\
7.1582125	-24.03918\\
7.18320625	-20.29036\\
7.2082	-12.71304\\
7.23319375	-8.97275300000001\\
7.2581875	-6.71734700000002\\
7.28318125	-5.24337100000002\\
7.308175	-4.24669599999999\\
7.33316875	-3.55796700000002\\
7.3581625	-3.07463999999999\\
7.38315625	-2.72989200000001\\
7.40815	-2.482372\\
7.43314375	-2.30627500000003\\
7.4581375	-2.18699299999997\\
7.48313125	-2.10983299999998\\
7.508125	-2.06991699999998\\
7.53311875	-2.06419599999998\\
7.5581125	-2.09345999999999\\
7.58310625	-2.16266999999999\\
7.6081	-2.287846\\
7.63309375	-2.49218000000002\\
7.6580875	-2.82709599999998\\
7.68308125	-3.38357999999999\\
7.708075	-4.37238000000002\\
7.73306875	-6.24754999999999\\
7.7580625	-9.64800500000001\\
7.78305625	-11.0336\\
7.80805	-7.07906800000001\\
7.83304375	-4.43919399999999\\
7.8580375	-3.11130000000003\\
7.88303125	-2.42095399999999\\
7.908025	-2.03416299999998\\
7.93301875	-1.80085100000002\\
7.9580125	-1.65038099999998\\
7.98300625	-1.55293799999998\\
8.008	-1.48670900000002\\
8.03299375	-1.434909\\
8.0579875	-1.39036299999998\\
8.08298125	-1.35933299999999\\
8.107975	-1.33733699999999\\
8.13296875	-1.31714799999997\\
8.1579625	-1.29563300000001\\
8.18295625	-1.27571599999999\\
8.20795	-1.25589600000001\\
8.23294375	-1.24343699999997\\
8.2579375	-1.22887300000002\\
8.28293125	-1.20684499999999\\
8.307925	-1.19205699999998\\
8.33291875	-1.174936\\
8.3579125	-1.16153700000001\\
8.38290625	-1.143303\\
8.4079	-1.12257399999999\\
8.43289375	-1.10534000000001\\
8.4578875	-1.08721800000001\\
8.48288125	-1.06983000000002\\
8.507875	-1.04426899999999\\
8.53286875	-1.02215899999999\\
8.5578625	-1.01058\\
8.58285625	-0.98883330000001\\
8.60785	-0.963359400000002\\
8.63284375	-0.941312600000003\\
8.6578375	-0.918638799999997\\
8.68283125	-0.901437600000008\\
8.707825	-0.878401100000019\\
8.73281875	-0.851848399999994\\
8.7578125	-0.828648900000019\\
8.78280625	-0.809682000000009\\
8.8078	-0.793869400000006\\
8.83279375	-0.77128190000002\\
8.8577875	-0.747950399999979\\
8.88278125	-0.72719619999998\\
8.907775	-0.714232700000025\\
8.93276875	-0.700740800000005\\
8.9577625	-0.678684099999998\\
8.98275625	-0.660825999999986\\
9.00775	-0.651093500000002\\
9.03274375	-0.639068800000018\\
9.0577375	-0.626199400000019\\
9.08273125	-0.612009699999987\\
9.107725	-0.599741800000004\\
9.13271875	-0.591094899999973\\
9.1577125	-0.586511900000005\\
9.18270625	-0.578307300000006\\
9.2077	-0.569520300000022\\
9.23269375	-0.567857000000004\\
9.2576875	-0.567976499999986\\
9.28268125	-0.562859399999979\\
9.307675	-0.559691299999997\\
9.33266875	-0.558581100000026\\
9.3576625	-0.562211300000001\\
9.38265625	-0.562458900000024\\
9.40765	-0.564655300000027\\
9.43264375	-0.569685499999991\\
9.4576375	-0.576065799999981\\
9.48263125	-0.584238099999993\\
9.507625	-0.583190699999989\\
9.53261875	-0.593557200000021\\
9.5576125	-0.601869099999988\\
9.58260625	-0.60931770000002\\
9.6076	-0.615409100000022\\
9.63259375	-0.623609799999997\\
9.6575875	-0.632316500000002\\
9.68258125	-0.647097799999983\\
9.707575	-0.658502800000008\\
9.73256875	-0.663182600000027\\
9.7575625	-0.670240200000023\\
9.78255625	-0.68255019999998\\
9.80755	-0.697648800000024\\
9.83254375	-0.706715299999985\\
9.8575375	-0.712333000000001\\
9.88253125	-0.722254799999973\\
9.907525	-0.736165599999993\\
9.93251875	-0.750162999999986\\
9.9575125	-0.755224399999975\\
9.98250625	-0.760108699999989\\
10.0075	-0.771508200000028\\
10.03249375	-0.782978700000001\\
10.0574875	-0.794834100000003\\
10.08248125	-0.798462799999982\\
10.107475	-0.804291400000011\\
10.13246875	-0.815437799999984\\
10.1574625	-0.822829800000022\\
10.18245625	-0.831704999999999\\
10.20745	-0.83158370000001\\
10.23244375	-0.836268200000006\\
10.2574375	-0.847499700000014\\
10.28243125	-0.855278499999997\\
10.307425	-0.853797100000008\\
10.33241875	-0.857091400000002\\
10.3574125	-0.858687400000008\\
10.38240625	-0.869063299999993\\
10.4074	-0.871324099999981\\
10.43239375	-0.868096900000012\\
10.4573875	-0.86787929999997\\
10.48238125	-0.871777699999996\\
10.507375	-0.876114400000006\\
10.53236875	-0.871618899999987\\
10.5573625	-0.8675566\\
10.58235625	-0.866719799999998\\
10.60735	-0.866943100000015\\
10.63234375	-0.869263100000012\\
10.6573375	-0.864061499999991\\
10.68233125	-0.855524199999991\\
10.707325	-0.857312100000001\\
10.73231875	-0.856085699999994\\
10.7573125	-0.850234699999987\\
10.78230625	-0.842327000000012\\
10.8073	-0.835864800000024\\
10.83229375	-0.83520759999999\\
10.8572875	-0.833482500000002\\
10.88228125	-0.823575600000027\\
10.907275	-0.812306100000001\\
10.93226875	-0.806234500000016\\
10.9572625	-0.80754300000001\\
10.98225625	-0.797333299999991\\
11.00725	-0.789965900000027\\
11.03224375	-0.779058700000007\\
11.0572375	-0.773931000000005\\
11.08223125	-0.771225000000015\\
11.107225	-0.759706900000026\\
11.13221875	-0.751362400000005\\
11.1572125	-0.743740600000024\\
11.18220625	-0.740421200000014\\
11.2072	-0.73410610000002\\
11.23219375	-0.72078620000002\\
11.2571875	-0.714410199999975\\
11.28218125	-0.708357100000001\\
11.307175	-0.703504500000008\\
11.33216875	-0.696963400000016\\
11.3571625	-0.686209399999996\\
11.38215625	-0.680993600000022\\
11.40715	-0.675741399999993\\
11.43214375	-0.666085800000019\\
11.4571375	-0.658124100000009\\
11.48213125	-0.653503399999977\\
11.507125	-0.645572099999981\\
11.53211875	-0.640006900000003\\
11.5571125	-0.630281299999979\\
11.58210625	-0.624370199999987\\
11.6071	-0.617612300000019\\
11.63209375	-0.613320400000021\\
11.6570875	-0.606667399999992\\
11.68208125	-0.596004499999992\\
11.707075	-0.589176699999996\\
11.73206875	-0.587620000000015\\
11.7570625	-0.58131659999998\\
11.78205625	-0.574854700000003\\
11.80705	-0.567451800000015\\
11.83204375	-0.562982599999998\\
11.8570375	-0.559782400000017\\
11.88203125	-0.554174400000022\\
11.907025	-0.547410599999978\\
11.93201875	-0.539961500000004\\
11.9570125	-0.54028679999999\\
11.98200625	-0.536303599999997\\
12.007	-0.526258299999995\\
12.03199375	-0.520572200000004\\
12.0569875	-0.516527699999983\\
12.08198125	-0.517170700000008\\
12.106975	-0.511884899999984\\
12.13196875	-0.50403799999998\\
12.1569625	-0.504513400000008\\
12.18195625	-0.503078899999991\\
12.20695	-0.500977900000009\\
12.23194375	-0.49570319999998\\
12.2569375	-0.487999600000023\\
12.28193125	-0.486575500000015\\
12.306925	-0.485766399999989\\
12.33191875	-0.486582499999997\\
12.3569125	-0.482085499999982\\
12.38190625	-0.472972900000002\\
12.4069	-0.477198499999986\\
12.43189375	-0.481047600000011\\
12.4568875	-0.474866200000008\\
12.48188125	-0.469109800000012\\
12.506875	-0.466593199999977\\
12.53186875	-0.471068600000024\\
12.5568625	-0.472428900000011\\
12.58185625	-0.466358000000014\\
12.60685	-0.458673200000021\\
12.63184375	-0.459317399999975\\
12.6568375	-0.467903700000022\\
12.68183125	-0.466497699999991\\
12.706825	-0.460035800000014\\
12.73181875	-0.456035900000018\\
12.7568125	-0.455848800000012\\
12.78180625	-0.466753700000027\\
12.8068	-0.465422900000021\\
12.83179375	-0.455615500000022\\
12.8567875	-0.451941499999975\\
12.88178125	-0.460184799999979\\
12.906775	-0.468344000000002\\
12.93176875	-0.462032599999986\\
12.9567625	-0.457697100000019\\
12.98175625	-0.461066800000026\\
13.00675	-0.463177599999995\\
13.03174375	-0.466779999999972\\
13.0567375	-0.464521499999989\\
13.08173125	-0.459670099999983\\
13.106725	-0.468453399999987\\
13.13171875	-0.475755199999981\\
13.1567125	-0.473601299999984\\
13.18170625	-0.470814399999995\\
13.2067	-0.469838999999979\\
13.23169375	-0.480000700000005\\
13.2566875	-0.483522999999991\\
13.28168125	-0.481889700000011\\
13.306675	-0.47881510000002\\
13.33166875	-0.480889100000013\\
13.3566625	-0.490954199999976\\
13.38165625	-0.494277000000011\\
13.40665	-0.490001500000005\\
13.43164375	-0.496158100000002\\
13.4566375	-0.505198199999995\\
13.48163125	-0.509441100000004\\
13.506625	-0.51040119999999\\
13.53161875	-0.512567100000012\\
13.5566125	-0.515912300000025\\
13.58160625	-0.525591599999984\\
13.6066	-0.530796699999996\\
13.63159375	-0.531169599999998\\
13.6565875	-0.533852200000013\\
13.68158125	-0.540907899999979\\
13.706575	-0.548686400000008\\
13.73156875	-0.552996500000006\\
13.7565625	-0.553641900000002\\
13.78155625	-0.559620900000027\\
13.80655	-0.571356200000025\\
13.83154375	-0.576556400000015\\
13.8565375	-0.579199500000016\\
13.88153125	-0.580831900000021\\
13.906525	-0.588445799999988\\
13.93151875	-0.599689599999977\\
13.9565125	-0.603636699999981\\
13.98150625	-0.611674400000027\\
14.0065	-0.616176399999972\\
14.03149375	-0.622724199999993\\
14.0564875	-0.633648100000016\\
14.08148125	-0.636945200000014\\
14.106475	-0.641785700000014\\
14.13146875	-0.652344900000003\\
14.1564625	-0.660001500000021\\
14.18145625	-0.669912300000021\\
14.20645	-0.673596299999986\\
14.23144375	-0.680534000000023\\
14.2564375	-0.689795699999991\\
14.28143125	-0.700055200000008\\
14.306425	-0.708453799999972\\
14.33141875	-0.715464499999996\\
14.3564125	-0.728340899999978\\
14.38140625	-0.738060099999984\\
14.4064	-0.746109100000012\\
14.43139375	-0.75635299999999\\
14.4563875	-0.769015400000001\\
14.48138125	-0.779695500000003\\
14.506375	-0.790598999999986\\
14.53136875	-0.797744500000022\\
14.5563625	-0.811123399999985\\
14.58135625	-0.828077300000018\\
14.60635	-0.842529599999978\\
14.63134375	-0.850414899999976\\
14.6563375	-0.855749399999979\\
14.68133125	-0.877171599999997\\
14.706325	-0.897591900000009\\
14.73131875	-0.907192500000008\\
14.7563125	-0.920138300000019\\
14.78130625	-0.934206500000016\\
14.8063	-0.95634419999999\\
14.83129375	-0.978105299999982\\
14.8562875	-0.987665199999981\\
14.88128125	-0.999610800000028\\
14.906275	-1.01639699999998\\
14.93126875	-1.04525100000001\\
14.9562625	-1.06444900000002\\
14.98125625	-1.07614799999999\\
15.00625	-1.09264000000002\\
15.03124375	-1.11722200000003\\
15.0562375	-1.15283699999998\\
15.08123125	-1.17506400000002\\
15.106225	-1.18646799999999\\
15.13121875	-1.20603399999999\\
15.1562125	-1.24150400000002\\
15.18120625	-1.27637600000003\\
15.2062	-1.30318899999997\\
15.23119375	-1.32187399999998\\
15.2561875	-1.35270600000001\\
15.28118125	-1.39293199999997\\
15.306175	-1.43217099999998\\
15.33116875	-1.46276\\
15.3561625	-1.488246\\
15.38115625	-1.53120799999999\\
15.40615	-1.58079900000001\\
15.43114375	-1.62520599999999\\
15.4561375	-1.66787799999997\\
15.48113125	-1.70901199999997\\
15.506125	-1.76173599999998\\
15.53111875	-1.81241799999998\\
15.5561125	-1.86073599999997\\
15.58110625	-1.90952399999998\\
15.6061	-1.96605999999997\\
15.63109375	-2.02531900000002\\
15.6560875	-2.081367\\
15.68108125	-2.13906500000002\\
15.706075	-2.19802800000002\\
15.73106875	-2.26427799999999\\
15.7560625	-2.32371999999998\\
15.78105625	-2.38548900000001\\
15.80605	-2.44484499999999\\
15.83104375	-2.50726200000003\\
15.8560375	-2.56500399999999\\
15.88103125	-2.62108000000001\\
15.906025	-2.67532399999999\\
15.93101875	-2.72994699999998\\
15.9560125	-2.779856\\
15.98100625	-2.825557\\
16.006	-2.87248399999999\\
16.03099375	-2.92264999999998\\
16.0559875	-2.97043200000002\\
16.08098125	-3.01325200000002\\
16.105975	-3.061376\\
16.13096875	-3.12885899999998\\
16.1559625	-3.21801599999998\\
16.18095625	-3.333867\\
16.20595	-3.49488300000002\\
16.23094375	-3.74452300000002\\
16.2559375	-4.14509299999997\\
16.28093125	-4.76613900000001\\
16.305925	-5.74752100000001\\
16.33091875	-7.27513399999998\\
16.3559125	-9.48009400000001\\
16.38090625	-11.73897\\
16.4059	-12.07254\\
16.43089375	-10.46296\\
16.4558875	-8.756777\\
16.48088125	-7.50618300000002\\
16.505875	-6.62620099999998\\
16.53086875	-6.019677\\
16.5558625	-5.59010699999999\\
16.58085625	-5.30071299999997\\
16.60585	-5.11510900000002\\
16.63084375	-5.00209000000001\\
16.6558375	-4.95277599999997\\
16.68083125	-4.96267599999999\\
16.705825	-5.02835499999998\\
16.73081875	-5.14560299999999\\
16.7558125	-5.31504899999999\\
16.78080625	-5.553877\\
16.8058	-5.86623099999997\\
16.83079375	-6.26403499999998\\
16.8557875	-6.74672099999998\\
16.88078125	-7.34812399999998\\
16.905775	-8.09017699999998\\
16.93076875	-9.00321300000002\\
16.9557625	-10.12413\\
16.98075625	-11.44495\\
17.00575	-12.99791\\
17.03074375	-14.67226\\
17.0557375	-15.89989\\
17.08073125	-15.96201\\
17.105725	-14.75891\\
17.13071875	-13.0579\\
17.1557125	-11.39413\\
17.18070625	-9.97230500000001\\
17.2057	-8.80377099999998\\
17.23069375	-7.82101999999998\\
17.2556875	-7.00968999999998\\
17.28068125	-6.36374000000001\\
17.305675	-5.81874599999998\\
17.33066875	-5.36623600000001\\
17.3556625	-4.99630500000001\\
17.38065625	-4.70101799999998\\
17.40565	-4.46076499999998\\
17.43064375	-4.26354500000002\\
17.4556375	-4.10300100000001\\
17.48063125	-3.98454199999998\\
17.505625	-3.90690699999999\\
17.53061875	-3.85961099999997\\
17.5556125	-3.84030899999999\\
17.58060625	-3.85415399999999\\
17.6056	-3.902985\\
17.63059375	-3.986919\\
17.6555875	-4.10053399999998\\
17.68058125	-4.25093800000002\\
17.705575	-4.46067399999998\\
17.73056875	-4.730188\\
17.7555625	-5.06231400000001\\
17.78055625	-5.45627500000001\\
17.80555	-5.92597999999998\\
17.83054375	-6.47940999999997\\
17.8555375	-7.11604\\
17.88053125	-7.825919\\
17.905525	-8.54087700000002\\
17.93051875	-9.18559599999998\\
17.9555125	-9.58754099999999\\
17.98050625	-9.63005399999997\\
18.0055	-9.27346899999998\\
18.03049375	-8.64956999999998\\
18.0554875	-7.89305400000001\\
18.08048125	-7.11596400000002\\
18.105475	-6.39592099999999\\
18.13046875	-5.74353600000001\\
18.1554625	-5.18658900000003\\
18.18045625	-4.72348899999997\\
18.20545	-4.33823200000001\\
18.23044375	-4.00664999999998\\
18.2554375	-3.72603199999998\\
18.28043125	-3.50913000000003\\
18.305425	-3.32727699999998\\
18.33041875	-3.18528300000003\\
18.3554125	-3.05963800000001\\
18.38040625	-2.96336000000002\\
18.4054	-2.89923599999997\\
18.43039375	-2.86065400000001\\
18.4553875	-2.84102899999999\\
18.48038125	-2.834137\\
18.505375	-2.856562\\
18.53036875	-2.90082000000001\\
18.5553625	-2.96002299999998\\
18.58035625	-3.038118\\
18.60535	-3.14242300000001\\
18.63034375	-3.28375999999997\\
18.6553375	-3.45518700000002\\
18.68033125	-3.65862399999997\\
18.705325	-3.89508999999998\\
18.73031875	-4.17480799999998\\
18.7553125	-4.50246900000002\\
18.78030625	-4.860793\\
18.8053	-5.23547300000001\\
18.83029375	-5.60358000000002\\
18.8552875	-5.93431099999998\\
18.88028125	-6.16830199999998\\
18.905275	-6.25963100000001\\
18.93026875	-6.18095199999999\\
18.9552625	-5.947112\\
18.98025625	-5.608721\\
19.00525	-5.211772\\
19.03024375	-4.78941600000002\\
19.0552375	-4.38366300000001\\
19.08023125	-4.00765899999999\\
19.105225	-3.68361399999998\\
19.13021875	-3.399991\\
19.1552125	-3.15636599999999\\
19.18020625	-2.94859100000002\\
19.2052	-2.77984500000002\\
19.23019375	-2.64572299999998\\
19.2551875	-2.51890400000002\\
19.28018125	-2.42343699999998\\
19.305175	-2.34297600000002\\
19.33016875	-2.28200199999998\\
19.3551625	-2.23427400000003\\
19.38015625	-2.19469900000001\\
19.40515	-2.17394999999999\\
19.43014375	-2.16509100000002\\
19.4551375	-2.17141600000002\\
19.48013125	-2.18409100000002\\
19.505125	-2.198553\\
19.53011875	-2.24113\\
19.5551125	-2.29463099999998\\
19.58010625	-2.36658\\
19.6051	-2.43719600000003\\
19.63009375	-2.53429699999998\\
19.6550875	-2.65686599999998\\
19.68008125	-2.80147499999998\\
19.705075	-2.96669500000002\\
19.73006875	-3.14250900000002\\
19.7550625	-3.34756800000002\\
19.78005625	-3.55716200000001\\
19.80505	-3.76464099999998\\
19.83004375	-3.94086299999998\\
19.8550375	-4.07190800000001\\
19.88003125	-4.134773\\
19.905025	-4.11918400000002\\
19.93001875	-4.01038299999999\\
19.9550125	-3.84337900000003\\
19.98000625	-3.63498600000003\\
20.005	-3.41770600000001\\
20.02999375	-3.18043\\
20.0549875	-2.95909999999998\\
20.07998125	-2.767358\\
20.104975	-2.60551099999998\\
20.12996875	-2.45757700000001\\
20.1549625	-2.32117699999998\\
20.17995625	-2.205963\\
20.20495	-2.11814900000002\\
20.22994375	-2.052595\\
20.2549375	-1.99302899999998\\
20.27993125	-1.92406999999997\\
20.304925	-1.87872800000002\\
20.32991875	-1.85617999999999\\
20.3549125	-1.84439900000001\\
20.37990625	-1.82876800000003\\
20.4049	-1.80680899999999\\
20.42989375	-1.81144499999999\\
20.4548875	-1.83481699999999\\
20.47988125	-1.86150700000002\\
20.504875	-1.88476300000002\\
20.52986875	-1.91050999999999\\
20.5548625	-1.96473400000002\\
20.57985625	-2.04838799999999\\
20.60485	-2.125023\\
20.62984375	-2.20432699999998\\
20.6548375	-2.29482200000001\\
20.67983125	-2.41842800000001\\
20.704825	-2.55816700000003\\
20.72981875	-2.678878\\
20.7548125	-2.79374000000001\\
20.77980625	-2.88764500000002\\
20.8048	-2.976609\\
20.82979375	-3.02433400000001\\
20.8547875	-3.00509699999998\\
20.87978125	-2.93979100000001\\
20.904775	-2.83849400000003\\
20.92976875	-2.72536400000001\\
20.9547625	-2.60014899999999\\
20.97975625	-2.44980700000002\\
21.00475	-2.30373800000001\\
21.02974375	-2.18108100000001\\
21.0547375	-2.07975199999998\\
21.07973125	-1.98588599999999\\
21.104725	-1.88627100000002\\
21.12971875	-1.802074\\
21.1547125	-1.74838799999998\\
21.17970625	-1.69968499999999\\
21.2047	-1.65123199999999\\
21.22969375	-1.605186\\
21.2546875	-1.568037\\
21.27968125	-1.55237699999998\\
21.304675	-1.54524300000003\\
21.32966875	-1.52802500000001\\
21.3546625	-1.51777199999998\\
21.37965625	-1.52024299999999\\
21.40465	-1.53169400000002\\
21.42964375	-1.556442\\
21.4546375	-1.570086\\
21.47963125	-1.59264400000001\\
21.504625	-1.63618500000001\\
21.52961875	-1.68073700000002\\
21.5546125	-1.72648400000003\\
21.57960625	-1.77671800000002\\
21.6046	-1.827021\\
21.62959375	-1.88018599999998\\
21.6545875	-1.917259\\
21.67958125	-1.93818199999998\\
21.704575	-1.94830100000001\\
21.72956875	-1.93980699999997\\
21.7545625	-1.90456699999999\\
21.77955625	-1.86489799999998\\
21.80455	-1.79566499999999\\
21.82954375	-1.73916300000002\\
21.8545375	-1.671808\\
21.87953125	-1.60887200000002\\
21.904525	-1.54188499999998\\
21.92951875	-1.48544700000002\\
21.9545125	-1.44577099999998\\
21.97950625	-1.39657099999999\\
22.0045	-1.35133100000002\\
22.02949375	-1.312275\\
22.0544875	-1.28263700000002\\
22.07948125	-1.26086700000002\\
22.104475	-1.23978\\
22.12946875	-1.21368000000001\\
22.1544625	-1.194616\\
22.17945625	-1.191756\\
22.20445	-1.17771099999999\\
22.22944375	-1.16681499999999\\
22.2544375	-1.157847\\
22.27943125	-1.14810599999998\\
22.304425	-1.14074299999999\\
22.32941875	-1.14461\\
22.3544125	-1.13795900000002\\
22.37940625	-1.14149300000003\\
22.4044	-1.14415000000002\\
22.42939375	-1.14968199999998\\
22.4543875	-1.15695499999998\\
22.47938125	-1.15672499999999\\
22.504375	-1.169084\\
22.52936875	-1.182052\\
22.5543625	-1.194864\\
22.57935625	-1.20234900000003\\
22.60435	-1.20773500000001\\
22.62934375	-1.22955899999999\\
22.6543375	-1.25701299999997\\
22.67933125	-1.27387199999998\\
22.704325	-1.28486600000002\\
22.72931875	-1.31028600000002\\
22.7543125	-1.34592099999998\\
22.77930625	-1.37311599999998\\
22.8043	-1.39767000000001\\
22.82929375	-1.42932000000002\\
22.8542875	-1.47210100000001\\
22.87928125	-1.51879500000001\\
22.904275	-1.556556\\
22.92926875	-1.59632499999998\\
22.9542625	-1.64926400000002\\
22.97925625	-1.71378900000002\\
23.00425	-1.77568200000002\\
23.02924375	-1.83333900000002\\
23.0542375	-1.89710700000001\\
23.07923125	-1.97465999999997\\
23.104225	-2.06858099999999\\
23.12921875	-2.16028699999998\\
23.1542125	-2.25015999999999\\
23.17920625	-2.35485999999997\\
23.2042	-2.47821699999997\\
23.22919375	-2.61649699999998\\
23.2541875	-2.76073100000002\\
23.27918125	-2.907083\\
23.304175	-3.08396599999998\\
23.32916875	-3.28972499999998\\
23.3541625	-3.502702\\
23.37915625	-3.74616300000002\\
23.40415	-4.008465\\
23.42914375	-4.31597799999997\\
23.4541375	-4.66951799999998\\
23.47913125	-5.06517100000002\\
23.504125	-5.50929400000001\\
23.52911875	-6.02333099999998\\
23.5541125	-6.63194900000002\\
23.57910625	-7.31871699999999\\
23.6041	-8.12457000000001\\
23.62909375	-9.079542\\
23.6540875	-10.21793\\
23.67908125	-11.624\\
23.704075	-13.34639\\
23.72906875	-15.61171\\
23.7540625	-18.77662\\
23.77905625	-23.47623\\
23.80405	-28.8974\\
23.82904375	-24.56943\\
23.8540375	-19.58916\\
23.87903125	-16.19597\\
23.904025	-13.82456\\
23.92901875	-12.03714\\
23.9540125	-10.62375\\
23.97900625	-9.44958100000002\\
24.004	-8.48874599999999\\
24.02899375	-7.66467999999998\\
24.0539875	-6.96322600000002\\
24.07898125	-6.36596600000001\\
24.103975	-5.832989\\
24.12896875	-5.38363299999997\\
24.1539625	-5.00305600000002\\
24.17895625	-4.64701100000002\\
24.20395	-4.33371199999999\\
24.22894375	-4.07221399999997\\
24.2539375	-3.83622100000002\\
24.27893125	-3.62574000000001\\
24.303925	-3.43487099999999\\
24.32891875	-3.25025499999998\\
24.3539125	-3.10440799999998\\
24.37890625	-2.98264499999999\\
24.4039	-2.856674\\
24.42889375	-2.74017600000002\\
24.4538875	-2.63894599999998\\
24.47888125	-2.55989099999999\\
24.503875	-2.49514699999997\\
24.52886875	-2.41058900000002\\
24.5538625	-2.33455900000001\\
24.57885625	-2.27833700000002\\
24.60385	-2.24658199999999\\
24.62884375	-2.198081\\
24.6538375	-2.14264100000003\\
24.67883125	-2.09365600000001\\
24.703825	-2.07513799999998\\
24.72881875	-2.06103400000001\\
24.7538125	-2.03584000000001\\
24.77880625	-2.00071100000002\\
24.8038	-1.978542\\
24.82879375	-1.97112700000002\\
24.8537875	-1.97725400000002\\
24.87878125	-1.96739600000001\\
24.903775	-1.94467100000003\\
24.92876875	-1.94317799999999\\
24.9537625	-1.95372200000003\\
24.97875625	-1.95915600000001\\
25.00375	-1.95747999999998\\
25.02874375	-1.95185199999997\\
25.0537375	-1.96507100000002\\
25.07873125	-1.99166300000002\\
25.103725	-2.00914999999998\\
25.12871875	-2.019093\\
25.1537125	-2.03610800000001\\
25.17870625	-2.06862599999999\\
25.2037	-2.10370699999999\\
25.22869375	-2.13256200000001\\
25.2536875	-2.15361999999999\\
25.27868125	-2.19041700000002\\
25.303675	-2.23833999999999\\
25.32866875	-2.28135099999997\\
25.3536625	-2.32053000000002\\
25.37865625	-2.34835199999998\\
25.40365	-2.38553899999999\\
25.42864375	-2.42891600000002\\
25.4536375	-2.45360399999998\\
25.47863125	-2.480951\\
25.503625	-2.50366500000001\\
25.52861875	-2.51925199999999\\
25.5536125	-2.540955\\
25.57860625	-2.54019799999998\\
25.6036	-2.53909900000002\\
25.62859375	-2.53929199999999\\
25.6535875	-2.52890400000001\\
25.67858125	-2.52027199999998\\
25.703575	-2.51200599999999\\
25.72856875	-2.492774\\
25.7535625	-2.49935699999998\\
25.77855625	-2.49269800000002\\
25.80355	-2.48722400000003\\
25.82854375	-2.48948000000001\\
25.8535375	-2.48941100000002\\
25.87853125	-2.49878899999999\\
25.903525	-2.50460800000002\\
25.92851875	-2.518845\\
25.9535125	-2.53733099999999\\
25.97850625	-2.55907500000001\\
26.0035	-2.57977199999999\\
26.02849375	-2.60617000000002\\
26.0534875	-2.63282600000002\\
26.07848125	-2.666875\\
26.103475	-2.70005900000001\\
26.12846875	-2.72257200000001\\
26.1534625	-2.75175899999999\\
26.17845625	-2.78335199999998\\
26.20345	-2.801737\\
26.22844375	-2.82238599999999\\
26.2534375	-2.82768499999997\\
26.27843125	-2.84282400000001\\
26.303425	-2.85062099999999\\
26.32841875	-2.84594600000003\\
26.3534125	-2.830352\\
26.37840625	-2.80621500000001\\
26.4034	-2.79087399999997\\
26.42839375	-2.79068999999998\\
26.4533875	-2.76688000000001\\
26.47838125	-2.73915199999999\\
26.503375	-2.72583600000002\\
26.52836875	-2.720507\\
26.5533625	-2.71415400000001\\
26.57835625	-2.69969900000001\\
26.60335	-2.68324999999999\\
26.62834375	-2.683243\\
26.6533375	-2.69002999999998\\
26.67833125	-2.69305700000001\\
26.703325	-2.69822599999998\\
26.72831875	-2.69975399999998\\
26.7533125	-2.72566\\
26.77830625	-2.75867299999999\\
26.8033	-2.77336600000001\\
26.82829375	-2.79156799999998\\
26.8532875	-2.807705\\
26.87828125	-2.85125299999999\\
26.903275	-2.88738699999999\\
26.92826875	-2.90632499999998\\
26.9532625	-2.91825899999998\\
26.97825625	-2.94902000000002\\
27.00325	-2.996531\\
27.02824375	-3.02596199999999\\
27.0532375	-3.04002100000002\\
27.07823125	-3.04292700000002\\
27.103225	-3.07182299999999\\
27.12821875	-3.10110200000003\\
27.1532125	-3.10628700000001\\
27.17820625	-3.108836\\
27.2032	-3.10288200000002\\
27.22819375	-3.12310200000002\\
27.2531875	-3.14198199999998\\
27.27818125	-3.14006999999998\\
27.303175	-3.14121999999998\\
27.32816875	-3.144857\\
27.3531625	-3.17000200000001\\
27.37815625	-3.19706600000001\\
27.40315	-3.20187700000002\\
27.42814375	-3.21995299999998\\
27.4531375	-3.25215700000001\\
27.47813125	-3.28752200000002\\
27.503125	-3.31051300000001\\
27.52811875	-3.33139999999997\\
27.5531125	-3.34585299999998\\
27.57810625	-3.394565\\
27.6031	-3.43640599999998\\
27.62809375	-3.46560899999997\\
27.6530875	-3.501597\\
27.67808125	-3.52623899999998\\
27.703075	-3.58068600000001\\
27.72806875	-3.62316399999997\\
27.7530625	-3.658142\\
27.77805625	-3.697923\\
27.80305	-3.728656\\
27.82804375	-3.76002099999999\\
27.8530375	-3.80026099999998\\
27.87803125	-3.832359\\
27.903025	-3.87389999999999\\
27.92801875	-3.90489600000001\\
27.9530125	-3.93617399999999\\
27.97800625	-3.96792699999997\\
28.003	-4.00454300000001\\
28.02799375	-4.05759799999998\\
28.0529875	-4.08264500000001\\
28.07798125	-4.11015600000002\\
28.102975	-4.150128\\
28.12796875	-4.19682399999999\\
28.1529625	-4.25798099999997\\
28.17795625	-4.30409800000001\\
28.20295	-4.33283499999999\\
28.22794375	-4.39117299999998\\
28.2529375	-4.45418000000001\\
28.27793125	-4.51725499999998\\
28.302925	-4.56201299999998\\
28.32791875	-4.59457800000001\\
28.3529125	-4.65704599999998\\
28.37790625	-4.74677700000001\\
28.4029	-4.80513400000001\\
28.42789375	-4.85265900000002\\
28.4528875	-4.88619199999999\\
28.47788125	-4.95757900000001\\
28.502875	-5.04185100000001\\
28.52786875	-5.09311000000002\\
28.5528625	-5.13102900000001\\
28.57785625	-5.17962599999998\\
28.60285	-5.26819599999999\\
28.62784375	-5.34750700000001\\
28.6528375	-5.39310699999999\\
28.67783125	-5.42822999999999\\
28.702825	-5.492546\\
28.72781875	-5.57775400000003\\
28.7528125	-5.636977\\
28.77780625	-5.68105700000001\\
28.8028	-5.70574499999998\\
28.82779375	-5.76130999999998\\
28.8527875	-5.85253999999998\\
28.87778125	-5.91143\\
28.902775	-5.945584\\
28.92776875	-5.97754600000002\\
28.9527625	-6.067769\\
28.97775625	-6.13827300000003\\
29.00275	-6.18011799999999\\
29.02774375	-6.20256499999999\\
29.0527375	-6.247771\\
29.07773125	-6.33020599999998\\
29.102725	-6.39038699999998\\
29.12771875	-6.437183\\
29.1527125	-6.45863600000001\\
29.17770625	-6.49911700000001\\
29.2027	-6.57730800000002\\
29.22769375	-6.64320700000002\\
29.2526875	-6.67562099999998\\
29.27768125	-6.71408400000001\\
29.302675	-6.73955999999998\\
29.32766875	-6.812363\\
29.3526625	-6.84949499999999\\
29.37765625	-6.88910199999998\\
29.40265	-6.92694999999998\\
29.42764375	-7.00188100000003\\
29.4526375	-7.05433199999999\\
29.47763125	-7.10109299999999\\
29.502625	-7.11797100000001\\
29.52761875	-7.16419300000001\\
29.5526125	-7.21792299999998\\
29.57760625	-7.27134000000001\\
29.6026	-7.31419099999999\\
29.62759375	-7.354692\\
29.6525875	-7.40272900000002\\
29.67758125	-7.45656600000001\\
29.702575	-7.51786800000002\\
29.72756875	-7.56171699999999\\
29.7525625	-7.60664100000002\\
29.77755625	-7.66272600000002\\
29.80255	-7.721519\\
29.82754375	-7.77577400000001\\
29.8525375	-7.81451900000002\\
29.87753125	-7.87610100000001\\
29.902525	-7.94395800000001\\
29.92751875	-8.00841700000001\\
29.9525125	-8.07680800000003\\
29.97750625	-8.13974899999999\\
30.0025	-8.22519799999998\\
30.02749375	-8.27940799999999\\
30.0524875	-8.38259900000003\\
30.07748125	-8.434144\\
30.102475	-8.54082199999999\\
30.12746875	-8.629706\\
30.1524625	-8.73480799999999\\
30.17745625	-8.847666\\
30.20245	-8.94264500000003\\
30.22744375	-9.04523799999998\\
30.2524375	-9.14223600000003\\
30.27743125	-9.267358\\
30.302425	-9.39640700000001\\
30.32741875	-9.52529900000002\\
30.3524125	-9.64946199999997\\
30.37740625	-9.78024099999999\\
30.4024	-9.93500699999998\\
30.42739375	-10.09741\\
30.4523875	-10.2545\\
30.47738125	-10.37\\
30.502375	-10.50632\\
30.52736875	-10.67728\\
30.5523625	-10.83206\\
30.57735625	-10.98474\\
30.60235	-11.07312\\
30.62734375	-11.21151\\
30.6523375	-11.33663\\
30.67733125	-11.45932\\
30.702325	-11.54742\\
30.72731875	-11.55172\\
30.7523125	-11.60329\\
30.77730625	-11.62952\\
30.8023	-11.65691\\
30.82729375	-11.62702\\
30.8522875	-11.53769\\
30.87728125	-11.45446\\
30.902275	-11.37878\\
30.92726875	-11.25346\\
30.9522625	-11.08458\\
30.97725625	-10.9003\\
31.00225	-10.73176\\
31.02724375	-10.57359\\
31.0522375	-10.39015\\
31.07723125	-10.15034\\
31.102225	-9.92399499999999\\
31.12721875	-9.71454\\
31.1522125	-9.48554999999999\\
31.17720625	-9.25415199999998\\
31.2022	-8.982078\\
31.22719375	-8.74434500000001\\
31.2521875	-8.52925299999998\\
31.27718125	-8.31414799999999\\
31.302175	-8.06437099999999\\
31.32716875	-7.81048399999997\\
31.3521625	-7.581277\\
31.37715625	-7.37773199999998\\
31.40215	-7.19157799999999\\
31.42714375	-6.95185199999997\\
31.4521375	-6.74194799999998\\
31.47713125	-6.54378100000002\\
31.502125	-6.36577699999998\\
31.52711875	-6.18540100000001\\
31.5521125	-5.983743\\
31.57710625	-5.80929099999997\\
31.6021	-5.64870400000001\\
31.62709375	-5.48440099999999\\
31.6520875	-5.31508500000001\\
31.67708125	-5.14890800000001\\
31.702075	-4.99707899999999\\
31.72706875	-4.87109800000002\\
31.7520625	-4.72981499999997\\
31.77705625	-4.578982\\
31.80205	-4.43289099999998\\
31.82704375	-4.31097199999999\\
31.8520375	-4.203822\\
31.87703125	-4.08198199999998\\
31.902025	-3.956526\\
31.92701875	-3.84501599999999\\
31.9520125	-3.74880000000002\\
31.97700625	-3.65178500000002\\
32.002	-3.54412200000002\\
32.02699375	-3.44051300000001\\
32.0519875	-3.356472\\
32.07698125	-3.279267\\
32.101975	-3.190607\\
32.12696875	-3.10537299999999\\
32.1519625	-3.02601199999998\\
32.17695625	-2.95342699999998\\
32.20195	-2.88343800000001\\
32.22694375	-2.80847599999998\\
32.2519375	-2.73601000000002\\
32.27693125	-2.683109\\
32.301925	-2.627252\\
32.32691875	-2.567024\\
32.3519125	-2.497366\\
32.37690625	-2.44748800000002\\
32.4019	-2.41022700000002\\
32.42689375	-2.361085\\
32.4518875	-2.30413299999998\\
32.47688125	-2.25118800000001\\
32.501875	-2.21256399999999\\
32.52686875	-2.176785\\
32.5518625	-2.13998400000003\\
32.57685625	-2.09034300000002\\
32.60185	-2.05261899999999\\
32.62684375	-2.03001399999999\\
32.6518375	-2.00260099999997\\
32.67683125	-1.97153700000001\\
32.701825	-1.93466799999999\\
32.72681875	-1.90660300000002\\
32.7518125	-1.886753\\
32.77680625	-1.86233700000003\\
32.8018	-1.83243199999998\\
32.82679375	-1.79864500000002\\
32.8517875	-1.77872100000002\\
32.87678125	-1.75903899999997\\
32.901775	-1.733679\\
32.92676875	-1.708551\\
32.9517625	-1.69872400000003\\
32.97675625	-1.68399199999999\\
33.00175	-1.66074099999997\\
33.02674375	-1.64007400000003\\
33.0517375	-1.61623700000001\\
33.07673125	-1.60280799999998\\
33.101725	-1.586523\\
33.12671875	-1.56529399999999\\
33.1517125	-1.54745400000002\\
33.17670625	-1.53811400000001\\
33.2017	-1.53873800000002\\
33.22669375	-1.52782300000001\\
33.2516875	-1.50134100000002\\
33.27668125	-1.47784000000001\\
33.301675	-1.46938999999998\\
33.32666875	-1.462582\\
33.3516625	-1.44552900000002\\
33.37665625	-1.42344700000001\\
33.40165	-1.408412\\
33.42664375	-1.40774399999998\\
33.4516375	-1.41251299999999\\
33.47663125	-1.40219100000002\\
33.501625	-1.38223599999998\\
33.52661875	-1.37014699999997\\
33.5516125	-1.37046199999998\\
33.57660625	-1.37370299999998\\
33.6016	-1.359466\\
33.62659375	-1.33233799999999\\
33.6515875	-1.316236\\
33.67658125	-1.32872900000001\\
33.701575	-1.33514600000001\\
33.72656875	-1.32123799999999\\
33.7515625	-1.30979400000001\\
33.77655625	-1.30357500000002\\
33.80155	-1.31428399999999\\
33.82654375	-1.31426299999998\\
33.8515375	-1.302548\\
33.87653125	-1.28578800000003\\
33.901525	-1.27804600000002\\
33.92651875	-1.29227500000002\\
33.9515125	-1.29827699999998\\
33.97650625	-1.28684399999997\\
34.0015	-1.27385700000002\\
34.02649375	-1.27124199999997\\
34.0514875	-1.27642900000001\\
34.07648125	-1.291876\\
34.101475	-1.28235699999999\\
34.12646875	-1.26678800000002\\
34.1514625	-1.264656\\
34.17645625	-1.28407900000002\\
34.20145	-1.31041800000003\\
34.22644375	-1.30064199999998\\
34.2514375	-1.27485300000001\\
34.27643125	-1.26848799999999\\
34.301425	-1.29549900000001\\
34.32641875	-1.32600100000002\\
34.3514125	-1.30709100000001\\
34.37640625	-1.27393599999999\\
34.4014	-1.26935600000002\\
34.42639375	-1.31536799999998\\
34.4513875	-1.34440699999999\\
34.47638125	-1.325109\\
34.501375	-1.29790500000001\\
34.52636875	-1.30356799999998\\
34.5513625	-1.347646\\
34.57635625	-1.36364500000002\\
34.60135	-1.332786\\
34.62634375	-1.30955\\
34.6513375	-1.33659299999999\\
34.67633125	-1.39541500000001\\
34.701325	-1.38851699999998\\
34.72631875	-1.35760299999998\\
34.7513125	-1.334249\\
34.77630625	-1.37236899999999\\
34.8013	-1.43382700000001\\
34.82629375	-1.42308600000001\\
34.8512875	-1.38872900000001\\
34.87628125	-1.37932699999999\\
34.901275	-1.42473999999999\\
34.92626875	-1.47614499999997\\
34.9512625	-1.45978600000001\\
34.97625625	-1.42928599999999\\
35.00125	-1.420841\\
35.02624375	-1.46387199999998\\
35.0512375	-1.495743\\
35.07623125	-1.48001900000003\\
35.101225	-1.44679400000001\\
35.12621875	-1.45936499999999\\
35.1512125	-1.51147600000002\\
35.17620625	-1.52639399999998\\
35.2012	-1.50405000000001\\
35.22619375	-1.48566299999999\\
35.2511875	-1.50917099999998\\
35.27618125	-1.56805600000001\\
35.301175	-1.57237600000002\\
35.32616875	-1.540729\\
35.3511625	-1.519361\\
35.37615625	-1.55284599999999\\
35.40115	-1.60905100000002\\
35.42614375	-1.61000000000001\\
35.4511375	-1.57974899999999\\
35.47613125	-1.56751500000001\\
35.501125	-1.61763500000001\\
35.52611875	-1.66074200000003\\
35.5511125	-1.65646299999997\\
35.57610625	-1.63624900000002\\
35.6011	-1.636571\\
35.62609375	-1.68330300000002\\
35.6510875	-1.71892800000001\\
35.67608125	-1.71366699999999\\
35.701075	-1.69859300000002\\
35.72606875	-1.714696\\
35.7510625	-1.75801999999999\\
35.77605625	-1.781497\\
35.80105	-1.77772499999998\\
35.82604375	-1.76711\\
35.8510375	-1.786137\\
35.87603125	-1.82486799999998\\
35.901025	-1.85124400000001\\
35.92601875	-1.85897499999999\\
35.9510125	-1.86214100000001\\
35.97600625	-1.88019600000001\\
36.001	-1.90386799999999\\
36.02599375	-1.92542300000002\\
36.0509875	-1.94036699999998\\
36.07598125	-1.95211499999999\\
36.100975	-1.97156899999999\\
36.12596875	-1.987345\\
36.1509625	-2.00340999999997\\
36.17595625	-2.019294\\
36.20095	-2.04428300000001\\
36.22594375	-2.07129300000003\\
36.2509375	-2.08954999999997\\
36.27593125	-2.111492\\
36.300925	-2.13778400000001\\
36.32591875	-2.16428200000001\\
36.3509125	-2.193445\\
36.37590625	-2.21211199999999\\
36.4009	-2.22692799999999\\
36.42589375	-2.255899\\
36.4508875	-2.28703000000002\\
36.47588125	-2.31493399999999\\
36.500875	-2.33613500000001\\
36.52586875	-2.36694299999999\\
36.5508625	-2.40414900000002\\
36.57585625	-2.438446\\
36.60085	-2.47120699999999\\
36.62584375	-2.49401799999998\\
36.6508375	-2.52554800000001\\
36.67583125	-2.57152400000001\\
36.700825	-2.61128100000002\\
36.72581875	-2.64371599999998\\
36.7508125	-2.67621200000002\\
36.77580625	-2.70992100000001\\
36.8008	-2.754591\\
36.82579375	-2.79797000000002\\
36.8507875	-2.83463799999998\\
36.87578125	-2.87379399999998\\
36.900775	-2.90616899999998\\
36.92576875	-2.95487300000002\\
36.9507625	-3.006348\\
36.97575625	-3.04627499999998\\
37.00075	-3.08852300000001\\
37.02574375	-3.13097299999998\\
37.0507375	-3.18669899999998\\
37.07573125	-3.24880300000001\\
37.100725	-3.29863\\
37.12571875	-3.34648600000003\\
37.1507125	-3.39263199999999\\
37.17570625	-3.45342900000003\\
37.2007	-3.52096499999999\\
37.22569375	-3.58662199999998\\
37.2506875	-3.64728200000002\\
37.27568125	-3.70688999999999\\
37.300675	-3.78516100000002\\
37.32566875	-3.86440299999998\\
37.3506625	-3.93865299999999\\
37.37565625	-4.02005500000001\\
37.40065	-4.101924\\
37.42564375	-4.19351\\
37.4506375	-4.281229\\
37.47563125	-4.37079\\
37.500625	-4.46784500000001\\
37.52561875	-4.57442300000002\\
37.5506125	-4.68631699999997\\
37.57560625	-4.79109199999999\\
37.6006	-4.90731499999998\\
37.62559375	-5.03109699999999\\
37.6505875	-5.16591299999999\\
37.67558125	-5.30370299999998\\
37.700575	-5.43803600000001\\
37.72556875	-5.57923599999998\\
37.7505625	-5.73253699999998\\
37.77555625	-5.88967000000002\\
37.80055	-6.055995\\
37.82554375	-6.23373400000003\\
37.8505375	-6.41663499999999\\
37.87553125	-6.60979099999997\\
37.900525	-6.79396700000001\\
37.92551875	-6.98822100000001\\
37.9505125	-7.21090299999997\\
37.97550625	-7.45790999999997\\
38.0005	-7.71240999999998\\
38.02549375	-7.963078\\
38.0504875	-8.19831199999999\\
38.07548125	-8.48872899999998\\
38.100475	-8.79254200000003\\
38.12546875	-9.09549600000003\\
38.1504625	-9.38020699999998\\
38.17545625	-9.67972800000001\\
38.20045	-10.02212\\
38.22544375	-10.39753\\
38.2504375	-10.74963\\
38.27543125	-11.1012\\
38.300425	-11.48567\\
38.32541875	-11.89604\\
38.3504125	-12.31968\\
38.37540625	-12.70851\\
38.4004	-13.08504\\
38.42539375	-13.46851\\
38.4503875	-13.85482\\
38.47538125	-14.19092\\
38.500375	-14.48245\\
38.52536875	-14.76407\\
38.5503625	-15.05589\\
38.57535625	-15.27471\\
38.60035	-15.42312\\
38.62534375	-15.48499\\
38.6503375	-15.55403\\
38.67533125	-15.6543\\
38.700325	-15.67432\\
38.72531875	-15.57792\\
38.7503125	-15.46148\\
38.77530625	-15.39074\\
38.8003	-15.39899\\
38.82529375	-15.31126\\
38.8502875	-15.15245\\
38.87528125	-14.99109\\
38.900275	-14.89441\\
38.92526875	-14.86373\\
38.9502625	-14.77119\\
38.97525625	-14.61351\\
39.00025	-14.48193\\
39.02524375	-14.39961\\
39.0502375	-14.37781\\
39.07523125	-14.29156\\
39.100225	-14.15363\\
39.12521875	-14.06078\\
39.1502125	-14.03718\\
39.17520625	-14.01004\\
39.2002	-13.91525\\
39.22519375	-13.83269\\
39.2501875	-13.80031\\
39.27518125	-13.8336\\
39.300175	-13.81762\\
39.32516875	-13.78629\\
39.3501625	-13.73252\\
39.37515625	-13.75241\\
39.40015	-13.81578\\
39.42514375	-13.87379\\
39.4501375	-13.88795\\
39.47513125	-13.88609\\
39.500125	-13.93107\\
39.52511875	-13.99363\\
39.5501125	-14.01676\\
39.57510625	-14.01531\\
39.6001	-14.03748\\
39.62509375	-14.13531\\
39.6500875	-14.24886\\
39.67508125	-14.35451\\
39.700075	-14.44269\\
39.72506875	-14.5384\\
39.7500625	-14.71398\\
39.77505625	-14.90339\\
39.80005	-15.07325\\
39.82504375	-15.18908\\
39.8500375	-15.30838\\
39.87503125	-15.4713\\
39.900025	-15.63591\\
39.92501875	-15.77822\\
39.9500125	-15.87131\\
39.97500625	-15.94878\\
40	-16.03884\\
};
\addlegendentry{$S_{11}$ meas.};

\addplot [color=blue,solid,line width=1.2pt]
  table[row sep=crcr]{20	-3.20505784403133\\
20.008	-3.14878306415\\
20.016	-3.08834518150991\\
20.024	-3.0225859469785\\
20.032	-2.95314901497107\\
20.04	-2.88097066745928\\
20.048	-2.80668992423438\\
20.056	-2.73093094930351\\
20.064	-2.65429391414557\\
20.072	-2.577348363569\\
20.08	-2.50062884814827\\
20.088	-2.42463186434838\\
20.096	-2.34864562691774\\
20.104	-2.27348751031201\\
20.112	-2.20039337488282\\
20.12	-2.12981016280793\\
20.128	-2.06211451145782\\
20.136	-1.99760185334992\\
20.144	-1.93647825079671\\
20.152	-1.87885571521031\\
20.16	-1.82475239622357\\
20.168	-1.77409953445806\\
20.176	-1.72675185715644\\
20.184	-1.68250350058059\\
20.192	-1.6405992064889\\
20.2	-1.59946507839709\\
20.208	-1.56081681864424\\
20.216	-1.52454184744141\\
20.224	-1.49052759230983\\
20.232	-1.45866258700704\\
20.24	-1.42883706729481\\
20.248	-1.40094331145804\\
20.256	-1.37487588646326\\
20.264	-1.35053189057442\\
20.272	-1.32781123386991\\
20.28	-1.30661696712127\\
20.288	-1.28685565237072\\
20.296	-1.26843776073116\\
20.304	-1.25127807070999\\
20.312	-1.23529608256126\\
20.32	-1.22041651704626\\
20.328	-1.2065694266434\\
20.336	-1.19242179053725\\
20.344	-1.17930339792599\\
20.352	-1.16718879845592\\
20.36	-1.15605151412444\\
20.368	-1.14586648189118\\
20.376	-1.13661027490116\\
20.384	-1.12826130999542\\
20.392	-1.1208000380293\\
20.4	-1.11420911559185\\
20.408	-1.10847355808073\\
20.416	-1.10358087493228\\
20.424	-1.09952118824515\\
20.432	-1.09628733615705\\
20.44	-1.09387496220006\\
20.448	-1.09228259152735\\
20.456	-1.09151169445465\\
20.464	-1.0915195523429\\
20.472	-1.091377415404\\
20.48	-1.09208975499388\\
20.488	-1.09369443290183\\
20.496	-1.0962312357895\\
20.504	-1.09974144945568\\
20.512	-1.10426737208309\\
20.52	-1.1098518764835\\
20.528	-1.11653799844169\\
20.536	-1.12436855420594\\
20.544	-1.1333857893697\\
20.552	-1.14363106001781\\
20.56	-1.15514454555472\\
20.568	-1.16796499111905\\
20.576	-1.18212947596135\\
20.584	-1.19767320263105\\
20.592	-1.21462930033152\\
20.6	-1.23302863436265\\
20.608	-1.25289961165225\\
20.616	-1.27426792365128\\
20.624	-1.29715645127095\\
20.632	-1.32158486423162\\
20.64	-1.34718442224414\\
20.648	-1.37372034613867\\
20.656	-1.40188580559834\\
20.664	-1.43171078304903\\
20.672	-1.46321877000219\\
20.68	-1.496425343993\\
20.688	-1.53133656298564\\
20.696	-1.56794718733039\\
20.704	-1.60623872534154\\
20.712	-1.64617730749268\\
20.72	-1.68771140700341\\
20.728	-1.73076944338032\\
20.736	-1.77525733099839\\
20.744	-1.82105606640494\\
20.752	-1.86801948273416\\
20.76	-1.91597233153277\\
20.768	-1.96434730928542\\
20.776	-2.01225061423963\\
20.784	-2.06040801333762\\
20.792	-2.10857028734279\\
20.8	-2.15646143726673\\
20.808	-2.20377914575312\\
20.816	-2.25019661864843\\
20.824	-2.29536488600371\\
20.832	-2.33891572070496\\
20.84	-2.38046603782186\\
20.848	-2.41962301695264\\
20.856	-2.45599003427577\\
20.864	-2.48917327316934\\
20.872	-2.51878885103167\\
20.88	-2.54447028037299\\
20.888	-2.56587600065961\\
20.896	-2.58269714073509\\
20.904	-2.59466472630021\\
20.912	-2.60155651817598\\
20.92	-2.60320338606761\\
20.928	-2.59801653932584\\
20.936	-2.58751350289555\\
20.944	-2.57177444469824\\
20.952	-2.55093017479373\\
20.96	-2.52517379954713\\
20.968	-2.49475809458147\\
20.976	-2.45999143190045\\
20.984	-2.42123211787663\\
20.992	-2.37888140133509\\
21	-2.33337531533647\\
21.008	-2.28517563497616\\
21.016	-2.23476030411462\\
21.024	-2.18261372402304\\
21.032	-2.12921739844978\\
21.04	-2.07504082370605\\
21.048	-2.01946840477399\\
21.056	-1.96365415460093\\
21.064	-1.90839907480978\\
21.072	-1.85410123018761\\
21.08	-1.80111079827515\\
21.088	-1.74972630497166\\
21.096	-1.70019252551901\\
21.104	-1.65270003051387\\
21.112	-1.60738616881218\\
21.12	-1.56433740047538\\
21.128	-1.52359295778962\\
21.136	-1.48514927414845\\
21.144	-1.44896518973076\\
21.152	-1.41496761603855\\
21.16	-1.38305732430035\\
21.168	-1.35311506649686\\
21.176	-1.32500732347501\\
21.184	-1.29859181778801\\
21.192	-1.27372260056569\\
21.2	-1.25025461521625\\
21.208	-1.22743957367584\\
21.216	-1.20553635362677\\
21.224	-1.18474663955482\\
21.232	-1.16497884482766\\
21.24	-1.14615199636722\\
21.248	-1.12819640379081\\
21.256	-1.1110538682014\\
21.264	-1.09467748954302\\
21.272	-1.07903113994286\\
21.28	-1.06408867597838\\
21.288	-1.04983296483232\\
21.296	-1.03625479911403\\
21.304	-1.02335176018153\\
21.312	-1.01112710280324\\
21.32	-0.99958867986345\\
21.328	-0.988372664390056\\
21.336	-0.977453619827998\\
21.344	-0.967271594448562\\
21.352	-0.95786507760107\\
21.36	-0.949271586408372\\
21.368	-0.941526601258829\\
21.376	-0.934662667677628\\
21.384	-0.928708666672378\\
21.392	-0.923689250888515\\
21.4	-0.919624439961183\\
21.408	-0.916529365309827\\
21.416	-0.914414152281893\\
21.424	-0.913283925825169\\
21.432	-0.913138923269344\\
21.44	-0.913974707988871\\
21.448	-0.915782450003405\\
21.456	-0.918549289149155\\
21.464	-0.922258734982734\\
21.472	-0.926891106894971\\
21.48	-0.932424005857627\\
21.488	-0.938832801395336\\
21.496	-0.946091126163878\\
21.504	-0.954171369799326\\
21.512	-0.963045164490268\\
21.52	-0.972093858227083\\
21.528	-0.981934750417111\\
21.536	-0.992555915507637\\
21.544	-1.00394496027155\\
21.552	-1.01608958754485\\
21.56	-1.02897751174942\\
21.568	-1.04259626610923\\
21.576	-1.0569328900441\\
21.584	-1.07197348985181\\
21.592	-1.08770267299701\\
21.6	-1.10410285550779\\
21.608	-1.12115350702891\\
21.616	-1.13883031592604\\
21.624	-1.15630276982137\\
21.632	-1.17426982982585\\
21.64	-1.19271997704521\\
21.648	-1.2116382408218\\
21.656	-1.23100535178708\\
21.664	-1.25079577986941\\
21.672	-1.2709754329868\\
21.68	-1.29149901640176\\
21.688	-1.31230707343769\\
21.696	-1.33332276060469\\
21.704	-1.35444844265982\\
21.712	-1.37556231417403\\
21.72	-1.39651524797262\\
21.728	-1.41712814703197\\
21.736	-1.43719035363245\\
21.744	-1.45645957164197\\
21.752	-1.47466391977417\\
21.76	-1.49150671645037\\
21.768	-1.5066744852403\\
21.776	-1.51921783968351\\
21.784	-1.52915338418325\\
21.792	-1.53670289209492\\
21.8	-1.54167526583512\\
21.808	-1.54392418441296\\
21.816	-1.54335756773742\\
21.824	-1.53994362045052\\
21.832	-1.53371280326525\\
21.84	-1.52475569109043\\
21.848	-1.51321719190537\\
21.856	-1.49860879794846\\
21.864	-1.48158104491887\\
21.872	-1.46271437222424\\
21.88	-1.44231396384163\\
21.888	-1.42067075547448\\
21.896	-1.39805311973464\\
21.904	-1.37470221660658\\
21.912	-1.35083036973998\\
21.92	-1.3266216584114\\
21.928	-1.30223392955577\\
21.936	-1.27780155464922\\
21.944	-1.25343844570949\\
21.952	-1.22924098204936\\
21.96	-1.20529066652676\\
21.968	-1.18165641059494\\
21.976	-1.15839647005316\\
21.984	-1.13556001689864\\
21.992	-1.11318841534711\\
22	-1.09131625060655\\
22.008	-1.06997216126058\\
22.016	-1.04917951984856\\
22.024	-1.0289569984148\\
22.032	-1.00931904800143\\
22.04	-0.990276314104335\\
22.048	-0.971836004313388\\
22.056	-0.954002219764845\\
22.064	-0.936776258535303\\
22.072	-0.920156896523451\\
22.08	-0.904140649519945\\
22.088	-0.888722018887336\\
22.096	-0.873893722404603\\
22.104	-0.859646911277707\\
22.112	-0.845971373965881\\
22.12	-0.832855727271749\\
22.128	-0.820287595039872\\
22.136	-0.808253774758555\\
22.144	-0.796740392353627\\
22.152	-0.78573304547308\\
22.16	-0.775216935583273\\
22.168	-0.765176989221175\\
22.176	-0.755597968773998\\
22.184	-0.746464573172602\\
22.192	-0.737761528910767\\
22.2	-0.729473671807568\\
22.208	-0.721586019943913\\
22.216	-0.714083838209035\\
22.224	-0.706952694893914\\
22.232	-0.700178510769433\\
22.24	-0.69374760108451\\
22.248	-0.687646710915544\\
22.256	-0.681863044291504\\
22.264	-0.67638428751502\\
22.272	-0.671198627089666\\
22.28	-0.666294762656662\\
22.288	-0.661661915336197\\
22.296	-0.657289831857554\\
22.304	-0.653168784853847\\
22.312	-0.649289569687312\\
22.32	-0.645643498158847\\
22.328	-0.642222389446829\\
22.336	-0.639018558607575\\
22.344	-0.636024802957536\\
22.352	-0.633234386646279\\
22.36	-0.630641023715498\\
22.368	-0.628238859926114\\
22.376	-0.626022453620976\\
22.384	-0.623986755877468\\
22.392	-0.622127090188201\\
22.4	-0.620439131892567\\
22.408	-0.618918887566622\\
22.416	-0.617562674561725\\
22.424	-0.616367100866739\\
22.432	-0.615329045450892\\
22.44	-0.614445639227995\\
22.448	-0.613714246766278\\
22.456	-0.613132448850422\\
22.464	-0.612698025987015\\
22.472	-0.612408942927345\\
22.48	-0.612263334266345\\
22.488	-0.612259491161865\\
22.496	-0.612395849202414\\
22.504	-0.612670977438881\\
22.512	-0.613083568582624\\
22.52	-0.613632430359701\\
22.528	-0.614316478000262\\
22.536	-0.615134727832299\\
22.544	-0.616086291938586\\
22.552	-0.61717037382914\\
22.56	-0.618386265073696\\
22.568	-0.619733342832831\\
22.576	-0.621211068222522\\
22.584	-0.622818985441086\\
22.592	-0.624556721587794\\
22.6	-0.626423987098008\\
22.608	-0.628420576721112\\
22.616	-0.630546370965931\\
22.624	-0.632801337940691\\
22.632	-0.635185535516882\\
22.64	-0.637699113746351\\
22.648	-0.640342317467912\\
22.656	-0.643115489040667\\
22.664	-0.646019071147521\\
22.672	-0.649053609615521\\
22.68	-0.652219756206875\\
22.688	-0.655518271337769\\
22.696	-0.658950026689809\\
22.704	-0.662516007683905\\
22.712	-0.666217315791414\\
22.72	-0.670055170665307\\
22.728	-0.674030912078649\\
22.736	-0.678146001663208\\
22.744	-0.682402024447924\\
22.752	-0.686800690200926\\
22.76	-0.691343834584927\\
22.768	-0.696033420139088\\
22.776	-0.700871537107673\\
22.784	-0.705860404135933\\
22.792	-0.711002368860534\\
22.8	-0.716299908423309\\
22.808	-0.721755629939764\\
22.816	-0.727372270957517\\
22.824	-0.733152699938103\\
22.832	-0.739099916802104\\
22.84	-0.745217053572389\\
22.848	-0.751507375155541\\
22.856	-0.757974280298015\\
22.864	-0.76462130275587\\
22.872	-0.771452112713064\\
22.88	-0.778470518484141\\
22.888	-0.785680468535304\\
22.896	-0.793086053855461\\
22.904	-0.800691510705803\\
22.912	-0.808501223777512\\
22.92	-0.816519729779884\\
22.928	-0.824751721482528\\
22.936	-0.833202052231684\\
22.944	-0.841875740955459\\
22.952	-0.850777977674454\\
22.96	-0.859914129527397\\
22.968	-0.869289747321545\\
22.976	-0.878910572614473\\
22.984	-0.888782545330344\\
22.992	-0.898911811913933\\
23	-0.909304734022157\\
23.008	-0.919967897751178\\
23.016	-0.930908123397103\\
23.024	-0.942132475746917\\
23.032	-0.953648274893396\\
23.04	-0.965463107572361\\
23.048	-0.9775848390139\\
23.056	-0.990021625307065\\
23.064	-1.00278192627098\\
23.072	-1.01587451883256\\
23.08	-1.02930851090866\\
23.088	-1.04309335579393\\
23.096	-1.05723886705744\\
23.104	-1.07175523395443\\
23.112	-1.08665303736126\\
23.12	-1.10194326624639\\
23.128	-1.11763733469229\\
23.136	-1.13374709948897\\
23.144	-1.15028487832177\\
23.152	-1.16726346858269\\
23.16	-1.18469616683768\\
23.168	-1.20259678898793\\
23.176	-1.22097969116811\\
23.184	-1.23985979142992\\
23.192	-1.25925259226477\\
23.2	-1.27917420402395\\
23.208	-1.29964136930295\\
23.216	-1.32067148835768\\
23.224	-1.3422826456316\\
23.232	-1.36449363747477\\
23.24	-1.38732400114088\\
23.248	-1.41079404515983\\
23.256	-1.43492488118056\\
23.264	-1.45973845739252\\
23.272	-1.48525759363588\\
23.28	-1.5115060183158\\
23.288	-1.53850840724385\\
23.296	-1.56629042453528\\
23.304	-1.59487876569403\\
23.312	-1.62430120302787\\
23.32	-1.65458663353809\\
23.328	-1.68576512943872\\
23.336	-1.71786799146463\\
23.344	-1.75092780514029\\
23.352	-1.78497850018329\\
23.36	-1.82005541323502\\
23.368	-1.85619535411308\\
23.376	-1.89343667579584\\
23.384	-1.9318193483565\\
23.392	-1.97138503707316\\
23.4	-2.01217718495013\\
23.408	-2.05424109988911\\
23.416	-2.0976240467549\\
23.424	-2.14237534458152\\
23.432	-2.18854646917322\\
23.44	-2.23619116136081\\
23.448	-2.28536554118722\\
23.456	-2.33612822831708\\
23.464	-2.38854046899269\\
23.472	-2.44266626988713\\
23.48	-2.49857253925063\\
23.488	-2.55613075949657\\
23.496	-2.61560889897953\\
23.504	-2.67710857247329\\
23.512	-2.74070974412518\\
23.52	-2.80649578364239\\
23.528	-2.87455372853282\\
23.536	-2.94497456899649\\
23.544	-3.01785352072818\\
23.552	-3.09329030595819\\
23.56	-3.17138944472748\\
23.568	-3.25226055063627\\
23.576	-3.33601863597102\\
23.584	-3.42278442924629\\
23.592	-3.51268470855979\\
23.6	-3.60585265443876\\
23.608	-3.70242822608441\\
23.616	-3.80255856515873\\
23.624	-3.9063984315427\\
23.632	-4.014110675859\\
23.64	-4.12586675399973\\
23.648	-4.24184728948592\\
23.656	-4.36224269017805\\
23.664	-4.48725382671887\\
23.672	-4.61709278110021\\
23.68	-4.75198367496301\\
23.688	-4.89216358863899\\
23.696	-5.03788358362374\\
23.704	-5.18940984309046\\
23.712	-5.34702494733807\\
23.72	-5.51102930370524\\
23.728	-5.68174275358689\\
23.736	-5.85950638282941\\
23.744	-6.0446845660399\\
23.752	-6.23766727875136\\
23.76	-6.43887272720474\\
23.768	-6.64870864258319\\
23.776	-6.8676662798099\\
23.784	-7.09630333470625\\
23.792	-7.33518525913905\\
23.8	-7.58492550990462\\
23.808	-7.84619140358677\\
23.816	-8.11971085274303\\
23.824	-8.40628012689422\\
23.832	-8.70677280307035\\
23.84	-9.02215009234016\\
23.848	-9.35347274818747\\
23.856	-9.70191477485241\\
23.864	-10.0687791495606\\
23.872	-10.4555157351688\\
23.88	-10.8637414590216\\
23.888	-11.2952626158602\\
23.896	-11.7520987209693\\
23.904	-12.2365065207824\\
23.912	-12.7510012479703\\
23.92	-13.2983694144691\\
23.928	-13.8816623196099\\
23.936	-14.5041500780908\\
23.944	-15.1691987850233\\
23.952	-15.8800019607037\\
23.96	-16.6390403000154\\
23.968	-17.4470428085549\\
23.976	-18.3010554244198\\
23.984	-19.1909908171526\\
23.992	-20.0938714485458\\
24	-20.9654926736907\\
24.008	-21.7320515813709\\
24.016	-22.2912894170436\\
24.024	-22.5388384295378\\
24.032	-22.4197658517443\\
24.04	-21.9643820921517\\
24.048	-21.2677795563462\\
24.056	-20.4371432715676\\
24.064	-19.555961932378\\
24.072	-18.6767759926361\\
24.08	-17.8280709319282\\
24.088	-17.0231305866311\\
24.096	-16.2666203290747\\
24.104	-15.5586618510218\\
24.112	-14.8971522124395\\
24.12	-14.2790247334338\\
24.128	-13.7009117933587\\
24.136	-13.1594797304727\\
24.144	-12.6515870766364\\
24.152	-12.1743490733392\\
24.16	-11.7251535736231\\
24.168	-11.3016527361159\\
24.176	-10.9017436306158\\
24.184	-10.5235447156732\\
24.192	-10.165371785065\\
24.2	-9.82571514679864\\
24.208	-9.50321880666377\\
24.216	-9.19666190132938\\
24.224	-8.90494235547834\\
24.232	-8.62706260810916\\
24.24	-8.36211720040438\\
24.248	-8.10928200554196\\
24.256	-7.86780488936898\\
24.264	-7.63699760888466\\
24.272	-7.4162287769185\\
24.28	-7.20491774309477\\
24.288	-7.00252926151717\\
24.296	-6.8085688339695\\
24.304	-6.62257863354841\\
24.312	-6.44413392763011\\
24.32	-6.27283993105209\\
24.328	-6.10832903061925\\
24.336	-5.95025833072179\\
24.344	-5.79830747721218\\
24.352	-5.65217672292459\\
24.36	-5.51158520349662\\
24.368	-5.3762693966226\\
24.376	-5.24598174166528\\
24.384	-5.12048939976796\\
24.392	-4.9995731373491\\
24.4	-4.88302631819397\\
24.408	-4.77065399134563\\
24.416	-4.66227206370024\\
24.424	-4.55770654766417\\
24.432	-4.45679287548586\\
24.44	-4.35937527294158\\
24.448	-4.26530618598281\\
24.456	-4.17444575475218\\
24.464	-4.0866613300567\\
24.472	-4.00182702799327\\
24.48	-3.91982331892905\\
24.488	-3.84053664749649\\
24.496	-3.76385908064606\\
24.504	-3.68968798114918\\
24.512	-3.61792570422989\\
24.52	-3.54847931527439\\
24.528	-3.48126032678516\\
24.536	-3.4161844529533\\
24.544	-3.35317138038988\\
24.552	-3.29214455371778\\
24.56	-3.23303097485183\\
24.568	-3.17576101492318\\
24.576	-3.1202682378983\\
24.584	-3.06648923504434\\
24.592	-3.01436346946633\\
24.6	-2.9638331300186\\
24.608	-2.91484299395347\\
24.616	-2.86734029772822\\
24.624	-2.82127461543934\\
24.632	-2.77659774439923\\
24.64	-2.73326359740742\\
24.648	-2.69122810130551\\
24.656	-2.65044910143467\\
24.664	-2.6108862716419\\
24.672	-2.57250102950633\\
24.68	-2.53525645648102\\
24.688	-2.49911722266086\\
24.696	-2.46404951590949\\
24.704	-2.43002097509282\\
24.712	-2.39700062717981\\
24.72	-2.36495882798732\\
24.728	-2.33386720635627\\
24.736	-2.30369861155714\\
24.744	-2.27442706373614\\
24.752	-2.24602770721935\\
24.76	-2.21847676650452\\
24.768	-2.1917515047773\\
24.776	-2.16583018479702\\
24.784	-2.14069203200552\\
24.792	-2.11631719972064\\
24.8	-2.09268673628151\\
24.808	-2.06978255402242\\
24.816	-2.04758739995697\\
24.824	-2.02608482806244\\
24.832	-2.00525917306032\\
24.84	-1.98509552559602\\
24.848	-1.96557970872573\\
24.856	-1.94669825562761\\
24.864	-1.92843838845658\\
24.872	-1.9107879982717\\
24.88	-1.8937356259687\\
24.888	-1.87727044415453\\
24.896	-1.86138223990935\\
24.904	-1.8460613983832\\
24.912	-1.83129888717895\\
24.92	-1.81708624148013\\
24.928	-1.80341554988098\\
24.936	-1.79027944088352\\
24.944	-1.77767107002569\\
24.952	-1.76558410760668\\
24.96	-1.75401272697854\\
24.968	-1.74295159336964\\
24.976	-1.73239585320812\\
24.984	-1.72234112391436\\
24.992	-1.71278348415763\\
25	-1.70371946428605\\
25.008	-1.69514603744705\\
25.016	-1.6870606107413\\
25.024	-1.67946101666422\\
25.032	-1.67234550469959\\
25.04	-1.66571273298587\\
25.048	-1.65956175996024\\
25.056	-1.6538920358754\\
25.064	-1.64870339406724\\
25.072	-1.64399604183365\\
25.08	-1.6397705507685\\
25.088	-1.6360278463718\\
25.096	-1.63276919675343\\
25.104	-1.62999620014102\\
25.112	-1.62771077105913\\
25.12	-1.6259151247765\\
25.128	-1.6246117598086\\
25.136	-1.62380343815272\\
25.144	-1.62349316280068\\
25.152	-1.62368415220919\\
25.16	-1.62437981128642\\
25.168	-1.62558369844146\\
25.176	-1.62729948822579\\
25.184	-1.62953092904246\\
25.192	-1.63228179528681\\
25.2	-1.63555583366798\\
25.208	-1.63935670280182\\
25.216	-1.64368790567204\\
25.224	-1.64855271434686\\
25.232	-1.65395408638312\\
25.24	-1.65989457237362\\
25.248	-1.6663762141319\\
25.256	-1.67340043306564\\
25.264	-1.68096790836529\\
25.272	-1.68907844473887\\
25.28	-1.69773082955226\\
25.288	-1.70692267939251\\
25.296	-1.71665027627063\\
25.304	-1.72690839390816\\
25.312	-1.73769011482915\\
25.32	-1.74898663929167\\
25.328	-1.76078708745695\\
25.336	-1.77307829659691\\
25.344	-1.7858446155916\\
25.352	-1.79906769945831\\
25.36	-1.81272630717609\\
25.368	-1.82679610662365\\
25.376	-1.84124949101187\\
25.384	-1.85605541175613\\
25.392	-1.87117923327855\\
25.4	-1.88658261572499\\
25.408	-1.90222343200492\\
25.416	-1.91805572587697\\
25.424	-1.93402971797184\\
25.432	-1.95009186663037\\
25.44	-1.96618499019394\\
25.448	-1.98224845688179\\
25.456	-1.99821844758679\\
25.464	-2.01402829578876\\
25.472	-2.02960890731191\\
25.48	-2.04488926082536\\
25.488	-2.0597969878354\\
25.496	-2.07425902846916\\
25.504	-2.08820235667565\\
25.512	-2.10155476565444\\
25.52	-2.11424570148262\\
25.528	-2.12620713018038\\
25.536	-2.13737442098579\\
25.544	-2.14768722655799\\
25.552	-2.15709033934996\\
25.56	-2.16553450262137\\
25.568	-2.17297715461052\\
25.576	-2.17938308531694\\
25.584	-2.18472498717966\\
25.592	-2.18898388363232\\
25.6	-2.19214942297208\\
25.608	-2.19422002905196\\
25.616	-2.19520290478908\\
25.624	-2.19511388915714\\
25.632	-2.19397717295271\\
25.64	-2.19182488295877\\
25.648	-2.18869654796339\\
25.656	-2.18463846324534\\
25.664	-2.17970297249036\\
25.672	-2.17394768758118\\
25.68	-2.16743466729156\\
25.688	-2.16022957566247\\
25.696	-2.15240083981666\\
25.704	-2.14401882531388\\
25.712	-2.13515504499452\\
25.72	-2.1258814147655\\
25.728	-2.116269567095\\
25.736	-2.10639023025175\\
25.744	-2.09631267866433\\
25.752	-2.08610425729154\\
25.76	-2.07582998066079\\
25.768	-2.06555220529486\\
25.776	-2.05533037263945\\
25.784	-2.0452208183242\\
25.792	-2.03527664263765\\
25.8	-2.0255476364382\\
25.808	-2.01608025633595\\
25.816	-2.00691764282431\\
25.824	-1.99809967507241\\
25.832	-1.9896630562821\\
25.84	-1.98164142381518\\
25.848	-1.9740654786886\\
25.856	-1.96696312947876\\
25.864	-1.9603596461497\\
25.872	-1.95427781980607\\
25.88	-1.94873812484781\\
25.888	-1.94375888046488\\
25.896	-1.93935640884331\\
25.904	-1.93554518785521\\
25.912	-1.93233799637073\\
25.92	-1.9297460506595\\
25.928	-1.92777913064049\\
25.936	-1.9264456949989\\
25.944	-1.92575298441164\\
25.952	-1.92570711231991\\
25.96	-1.92631314285524\\
25.968	-1.92757515567087\\
25.976	-1.92949629755748\\
25.984	-1.93207882082794\\
25.992	-1.93532410855647\\
26	-1.93923268683767\\
26.008	-1.94380422431425\\
26.016	-1.94903751929058\\
26.024	-1.95493047482404\\
26.032	-1.961480062254\\
26.04	-1.96868227370288\\
26.048	-1.97653206415731\\
26.056	-1.9850232838221\\
26.064	-1.99414860152382\\
26.072	-2.00389942003949\\
26.08	-2.01426578432751\\
26.088	-2.02523628375218\\
26.096	-2.03679794951472\\
26.104	-2.04893614863596\\
26.112	-2.06163447597328\\
26.12	-2.07487464590446\\
26.128	-2.08863638546097\\
26.136	-2.10289733085091\\
26.144	-2.11763292946716\\
26.152	-2.13281634962948\\
26.16	-2.14841840045318\\
26.168	-2.1644074643695\\
26.176	-2.18074944493236\\
26.184	-2.19740773263243\\
26.192	-2.21434319148756\\
26.2	-2.23151416918711\\
26.208	-2.24887653352187\\
26.216	-2.26638373772653\\
26.224	-2.28398691718724\\
26.232	-2.30163501971452\\
26.24	-2.31927497124809\\
26.248	-2.33685187843383\\
26.256	-2.35430926899852\\
26.264	-2.37158937023924\\
26.272	-2.388633425249\\
26.28	-2.40538204572221\\
26.288	-2.42177559934044\\
26.296	-2.43775462884116\\
26.304	-2.45326029894449\\
26.312	-2.46823486638493\\
26.32	-2.48262216738794\\
26.328	-2.49636811608764\\
26.336	-2.509421206632\\
26.344	-2.52173301110042\\
26.352	-2.53325866490547\\
26.36	-2.54395733108794\\
26.368	-2.55379263487731\\
26.376	-2.56273306008848\\
26.384	-2.57075229937402\\
26.392	-2.57782955104767\\
26.4	-2.58394975612686\\
26.408	-2.58910377038649\\
26.416	-2.5932884675442\\
26.424	-2.59650677115928\\
26.432	-2.59876761438318\\
26.44	-2.6000858282876\\
26.448	-2.60048196106646\\
26.456	-2.59998203190145\\
26.464	-2.59861722465024\\
26.472	-2.59642352771431\\
26.48	-2.59344132743593\\
26.488	-2.5897149631333\\
26.496	-2.58529225239243\\
26.504	-2.58022399549526\\
26.512	-2.57456346787245\\
26.52	-2.56836590925002\\
26.528	-2.56168801772503\\
26.536	-2.5545874563976\\
26.544	-2.54712237942107\\
26.552	-2.53935098346142\\
26.56	-2.53133108960185\\
26.568	-2.52311975973242\\
26.576	-2.51477295045498\\
26.584	-2.50634520654074\\
26.592	-2.49788939481596\\
26.6	-2.48945647942338\\
26.608	-2.4810953370415\\
26.616	-2.47285261078827\\
26.624	-2.46477260119502\\
26.632	-2.45689719164022\\
26.64	-2.44926580535855\\
26.648	-2.44191539083062\\
26.656	-2.43488043214978\\
26.664	-2.42819298084646\\
26.672	-2.42188270562275\\
26.68	-2.41597695650341\\
26.688	-2.41050084003001\\
26.696	-2.40547730231094\\
26.704	-2.40092721697488\\
26.712	-2.39686947417067\\
26.72	-2.39332107422132\\
26.728	-2.39029721183169\\
26.736	-2.38781136114756\\
26.744	-2.38587535442935\\
26.752	-2.38449945434053\\
26.76	-2.38369241912227\\
26.768	-2.38346156016684\\
26.776	-2.38381279174638\\
26.784	-2.38475067286231\\
26.792	-2.38627844135533\\
26.8	-2.38839804055243\\
26.808	-2.3911101388324\\
26.816	-2.39441414256447\\
26.824	-2.39830820292661\\
26.832	-2.40278921583723\\
26.84	-2.40785282155008\\
26.848	-2.41349339388609\\
26.856	-2.41970402819754\\
26.864	-2.4264765262069\\
26.872	-2.43380137783197\\
26.88	-2.44166774094344\\
26.888	-2.45006341972652\\
26.896	-2.45897484236417\\
26.904	-2.46838703881218\\
26.912	-2.47828361949365\\
26.92	-2.48864675579745\\
26.928	-2.49945716332525\\
26.936	-2.51069408888026\\
26.944	-2.52233530223657\\
26.952	-2.53435709375862\\
26.96	-2.54673427895773\\
26.968	-2.55944021107331\\
26.976	-2.57244680274795\\
26.984	-2.58572455782689\\
26.992	-2.59924261425419\\
27	-2.61296879895474\\
27.008	-2.6268696954902\\
27.016	-2.6409107251518\\
27.024	-2.65505624200847\\
27.032	-2.66926964226298\\
27.04	-2.68351348808807\\
27.048	-2.6977496459121\\
27.056	-2.71193943891245\\
27.064	-2.72604381324811\\
27.072	-2.74002351732736\\
27.08	-2.75383929316826\\
27.088	-2.76745207866526\\
27.096	-2.78082321933624\\
27.104	-2.79391468789191\\
27.112	-2.80668930974599\\
27.12	-2.81911099238113\\
27.128	-2.8311449563019\\
27.136	-2.84275796514862\\
27.144	-2.85391855242381\\
27.152	-2.86459724219264\\
27.16	-2.87476676107326\\
27.168	-2.88440223882992\\
27.176	-2.8934813949266\\
27.184	-2.90198470905403\\
27.192	-2.90989557070492\\
27.2	-2.91720040984444\\
27.208	-2.92388880354849\\
27.216	-2.92995355753334\\
27.224	-2.93539076157816\\
27.232	-2.94019981766803\\
27.24	-2.94438344021614\\
27.248	-2.94794762812688\\
27.256	-2.95090160887065\\
27.264	-2.9532577551534\\
27.272	-2.95503147517161\\
27.28	-2.95624107783016\\
27.288	-2.95690761466699\\
27.296	-2.95705470056089\\
27.304	-2.95670831558891\\
27.312	-2.95589659064893\\
27.32	-2.95464957965436\\
27.328	-2.95299902125231\\
27.336	-2.95097809309505\\
27.344	-2.9486211617226\\
27.352	-2.94596353108068\\
27.36	-2.94304119260892\\
27.368	-2.93989057969532\\
27.376	-2.936548329103\\
27.384	-2.93305105174477\\
27.392	-2.92943511491251\\
27.4	-2.92573643777399\\
27.408	-2.92199030162908\\
27.416	-2.91823117608612\\
27.424	-2.91449256198297\\
27.432	-2.91080685153946\\
27.44	-2.90720520590486\\
27.448	-2.90371744995423\\
27.456	-2.9003719839032\\
27.464	-2.89719571105536\\
27.472	-2.89421398077303\\
27.48	-2.89145054557878\\
27.488	-2.88892753114897\\
27.496	-2.88666541785602\\
27.504	-2.88468303245304\\
27.512	-2.88299754846969\\
27.52	-2.88162449390336\\
27.528	-2.88057776483646\\
27.536	-2.87986964369054\\
27.544	-2.87951082093281\\
27.552	-2.87951041917722\\
27.56	-2.87987601876495\\
27.568	-2.88061368406159\\
27.576	-2.88172798986915\\
27.584	-2.88322204751063\\
27.592	-2.88509753030081\\
27.6	-2.88735469826941\\
27.608	-2.88999242213885\\
27.616	-2.89300820668649\\
27.624	-2.89639821373237\\
27.632	-2.90015728508575\\
27.64	-2.90427896586118\\
27.648	-2.90875552863389\\
27.656	-2.91357799894229\\
27.664	-2.91873618267215\\
27.672	-2.92421869585985\\
27.68	-2.93001299744668\\
27.688	-2.9361054254901\\
27.696	-2.9424812376518\\
27.704	-2.94912465466786\\
27.712	-2.9560189105398\\
27.72	-2.96314630644952\\
27.728	-2.97048827021462\\
27.736	-2.9780254211326\\
27.744	-2.98573764026702\\
27.752	-2.99360414614921\\
27.76	-3.00160357577579\\
27.768	-3.00971407069505\\
27.776	-3.01791336788415\\
27.784	-3.02617889503142\\
27.792	-3.03448786975264\\
27.8	-3.04281740219301\\
27.808	-3.05114460038664\\
27.816	-3.05944667768347\\
27.824	-3.06770106148821\\
27.832	-3.07588550250864\\
27.84	-3.08397818366689\\
27.848	-3.09195782779761\\
27.856	-3.09980380323879\\
27.864	-3.10749622641146\\
27.872	-3.11501606049188\\
27.88	-3.12234520929684\\
27.888	-3.12946660553092\\
27.896	-3.13636429259066\\
27.904	-3.14302349917023\\
27.912	-3.14943070598076\\
27.92	-3.15557370396999\\
27.928	-3.16144164351198\\
27.936	-3.16702507412816\\
27.944	-3.17231597439923\\
27.952	-3.17730777182845\\
27.96	-3.1819953525233\\
27.968	-3.18637506066608\\
27.976	-3.19044468785387\\
27.984	-3.19420345248778\\
27.992	-3.19765196949459\\
28	-3.20079221075662\\
};
\addlegendentry{$S_{22}$ sim.};

\addplot [color=blue,dashed,line width=1.2pt]
  table[row sep=crcr]{0.01	-50.16963\\
0.03499375	-36.56025\\
0.0599875	-32.69117\\
0.08498125	-29.89963\\
0.109975	-27.95641\\
0.13496875	-26.38677\\
0.1599625	-25.11559\\
0.18495625	-24.03222\\
0.20995	-23.11268\\
0.23494375	-22.36423\\
0.2599375	-21.68357\\
0.28493125	-21.10229\\
0.309925	-20.60981\\
0.33491875	-20.19804\\
0.3599125	-19.85281\\
0.38490625	-19.56393\\
0.4099	-19.3468\\
0.43489375	-19.17483\\
0.4598875	-19.06245\\
0.48488125	-19.00418\\
0.509875	-18.98177\\
0.53486875	-19.03576\\
0.5598625	-19.12672\\
0.58485625	-19.27832\\
0.60985	-19.49708\\
0.63484375	-19.75512\\
0.6598375	-20.09457\\
0.68483125	-20.51074\\
0.709825	-20.99075\\
0.73481875	-21.53536\\
0.7598125	-22.14467\\
0.78480625	-22.81857\\
0.8098	-23.53278\\
0.83479375	-24.24447\\
0.8597875	-24.82048\\
0.88478125	-25.1829\\
0.909775	-25.19214\\
0.93476875	-24.80973\\
0.9597625	-24.07772\\
0.98475625	-23.11144\\
1.00975	-22.05538\\
1.03474375	-20.9757\\
1.0597375	-19.95123\\
1.08473125	-18.99529\\
1.109725	-18.08988\\
1.13471875	-17.259\\
1.1597125	-16.50006\\
1.18470625	-15.81575\\
1.2097	-15.18697\\
1.23469375	-14.61862\\
1.2596875	-14.1081\\
1.28468125	-13.64225\\
1.309675	-13.22875\\
1.33466875	-12.86298\\
1.3596625	-12.5423\\
1.38465625	-12.26257\\
1.40965	-12.01986\\
1.43464375	-11.8144\\
1.4596375	-11.65358\\
1.48463125	-11.52743\\
1.509625	-11.43701\\
1.53461875	-11.38875\\
1.5596125	-11.37139\\
1.58460625	-11.39067\\
1.6096	-11.45696\\
1.63459375	-11.55548\\
1.6595875	-11.69675\\
1.68458125	-11.88027\\
1.709575	-12.10324\\
1.73456875	-12.36999\\
1.7595625	-12.67356\\
1.78455625	-13.03083\\
1.80955	-13.41555\\
1.83454375	-13.83598\\
1.8595375	-14.27887\\
1.88453125	-14.7191\\
1.909525	-15.14359\\
1.93451875	-15.48203\\
1.9595125	-15.71438\\
1.98450625	-15.78082\\
2.0095	-15.66154\\
2.03449375	-15.36217\\
2.0594875	-14.90245\\
2.08448125	-14.31898\\
2.109475	-13.67311\\
2.13446875	-12.99827\\
2.1594625	-12.32217\\
2.18445625	-11.67875\\
2.20945	-11.0664\\
2.23444375	-10.49382\\
2.2594375	-9.96708999999998\\
2.28443125	-9.48688600000003\\
2.309425	-9.05433800000003\\
2.33441875	-8.66141900000002\\
2.3594125	-8.31114300000002\\
2.38440625	-8.00412499999999\\
2.4094	-7.73290500000002\\
2.43439375	-7.49942800000002\\
2.4593875	-7.30326400000001\\
2.48438125	-7.136146\\
2.509375	-7.00903099999999\\
2.53436875	-6.90760699999998\\
2.5593625	-6.836253\\
2.58435625	-6.79475500000001\\
2.60935	-6.78519899999998\\
2.63434375	-6.80807700000003\\
2.6593375	-6.86044500000003\\
2.68433125	-6.94806299999999\\
2.709325	-7.06522200000001\\
2.73431875	-7.21225399999997\\
2.7593125	-7.40637600000002\\
2.78430625	-7.63346300000001\\
2.8093	-7.90295800000001\\
2.83429375	-8.20290599999998\\
2.8592875	-8.55744600000003\\
2.88428125	-8.95231200000001\\
2.909275	-9.38151299999998\\
2.93426875	-9.84304200000003\\
2.9592625	-10.32023\\
2.98425625	-10.80348\\
3.00925	-11.25053\\
3.03424375	-11.61291\\
3.0592375	-11.84624\\
3.08423125	-11.91391\\
3.109225	-11.78402\\
3.13421875	-11.4923\\
3.1592125	-11.04332\\
3.18420625	-10.50663\\
3.2092	-9.91477400000002\\
3.23419375	-9.31740600000001\\
3.2591875	-8.74939699999999\\
3.28418125	-8.20019000000002\\
3.309175	-7.699364\\
3.33416875	-7.23508500000003\\
3.3591625	-6.82402500000001\\
3.38415625	-6.46399000000002\\
3.40915	-6.13073200000002\\
3.43414375	-5.84383300000002\\
3.4591375	-5.59741600000001\\
3.48413125	-5.39036900000002\\
3.509125	-5.20292799999999\\
3.53411875	-5.05832199999998\\
3.5591125	-4.935338\\
3.58410625	-4.83923399999998\\
3.6091	-4.77421399999997\\
3.63409375	-4.73344800000001\\
3.6590875	-4.71994899999999\\
3.68408125	-4.724694\\
3.709075	-4.76063199999999\\
3.73406875	-4.82152300000001\\
3.7590625	-4.90498400000001\\
3.78405625	-5.02718499999997\\
3.80905	-5.16869400000002\\
3.83404375	-5.35276299999998\\
3.8590375	-5.56614300000001\\
3.88403125	-5.823216\\
3.909025	-6.12146999999999\\
3.93401875	-6.45879300000001\\
3.9590125	-6.86160100000001\\
3.98400625	-7.30440199999998\\
4.009	-7.80721199999999\\
4.03399375	-8.36533400000002\\
4.0589875	-8.95427699999999\\
4.08398125	-9.566169\\
4.108975	-10.15958\\
4.13396875	-10.6595\\
4.1589625	-11.01289\\
4.18395625	-11.12394\\
4.20895	-10.98453\\
4.23394375	-10.60418\\
4.2589375	-10.05636\\
4.28393125	-9.42025899999999\\
4.308925	-8.75470899999999\\
4.33391875	-8.10755699999999\\
4.3589125	-7.49182500000001\\
4.38390625	-6.95219700000001\\
4.4089	-6.44387699999999\\
4.43389375	-6.00675000000001\\
4.4588875	-5.62094000000002\\
4.48388125	-5.282264\\
4.508875	-4.985096\\
4.53386875	-4.735927\\
4.5588625	-4.52792599999998\\
4.58385625	-4.33625699999999\\
4.60885	-4.19252999999998\\
4.63384375	-4.071686\\
4.6588375	-3.969247\\
4.68383125	-3.90463099999999\\
4.708825	-3.85111499999999\\
4.73381875	-3.82732399999998\\
4.7588125	-3.81747300000001\\
4.78380625	-3.83577300000002\\
4.8088	-3.88048600000002\\
4.83379375	-3.93978099999998\\
4.8587875	-4.02563500000002\\
4.88378125	-4.14301499999999\\
4.908775	-4.28788700000001\\
4.93376875	-4.46167000000003\\
4.9587625	-4.67505999999997\\
4.98375625	-4.92768599999999\\
5.00875	-5.21535999999998\\
5.03374375	-5.56168300000002\\
5.0587375	-5.96471700000001\\
5.08373125	-6.41984400000001\\
5.108725	-6.93365299999999\\
5.13371875	-7.49672800000002\\
5.1587125	-8.10920399999998\\
5.18370625	-8.72493700000001\\
5.2087	-9.28609999999998\\
5.23369375	-9.72335199999998\\
5.2586875	-9.91397599999999\\
5.28368125	-9.85019299999999\\
5.308675	-9.50851999999998\\
5.33366875	-8.97555299999999\\
5.3586625	-8.32087100000001\\
5.38365625	-7.64321699999999\\
5.40865	-6.98550999999998\\
5.43364375	-6.36547100000001\\
5.4586375	-5.82623000000001\\
5.48363125	-5.333371\\
5.508625	-4.90866899999997\\
5.53361875	-4.54273899999998\\
5.5586125	-4.23050899999998\\
5.58360625	-3.95563399999998\\
5.6086	-3.72569499999997\\
5.63359375	-3.534088\\
5.6585875	-3.37097399999999\\
5.68358125	-3.23923100000002\\
5.708575	-3.12949700000001\\
5.73356875	-3.04046099999999\\
5.7585625	-2.97996799999999\\
5.78355625	-2.93658900000003\\
5.80855	-2.91990099999998\\
5.83354375	-2.914197\\
5.8585375	-2.93351100000001\\
5.88353125	-2.97441600000002\\
5.908525	-3.03854999999999\\
5.93351875	-3.123672\\
5.9585125	-3.23815100000002\\
5.98350625	-3.38592699999998\\
6.0085	-3.57110399999999\\
6.03349375	-3.80076600000001\\
6.0584875	-4.07304699999997\\
6.08348125	-4.400959\\
6.108475	-4.80319700000001\\
6.13346875	-5.28395699999999\\
6.1584625	-5.84849100000002\\
6.18345625	-6.48948899999999\\
6.20845	-7.18849299999999\\
6.23344375	-7.90504700000002\\
6.2584375	-8.51259800000003\\
6.28343125	-8.86489599999999\\
6.308425	-8.82215200000002\\
6.33341875	-8.38615900000002\\
6.3584125	-7.68500399999999\\
6.38340625	-6.87264099999999\\
6.4084	-6.075264\\
6.43339375	-5.34365500000001\\
6.4583875	-4.72171200000003\\
6.48338125	-4.18764499999998\\
6.508375	-3.74720000000002\\
6.53336875	-3.37712199999999\\
6.5583625	-3.07544300000001\\
6.58335625	-2.83145400000001\\
6.60835	-2.62581899999998\\
6.63334375	-2.46250199999997\\
6.6583375	-2.33466199999998\\
6.68333125	-2.235365\\
6.708325	-2.15499399999999\\
6.73331875	-2.10145299999999\\
6.7583125	-2.06913500000002\\
6.78330625	-2.05919\\
6.8083	-2.07048400000002\\
6.83329375	-2.102642\\
6.8582875	-2.154405\\
6.88328125	-2.23607499999997\\
6.908275	-2.354669\\
6.93326875	-2.515649\\
6.9582625	-2.72703000000001\\
6.98325625	-3.00755900000001\\
7.00825	-3.37860899999998\\
7.03324375	-3.87479200000001\\
7.0582375	-4.52560599999998\\
7.08323125	-5.37802799999997\\
7.108225	-6.448463\\
7.13321875	-7.644272\\
7.1582125	-8.54522200000002\\
7.18320625	-8.53619400000002\\
7.2082	-7.54231800000002\\
7.23319375	-6.20254799999998\\
7.2581875	-4.98364900000001\\
7.28318125	-4.02084400000001\\
7.308175	-3.29860300000001\\
7.33316875	-2.76117799999997\\
7.3581625	-2.36550799999998\\
7.38315625	-2.074928\\
7.40815	-1.859984\\
7.43314375	-1.69377900000001\\
7.4581375	-1.579384\\
7.48313125	-1.49754899999999\\
7.508125	-1.45263299999999\\
7.53311875	-1.42962999999997\\
7.5581125	-1.42751199999998\\
7.58310625	-1.46266300000002\\
7.6081	-1.54264899999998\\
7.63309375	-1.67833400000001\\
7.6580875	-1.90404899999999\\
7.68308125	-2.268303\\
7.708075	-2.89490499999999\\
7.73306875	-3.92957799999999\\
7.7580625	-5.27082100000001\\
7.78305625	-5.55053600000002\\
7.80805	-4.11681499999997\\
7.83304375	-2.72840200000002\\
7.8580375	-1.89977800000003\\
7.88303125	-1.43348900000001\\
7.908025	-1.16059000000001\\
7.93301875	-0.993072200000029\\
7.9580125	-0.885310600000025\\
7.98300625	-0.820972700000027\\
8.008	-0.768501599999979\\
8.03299375	-0.730861000000004\\
8.0579875	-0.703881599999988\\
8.08298125	-0.683307500000012\\
8.107975	-0.669252599999993\\
8.13296875	-0.653183500000011\\
8.1579625	-0.640881799999988\\
8.18295625	-0.632352500000025\\
8.20795	-0.625061599999981\\
8.23294375	-0.622599499999978\\
8.2579375	-0.617975999999999\\
8.28293125	-0.611848899999984\\
8.307925	-0.610409100000027\\
8.33291875	-0.608833800000014\\
8.3579125	-0.604176999999993\\
8.38290625	-0.600688600000012\\
8.4079	-0.597058699999991\\
8.43289375	-0.595555400000023\\
8.4578875	-0.590190199999995\\
8.48288125	-0.590613299999973\\
8.507875	-0.591580599999986\\
8.53286875	-0.590476599999988\\
8.5578625	-0.586534200000017\\
8.58285625	-0.585752200000002\\
8.60785	-0.587471800000003\\
8.63284375	-0.585219999999993\\
8.6578375	-0.579798600000004\\
8.68283125	-0.581569899999977\\
8.707825	-0.580484399999989\\
8.73281875	-0.583161500000017\\
8.7578125	-0.581082900000013\\
8.78280625	-0.576416699999982\\
8.8078	-0.575216599999976\\
8.83279375	-0.572642799999983\\
8.8577875	-0.577825700000005\\
8.88278125	-0.577059500000018\\
8.907775	-0.571865199999991\\
8.93276875	-0.564282100000014\\
8.9577625	-0.569019200000014\\
8.98275625	-0.577673500000003\\
9.00775	-0.569107099999997\\
9.03274375	-0.564252300000021\\
9.0577375	-0.566394300000013\\
9.08273125	-0.569606099999987\\
9.107725	-0.573234599999978\\
9.13271875	-0.571687699999984\\
9.1577125	-0.568693699999983\\
9.18270625	-0.569066599999985\\
9.2077	-0.571770500000014\\
9.23269375	-0.571070399999996\\
9.2576875	-0.567708999999979\\
9.28268125	-0.564213399999971\\
9.307675	-0.569123100000013\\
9.33266875	-0.573890699999993\\
9.3576625	-0.572886100000005\\
9.38265625	-0.566461600000025\\
9.40765	-0.565773799999988\\
9.43264375	-0.574949100000026\\
9.4576375	-0.57722560000002\\
9.48263125	-0.573568899999998\\
9.507625	-0.568080500000008\\
9.53261875	-0.569711799999993\\
9.5576125	-0.579433900000026\\
9.58260625	-0.581556299999988\\
9.6076	-0.57906539999999\\
9.63259375	-0.573417399999983\\
9.6575875	-0.575029700000016\\
9.68258125	-0.585175800000002\\
9.707575	-0.585174800000004\\
9.73256875	-0.580496299999993\\
9.7575625	-0.578717200000028\\
9.78255625	-0.581978300000003\\
9.80755	-0.587169700000004\\
9.83254375	-0.588223500000026\\
9.8575375	-0.585109699999975\\
9.88253125	-0.587181900000019\\
9.907525	-0.589286700000002\\
9.93251875	-0.595861500000012\\
9.9575125	-0.593345699999986\\
9.98250625	-0.590810999999974\\
10.0075	-0.588537499999973\\
10.03249375	-0.594453799999997\\
10.0574875	-0.597316400000011\\
10.08248125	-0.595730800000013\\
10.107475	-0.589086500000008\\
10.13246875	-0.593624900000009\\
10.1574625	-0.59727079999999\\
10.18245625	-0.599592400000006\\
10.20745	-0.596597099999997\\
10.23244375	-0.596444399999996\\
10.2574375	-0.59980969999998\\
10.28243125	-0.602916199999981\\
10.307425	-0.602320299999974\\
10.33241875	-0.60079300000001\\
10.3574125	-0.602945299999988\\
10.38240625	-0.603681400000028\\
10.4074	-0.604611999999975\\
10.43239375	-0.605024300000025\\
10.4573875	-0.605404799999974\\
10.48238125	-0.605148199999974\\
10.507375	-0.609681599999988\\
10.53236875	-0.612277100000028\\
10.5573625	-0.608941700000003\\
10.58235625	-0.612447700000018\\
10.60735	-0.611131\\
10.63234375	-0.611423699999989\\
10.6573375	-0.612453700000003\\
10.68233125	-0.612339700000007\\
10.707325	-0.614716600000008\\
10.73231875	-0.618130300000018\\
10.7573125	-0.618970400000023\\
10.78230625	-0.616435200000012\\
10.8073	-0.621556600000019\\
10.83229375	-0.619642800000008\\
10.8572875	-0.617573600000014\\
10.88228125	-0.623398699999996\\
10.907275	-0.622195200000021\\
10.93226875	-0.625804700000003\\
10.9572625	-0.629247099999986\\
10.98225625	-0.621557300000006\\
11.00725	-0.627235799999994\\
11.03224375	-0.628171599999973\\
11.0572375	-0.63156140000001\\
11.08223125	-0.632967000000008\\
11.107225	-0.624468499999978\\
11.13221875	-0.628559800000005\\
11.1572125	-0.636038199999973\\
11.18220625	-0.636566200000004\\
11.2072	-0.63534820000001\\
11.23219375	-0.630689299999972\\
11.2571875	-0.63417179999999\\
11.28218125	-0.642770299999995\\
11.307175	-0.640804500000002\\
11.33216875	-0.639879800000017\\
11.3571625	-0.637410499999987\\
11.38215625	-0.638975399999993\\
11.40715	-0.64942259999998\\
11.43214375	-0.64922439999998\\
11.4571375	-0.643848400000024\\
11.48213125	-0.640494600000011\\
11.507125	-0.647655100000009\\
11.53211875	-0.656966599999976\\
11.5571125	-0.655173999999988\\
11.58210625	-0.649591900000019\\
11.6071	-0.651199200000008\\
11.63209375	-0.657167099999981\\
11.6570875	-0.657692300000008\\
11.68208125	-0.656368999999984\\
11.707075	-0.654973600000005\\
11.73206875	-0.661289199999999\\
11.7570625	-0.661109099999976\\
11.78205625	-0.662430200000017\\
11.80705	-0.658371199999976\\
11.83204375	-0.659706099999994\\
11.8570375	-0.664439200000004\\
11.88203125	-0.671094600000004\\
11.907025	-0.670364599999971\\
11.93201875	-0.66457250000002\\
11.9570125	-0.668469300000027\\
11.98200625	-0.674826399999972\\
12.007	-0.680193400000007\\
12.03199375	-0.674511100000018\\
12.0569875	-0.673908799999992\\
12.08198125	-0.675581599999987\\
12.106975	-0.688540900000021\\
12.13196875	-0.691833900000006\\
12.1569625	-0.685662900000011\\
12.18195625	-0.686519499999974\\
12.20695	-0.689944700000012\\
12.23194375	-0.700476600000002\\
12.2569375	-0.702297199999975\\
12.28193125	-0.697661200000027\\
12.306925	-0.698107800000003\\
12.33191875	-0.704885400000023\\
12.3569125	-0.713209300000017\\
12.38190625	-0.709289800000022\\
12.4069	-0.709294499999999\\
12.43189375	-0.710163599999987\\
12.4568875	-0.721023000000002\\
12.48188125	-0.726767100000018\\
12.506875	-0.727749899999992\\
12.53186875	-0.726173200000005\\
12.5568625	-0.731512899999984\\
12.58185625	-0.745764699999995\\
12.60685	-0.750136399999974\\
12.63184375	-0.751149999999996\\
12.6568375	-0.753115600000001\\
12.68183125	-0.758794799999976\\
12.706825	-0.765307699999994\\
12.73181875	-0.771736299999986\\
12.7568125	-0.773593399999982\\
12.78180625	-0.780017799999996\\
12.8068	-0.784878400000025\\
12.83179375	-0.796874699999989\\
12.8567875	-0.802279699999986\\
12.88178125	-0.808528899999999\\
12.906775	-0.814713900000015\\
12.93176875	-0.827625599999976\\
12.9567625	-0.831941700000016\\
12.98175625	-0.839444399999991\\
13.00675	-0.8487887\\
13.03174375	-0.859714800000006\\
13.0567375	-0.871089499999982\\
13.08173125	-0.87939879999999\\
13.106725	-0.892442099999982\\
13.13171875	-0.902429100000006\\
13.1567125	-0.914247699999976\\
13.18170625	-0.92744399999998\\
13.2067	-0.937841800000001\\
13.23169375	-0.951594199999988\\
13.2566875	-0.967334300000005\\
13.28168125	-0.980520500000011\\
13.306675	-0.990585399999986\\
13.33166875	-1.00382300000001\\
13.3566625	-1.02253999999999\\
13.38165625	-1.04362600000002\\
13.40665	-1.05669599999999\\
13.43164375	-1.071416\\
13.4566375	-1.09361100000001\\
13.48163125	-1.11559599999998\\
13.506625	-1.13214799999997\\
13.53161875	-1.14820200000003\\
13.5566125	-1.16609799999998\\
13.58160625	-1.19129400000003\\
13.6066	-1.21055899999999\\
13.63159375	-1.22752000000003\\
13.6565875	-1.24441999999999\\
13.68158125	-1.26417500000002\\
13.706575	-1.28918499999997\\
13.73156875	-1.310384\\
13.7565625	-1.32721099999998\\
13.78155625	-1.34584699999999\\
13.80655	-1.366713\\
13.83154375	-1.38902999999999\\
13.8565375	-1.402804\\
13.88153125	-1.41715799999997\\
13.906525	-1.42803800000002\\
13.93151875	-1.44207899999998\\
13.9565125	-1.45714299999997\\
13.98150625	-1.46439099999998\\
14.0065	-1.47334599999999\\
14.03149375	-1.47784799999999\\
14.0564875	-1.490161\\
14.08148125	-1.49955299999999\\
14.106475	-1.50198699999999\\
14.13146875	-1.50572299999999\\
14.1564625	-1.504031\\
14.18145625	-1.50660399999998\\
14.20645	-1.50820599999997\\
14.23144375	-1.505495\\
14.2564375	-1.50996600000002\\
14.28143125	-1.50669199999999\\
14.306425	-1.50331\\
14.33141875	-1.49781300000001\\
14.3564125	-1.49841600000002\\
14.38140625	-1.48902199999998\\
14.4064	-1.47837500000003\\
14.43139375	-1.46682800000002\\
14.4563875	-1.463052\\
14.48138125	-1.45965999999999\\
14.506375	-1.449027\\
14.53136875	-1.42981200000003\\
14.5563625	-1.41922699999998\\
14.58135625	-1.41616199999999\\
14.60635	-1.41248400000001\\
14.63134375	-1.40148099999999\\
14.6563375	-1.384094\\
14.68133125	-1.36871400000001\\
14.706325	-1.36982699999999\\
14.73131875	-1.36330500000003\\
14.7563125	-1.341703\\
14.78130625	-1.32464800000002\\
14.8063	-1.31474100000003\\
14.83129375	-1.31066399999997\\
14.8562875	-1.29523\\
14.88128125	-1.27652999999998\\
14.906275	-1.26119899999998\\
14.93126875	-1.25185599999998\\
14.9562625	-1.251104\\
14.98125625	-1.234464\\
15.00625	-1.21583800000002\\
15.03124375	-1.19951600000002\\
15.0562375	-1.19569799999999\\
15.08123125	-1.18924500000003\\
15.106225	-1.17284699999999\\
15.13121875	-1.15134\\
15.1562125	-1.14097500000003\\
15.18120625	-1.13403399999999\\
15.2062	-1.12488400000001\\
15.23119375	-1.109691\\
15.2561875	-1.09437600000001\\
15.28118125	-1.08616999999998\\
15.306175	-1.08096799999998\\
15.33116875	-1.07043299999998\\
15.3561625	-1.05616500000002\\
15.38115625	-1.04488500000002\\
15.40615	-1.03468800000002\\
15.43114375	-1.02687900000001\\
15.4561375	-1.01807300000002\\
15.48113125	-1.00643400000001\\
15.506125	-0.993938000000014\\
15.53111875	-0.983748100000014\\
15.5561125	-0.976634100000013\\
15.58110625	-0.971234700000025\\
15.6061	-0.956460800000002\\
15.63109375	-0.951766700000007\\
15.6560875	-0.947332899999992\\
15.68108125	-0.938861999999972\\
15.706075	-0.932382000000018\\
15.73106875	-0.924533600000018\\
15.7560625	-0.916544600000009\\
15.78105625	-0.912359600000002\\
15.80605	-0.903800199999978\\
15.83104375	-0.901728900000023\\
15.8560375	-0.899044899999979\\
15.88103125	-0.898626700000023\\
15.906025	-0.894633800000008\\
15.93101875	-0.897511099999974\\
15.9560125	-0.904090800000006\\
15.98100625	-0.910400600000003\\
16.006	-0.915838500000007\\
16.03099375	-0.927242200000023\\
16.0559875	-0.942853599999978\\
16.08098125	-0.970618300000012\\
16.105975	-1.00736499999999\\
16.13096875	-1.05116600000002\\
16.1559625	-1.116781\\
16.18095625	-1.20978500000001\\
16.20595	-1.33955500000002\\
16.23094375	-1.52337499999999\\
16.2559375	-1.785686\\
16.28093125	-2.16381000000001\\
16.305925	-2.69646499999999\\
16.33091875	-3.36892999999998\\
16.3559125	-4.05571199999997\\
16.38090625	-4.47662100000002\\
16.4059	-4.44316800000001\\
16.43089375	-4.06957199999999\\
16.4558875	-3.59958599999999\\
16.48088125	-3.18212\\
16.505875	-2.84495500000003\\
16.53086875	-2.59827100000001\\
16.5558625	-2.42075299999999\\
16.58085625	-2.28868899999998\\
16.60585	-2.20077400000002\\
16.63084375	-2.14790399999998\\
16.6558375	-2.12448799999999\\
16.68083125	-2.12279799999999\\
16.705825	-2.13452100000001\\
16.73081875	-2.168611\\
16.7558125	-2.225031\\
16.78080625	-2.30429400000003\\
16.8058	-2.40239200000002\\
16.83079375	-2.50578400000001\\
16.8557875	-2.63749200000001\\
16.88078125	-2.792304\\
16.905775	-2.96772499999997\\
16.93076875	-3.145895\\
16.9557625	-3.33209499999998\\
16.98075625	-3.52894700000002\\
17.00575	-3.71797299999997\\
17.03074375	-3.89337899999998\\
17.0557375	-4.01239299999997\\
17.08073125	-4.08515599999998\\
17.105725	-4.104467\\
17.13071875	-4.07037400000002\\
17.1557125	-3.979039\\
17.18070625	-3.84340500000002\\
17.2057	-3.67995500000001\\
17.23069375	-3.51553799999999\\
17.2556875	-3.35647999999998\\
17.28068125	-3.19937700000003\\
17.305675	-3.05487499999998\\
17.33066875	-2.92127299999999\\
17.3556625	-2.81661200000002\\
17.38065625	-2.72871500000002\\
17.40565	-2.654786\\
17.43064375	-2.58994999999999\\
17.4556375	-2.54315000000003\\
17.48063125	-2.51054900000003\\
17.505625	-2.49722200000002\\
17.53061875	-2.496737\\
17.5556125	-2.51738499999999\\
17.58060625	-2.54566899999998\\
17.6056	-2.59589099999999\\
17.63059375	-2.66214600000001\\
17.6555875	-2.74286899999998\\
17.68058125	-2.85701999999998\\
17.705575	-2.98102699999998\\
17.73056875	-3.13824\\
17.7555625	-3.30898999999999\\
17.78055625	-3.511889\\
17.80555	-3.74144799999999\\
17.83054375	-3.98702500000002\\
17.8555375	-4.24272200000001\\
17.88053125	-4.48354799999998\\
17.905525	-4.70610599999998\\
17.93051875	-4.87749700000001\\
17.9555125	-4.965822\\
17.98050625	-4.96040399999998\\
18.0055	-4.84205800000001\\
18.03049375	-4.65020800000002\\
18.0554875	-4.39727800000003\\
18.08048125	-4.128849\\
18.105475	-3.85673300000002\\
18.13046875	-3.58680199999998\\
18.1554625	-3.35252800000001\\
18.18045625	-3.14390800000001\\
18.20545	-2.96679899999998\\
18.23044375	-2.80676\\
18.2554375	-2.67416900000001\\
18.28043125	-2.57462600000002\\
18.305425	-2.48654099999999\\
18.33041875	-2.42274199999997\\
18.3554125	-2.375069\\
18.38040625	-2.33872000000002\\
18.4054	-2.31684899999999\\
18.43039375	-2.30723\\
18.4553875	-2.32023299999997\\
18.48038125	-2.33829900000001\\
18.505375	-2.38253400000002\\
18.53036875	-2.43135000000001\\
18.5553625	-2.49355600000001\\
18.58035625	-2.57058999999998\\
18.60535	-2.67530699999998\\
18.63034375	-2.80557399999998\\
18.6553375	-2.943713\\
18.68033125	-3.11155400000001\\
18.705325	-3.30210799999998\\
18.73031875	-3.52578399999999\\
18.7553125	-3.77043900000001\\
18.78030625	-4.02142800000001\\
18.8053	-4.29609599999998\\
18.83029375	-4.53292099999999\\
18.8552875	-4.75625100000002\\
18.88028125	-4.89283799999998\\
18.905275	-4.95310499999999\\
18.93026875	-4.87724400000002\\
18.9552625	-4.71963699999998\\
18.98025625	-4.49788999999998\\
19.00525	-4.242459\\
19.03024375	-3.946034\\
19.0552375	-3.66639800000002\\
19.08023125	-3.40616799999998\\
19.105225	-3.17418300000003\\
19.13021875	-2.96763099999998\\
19.1552125	-2.790572\\
19.18020625	-2.63996400000002\\
19.2052	-2.51859400000001\\
19.23019375	-2.41321900000003\\
19.2551875	-2.32480399999997\\
19.28018125	-2.24710599999997\\
19.305175	-2.18797499999999\\
19.33016875	-2.14442400000002\\
19.3551625	-2.11918100000003\\
19.38015625	-2.09988800000002\\
19.40515	-2.08489900000001\\
19.43014375	-2.09044\\
19.4551375	-2.09736500000002\\
19.48013125	-2.12181299999997\\
19.505125	-2.15919300000002\\
19.53011875	-2.20532300000002\\
19.5551125	-2.26959199999999\\
19.58010625	-2.34403200000003\\
19.6051	-2.42801500000002\\
19.63009375	-2.54242699999998\\
19.6550875	-2.66117700000001\\
19.68008125	-2.817948\\
19.705075	-2.980459\\
19.73006875	-3.16580399999998\\
19.7550625	-3.37439999999998\\
19.78005625	-3.592984\\
19.80505	-3.80808200000001\\
19.83004375	-3.993469\\
19.8550375	-4.13005900000002\\
19.88003125	-4.206705\\
19.905025	-4.19920100000002\\
19.93001875	-4.09573799999998\\
19.9550125	-3.93008099999997\\
19.98000625	-3.71338300000002\\
20.005	-3.48643099999998\\
20.02999375	-3.24620099999999\\
20.0549875	-3.02985000000001\\
20.07998125	-2.81728500000003\\
20.104975	-2.642988\\
20.12996875	-2.49056999999999\\
20.1549625	-2.36900900000001\\
20.17995625	-2.25487400000003\\
20.20495	-2.15369800000002\\
20.22994375	-2.075872\\
20.2549375	-2.02414199999998\\
20.27993125	-1.96890100000002\\
20.304925	-1.91666099999998\\
20.32991875	-1.88097199999999\\
20.3549125	-1.86281600000001\\
20.37990625	-1.85695900000002\\
20.4049	-1.84455700000001\\
20.42989375	-1.83035999999998\\
20.4548875	-1.83775900000001\\
20.47988125	-1.86784299999999\\
20.504875	-1.907578\\
20.52986875	-1.943243\\
20.5548625	-1.98590100000001\\
20.57985625	-2.04210799999998\\
20.60485	-2.13622700000002\\
20.62984375	-2.23748599999999\\
20.6548375	-2.33589499999999\\
20.67983125	-2.437907\\
20.704825	-2.55241799999999\\
20.72981875	-2.69074499999999\\
20.7548125	-2.82441699999998\\
20.77980625	-2.92298099999999\\
20.8048	-2.994305\\
20.82979375	-3.04139400000003\\
20.8547875	-3.041967\\
20.87978125	-3.00224700000001\\
20.904775	-2.902287\\
20.92976875	-2.77191099999999\\
20.9547625	-2.642853\\
20.97975625	-2.50283999999999\\
21.00475	-2.37181900000002\\
21.02974375	-2.24109299999998\\
21.0547375	-2.11426999999998\\
21.07973125	-2.01736899999997\\
21.104725	-1.93255399999998\\
21.12971875	-1.85995200000002\\
21.1547125	-1.79434600000002\\
21.17970625	-1.73823199999998\\
21.2047	-1.69128599999999\\
21.22969375	-1.66044699999998\\
21.2546875	-1.63186899999999\\
21.27968125	-1.60182700000001\\
21.304675	-1.58506199999999\\
21.32966875	-1.57133599999997\\
21.3546625	-1.56779\\
21.37965625	-1.57248299999998\\
21.40465	-1.57423899999998\\
21.42964375	-1.59172999999998\\
21.4546375	-1.61404900000002\\
21.47963125	-1.64031999999997\\
21.504625	-1.67528499999997\\
21.52961875	-1.71674100000001\\
21.5546125	-1.75607200000002\\
21.57960625	-1.80638299999998\\
21.6046	-1.85480899999999\\
21.62959375	-1.89935800000001\\
21.6545875	-1.93909300000001\\
21.67958125	-1.96074199999998\\
21.704575	-1.97137600000002\\
21.72956875	-1.96181799999999\\
21.7545625	-1.92873600000001\\
21.77955625	-1.89003200000002\\
21.80455	-1.835849\\
21.82954375	-1.77562899999998\\
21.8545375	-1.71820200000002\\
21.87953125	-1.66402399999998\\
21.904525	-1.60809699999999\\
21.92951875	-1.55968899999999\\
21.9545125	-1.51542799999999\\
21.97950625	-1.47368699999998\\
22.0045	-1.43260600000002\\
22.02949375	-1.39689499999997\\
22.0544875	-1.36891900000001\\
22.07948125	-1.347309\\
22.104475	-1.32738699999999\\
22.12946875	-1.310406\\
22.1544625	-1.29139199999997\\
22.17945625	-1.27658600000001\\
22.20445	-1.266661\\
22.22944375	-1.25955499999998\\
22.2544375	-1.25283400000001\\
22.27943125	-1.24041699999998\\
22.304425	-1.23455799999999\\
22.32941875	-1.23432200000002\\
22.3544125	-1.23888299999999\\
22.37940625	-1.22844500000002\\
22.4044	-1.22477300000003\\
22.42939375	-1.225168\\
22.4543875	-1.235815\\
22.47938125	-1.23789299999999\\
22.504375	-1.233746\\
22.52936875	-1.23423600000001\\
22.5543625	-1.24085300000002\\
22.57935625	-1.25480900000002\\
22.60435	-1.263642\\
22.62934375	-1.27026499999999\\
22.6543375	-1.27463699999998\\
22.67933125	-1.28960599999999\\
22.704325	-1.310295\\
22.72931875	-1.31944099999998\\
22.7543125	-1.32899400000002\\
22.77930625	-1.342241\\
22.8043	-1.35986800000001\\
22.82929375	-1.38556599999998\\
22.8542875	-1.39954399999999\\
22.87928125	-1.416113\\
22.904275	-1.43859400000002\\
22.92926875	-1.46979199999998\\
22.9542625	-1.50277599999998\\
22.97925625	-1.52267899999998\\
23.00425	-1.55389600000001\\
23.02924375	-1.586139\\
23.0542375	-1.62943000000001\\
23.07923125	-1.67244799999997\\
23.104225	-1.713594\\
23.12921875	-1.75452300000001\\
23.1542125	-1.801061\\
23.17920625	-1.86707100000001\\
23.2042	-1.91679800000003\\
23.22919375	-1.97983199999999\\
23.2541875	-2.053945\\
23.27918125	-2.126215\\
23.304175	-2.21433300000001\\
23.32916875	-2.29670299999998\\
23.3541625	-2.37985600000002\\
23.37915625	-2.49104799999998\\
23.40415	-2.61485299999998\\
23.42914375	-2.74085400000001\\
23.4541375	-2.88458400000002\\
23.47913125	-3.03236800000002\\
23.504125	-3.195515\\
23.52911875	-3.39603499999998\\
23.5541125	-3.60661800000003\\
23.57910625	-3.82760400000001\\
23.6041	-4.09545900000001\\
23.62909375	-4.38278200000002\\
23.6540875	-4.71335699999997\\
23.67908125	-5.085577\\
23.704075	-5.49439899999999\\
23.72906875	-5.962808\\
23.7540625	-6.49753800000002\\
23.77905625	-7.08131600000002\\
23.80405	-7.78626300000002\\
23.82904375	-8.583595\\
23.8540375	-9.49686100000002\\
23.87903125	-10.6204\\
23.904025	-11.92382\\
23.92901875	-13.55526\\
23.9540125	-15.64255\\
23.97900625	-18.31132\\
24.004	-22.4596\\
24.02899375	-30.74974\\
24.0539875	-34.88953\\
24.07898125	-23.84545\\
24.103975	-19.3528\\
24.12896875	-16.40281\\
24.1539625	-14.21526\\
24.17895625	-12.56495\\
24.20395	-11.21417\\
24.22894375	-10.13598\\
24.2539375	-9.23741699999999\\
24.27893125	-8.421269\\
24.303925	-7.72925500000002\\
24.32891875	-7.13893000000002\\
24.3539125	-6.62806899999998\\
24.37890625	-6.16886899999997\\
24.4039	-5.757046\\
24.42889375	-5.37993499999999\\
24.4538875	-5.058965\\
24.47888125	-4.76256599999999\\
24.503875	-4.49034\\
24.52886875	-4.24952100000002\\
24.5538625	-4.04888299999999\\
24.57885625	-3.88128\\
24.60385	-3.709901\\
24.62884375	-3.548723\\
24.6538375	-3.40372200000002\\
24.67883125	-3.288611\\
24.703825	-3.18171799999999\\
24.72881875	-3.07162799999998\\
24.7538125	-2.966566\\
24.77880625	-2.87860699999999\\
24.8038	-2.81398300000001\\
24.82879375	-2.75138099999998\\
24.8537875	-2.690381\\
24.87878125	-2.61879399999998\\
24.903775	-2.576099\\
24.92876875	-2.537848\\
24.9537625	-2.50809199999998\\
24.97875625	-2.47072300000002\\
25.00375	-2.438535\\
25.02874375	-2.41978599999999\\
25.0537375	-2.41463599999997\\
25.07873125	-2.403796\\
25.103725	-2.39282200000002\\
25.12871875	-2.38759099999999\\
25.1537125	-2.39604700000001\\
25.17870625	-2.41167899999999\\
25.2037	-2.42944599999998\\
25.22869375	-2.44256300000001\\
25.2536875	-2.46686899999997\\
25.27868125	-2.50629600000002\\
25.303675	-2.55392699999999\\
25.32866875	-2.59482100000002\\
25.3536625	-2.62769100000003\\
25.37865625	-2.674241\\
25.40365	-2.721496\\
25.42864375	-2.77004799999997\\
25.4536375	-2.80047500000001\\
25.47863125	-2.83160199999998\\
25.503625	-2.85925600000002\\
25.52861875	-2.87608699999998\\
25.5536125	-2.88469900000001\\
25.57860625	-2.88028200000002\\
25.6036	-2.868651\\
25.62859375	-2.84939200000002\\
25.6535875	-2.83439399999997\\
25.67858125	-2.81290100000001\\
25.703575	-2.78683100000001\\
25.72856875	-2.75635\\
25.7535625	-2.73958499999998\\
25.77855625	-2.726451\\
25.80355	-2.71323799999999\\
25.82854375	-2.70830899999999\\
25.8535375	-2.702449\\
25.87853125	-2.70693399999999\\
25.903525	-2.70865199999997\\
25.92851875	-2.72558099999998\\
25.9535125	-2.75148899999999\\
25.97850625	-2.78276\\
26.0035	-2.82027599999998\\
26.02849375	-2.85656799999998\\
26.0534875	-2.89814799999999\\
26.07848125	-2.94839100000002\\
26.103475	-2.99384300000003\\
26.12846875	-3.03634799999998\\
26.1534625	-3.08802800000001\\
26.17845625	-3.140579\\
26.20345	-3.18874399999999\\
26.22844375	-3.220777\\
26.2534375	-3.24966000000001\\
26.27843125	-3.279222\\
26.303425	-3.30208599999997\\
26.32841875	-3.30350499999997\\
26.3534125	-3.287802\\
26.37840625	-3.29049099999997\\
26.4034	-3.29232500000001\\
26.42839375	-3.28336999999999\\
26.4533875	-3.26358499999998\\
26.47838125	-3.24774600000001\\
26.503375	-3.23969099999999\\
26.52836875	-3.24149199999999\\
26.5533625	-3.22541000000001\\
26.57835625	-3.21098599999999\\
26.60335	-3.20029599999998\\
26.62834375	-3.21630900000002\\
26.6533375	-3.23991599999999\\
26.67833125	-3.25576100000001\\
26.703325	-3.26761800000003\\
26.72831875	-3.28820899999999\\
26.7533125	-3.33291500000001\\
26.77830625	-3.37927400000001\\
26.8033	-3.41786100000002\\
26.82829375	-3.43956700000001\\
26.8532875	-3.48416600000002\\
26.87828125	-3.54385200000002\\
26.903275	-3.60221300000001\\
26.92826875	-3.64237200000002\\
26.9532625	-3.673722\\
26.97825625	-3.71594299999998\\
27.00325	-3.7724\\
27.02824375	-3.81573700000001\\
27.0532375	-3.83488799999998\\
27.07823125	-3.84201000000002\\
27.103225	-3.86174999999997\\
27.12821875	-3.89328\\
27.1532125	-3.91908699999999\\
27.17820625	-3.920975\\
27.2032	-3.92505599999998\\
27.22819375	-3.93203699999998\\
27.2531875	-3.94815699999998\\
27.27818125	-3.95012700000001\\
27.303175	-3.94445999999999\\
27.32816875	-3.942993\\
27.3531625	-3.95531999999997\\
27.37815625	-3.97802799999999\\
27.40315	-3.99151799999999\\
27.42814375	-4.00284799999997\\
27.4531375	-4.02295900000001\\
27.47813125	-4.05471799999998\\
27.503125	-4.08446600000002\\
27.52811875	-4.10868199999999\\
27.5531125	-4.11780399999998\\
27.57810625	-4.15074199999998\\
27.6031	-4.18156099999999\\
27.62809375	-4.22526699999997\\
27.6530875	-4.26194800000002\\
27.67808125	-4.30142799999999\\
27.703075	-4.34243900000001\\
27.72806875	-4.37915600000002\\
27.7530625	-4.40175099999999\\
27.77805625	-4.43205499999999\\
27.80305	-4.46342099999998\\
27.82804375	-4.49102199999999\\
27.8530375	-4.52345200000002\\
27.87803125	-4.53766300000001\\
27.903025	-4.568332\\
27.92801875	-4.58633900000001\\
27.9530125	-4.60713900000002\\
27.97800625	-4.61351000000002\\
28.003	-4.62703699999997\\
28.02799375	-4.64604900000001\\
28.0529875	-4.66367300000002\\
28.07798125	-4.67924299999999\\
28.102975	-4.687275\\
28.12796875	-4.71014100000002\\
28.1529625	-4.74107099999998\\
28.17795625	-4.76493399999998\\
28.20295	-4.76786800000002\\
28.22794375	-4.76286700000003\\
28.2529375	-4.77637399999998\\
28.27793125	-4.80872099999999\\
28.302925	-4.83344799999998\\
28.32791875	-4.84796899999998\\
28.3529125	-4.85549700000001\\
28.37790625	-4.87117799999999\\
28.4029	-4.91176999999999\\
28.42789375	-4.92283199999997\\
28.4528875	-4.91838999999999\\
28.47788125	-4.91366599999998\\
28.502875	-4.926377\\
28.52786875	-4.94085699999999\\
28.5528625	-4.93667299999998\\
28.57785625	-4.928652\\
28.60285	-4.91772300000002\\
28.62784375	-4.94010100000003\\
28.6528375	-4.94521400000002\\
28.67783125	-4.94014800000002\\
28.702825	-4.918363\\
28.72781875	-4.90414500000003\\
28.7528125	-4.908951\\
28.77780625	-4.89708999999999\\
28.8028	-4.86796399999997\\
28.82779375	-4.825919\\
28.8527875	-4.80609199999998\\
28.87778125	-4.795725\\
28.902775	-4.78625699999998\\
28.92776875	-4.74529000000001\\
28.9527625	-4.70969700000001\\
28.97775625	-4.68176\\
29.00275	-4.65379899999999\\
29.02774375	-4.61455999999998\\
29.0527375	-4.55587200000002\\
29.07773125	-4.510605\\
29.102725	-4.47523100000001\\
29.12771875	-4.43756200000001\\
29.1527125	-4.38902999999999\\
29.17770625	-4.32887699999998\\
29.2027	-4.27757200000002\\
29.22769375	-4.23422599999998\\
29.2526875	-4.18693400000001\\
29.27768125	-4.129346\\
29.302675	-4.06486799999999\\
29.32766875	-4.01019100000002\\
29.3526625	-3.95565299999998\\
29.37765625	-3.90349099999997\\
29.40265	-3.842533\\
29.42764375	-3.77630399999998\\
29.4526375	-3.72282000000001\\
29.47763125	-3.66828500000003\\
29.502625	-3.60940299999999\\
29.52761875	-3.54731299999997\\
29.5526125	-3.49069500000002\\
29.57760625	-3.44032099999998\\
29.6026	-3.38410599999997\\
29.62759375	-3.33122400000002\\
29.6525875	-3.27583099999998\\
29.67758125	-3.22526099999999\\
29.702575	-3.17334499999998\\
29.72756875	-3.12510600000002\\
29.7525625	-3.06798600000002\\
29.77755625	-3.02253400000001\\
29.80255	-2.97969000000001\\
29.82754375	-2.937433\\
29.8525375	-2.89865400000002\\
29.87753125	-2.84904499999999\\
29.902525	-2.81077599999998\\
29.92751875	-2.77536500000002\\
29.9525125	-2.74063899999999\\
29.97750625	-2.70061600000003\\
30.0025	-2.65778499999999\\
30.02749375	-2.62036499999999\\
30.0524875	-2.583688\\
30.07748125	-2.55298599999998\\
30.102475	-2.53389700000002\\
30.12746875	-2.50325800000002\\
30.1524625	-2.46990499999998\\
30.17745625	-2.43988999999999\\
30.20245	-2.42035499999997\\
30.22744375	-2.39286299999998\\
30.2524375	-2.36316699999998\\
30.27743125	-2.33682099999999\\
30.302425	-2.31566299999997\\
30.32741875	-2.30553600000002\\
30.3524125	-2.28954399999998\\
30.37740625	-2.268123\\
30.4024	-2.24687599999999\\
30.42739375	-2.23303099999998\\
30.4523875	-2.22045600000001\\
30.47738125	-2.20983000000001\\
30.502375	-2.18912\\
30.52736875	-2.16600699999998\\
30.5523625	-2.154248\\
30.57735625	-2.15699899999998\\
30.60235	-2.15501799999998\\
30.62734375	-2.13650899999999\\
30.6523375	-2.11712999999997\\
30.67733125	-2.11656099999999\\
30.702325	-2.12314300000003\\
30.72731875	-2.11585500000001\\
30.7523125	-2.09953400000001\\
30.77730625	-2.086162\\
30.8023	-2.090982\\
30.82729375	-2.09189500000002\\
30.8522875	-2.09264300000001\\
30.87728125	-2.08094299999999\\
30.902275	-2.07075700000001\\
30.92726875	-2.07973600000003\\
30.9522625	-2.08790900000002\\
30.97725625	-2.07910299999998\\
31.00225	-2.06290999999999\\
31.02724375	-2.05713800000001\\
31.0522375	-2.07162\\
31.07723125	-2.07454200000001\\
31.102225	-2.06694599999997\\
31.12721875	-2.059595\\
31.1522125	-2.06202300000001\\
31.17720625	-2.06684200000001\\
31.2022	-2.06881199999998\\
31.22719375	-2.06457699999999\\
31.2521875	-2.05723999999998\\
31.27718125	-2.06310300000001\\
31.302175	-2.07697100000001\\
31.32716875	-2.081074\\
31.3521625	-2.07545199999998\\
31.37715625	-2.07479499999999\\
31.40215	-2.07911100000001\\
31.42714375	-2.08696500000002\\
31.4521375	-2.08023500000002\\
31.47713125	-2.07588900000002\\
31.502125	-2.083932\\
31.52711875	-2.09282999999999\\
31.5521125	-2.097306\\
31.57710625	-2.093141\\
31.6021	-2.09150099999999\\
31.62709375	-2.09444000000002\\
31.6520875	-2.10228999999998\\
31.67708125	-2.10821299999998\\
31.702075	-2.10514899999998\\
31.72706875	-2.10354799999999\\
31.7520625	-2.12138499999998\\
31.77705625	-2.13391899999999\\
31.80205	-2.14223099999998\\
31.82704375	-2.14845000000003\\
31.8520375	-2.16273200000001\\
31.87703125	-2.16657299999997\\
31.902025	-2.17733499999997\\
31.92701875	-2.17989999999998\\
31.9520125	-2.18377700000002\\
31.97700625	-2.19196899999997\\
32.002	-2.20020299999999\\
32.02699375	-2.211681\\
32.0519875	-2.22115300000002\\
32.07698125	-2.23881\\
32.101975	-2.24915499999997\\
32.12696875	-2.26518299999998\\
32.1519625	-2.27533899999997\\
32.17695625	-2.28768500000001\\
32.20195	-2.310585\\
32.22694375	-2.32793500000003\\
32.2519375	-2.350346\\
32.27693125	-2.36434300000002\\
32.301925	-2.39106400000003\\
32.32691875	-2.42338799999999\\
32.3519125	-2.439682\\
32.37690625	-2.45642099999998\\
32.4019	-2.47888699999999\\
32.42689375	-2.51791500000002\\
32.4518875	-2.55487099999999\\
32.47688125	-2.57773500000002\\
32.501875	-2.60432900000001\\
32.52686875	-2.637339\\
32.5518625	-2.67734899999999\\
32.57685625	-2.72154999999998\\
32.60185	-2.75962099999998\\
32.62684375	-2.79713099999998\\
32.6518375	-2.84238599999998\\
32.67683125	-2.90321399999999\\
32.701825	-2.95573400000001\\
32.72681875	-2.99688099999997\\
32.7518125	-3.05477500000001\\
32.77680625	-3.129164\\
32.8018	-3.21145799999999\\
32.82679375	-3.27554199999997\\
32.8517875	-3.34406999999999\\
32.87678125	-3.417798\\
32.901775	-3.50591700000001\\
32.92676875	-3.611468\\
32.9517625	-3.69944199999998\\
32.97675625	-3.79379499999999\\
33.00175	-3.89779900000002\\
33.02674375	-4.02193899999997\\
33.0517375	-4.16149899999999\\
33.07673125	-4.29798399999999\\
33.101725	-4.430362\\
33.12671875	-4.58181400000001\\
33.1517125	-4.75998099999998\\
33.17670625	-4.950489\\
33.2017	-5.12867499999999\\
33.22669375	-5.32124399999998\\
33.2516875	-5.529674\\
33.27668125	-5.774428\\
33.301675	-6.04049600000002\\
33.32666875	-6.31735700000002\\
33.3516625	-6.61978599999998\\
33.37665625	-6.93438800000001\\
33.40165	-7.29371200000003\\
33.42664375	-7.68638900000002\\
33.4516375	-8.11058300000002\\
33.47663125	-8.56603699999999\\
33.501625	-9.05787400000003\\
33.52661875	-9.57052900000002\\
33.5516125	-10.12581\\
33.57660625	-10.7155\\
33.6016	-11.35526\\
33.62659375	-12.04834\\
33.6515875	-12.76659\\
33.67658125	-13.49223\\
33.701575	-14.18974\\
33.72656875	-14.76433\\
33.7515625	-15.16243\\
33.77655625	-15.30612\\
33.80155	-15.1784\\
33.82654375	-14.8065\\
33.8515375	-14.21688\\
33.87653125	-13.53058\\
33.901525	-12.76484\\
33.92651875	-12.00763\\
33.9515125	-11.26725\\
33.97650625	-10.5635\\
34.0015	-9.91303299999998\\
34.02649375	-9.304396\\
34.0514875	-8.75476099999997\\
34.07648125	-8.23816299999999\\
34.101475	-7.76294100000001\\
34.12646875	-7.313624\\
34.1514625	-6.90683799999999\\
34.17645625	-6.53527500000001\\
34.20145	-6.18717099999998\\
34.22644375	-5.84758799999997\\
34.2514375	-5.55646100000001\\
34.27643125	-5.30693500000001\\
34.301425	-5.08653199999998\\
34.32641875	-4.85547800000001\\
34.3514125	-4.625069\\
34.37640625	-4.41979500000002\\
34.4014	-4.24948899999998\\
34.42639375	-4.10089299999999\\
34.4513875	-3.92758500000002\\
34.47638125	-3.75361600000002\\
34.501375	-3.60855199999997\\
34.52636875	-3.50914\\
34.5513625	-3.41525999999999\\
34.57635625	-3.28847500000001\\
34.60135	-3.15367199999997\\
34.62634375	-3.045278\\
34.6513375	-2.99490500000002\\
34.67633125	-2.93016399999999\\
34.701325	-2.82860299999999\\
34.72631875	-2.72382199999998\\
34.7513125	-2.66493800000001\\
34.77630625	-2.63383699999997\\
34.8013	-2.58439800000002\\
34.82629375	-2.49595399999998\\
34.8512875	-2.408503\\
34.87628125	-2.36960299999998\\
34.901275	-2.36041299999999\\
34.92626875	-2.32700699999998\\
34.9512625	-2.25101100000001\\
34.97625625	-2.17985900000002\\
35.00125	-2.16503499999999\\
35.02624375	-2.16947299999998\\
35.0512375	-2.12186500000001\\
35.07623125	-2.05773599999998\\
35.101225	-2.00230599999998\\
35.12621875	-2.00816700000001\\
35.1512125	-2.02700900000002\\
35.17620625	-1.98257799999999\\
35.2012	-1.92756300000002\\
35.22619375	-1.87778600000001\\
35.2511875	-1.88292899999999\\
35.27618125	-1.90235999999999\\
35.301175	-1.86387300000001\\
35.32616875	-1.806648\\
35.3511625	-1.766885\\
35.37615625	-1.78907800000002\\
35.40115	-1.80765700000001\\
35.42614375	-1.77317799999997\\
35.4511375	-1.71716199999997\\
35.47613125	-1.69101000000001\\
35.501125	-1.70935600000001\\
35.52611875	-1.70620300000002\\
35.5511125	-1.67439200000001\\
35.57610625	-1.63832300000001\\
35.6011	-1.63478700000002\\
35.62609375	-1.65037799999999\\
35.6510875	-1.65351600000002\\
35.67608125	-1.63844999999998\\
35.701075	-1.61503299999998\\
35.72606875	-1.61199399999998\\
35.7510625	-1.62238300000001\\
35.77605625	-1.61963300000002\\
35.80105	-1.59941199999997\\
35.82604375	-1.57813299999998\\
35.8510375	-1.58202999999997\\
35.87603125	-1.60508299999998\\
35.901025	-1.60040400000003\\
35.92601875	-1.588708\\
35.9510125	-1.58260899999999\\
35.97600625	-1.58637700000003\\
36.001	-1.59887300000003\\
36.02599375	-1.59158300000001\\
36.0509875	-1.57713799999999\\
36.07598125	-1.57021600000002\\
36.100975	-1.58284300000003\\
36.12596875	-1.60125599999998\\
36.1509625	-1.60927800000002\\
36.17595625	-1.60625199999998\\
36.20095	-1.60586000000001\\
36.22594375	-1.62074899999999\\
36.2509375	-1.633015\\
36.27593125	-1.63048300000003\\
36.300925	-1.62790200000001\\
36.32591875	-1.63209999999998\\
36.3509125	-1.65433000000002\\
36.37590625	-1.67299700000001\\
36.4009	-1.68926800000003\\
36.42589375	-1.70032400000002\\
36.4508875	-1.70487600000001\\
36.47588125	-1.71733799999998\\
36.500875	-1.725393\\
36.52586875	-1.73554100000001\\
36.5508625	-1.74467600000003\\
36.57585625	-1.75899900000002\\
36.60085	-1.77614399999999\\
36.62584375	-1.79659600000002\\
36.6508375	-1.81671799999998\\
36.67583125	-1.83860299999998\\
36.700825	-1.853613\\
36.72581875	-1.86935199999999\\
36.7508125	-1.88748900000002\\
36.77580625	-1.90326599999997\\
36.8008	-1.918091\\
36.82579375	-1.94140399999998\\
36.8507875	-1.97214000000002\\
36.87578125	-2.00090699999998\\
36.900775	-2.02201600000001\\
36.92576875	-2.04560800000002\\
36.9507625	-2.06907200000001\\
36.97575625	-2.097488\\
37.00075	-2.11819300000002\\
37.02574375	-2.14431400000001\\
37.0507375	-2.17255499999999\\
37.07573125	-2.20512300000001\\
37.100725	-2.23011700000001\\
37.12571875	-2.25343900000001\\
37.1507125	-2.27352999999999\\
37.17570625	-2.29863399999999\\
37.2007	-2.34054099999997\\
37.22569375	-2.377903\\
37.2506875	-2.403053\\
37.27568125	-2.424195\\
37.300675	-2.45983799999999\\
37.32566875	-2.51162900000003\\
37.3506625	-2.54812199999998\\
37.37565625	-2.57205599999998\\
37.40065	-2.59420599999999\\
37.42564375	-2.628601\\
37.4506375	-2.66098\\
37.47563125	-2.69126799999998\\
37.500625	-2.72475900000001\\
37.52561875	-2.76304699999997\\
37.5506125	-2.80407500000001\\
37.57560625	-2.851632\\
37.6006	-2.87867399999999\\
37.62559375	-2.90405499999997\\
37.6505875	-2.93517500000002\\
37.67558125	-2.98934700000001\\
37.700575	-3.03661099999999\\
37.72556875	-3.055609\\
37.7505625	-3.08981299999999\\
37.77555625	-3.132544\\
37.80055	-3.18175100000002\\
37.82554375	-3.22126100000003\\
37.8505375	-3.25051300000001\\
37.87553125	-3.28610900000001\\
37.900525	-3.32649400000003\\
37.92551875	-3.371533\\
37.9505125	-3.41095799999999\\
37.97550625	-3.44479699999999\\
38.0005	-3.48608100000001\\
38.02549375	-3.53403800000001\\
38.0504875	-3.58031899999997\\
38.07548125	-3.61447099999998\\
38.100475	-3.65006999999997\\
38.12546875	-3.69903199999999\\
38.1504625	-3.75473499999998\\
38.17545625	-3.79047700000001\\
38.20045	-3.82184599999999\\
38.22544375	-3.86874399999999\\
38.2504375	-3.92809299999999\\
38.27543125	-3.98451999999998\\
38.300425	-4.02932600000003\\
38.32541875	-4.07079499999998\\
38.3504125	-4.11527000000001\\
38.37540625	-4.16590200000002\\
38.4004	-4.194684\\
38.42539375	-4.213368\\
38.4503875	-4.23787299999998\\
38.47538125	-4.26832999999999\\
38.500375	-4.29807899999997\\
38.52536875	-4.31971700000003\\
38.5503625	-4.33245299999999\\
38.57535625	-4.352532\\
38.60035	-4.38029\\
38.62534375	-4.394092\\
38.6503375	-4.39155899999997\\
38.67533125	-4.39934399999999\\
38.700325	-4.411655\\
38.72531875	-4.41602499999999\\
38.7503125	-4.41752100000002\\
38.77530625	-4.413635\\
38.8003	-4.42438700000002\\
38.82529375	-4.432503\\
38.8502875	-4.42895700000003\\
38.87528125	-4.41630900000001\\
38.900275	-4.41155099999997\\
38.92526875	-4.41326700000002\\
38.9502625	-4.420119\\
38.97525625	-4.407714\\
39.00025	-4.38369799999998\\
39.02524375	-4.37956800000001\\
39.0502375	-4.39770600000003\\
39.07523125	-4.399023\\
39.100225	-4.37922500000002\\
39.12521875	-4.34691800000002\\
39.1502125	-4.32878799999997\\
39.17520625	-4.33234900000002\\
39.2002	-4.30692699999997\\
39.22519375	-4.27253000000002\\
39.2501875	-4.251285\\
39.27518125	-4.243762\\
39.300175	-4.25292999999999\\
39.32516875	-4.236265\\
39.3501625	-4.190943\\
39.37515625	-4.168093\\
39.40015	-4.18093700000003\\
39.42514375	-4.20076699999998\\
39.4501375	-4.184438\\
39.47513125	-4.14307500000001\\
39.500125	-4.11637400000001\\
39.52511875	-4.12073299999997\\
39.5501125	-4.13345199999998\\
39.57510625	-4.11247300000002\\
39.6001	-4.07479499999999\\
39.62509375	-4.059256\\
39.6500875	-4.06786699999998\\
39.67508125	-4.06787800000001\\
39.700075	-4.04950000000002\\
39.72506875	-4.02074900000002\\
39.7500625	-4.005878\\
39.77505625	-4.00604499999997\\
39.80005	-4.01486399999999\\
39.82504375	-3.99210499999998\\
39.8500375	-3.964159\\
39.87503125	-3.961975\\
39.900025	-3.97159499999998\\
39.92501875	-3.98095699999999\\
39.9500125	-3.97189900000001\\
39.97500625	-3.95729399999999\\
40	-3.94624299999998\\
};
\addlegendentry{$S_{22}$ meas.};

\addplot [color=black,solid,line width=1.2pt]
  table[row sep=crcr]{20	-11.5550222926685\\
20.008	-11.6385843934491\\
20.016	-11.7274143126904\\
20.024	-11.8208494783974\\
20.032	-11.9185774099495\\
20.04	-12.0199301922777\\
20.048	-12.1246520972731\\
20.056	-12.232452681048\\
20.064	-12.3429390170859\\
20.072	-12.4557311602872\\
20.08	-12.5704631329281\\
20.088	-12.6867833775116\\
20.096	-12.8042023906913\\
20.104	-12.922446865274\\
20.112	-13.0413190647801\\
20.12	-13.160537801765\\
20.128	-13.2798311345654\\
20.136	-13.3989347827444\\
20.144	-13.5175910841051\\
20.152	-13.6355484050093\\
20.16	-13.7525610703884\\
20.168	-13.8683899196328\\
20.176	-13.9828031946696\\
20.184	-14.0955782207117\\
20.192	-14.2063394176594\\
20.2	-14.3146607337184\\
20.208	-14.4208044811207\\
20.216	-14.5246324432309\\
20.224	-14.6260194577957\\
20.232	-14.7248526053318\\
20.24	-14.8210304074138\\
20.248	-14.9144620628313\\
20.256	-15.0050667316786\\
20.264	-15.0927728662545\\
20.272	-15.1775175819525\\
20.28	-15.2592460594461\\
20.288	-15.3379109699205\\
20.296	-15.4134719167129\\
20.304	-15.4858948875278\\
20.312	-15.5551517208129\\
20.32	-15.6211002071709\\
20.328	-15.6837558343179\\
20.336	-15.7430262434904\\
20.344	-15.7990925308541\\
20.352	-15.8519565418451\\
20.36	-15.9016215314776\\
20.368	-15.9480919305053\\
20.376	-15.9913728597997\\
20.384	-16.0314696943164\\
20.392	-16.0683876830326\\
20.4	-16.1021316310785\\
20.408	-16.1327056497473\\
20.416	-16.160112979191\\
20.424	-16.18435588737\\
20.432	-16.2054356472412\\
20.44	-16.223352592313\\
20.448	-16.2381062486317\\
20.456	-16.2496955391683\\
20.464	-16.258113294958\\
20.472	-16.263244712668\\
20.48	-16.265210916427\\
20.488	-16.2639360524659\\
20.496	-16.2594041841382\\
20.504	-16.2517341866429\\
20.512	-16.2409376295884\\
20.52	-16.2270278783755\\
20.528	-16.2100204834184\\
20.536	-16.189933599032\\
20.544	-16.1667884285682\\
20.552	-16.1406096924763\\
20.56	-16.1114261162037\\
20.568	-16.0792709352815\\
20.576	-16.044182415559\\
20.584	-16.0062043873206\\
20.592	-15.9653867929902\\
20.6	-15.9217862491869\\
20.608	-15.8754641897401\\
20.616	-15.8262942466596\\
20.624	-15.7745510133945\\
20.632	-15.7203297736692\\
20.64	-15.6636972431443\\
20.648	-15.6047461299628\\
20.656	-15.5436729065405\\
20.664	-15.4806190138355\\
20.672	-15.4157382260223\\
20.68	-15.3491973380122\\
20.688	-15.2811769134837\\
20.696	-15.2118720975715\\
20.704	-15.1414934893227\\
20.712	-15.070268063911\\
20.72	-14.9984401263779\\
20.728	-14.9262722686842\\
20.736	-14.8540462900044\\
20.744	-14.7820640265057\\
20.752	-14.7106480215165\\
20.76	-14.6401419506372\\
20.768	-14.5708805484314\\
20.776	-14.5029399998194\\
20.784	-14.4370806345742\\
20.792	-14.3737390947285\\
20.8	-14.313366971859\\
20.808	-14.2564269551423\\
20.816	-14.203388115698\\
20.824	-14.154720305785\\
20.832	-14.1108878541999\\
20.84	-14.0723426453091\\
20.848	-14.0395167878041\\
20.856	-14.0128151227583\\
20.864	-13.9926078534653\\
20.872	-13.979223597094\\
20.88	-13.9729431544168\\
20.888	-13.973818813137\\
20.896	-13.9820701030045\\
20.904	-13.9979421121324\\
20.912	-14.0214972745123\\
20.92	-14.0527365300622\\
20.928	-14.0914803803995\\
20.936	-14.1377358845252\\
20.944	-14.1913358619371\\
20.952	-14.2520615663894\\
20.96	-14.3196487102429\\
20.968	-14.3937930140229\\
20.976	-14.4741560396259\\
20.984	-14.5603711475366\\
20.992	-14.6520493717605\\
21	-14.7487850494034\\
21.008	-14.8501610745398\\
21.016	-14.9557536815738\\
21.024	-15.0651367010336\\
21.032	-15.1777392055777\\
21.04	-15.29322082438\\
21.048	-15.4111705624322\\
21.056	-15.5312543507878\\
21.064	-15.6531195043037\\
21.072	-15.7763916108414\\
21.08	-15.9007079897514\\
21.088	-16.0257187687773\\
21.096	-16.1510878774499\\
21.104	-16.2764939723025\\
21.112	-16.401631286907\\
21.12	-16.5262104080194\\
21.128	-16.6499589550107\\
21.136	-16.7726221274767\\
21.144	-16.8939239998362\\
21.152	-17.0135517191493\\
21.16	-17.1314438938027\\
21.168	-17.2474233650129\\
21.176	-17.3613302390449\\
21.184	-17.4730212687041\\
21.192	-17.5823690837173\\
21.2	-17.6892612913658\\
21.208	-17.7935457964056\\
21.216	-17.8951722556773\\
21.224	-17.9940954753777\\
21.232	-18.0902536597998\\
21.24	-18.1835941012066\\
21.248	-18.2740720516819\\
21.256	-18.3616496504518\\
21.264	-18.4462949238691\\
21.272	-18.5279808722116\\
21.28	-18.6066846543447\\
21.288	-18.6823868780467\\
21.296	-18.7550709997561\\
21.304	-18.8247228387244\\
21.312	-18.891291529278\\
21.32	-18.9547377159699\\
21.328	-19.0151044336088\\
21.336	-19.0723846646553\\
21.344	-19.126607171627\\
21.352	-19.1777701683274\\
21.36	-19.2258726893728\\
21.368	-19.2709147198145\\
21.376	-19.3128973899011\\
21.384	-19.3518232257991\\
21.392	-19.3876964474155\\
21.4	-19.4205233050794\\
21.408	-19.4503124476846\\
21.416	-19.4770753159466\\
21.424	-19.500817587627\\
21.432	-19.521470085979\\
21.44	-19.5391496473882\\
21.448	-19.5538863015915\\
21.456	-19.5657150473166\\
21.464	-19.5746762455832\\
21.472	-19.5808160316782\\
21.48	-19.5841867495035\\
21.488	-19.5848474113471\\
21.496	-19.5828641897876\\
21.504	-19.5783109475425\\
21.512	-19.5712698106312\\
21.52	-19.5618008014582\\
21.528	-19.5500394878511\\
21.536	-19.5360973988753\\
21.544	-19.5200969892344\\
21.552	-19.5021724757393\\
21.56	-19.4824706854614\\
21.568	-19.4611519363138\\
21.576	-19.4383909379676\\
21.584	-19.4143776975467\\
21.592	-19.3893184107355\\
21.6	-19.3633869332929\\
21.608	-19.3368304034442\\
21.616	-19.3099631773762\\
21.624	-19.2830367358029\\
21.632	-19.2563812425263\\
21.64	-19.230317382583\\
21.648	-19.205184441993\\
21.656	-19.1813396434866\\
21.664	-19.1591570586252\\
21.672	-19.1390260833538\\
21.68	-19.1213494423058\\
21.688	-19.1065407002084\\
21.696	-19.0950212765367\\
21.704	-19.0871730445935\\
21.712	-19.0834025090995\\
21.72	-19.0841950035433\\
21.728	-19.0899690181706\\
21.736	-19.1011299840334\\
21.744	-19.1180653964775\\
21.752	-19.1411400539748\\
21.76	-19.1706915249119\\
21.768	-19.2070259129424\\
21.776	-19.2503974315533\\
21.784	-19.3010460274078\\
21.792	-19.3591742494964\\
21.8	-19.4249270114979\\
21.808	-19.4983997329738\\
21.816	-19.5796351469508\\
21.824	-19.6686206361905\\
21.832	-19.7652864748011\\
21.84	-19.8695053649838\\
21.848	-19.9810935708668\\
21.856	-20.0997968869793\\
21.864	-20.2253401244589\\
21.872	-20.3573624245526\\
21.88	-20.4955270696537\\
21.888	-20.6394653170414\\
21.896	-20.7887629536443\\
21.904	-20.9429915842323\\
21.912	-21.1017156502557\\
21.92	-21.264498676295\\
21.928	-21.4309086309423\\
21.936	-21.6005223736069\\
21.944	-21.7729292228559\\
21.952	-21.9477242273418\\
21.96	-22.1244954913072\\
21.968	-22.302924984893\\
21.976	-22.4826746271622\\
21.984	-22.6634262299465\\
21.992	-22.8448815633749\\
22	-23.026762148466\\
22.008	-23.2088088376231\\
22.016	-23.3907812346072\\
22.024	-23.5724569971669\\
22.032	-23.7536310580926\\
22.04	-23.9341147939246\\
22.048	-24.1137351649089\\
22.056	-24.2923338449085\\
22.064	-24.4697663558413\\
22.072	-24.6459012176935\\
22.08	-24.8206191222338\\
22.088	-24.9938121361298\\
22.096	-25.1653829372053\\
22.104	-25.3352440860019\\
22.112	-25.5033173335933\\
22.12	-25.6695329656519\\
22.128	-25.8338291820936\\
22.136	-25.9961515111409\\
22.144	-26.1564522563309\\
22.152	-26.3146899748214\\
22.16	-26.470828985269\\
22.168	-26.6248389035675\\
22.176	-26.7766942048059\\
22.184	-26.9263738099037\\
22.192	-27.0738606955342\\
22.2	-27.2191415260892\\
22.208	-27.3622063066006\\
22.216	-27.5030480556902\\
22.224	-27.6416624977647\\
22.232	-27.7780477738079\\
22.24	-27.9122041702351\\
22.248	-28.0441338653732\\
22.256	-28.1738406932028\\
22.264	-28.3013299240487\\
22.272	-28.4266080619388\\
22.28	-28.5496826583537\\
22.288	-28.6705621420842\\
22.296	-28.789255664876\\
22.304	-28.9057729624999\\
22.312	-29.0201242308282\\
22.32	-29.1323200164221\\
22.328	-29.2423711210674\\
22.336	-29.3502885196133\\
22.344	-29.4560832903897\\
22.352	-29.5597665574042\\
22.36	-29.6613494434503\\
22.368	-29.760843033196\\
22.376	-29.8582583452709\\
22.384	-29.9536063123367\\
22.392	-30.0468977680954\\
22.4	-30.1381434401885\\
22.408	-30.2273539479413\\
22.416	-30.3145398039325\\
22.424	-30.3997114184056\\
22.432	-30.4828791055901\\
22.44	-30.5640530910661\\
22.448	-30.6432435193805\\
22.456	-30.7204604612108\\
22.464	-30.7957139194666\\
22.472	-30.8690138338172\\
22.48	-30.9403700832402\\
22.488	-31.0097924862911\\
22.496	-31.0772907988981\\
22.504	-31.1428747095916\\
22.512	-31.206553832178\\
22.52	-31.2683376959553\\
22.528	-31.3282357336628\\
22.536	-31.3862572674201\\
22.544	-31.4424114929914\\
22.552	-31.4967074627507\\
22.56	-31.5491540677742\\
22.568	-31.5997600195118\\
22.576	-31.6485338315016\\
22.584	-31.6954838015982\\
22.592	-31.7406179951681\\
22.6	-31.7839442296883\\
22.608	-31.825470061143\\
22.616	-31.8652027725717\\
22.624	-31.9031493650659\\
22.632	-31.9393165514496\\
22.64	-31.9737107528142\\
22.648	-32.0063380980034\\
22.656	-32.0372044260746\\
22.664	-32.06631529169\\
22.672	-32.0936759733196\\
22.68	-32.1192914840719\\
22.688	-32.1431665849087\\
22.696	-32.1653057999463\\
22.704	-32.1857134334978\\
22.712	-32.204393588478\\
22.72	-32.2213501857652\\
22.728	-32.236586984098\\
22.736	-32.2501076000823\\
22.744	-32.2619155278874\\
22.752	-32.2720141582295\\
22.76	-32.2804067962643\\
22.768	-32.2870966780474\\
22.776	-32.2920869852646\\
22.784	-32.2953808579829\\
22.792	-32.2969814052285\\
22.8	-32.2968917132613\\
22.808	-32.29511485147\\
22.816	-32.2916538758834\\
22.824	-32.286511830349\\
22.832	-32.2796917454948\\
22.84	-32.271196635642\\
22.848	-32.2610294938949\\
22.856	-32.2491932856711\\
22.864	-32.2356909409813\\
22.872	-32.2205253457917\\
22.88	-32.203699332829\\
22.888	-32.1852156721936\\
22.896	-32.1650770621573\\
22.904	-32.1432861205056\\
22.912	-32.1198453767792\\
22.92	-32.0947572657366\\
22.928	-32.0680241223307\\
22.936	-32.0396481784566\\
22.944	-32.0096315616746\\
22.952	-31.9779762960732\\
22.96	-31.9446843053739\\
22.968	-31.9097574183321\\
22.976	-31.8731973764312\\
22.984	-31.8350058438099\\
22.992	-31.7951844193157\\
23	-31.7537346505251\\
23.008	-31.7106580495303\\
23.016	-31.6659561102535\\
23.024	-31.6196303270216\\
23.032	-31.571682214106\\
23.04	-31.5221133259255\\
23.048	-31.4709252775946\\
23.056	-31.4181197655099\\
23.064	-31.3636985876735\\
23.072	-31.3076636634702\\
23.08	-31.250017052646\\
23.088	-31.1907609732648\\
23.096	-31.1298978184609\\
23.104	-31.0674301718502\\
23.112	-31.0033608215103\\
23.12	-30.9376927724923\\
23.128	-30.8704292578784\\
23.136	-30.8015737484537\\
23.144	-30.7311299611125\\
23.152	-30.6591018661689\\
23.16	-30.5854936937877\\
23.168	-30.5103099397932\\
23.176	-30.4335553711507\\
23.184	-30.3552350314442\\
23.192	-30.2753542466956\\
23.2	-30.1939186318898\\
23.208	-30.1109340985723\\
23.216	-30.0264068638889\\
23.224	-29.9403434614274\\
23.232	-29.8527507542066\\
23.24	-29.7636359501294\\
23.248	-29.6730066201975\\
23.256	-29.5808707197377\\
23.264	-29.4872366128587\\
23.272	-29.3921131003094\\
23.28	-29.2955094508626\\
23.288	-29.1974354363011\\
23.296	-29.0979013700313\\
23.304	-28.9969181493019\\
23.312	-28.8944973009552\\
23.32	-28.7906510305917\\
23.328	-28.6853922749843\\
23.336	-28.578734757531\\
23.344	-28.4706930465001\\
23.352	-28.3612826157736\\
23.36	-28.2505199077675\\
23.368	-28.1384223981631\\
23.376	-28.0250086620625\\
23.384	-27.9102984411533\\
23.392	-27.7943127114584\\
23.4	-27.6770737512566\\
23.408	-27.5586052087928\\
23.416	-27.4389321694593\\
23.424	-27.3180812222438\\
23.432	-27.1960805253735\\
23.44	-27.0729598712761\\
23.448	-26.9487507511504\\
23.456	-26.8234864196322\\
23.464	-26.6972019601583\\
23.472	-26.5699343516856\\
23.48	-26.4417225373699\\
23.488	-26.3126547927924\\
23.496	-26.1827273785419\\
23.504	-26.0519795632066\\
23.512	-25.9204589189869\\
23.52	-25.7882154518623\\
23.528	-25.6552237856287\\
23.536	-25.5215854219643\\
23.544	-25.387403360874\\
23.552	-25.2527379568928\\
23.56	-25.1176520523981\\
23.568	-24.9822111023761\\
23.576	-24.8464833004891\\
23.584	-24.7105397018142\\
23.592	-24.5744543386861\\
23.6	-24.438304327044\\
23.608	-24.302169961497\\
23.616	-24.1661347978699\\
23.624	-24.0302857223219\\
23.632	-23.8947130062742\\
23.64	-23.7595103463539\\
23.648	-23.6247748884691\\
23.656	-23.4906072349587\\
23.664	-23.3571114335953\\
23.672	-23.2243949470567\\
23.68	-23.0925686013612\\
23.688	-22.9617465116734\\
23.696	-22.8320459838723\\
23.704	-22.7035873902958\\
23.712	-22.5764940181747\\
23.72	-22.450891889402\\
23.728	-22.3269095505028\\
23.736	-22.2046778319102\\
23.744	-22.0843295759561\\
23.752	-21.9659584978997\\
23.76	-21.849733477122\\
23.768	-21.7358043792776\\
23.776	-21.6243072779723\\
23.784	-21.5153753104055\\
23.792	-21.4091459638623\\
23.8	-21.3057559833425\\
23.808	-21.2053408758333\\
23.816	-21.1080343961407\\
23.824	-21.0139680178341\\
23.832	-20.923270393187\\
23.84	-20.8360668062964\\
23.848	-20.7524786238186\\
23.856	-20.6726227479363\\
23.864	-20.5966110763217\\
23.872	-20.5245499739237\\
23.88	-20.4565397614219\\
23.888	-20.3926742251131\\
23.896	-20.3330401528904\\
23.904	-20.2777169007526\\
23.912	-20.2267759940428\\
23.92	-20.1802807672624\\
23.928	-20.1382860459418\\
23.936	-20.1008378735968\\
23.944	-20.0679732863133\\
23.952	-20.0397201369831\\
23.96	-20.0160969706461\\
23.968	-19.997112951828\\
23.976	-19.9827678441798\\
23.984	-19.9730520421232\\
23.992	-19.9679466536626\\
24	-19.9674236329564\\
24.008	-19.9714459607359\\
24.016	-19.9799678701893\\
24.024	-19.9929351155013\\
24.032	-20.0102852798814\\
24.04	-20.0319481195926\\
24.048	-20.0578459402636\\
24.056	-20.0878940015714\\
24.064	-20.1220009462639\\
24.072	-20.160069249436\\
24.08	-20.2019956839558\\
24.088	-20.2476717980039\\
24.096	-20.296984400765\\
24.104	-20.3498160524718\\
24.112	-20.4060455551631\\
24.12	-20.4655484407363\\
24.128	-20.5281974531019\\
24.136	-20.5938630215051\\
24.144	-20.662413722339\\
24.152	-20.7337167270437\\
24.16	-20.8076382339735\\
24.168	-20.8840438823663\\
24.176	-20.9627991468341\\
24.184	-21.0437697110497\\
24.192	-21.1268218195509\\
24.2	-21.2118226068299\\
24.208	-21.2986404031035\\
24.216	-21.3871450163791\\
24.224	-21.4772079906198\\
24.232	-21.5687028400303\\
24.24	-21.6615052596306\\
24.248	-21.7554933124715\\
24.256	-21.85054759398\\
24.264	-21.9465513740732\\
24.272	-22.0433907177833\\
24.28	-22.1409545852627\\
24.288	-22.2391349121204\\
24.296	-22.3378266711329\\
24.304	-22.4369279164255\\
24.312	-22.5363398112946\\
24.32	-22.6359666408607\\
24.328	-22.7357158107883\\
24.336	-22.8354978333107\\
24.344	-22.935226301808\\
24.352	-23.0348178551711\\
24.36	-23.1341921331746\\
24.368	-23.2332717240338\\
24.376	-23.3319821052979\\
24.384	-23.4302515791675\\
24.392	-23.5280112032758\\
24.4	-23.6251947179055\\
24.408	-23.7217384705414\\
24.416	-23.817581338587\\
24.424	-23.9126646509923\\
24.432	-24.0069321094649\\
24.44	-24.1003297098497\\
24.448	-24.192805664182\\
24.456	-24.2843103238455\\
24.464	-24.3747961041814\\
24.472	-24.4642174108245\\
24.48	-24.5525305679735\\
24.488	-24.6396937487343\\
24.496	-24.7256669076199\\
24.504	-24.8104117152344\\
24.512	-24.8938914951239\\
24.52	-24.9760711627374\\
24.528	-25.0569171664065\\
24.536	-25.1363974302322\\
24.544	-25.2144812987415\\
24.552	-25.2911394831742\\
24.56	-25.3663440092444\\
24.568	-25.4400681662347\\
24.576	-25.5122864572766\\
24.584	-25.5829745506879\\
24.592	-25.6521092322562\\
24.6	-25.7196683583687\\
24.608	-25.7856308099201\\
24.616	-25.8499764469498\\
24.624	-25.912686063985\\
24.632	-25.973741346097\\
24.64	-26.0331248256953\\
24.648	-26.0908198401224\\
24.656	-26.146810490119\\
24.664	-26.2010815992663\\
24.672	-26.2536186745161\\
24.68	-26.3044078679474\\
24.688	-26.3534359398876\\
24.696	-26.4006902235504\\
24.704	-26.4461585913462\\
24.712	-26.4898294230144\\
24.72	-26.5316915757265\\
24.728	-26.5717343562987\\
24.736	-26.6099474956394\\
24.744	-26.6463211255373\\
24.752	-26.6808457578854\\
24.76	-26.7135122664027\\
24.768	-26.7443118709011\\
24.776	-26.7732361241124\\
24.784	-26.8002769010686\\
24.792	-26.8254263910014\\
24.8	-26.8486770916967\\
24.808	-26.8700218062211\\
24.816	-26.8894536419089\\
24.824	-26.9069660114789\\
24.832	-26.9225526361345\\
24.84	-26.9362075504806\\
24.848	-26.9479251090834\\
24.856	-26.9576999944935\\
24.864	-26.9655272265454\\
24.872	-26.9714021727528\\
24.88	-26.9753205596277\\
24.888	-26.9772784847548\\
24.896	-26.9772724294791\\
24.904	-26.9752992720815\\
24.912	-26.9713563013381\\
24.92	-26.9654412303971\\
24.928	-26.9575522109295\\
24.936	-26.9476878475555\\
24.944	-26.9358472125756\\
24.952	-26.9220298610823\\
24.96	-26.9062358465637\\
24.968	-26.8884657371527\\
24.976	-26.8687206327107\\
24.984	-26.8470018006426\\
24.992	-26.8233076518017\\
25	-26.79764582015\\
25.008	-26.7700197887094\\
25.016	-26.7404336619586\\
25.024	-26.7088921922102\\
25.032	-26.6754008094791\\
25.04	-26.6399656552856\\
25.048	-26.6025936208072\\
25.056	-26.5632923897903\\
25.064	-26.5220704866034\\
25.072	-26.4789373297745\\
25.08	-26.4339032913289\\
25.088	-26.3869797621811\\
25.096	-26.3381792238073\\
25.104	-26.2875153262996\\
25.112	-26.2350017295905\\
25.12	-26.1806549306657\\
25.128	-26.124494102304\\
25.136	-26.0665386137701\\
25.144	-26.00680947749\\
25.152	-25.945329461248\\
25.16	-25.8821232062585\\
25.168	-25.8172173508096\\
25.176	-25.7506397255374\\
25.184	-25.6824187719102\\
25.192	-25.6125904162428\\
25.2	-25.5411906702444\\
25.208	-25.4682582575063\\
25.216	-25.3938347583909\\
25.224	-25.317964755163\\
25.232	-25.2406959763778\\
25.24	-25.1620794394788\\
25.248	-25.0821695904703\\
25.256	-25.0010244394562\\
25.264	-24.9187056907467\\
25.272	-24.8352788661363\\
25.28	-24.7508134198615\\
25.288	-24.6653828436175\\
25.296	-24.5790647599079\\
25.304	-24.4919410018443\\
25.312	-24.4040976773885\\
25.32	-24.3156252158521\\
25.328	-24.2266183943249\\
25.336	-24.1371763415206\\
25.344	-24.0474025163674\\
25.352	-23.9574046585132\\
25.36	-23.8672947077539\\
25.368	-23.7771886892858\\
25.376	-23.6872065615748\\
25.384	-23.5974720235995\\
25.392	-23.508112278236\\
25.4	-23.4192577486449\\
25.408	-23.331041744697\\
25.416	-23.2436000767743\\
25.424	-23.1570706146861\\
25.432	-23.0715927900048\\
25.44	-22.987307040821\\
25.448	-22.9043541987873\\
25.456	-22.8228748193439\\
25.464	-22.7430084572043\\
25.472	-22.6648928905106\\
25.48	-22.588663298529\\
25.488	-22.5144513993045\\
25.496	-22.4423845553051\\
25.504	-22.3725848567025\\
25.512	-22.3051681934739\\
25.52	-22.2402433289514\\
25.528	-22.1779109886641\\
25.536	-22.1182629792749\\
25.544	-22.061381353016\\
25.552	-22.0073376332438\\
25.56	-21.9561921164632\\
25.568	-21.9079932654341\\
25.576	-21.8627772067286\\
25.584	-21.8205673443787\\
25.592	-21.7813740990692\\
25.6	-21.7451947797836\\
25.608	-21.712013591952\\
25.616	-21.6818017831132\\
25.624	-21.654517923991\\
25.632	-21.6301083198339\\
25.64	-21.6085075439797\\
25.648	-21.5896390830251\\
25.656	-21.5734160807529\\
25.664	-21.5597421662313\\
25.672	-21.5485123502452\\
25.68	-21.5396139734883\\
25.688	-21.5329276897705\\
25.696	-21.5283284677638\\
25.704	-21.5256865955784\\
25.712	-21.5248686735698\\
25.72	-21.5257385822159\\
25.728	-21.5281584135566\\
25.736	-21.5319893564907\\
25.744	-21.5370925280898\\
25.752	-21.5433297449505\\
25.76	-21.5505642304109\\
25.768	-21.5586612551371\\
25.776	-21.5674887101264\\
25.784	-21.5769176125274\\
25.792	-21.5868225458574\\
25.8	-21.5970820371575\\
25.808	-21.6075788744109\\
25.816	-21.6182003681477\\
25.824	-21.6288385615688\\
25.832	-21.6393903938064\\
25.84	-21.6497578210536\\
25.848	-21.6598479003258\\
25.856	-21.6695728405207\\
25.864	-21.6788500252949\\
25.872	-21.6876020120453\\
25.88	-21.6957565110147\\
25.888	-21.7032463482443\\
25.896	-21.7100094157664\\
25.904	-21.7159886121009\\
25.912	-21.7211317757798\\
25.92	-21.7253916142921\\
25.928	-21.7287256305119\\
25.936	-21.7310960483655\\
25.944	-21.7324697391901\\
25.952	-21.7328181499569\\
25.96	-21.7321172342652\\
25.968	-21.7303473867746\\
25.976	-21.7274933815025\\
25.984	-21.723544314208\\
25.992	-21.7184935488851\\
26	-21.7123386681999\\
26.008	-21.7050814275413\\
26.016	-21.6967277121832\\
26.024	-21.6872874969159\\
26.032	-21.6767748073483\\
26.04	-21.6652076819579\\
26.048	-21.6526081338209\\
26.056	-21.6390021108493\\
26.064	-21.6244194532351\\
26.072	-21.6088938467061\\
26.08	-21.5924627701135\\
26.088	-21.5751674358001\\
26.096	-21.5570527211498\\
26.104	-21.5381670897225\\
26.112	-21.5185625003759\\
26.12	-21.49829430286\\
26.128	-21.4774211184649\\
26.136	-21.4560047044636\\
26.144	-21.4341098012942\\
26.152	-21.4118039616781\\
26.16	-21.3891573611622\\
26.168	-21.3662425898914\\
26.176	-21.3431344257646\\
26.184	-21.3199095894705\\
26.192	-21.2966464822289\\
26.2	-21.2734249073681\\
26.208	-21.2503257771265\\
26.216	-21.2274308062696\\
26.224	-21.2048221942308\\
26.232	-21.1825822975788\\
26.24	-21.1607932945861\\
26.248	-21.13953684364\\
26.256	-21.1188937371375\\
26.264	-21.0989435523925\\
26.272	-21.0797643009774\\
26.28	-21.0614320778164\\
26.288	-21.0440207113153\\
26.296	-21.0276014157901\\
26.304	-21.0122424475311\\
26.312	-20.9980087659586\\
26.32	-20.9849617015022\\
26.328	-20.9731586320702\\
26.336	-20.9626526702303\\
26.344	-20.9534923635066\\
26.352	-20.9457214104557\\
26.36	-20.9393783954411\\
26.368	-20.9344965452133\\
26.376	-20.9311035105368\\
26.384	-20.9292211761627\\
26.392	-20.9288655024118\\
26.4	-20.9300464014916\\
26.408	-20.9327676514487\\
26.416	-20.9370268503174\\
26.424	-20.9428154125963\\
26.432	-20.9501186096799\\
26.44	-20.9589156552553\\
26.448	-20.9691798360505\\
26.456	-20.9808786875908\\
26.464	-20.9939742139117\\
26.472	-21.0084231494253\\
26.48	-21.0241772604319\\
26.488	-21.0411836830548\\
26.496	-21.0593852937658\\
26.504	-21.0787211080864\\
26.512	-21.0991267025847\\
26.52	-21.1205346549213\\
26.528	-21.1428749964369\\
26.536	-21.1660756716503\\
26.544	-21.1900629990286\\
26.552	-21.2147621275193\\
26.56	-21.2400974835775\\
26.568	-21.26599320378\\
26.576	-21.2923735485873\\
26.584	-21.3191632933425\\
26.592	-21.3462880933046\\
26.6	-21.3736748199614\\
26.608	-21.401251866723\\
26.616	-21.4289494229994\\
26.624	-21.4566997159288\\
26.632	-21.4844372199599\\
26.64	-21.5120988350427\\
26.648	-21.5396240347346\\
26.656	-21.5669549860051\\
26.664	-21.5940366429209\\
26.672	-21.6208168166966\\
26.68	-21.6472462248146\\
26.688	-21.6732785220473\\
26.696	-21.6988703162438\\
26.704	-21.723981171718\\
26.712	-21.7485736032265\\
26.72	-21.7726130616127\\
26.728	-21.7960679163547\\
26.736	-21.8189094340998\\
26.744	-21.8411117563302\\
26.752	-21.8626518772802\\
26.76	-21.8835096231455\\
26.768	-21.9036676333086\\
26.776	-21.923111343972\\
26.784	-21.9418289743006\\
26.792	-21.9598115149017\\
26.8	-21.9770527182237\\
26.808	-21.9935490902567\\
26.816	-22.0092998827445\\
26.824	-22.0243070849903\\
26.832	-22.0385754145573\\
26.84	-22.0521123043435\\
26.848	-22.0649278875151\\
26.856	-22.0770349771366\\
26.864	-22.0884490400474\\
26.872	-22.0991881641166\\
26.88	-22.1092730178947\\
26.888	-22.1187268018497\\
26.896	-22.1275751904946\\
26.904	-22.1358462648323\\
26.912	-22.1435704346818\\
26.92	-22.1507803505824\\
26.928	-22.1575108051222\\
26.936	-22.1637986236681\\
26.944	-22.1696825446318\\
26.952	-22.1752030895233\\
26.96	-22.1804024231924\\
26.968	-22.1853242047729\\
26.976	-22.1900134299614\\
26.984	-22.194516265366\\
26.992	-22.1988798757578\\
27	-22.2031522451276\\
27.008	-22.2073819925334\\
27.016	-22.2116181837584\\
27.024	-22.2159101398581\\
27.032	-22.2203072436863\\
27.04	-22.2248587455105\\
27.048	-22.2296135688268\\
27.056	-22.2346201174635\\
27.064	-22.2399260850585\\
27.072	-22.2455782679359\\
27.08	-22.2516223823948\\
27.088	-22.2581028873464\\
27.096	-22.2650628131996\\
27.104	-22.272543597825\\
27.112	-22.2805849303677\\
27.12	-22.2892246036026\\
27.128	-22.2984983754716\\
27.136	-22.3084398403606\\
27.144	-22.3190803106085\\
27.152	-22.3304487086712\\
27.16	-22.3425714702969\\
27.168	-22.3554724589961\\
27.176	-22.3691728920301\\
27.184	-22.3836552360164\\
27.192	-22.3989621070787\\
27.2	-22.4151176862756\\
27.208	-22.4321320204582\\
27.216	-22.4500122557021\\
27.224	-22.468762628219\\
27.232	-22.4883844691501\\
27.24	-22.5088762236475\\
27.248	-22.530233484582\\
27.256	-22.5524490411294\\
27.264	-22.5755129423581\\
27.272	-22.5994125757629\\
27.28	-22.6241327604516\\
27.288	-22.6496558543969\\
27.296	-22.675961874785\\
27.304	-22.7030286300715\\
27.312	-22.7308318619074\\
27.32	-22.7593453947225\\
27.328	-22.7885412905887\\
27.336	-22.8183900071922\\
27.344	-22.8488605574742\\
27.352	-22.8799206708251\\
27.36	-22.9115369573862\\
27.368	-22.9436750785675\\
27.376	-22.9762999276392\\
27.384	-23.0093758235723\\
27.392	-23.0428667191015\\
27.4	-23.0767364208042\\
27.408	-23.1109488159219\\
27.416	-23.1454680987948\\
27.424	-23.1802589896355\\
27.432	-23.2152869397851\\
27.44	-23.2505183197478\\
27.448	-23.2859205884579\\
27.456	-23.3214624437588\\
27.464	-23.3571139548667\\
27.472	-23.3928466777855\\
27.48	-23.4286337544782\\
27.488	-23.4644499963703\\
27.496	-23.5002719525785\\
27.504	-23.5360779632491\\
27.512	-23.5718481984997\\
27.52	-23.6075646836999\\
27.528	-23.6432113121041\\
27.536	-23.6787738461509\\
27.544	-23.714239908991\\
27.552	-23.7495989679835\\
27.56	-23.7848423119902\\
27.568	-23.8199630242731\\
27.576	-23.8549559526762\\
27.584	-23.8898176785633\\
27.592	-23.9245464856874\\
27.6	-23.9591423298289\\
27.608	-23.9936068096669\\
27.616	-24.0279431389863\\
27.624	-24.0621561199719\\
27.632	-24.0962521170469\\
27.64	-24.1302390304646\\
27.648	-24.1641262687045\\
27.656	-24.197924718605\\
27.664	-24.2316467121669\\
27.672	-24.2653059889747\\
27.68	-24.2989176533073\\
27.688	-24.3324981251297\\
27.696	-24.3660650842956\\
27.704	-24.3996374078506\\
27.712	-24.4332350996029\\
27.72	-24.4668792125822\\
27.728	-24.5005917642773\\
27.736	-24.5343956450945\\
27.744	-24.5683145205718\\
27.752	-24.6023727280347\\
27.76	-24.6365951684737\\
27.768	-24.6710071945194\\
27.776	-24.7056344954436\\
27.784	-24.7405029801579\\
27.792	-24.7756386591843\\
27.8	-24.8110675265807\\
27.808	-24.8468154427745\\
27.816	-24.8829080192281\\
27.824	-24.9193705058148\\
27.832	-24.9562276817258\\
27.84	-24.9935037506809\\
27.848	-25.0312222411303\\
27.856	-25.0694059120888\\
27.864	-25.1080766651535\\
27.872	-25.1472554632018\\
27.88	-25.1869622561736\\
27.888	-25.2272159142966\\
27.896	-25.2680341690136\\
27.904	-25.3094335618239\\
27.912	-25.3514294011748\\
27.92	-25.3940357274701\\
27.928	-25.4372652862119\\
27.936	-25.4811295092147\\
27.944	-25.5256385037956\\
27.952	-25.5708010497739\\
27.96	-25.6166246040714\\
27.968	-25.6631153126614\\
27.976	-25.710278029573\\
27.984	-25.7581163426113\\
27.992	-25.8066326054382\\
28	-25.8558279756124\\
};
\addlegendentry{$S_{21}$ sim.};

\addplot [color=black,dashed,line width=1.2pt]
  table[row sep=crcr]{0.01	-0.0070774910000182\\
0.03499375	-0.0262847100000272\\
0.0599875	-0.0420982900000126\\
0.08498125	-0.0519647699999837\\
0.109975	-0.0617083099999718\\
0.13496875	-0.0690474300000119\\
0.1599625	-0.0770541100000059\\
0.18495625	-0.0873064500000282\\
0.20995	-0.0966648500000247\\
0.23494375	-0.104937099999972\\
0.2599375	-0.111331699999994\\
0.28493125	-0.120151799999974\\
0.309925	-0.12743660000001\\
0.33491875	-0.138811599999997\\
0.3599125	-0.142751799999985\\
0.38490625	-0.148983499999986\\
0.4099	-0.157679900000005\\
0.43489375	-0.163631599999974\\
0.4598875	-0.165843400000028\\
0.48488125	-0.170348900000022\\
0.509875	-0.174650199999974\\
0.53486875	-0.180274499999996\\
0.5598625	-0.182007100000021\\
0.58485625	-0.180539199999998\\
0.60985	-0.183360999999991\\
0.63484375	-0.184570000000008\\
0.6598375	-0.183882299999993\\
0.68483125	-0.183993900000019\\
0.709825	-0.182951600000024\\
0.73481875	-0.181525299999976\\
0.7598125	-0.180396799999983\\
0.78480625	-0.181299500000023\\
0.8098	-0.182625299999984\\
0.83479375	-0.183734399999992\\
0.8597875	-0.184116200000005\\
0.88478125	-0.186604799999998\\
0.909775	-0.189487299999996\\
0.93476875	-0.197224300000016\\
0.9597625	-0.203082499999994\\
0.98475625	-0.211769600000025\\
1.00975	-0.218554999999981\\
1.03474375	-0.230435199999988\\
1.0597375	-0.241127100000028\\
1.08473125	-0.254519300000027\\
1.109725	-0.274339600000019\\
1.13471875	-0.290168100000017\\
1.1597125	-0.309648799999991\\
1.18470625	-0.332510500000012\\
1.2097	-0.347957500000007\\
1.23469375	-0.37484139999998\\
1.2596875	-0.395207400000004\\
1.28468125	-0.417530499999998\\
1.309675	-0.441228899999999\\
1.33466875	-0.463178099999993\\
1.3596625	-0.488060700000005\\
1.38465625	-0.509015999999974\\
1.40965	-0.522588999999982\\
1.43464375	-0.54246280000001\\
1.4596375	-0.556397899999979\\
1.48463125	-0.567449199999999\\
1.509625	-0.578222299999993\\
1.53461875	-0.585961999999995\\
1.5596125	-0.589866200000017\\
1.58460625	-0.593195200000025\\
1.6096	-0.591898399999991\\
1.63459375	-0.583769500000017\\
1.6595875	-0.577564999999993\\
1.68458125	-0.565559099999973\\
1.709575	-0.555573400000014\\
1.73456875	-0.54301670000001\\
1.7595625	-0.528350199999977\\
1.78455625	-0.5124596\\
1.80955	-0.495865499999979\\
1.83454375	-0.480063299999983\\
1.8595375	-0.461597600000005\\
1.88453125	-0.455784699999981\\
1.909525	-0.443353500000001\\
1.93451875	-0.435991899999976\\
1.9595125	-0.434653299999979\\
1.98450625	-0.431405600000005\\
2.0095	-0.445753000000025\\
2.03449375	-0.45294419999999\\
2.0594875	-0.473039400000005\\
2.08448125	-0.501742900000011\\
2.109475	-0.52677970000002\\
2.13446875	-0.571786799999984\\
2.1594625	-0.61051980000002\\
2.18445625	-0.656947800000012\\
2.20945	-0.713452299999972\\
2.23444375	-0.76752879999998\\
2.2594375	-0.83286320000002\\
2.28443125	-0.885685099999989\\
2.309425	-0.949525100000017\\
2.33441875	-1.01480800000002\\
2.3594125	-1.07358699999998\\
2.38440625	-1.13422300000002\\
2.4094	-1.18803100000002\\
2.43439375	-1.24880000000002\\
2.4593875	-1.29389900000001\\
2.48438125	-1.33342900000002\\
2.509375	-1.37357700000001\\
2.53436875	-1.40024699999998\\
2.5593625	-1.42068499999999\\
2.58435625	-1.43256100000002\\
2.60935	-1.44229200000001\\
2.63434375	-1.43454000000003\\
2.6593375	-1.42967599999997\\
2.68433125	-1.41203200000001\\
2.709325	-1.38350400000002\\
2.73431875	-1.35280399999999\\
2.7593125	-1.30700200000001\\
2.78430625	-1.26426900000001\\
2.8093	-1.20955400000003\\
2.83429375	-1.16066499999999\\
2.8592875	-1.10163899999998\\
2.88428125	-1.04225100000002\\
2.909275	-0.993584300000009\\
2.93426875	-0.933651300000008\\
2.9592625	-0.887258499999973\\
2.98425625	-0.84434060000001\\
3.00925	-0.809154599999999\\
3.03424375	-0.786732599999993\\
3.0592375	-0.767919800000016\\
3.08423125	-0.776249199999995\\
3.109225	-0.785355700000025\\
3.13421875	-0.809462800000006\\
3.1592125	-0.857468100000006\\
3.18420625	-0.907224999999983\\
3.2092	-0.975227599999982\\
3.23419375	-1.05818099999999\\
3.2591875	-1.14451200000002\\
3.28418125	-1.24540200000001\\
3.309175	-1.346767\\
3.33416875	-1.45844399999999\\
3.3591625	-1.56770799999998\\
3.38415625	-1.68035500000002\\
3.40915	-1.79347999999999\\
3.43414375	-1.89918499999999\\
3.4591375	-1.99777799999998\\
3.48413125	-2.09053699999998\\
3.509125	-2.179011\\
3.53411875	-2.25475\\
3.5591125	-2.32077600000002\\
3.58410625	-2.37243799999999\\
3.6091	-2.41077200000001\\
3.63409375	-2.438311\\
3.6590875	-2.455915\\
3.68408125	-2.458752\\
3.709075	-2.44368800000001\\
3.73406875	-2.42042300000003\\
3.7590625	-2.381146\\
3.78405625	-2.33168899999998\\
3.80905	-2.26819799999998\\
3.83404375	-2.18834299999997\\
3.8590375	-2.10751599999998\\
3.88403125	-2.01209899999998\\
3.909025	-1.91335500000002\\
3.93401875	-1.80561699999998\\
3.9590125	-1.69331499999998\\
3.98400625	-1.58099199999998\\
4.009	-1.47395699999998\\
4.03399375	-1.37339400000002\\
4.0589875	-1.27590099999998\\
4.08398125	-1.19623200000001\\
4.108975	-1.12809600000003\\
4.13396875	-1.08424100000002\\
4.1589625	-1.05209500000001\\
4.18395625	-1.04764799999998\\
4.20895	-1.07101299999999\\
4.23394375	-1.10633100000001\\
4.2589375	-1.17608200000001\\
4.28393125	-1.26167199999998\\
4.308925	-1.37005599999998\\
4.33391875	-1.48706499999997\\
4.3589125	-1.62362200000001\\
4.38390625	-1.77453400000002\\
4.4089	-1.92128600000001\\
4.43389375	-2.07647700000001\\
4.4588875	-2.23859099999999\\
4.48388125	-2.38613400000003\\
4.508875	-2.53592800000001\\
4.53386875	-2.67157099999997\\
4.5588625	-2.804146\\
4.58385625	-2.92162999999999\\
4.60885	-3.02843899999999\\
4.63384375	-3.12029799999999\\
4.6588375	-3.19520399999999\\
4.68383125	-3.25283999999999\\
4.708825	-3.29319399999997\\
4.73381875	-3.321957\\
4.7588125	-3.32871\\
4.78380625	-3.321506\\
4.8088	-3.301467\\
4.83379375	-3.25246700000002\\
4.8587875	-3.193127\\
4.88378125	-3.11499900000001\\
4.908775	-3.02478200000002\\
4.93376875	-2.91050200000001\\
4.9587625	-2.79310099999998\\
4.98375625	-2.66649899999999\\
5.00875	-2.512002\\
5.03374375	-2.37147499999998\\
5.0587375	-2.22397100000001\\
5.08373125	-2.06253600000002\\
5.108725	-1.922549\\
5.13371875	-1.78189500000002\\
5.1587125	-1.65979900000002\\
5.18370625	-1.54531400000002\\
5.2087	-1.47968200000003\\
5.23369375	-1.42721699999998\\
5.2586875	-1.40450800000002\\
5.28368125	-1.42914300000001\\
5.308675	-1.47878800000001\\
5.33366875	-1.56734699999998\\
5.3586625	-1.68585300000001\\
5.38365625	-1.83489400000002\\
5.40865	-2.00640700000002\\
5.43364375	-2.19696399999998\\
5.4586375	-2.40632199999999\\
5.48363125	-2.61485099999999\\
5.508625	-2.83479299999999\\
5.53361875	-3.05040400000001\\
5.5586125	-3.26360899999997\\
5.58360625	-3.46156500000001\\
5.6086	-3.65215999999998\\
5.63359375	-3.82787400000001\\
5.6585875	-3.982192\\
5.68358125	-4.12507399999998\\
5.708575	-4.24680999999998\\
5.73356875	-4.34243199999997\\
5.7585625	-4.42294299999998\\
5.78355625	-4.47502100000003\\
5.80855	-4.52035000000001\\
5.83354375	-4.517449\\
5.8585375	-4.500156\\
5.88353125	-4.46196099999997\\
5.908525	-4.38771300000002\\
5.93351875	-4.30462899999998\\
5.9585125	-4.18341500000003\\
5.98350625	-4.04693700000001\\
6.0085	-3.88310200000001\\
6.03349375	-3.69348200000002\\
6.0584875	-3.50917900000002\\
6.08348125	-3.28292199999999\\
6.108475	-3.05559199999999\\
6.13346875	-2.829095\\
6.1584625	-2.60119600000002\\
6.18345625	-2.38986699999998\\
6.20845	-2.19960700000001\\
6.23344375	-2.05534499999999\\
6.2584375	-1.94964299999998\\
6.28343125	-1.90919500000001\\
6.308425	-1.93000999999998\\
6.33341875	-2.02382699999998\\
6.3584125	-2.181579\\
6.38340625	-2.40633400000002\\
6.4084	-2.68007699999998\\
6.43339375	-2.987504\\
6.4583875	-3.32890400000002\\
6.48338125	-3.67977000000002\\
6.508375	-4.04186600000003\\
6.53336875	-4.39039600000001\\
6.5583625	-4.721631\\
6.58335625	-5.04533400000003\\
6.60835	-5.33126399999998\\
6.63334375	-5.610276\\
6.6583375	-5.83657699999998\\
6.68333125	-6.02750099999997\\
6.708325	-6.203532\\
6.73331875	-6.315226\\
6.7583125	-6.40840800000001\\
6.78330625	-6.45513199999999\\
6.8083	-6.45238000000001\\
6.83329375	-6.41995700000001\\
6.8582875	-6.32419099999998\\
6.88328125	-6.18902000000003\\
6.908275	-6.00455799999997\\
6.93326875	-5.77481299999999\\
6.9582625	-5.49143299999997\\
6.98325625	-5.15675699999997\\
7.00825	-4.78902099999999\\
7.03324375	-4.37625600000001\\
7.0582375	-3.95359400000001\\
7.08323125	-3.53079500000001\\
7.108225	-3.15488699999997\\
7.13321875	-2.87406199999998\\
7.1582125	-2.73586499999999\\
7.18320625	-2.79006299999998\\
7.2082	-3.04880400000002\\
7.23319375	-3.493697\\
7.2581875	-4.08529299999998\\
7.28318125	-4.76388500000002\\
7.308175	-5.46938999999998\\
7.33316875	-6.19401900000003\\
7.3581625	-6.86446799999999\\
7.38315625	-7.49604799999997\\
7.40815	-8.075064\\
7.43314375	-8.561016\\
7.4581375	-8.99615699999998\\
7.48313125	-9.32577800000001\\
7.508125	-9.58178299999997\\
7.53311875	-9.74743699999999\\
7.5581125	-9.79737299999999\\
7.58310625	-9.74918700000001\\
7.6081	-9.55627500000003\\
7.63309375	-9.24346800000001\\
7.6580875	-8.77513900000002\\
7.68308125	-8.12487399999998\\
7.708075	-7.35044499999998\\
7.73306875	-6.546288\\
7.7580625	-6.01869299999998\\
7.78305625	-6.267405\\
7.80805	-7.54489100000001\\
7.83304375	-9.51778400000001\\
7.8580375	-11.69521\\
7.88303125	-13.8196\\
7.908025	-15.80082\\
7.93301875	-17.62375\\
7.9580125	-19.32831\\
7.98300625	-20.88734\\
8.008	-22.34929\\
8.03299375	-23.72607\\
8.0579875	-24.99743\\
8.08298125	-26.23138\\
8.107975	-27.38986\\
8.13296875	-28.48843\\
8.1579625	-29.54997\\
8.18295625	-30.5422\\
8.20795	-31.53155\\
8.23294375	-32.45494\\
8.2579375	-33.35483\\
8.28293125	-34.23587\\
8.307925	-35.07862\\
8.33291875	-35.89568\\
8.3579125	-36.69022\\
8.38290625	-37.45456\\
8.4079	-38.2001\\
8.43289375	-38.90041\\
8.4578875	-39.63546\\
8.48288125	-40.33739\\
8.507875	-41.00834\\
8.53286875	-41.67027\\
8.5578625	-42.29164\\
8.58285625	-42.94456\\
8.60785	-43.54845\\
8.63284375	-44.12199\\
8.6578375	-44.73319\\
8.68283125	-45.26218\\
8.707825	-45.78103\\
8.73281875	-46.36405\\
8.7578125	-46.84521\\
8.78280625	-47.33683\\
8.8078	-47.83501\\
8.83279375	-48.34419\\
8.8577875	-48.84132\\
8.88278125	-49.23031\\
8.907775	-49.71908\\
8.93276875	-50.12162\\
8.9577625	-50.59413\\
8.98275625	-50.939\\
9.00775	-51.31309\\
9.03274375	-51.81115\\
9.0577375	-52.16845\\
9.08273125	-52.58652\\
9.107725	-52.97104\\
9.13271875	-53.2827\\
9.1577125	-53.58096\\
9.18270625	-53.90301\\
9.2077	-54.49559\\
9.23269375	-54.85218\\
9.2576875	-55.2433\\
9.28268125	-55.59641\\
9.307675	-55.85236\\
9.33266875	-56.20182\\
9.3576625	-56.49616\\
9.38265625	-56.69546\\
9.40765	-57.20116\\
9.43264375	-57.59327\\
9.4576375	-57.92233\\
9.48263125	-58.32084\\
9.507625	-58.59236\\
9.53261875	-58.94335\\
9.5576125	-59.44711\\
9.58260625	-59.65191\\
9.6076	-59.81176\\
9.63259375	-60.26738\\
9.6575875	-60.75431\\
9.68258125	-61.10772\\
9.707575	-61.16526\\
9.73256875	-61.76367\\
9.7575625	-61.65286\\
9.78255625	-62.06817\\
9.80755	-62.06398\\
9.83254375	-62.80034\\
9.8575375	-63.38566\\
9.88253125	-63.04091\\
9.907525	-63.61309\\
9.93251875	-63.92249\\
9.9575125	-64.21497\\
9.98250625	-64.65672\\
10.0075	-65.42377\\
10.03249375	-65.14843\\
10.0574875	-65.59992\\
10.08248125	-66.04377\\
10.107475	-66.18887\\
10.13246875	-66.9037\\
10.1574625	-66.70084\\
10.18245625	-67.13029\\
10.20745	-67.32894\\
10.23244375	-67.67485\\
10.2574375	-67.39706\\
10.28243125	-67.88568\\
10.307425	-67.98566\\
10.33241875	-68.52013\\
10.3574125	-68.23949\\
10.38240625	-68.25786\\
10.4074	-69.2832\\
10.43239375	-68.82249\\
10.4573875	-68.70972\\
10.48238125	-68.81024\\
10.507375	-68.70126\\
10.53236875	-68.75831\\
10.5573625	-68.09824\\
10.58235625	-67.83918\\
10.60735	-67.91998\\
10.63234375	-68.0713\\
10.6573375	-67.86759\\
10.68233125	-67.61876\\
10.707325	-67.80591\\
10.73231875	-67.25142\\
10.7573125	-66.84564\\
10.78230625	-66.78716\\
10.8073	-66.7602\\
10.83229375	-66.51943\\
10.8572875	-67.14717\\
10.88228125	-66.84721\\
10.907275	-66.42293\\
10.93226875	-66.35138\\
10.9572625	-65.96524\\
10.98225625	-65.95151\\
11.00725	-65.79443\\
11.03224375	-65.48326\\
11.0572375	-65.55115\\
11.08223125	-65.30145\\
11.107225	-65.06677\\
11.13221875	-65.16167\\
11.1572125	-64.80856\\
11.18220625	-64.7607\\
11.2072	-64.90662\\
11.23219375	-64.58521\\
11.2571875	-64.36\\
11.28218125	-64.11211\\
11.307175	-64.27353\\
11.33216875	-64.1318\\
11.3571625	-64.23009\\
11.38215625	-64.18967\\
11.40715	-63.97091\\
11.43214375	-63.83188\\
11.4571375	-63.68005\\
11.48213125	-63.83736\\
11.507125	-63.80805\\
11.53211875	-63.71978\\
11.5571125	-63.51735\\
11.58210625	-63.69233\\
11.6071	-64.12201\\
11.63209375	-63.88977\\
11.6570875	-64.03957\\
11.68208125	-63.85773\\
11.707075	-64.2115\\
11.73206875	-64.04819\\
11.7570625	-64.19062\\
11.78205625	-64.21839\\
11.80705	-63.9167\\
11.83204375	-63.89298\\
11.8570375	-64.25287\\
11.88203125	-63.93644\\
11.907025	-63.97282\\
11.93201875	-63.96649\\
11.9570125	-64.07816\\
11.98200625	-64.68904\\
12.007	-64.08476\\
12.03199375	-63.94361\\
12.0569875	-64.23622\\
12.08198125	-63.56959\\
12.106975	-63.80319\\
12.13196875	-63.62706\\
12.1569625	-63.9663\\
12.18195625	-63.68909\\
12.20695	-63.64743\\
12.23194375	-63.67971\\
12.2569375	-63.7779\\
12.28193125	-63.69985\\
12.306925	-63.82509\\
12.33191875	-63.7963\\
12.3569125	-63.93543\\
12.38190625	-63.82867\\
12.4069	-63.39293\\
12.43189375	-63.50455\\
12.4568875	-63.63788\\
12.48188125	-63.35947\\
12.506875	-62.98679\\
12.53186875	-62.83921\\
12.5568625	-62.8234\\
12.58185625	-62.69373\\
12.60685	-63.13372\\
12.63184375	-62.57155\\
12.6568375	-62.50923\\
12.68183125	-62.16372\\
12.706825	-62.05459\\
12.73181875	-61.72387\\
12.7568125	-61.41508\\
12.78180625	-61.53043\\
12.8068	-61.23662\\
12.83179375	-60.84306\\
12.8567875	-60.78508\\
12.88178125	-60.77653\\
12.906775	-60.84309\\
12.93176875	-60.75886\\
12.9567625	-60.93598\\
12.98175625	-60.96297\\
13.00675	-60.99732\\
13.03174375	-60.61408\\
13.0567375	-60.73825\\
13.08173125	-60.94067\\
13.106725	-60.89259\\
13.13171875	-60.79485\\
13.1567125	-60.62551\\
13.18170625	-60.76507\\
13.2067	-60.85434\\
13.23169375	-60.85191\\
13.2566875	-60.83334\\
13.28168125	-61.02953\\
13.306675	-60.83176\\
13.33166875	-60.71294\\
13.3566625	-60.3707\\
13.38165625	-60.28978\\
13.40665	-60.048\\
13.43164375	-60.15452\\
13.4566375	-59.84998\\
13.48163125	-59.63009\\
13.506625	-59.49618\\
13.53161875	-59.55838\\
13.5566125	-59.45105\\
13.58160625	-58.96957\\
13.6066	-58.77366\\
13.63159375	-58.64402\\
13.6565875	-58.22991\\
13.68158125	-57.76863\\
13.706575	-57.26727\\
13.73156875	-57.06718\\
13.7565625	-56.21595\\
13.78155625	-56.0417\\
13.80655	-55.75064\\
13.83154375	-55.11478\\
13.8565375	-54.8498\\
13.88153125	-54.34679\\
13.906525	-54.10995\\
13.93151875	-53.66015\\
13.9565125	-53.24799\\
13.98150625	-52.69002\\
14.0065	-52.38634\\
14.03149375	-52.08989\\
14.0564875	-51.79544\\
14.08148125	-51.48066\\
14.106475	-51.18475\\
14.13146875	-50.78206\\
14.1564625	-50.48458\\
14.18145625	-50.08009\\
14.20645	-49.88398\\
14.23144375	-49.52276\\
14.2564375	-49.26668\\
14.28143125	-49.0616\\
14.306425	-48.75242\\
14.33141875	-48.5815\\
14.3564125	-48.35527\\
14.38140625	-47.99188\\
14.4064	-47.67098\\
14.43139375	-47.39899\\
14.4563875	-47.13387\\
14.48138125	-46.99652\\
14.506375	-46.62643\\
14.53136875	-46.40614\\
14.5563625	-46.19509\\
14.58135625	-45.92109\\
14.60635	-45.73615\\
14.63134375	-45.49211\\
14.6563375	-45.21003\\
14.68133125	-44.99522\\
14.706325	-44.80832\\
14.73131875	-44.60478\\
14.7563125	-44.37994\\
14.78130625	-44.21999\\
14.8063	-44.14325\\
14.83129375	-43.98824\\
14.8562875	-43.89937\\
14.88128125	-43.75827\\
14.906275	-43.5936\\
14.93126875	-43.4644\\
14.9562625	-43.21294\\
14.98125625	-43.07827\\
15.00625	-42.90236\\
15.03124375	-42.73803\\
15.0562375	-42.56237\\
15.08123125	-42.33665\\
15.106225	-42.11876\\
15.13121875	-41.9274\\
15.1562125	-41.67669\\
15.18120625	-41.4721\\
15.2062	-41.25122\\
15.23119375	-41.02041\\
15.2561875	-40.75822\\
15.28118125	-40.49878\\
15.306175	-40.25869\\
15.33116875	-40.03786\\
15.3561625	-39.76873\\
15.38115625	-39.49447\\
15.40615	-39.21025\\
15.43114375	-38.95613\\
15.4561375	-38.68208\\
15.48113125	-38.48161\\
15.506125	-38.18117\\
15.53111875	-37.93837\\
15.5561125	-37.62653\\
15.58110625	-37.36688\\
15.6061	-37.01987\\
15.63109375	-36.72514\\
15.6560875	-36.38976\\
15.68108125	-36.08203\\
15.706075	-35.69341\\
15.73106875	-35.26148\\
15.7560625	-34.83053\\
15.78105625	-34.33804\\
15.80605	-33.78041\\
15.83104375	-33.17696\\
15.8560375	-32.53261\\
15.88103125	-31.83148\\
15.906025	-31.06932\\
15.93101875	-30.23558\\
15.9560125	-29.36082\\
15.98100625	-28.39938\\
16.006	-27.39278\\
16.03099375	-26.33212\\
16.0559875	-25.19839\\
16.08098125	-24.0147\\
16.105975	-22.77232\\
16.13096875	-21.4684\\
16.1559625	-20.12288\\
16.18095625	-18.71369\\
16.20595	-17.23699\\
16.23094375	-15.74036\\
16.2559375	-14.19506\\
16.28093125	-12.67675\\
16.305925	-11.21945\\
16.33091875	-9.95613500000002\\
16.3559125	-8.97949799999998\\
16.38090625	-8.385943\\
16.4059	-8.21250300000003\\
16.43089375	-8.317588\\
16.4558875	-8.60120899999998\\
16.48088125	-8.97369400000002\\
16.505875	-9.340417\\
16.53086875	-9.69008100000002\\
16.5558625	-9.98907700000001\\
16.58085625	-10.2251\\
16.60585	-10.41699\\
16.63084375	-10.54337\\
16.6558375	-10.64468\\
16.68083125	-10.67747\\
16.705825	-10.66872\\
16.73081875	-10.6293\\
16.7558125	-10.54463\\
16.78080625	-10.44501\\
16.8058	-10.29781\\
16.83079375	-10.1228\\
16.8557875	-9.93675000000002\\
16.88078125	-9.73827499999999\\
16.905775	-9.53459199999998\\
16.93076875	-9.33783199999999\\
16.9557625	-9.13164\\
16.98075625	-8.95098899999999\\
17.00575	-8.79535399999997\\
17.03074375	-8.66898300000003\\
17.0557375	-8.59561600000001\\
17.08073125	-8.54237799999999\\
17.105725	-8.55206600000002\\
17.13071875	-8.59537799999998\\
17.1557125	-8.702744\\
17.18070625	-8.84505000000001\\
17.2057	-8.99199199999998\\
17.23069375	-9.16883999999999\\
17.2556875	-9.37070799999998\\
17.28068125	-9.57976200000002\\
17.305675	-9.78012799999999\\
17.33066875	-9.97609199999999\\
17.3556625	-10.14936\\
17.38065625	-10.31575\\
17.40565	-10.46115\\
17.43064375	-10.58465\\
17.4556375	-10.69044\\
17.48063125	-10.77688\\
17.505625	-10.81913\\
17.53061875	-10.84612\\
17.5556125	-10.83076\\
17.58060625	-10.79241\\
17.6056	-10.72221\\
17.63059375	-10.62568\\
17.6555875	-10.50427\\
17.68058125	-10.34927\\
17.705575	-10.18338\\
17.73056875	-9.97758499999998\\
17.7555625	-9.76738999999998\\
17.78055625	-9.54182100000003\\
17.80555	-9.311485\\
17.83054375	-9.10119400000002\\
17.8555375	-8.89351699999997\\
17.88053125	-8.70728600000001\\
17.905525	-8.55081999999999\\
17.93051875	-8.43574699999999\\
17.9555125	-8.38462700000002\\
17.98050625	-8.38798700000001\\
18.0055	-8.46262300000001\\
18.03049375	-8.57937299999998\\
18.0554875	-8.75464399999998\\
18.08048125	-8.982911\\
18.105475	-9.24317400000001\\
18.13046875	-9.52126700000002\\
18.1554625	-9.79894400000001\\
18.18045625	-10.0847\\
18.20545	-10.37248\\
18.23044375	-10.65739\\
18.2554375	-10.8932\\
18.28043125	-11.13095\\
18.305425	-11.34894\\
18.33041875	-11.53469\\
18.3554125	-11.69912\\
18.38040625	-11.8322\\
18.4054	-11.93755\\
18.43039375	-12.00839\\
18.4553875	-12.05088\\
18.48038125	-12.0775\\
18.505375	-12.04756\\
18.53036875	-12.00591\\
18.5553625	-11.93334\\
18.58035625	-11.8433\\
18.60535	-11.71717\\
18.63034375	-11.55254\\
18.6553375	-11.38703\\
18.68033125	-11.19019\\
18.705325	-10.98942\\
18.73031875	-10.77961\\
18.7553125	-10.55498\\
18.78030625	-10.36212\\
18.8053	-10.16263\\
18.83029375	-10.0253\\
18.8552875	-9.91726699999998\\
18.88028125	-9.868627\\
18.905275	-9.86817400000001\\
18.93026875	-9.95988499999999\\
18.9552625	-10.10004\\
18.98025625	-10.30312\\
19.00525	-10.54383\\
19.03024375	-10.84368\\
19.0552375	-11.17097\\
19.08023125	-11.51954\\
19.105225	-11.87037\\
19.13021875	-12.21982\\
19.1552125	-12.56204\\
19.18020625	-12.88473\\
19.2052	-13.19468\\
19.23019375	-13.48176\\
19.2551875	-13.72999\\
19.28018125	-13.9715\\
19.305175	-14.17404\\
19.33016875	-14.35558\\
19.3551625	-14.51963\\
19.38015625	-14.62396\\
19.40515	-14.72034\\
19.43014375	-14.75094\\
19.4551375	-14.78529\\
19.48013125	-14.75849\\
19.505125	-14.70766\\
19.53011875	-14.64121\\
19.5551125	-14.52746\\
19.58010625	-14.40902\\
19.6051	-14.26835\\
19.63009375	-14.06397\\
19.6550875	-13.88461\\
19.68008125	-13.64745\\
19.705075	-13.44301\\
19.73006875	-13.21357\\
19.7550625	-12.97931\\
19.78005625	-12.77805\\
19.80505	-12.58945\\
19.83004375	-12.48135\\
19.8550375	-12.40381\\
19.88003125	-12.38606\\
19.905025	-12.46346\\
19.93001875	-12.6148\\
19.9550125	-12.82399\\
19.98000625	-13.10707\\
20.005	-13.41599\\
20.02999375	-13.78034\\
20.0549875	-14.15253\\
20.07998125	-14.5383\\
20.104975	-14.91269\\
20.12996875	-15.26689\\
20.1549625	-15.62443\\
20.17995625	-15.94387\\
20.20495	-16.23522\\
20.22994375	-16.51791\\
20.2549375	-16.74349\\
20.27993125	-16.97854\\
20.304925	-17.14928\\
20.32991875	-17.29836\\
20.3549125	-17.43285\\
20.37990625	-17.50954\\
20.4049	-17.58516\\
20.42989375	-17.6124\\
20.4548875	-17.60881\\
20.47988125	-17.56402\\
20.504875	-17.4847\\
20.52986875	-17.39267\\
20.5548625	-17.27299\\
20.57985625	-17.097\\
20.60485	-16.90965\\
20.62984375	-16.72156\\
20.6548375	-16.53515\\
20.67983125	-16.32749\\
20.704825	-16.13251\\
20.72981875	-15.97018\\
20.7548125	-15.82302\\
20.77980625	-15.7586\\
20.8048	-15.718\\
20.82979375	-15.73551\\
20.8547875	-15.84263\\
20.87978125	-16.00118\\
20.904775	-16.26625\\
20.92976875	-16.57344\\
20.9547625	-16.91009\\
20.97975625	-17.30729\\
21.00475	-17.71862\\
21.02974375	-18.1071\\
21.0547375	-18.52913\\
21.07973125	-18.91002\\
21.104725	-19.27231\\
21.12971875	-19.61709\\
21.1547125	-19.93734\\
21.17970625	-20.20379\\
21.2047	-20.47182\\
21.22969375	-20.71768\\
21.2546875	-20.90372\\
21.27968125	-21.10071\\
21.304675	-21.23111\\
21.32966875	-21.33571\\
21.3546625	-21.45199\\
21.37965625	-21.51073\\
21.40465	-21.52432\\
21.42964375	-21.53073\\
21.4546375	-21.50491\\
21.47963125	-21.46282\\
21.504625	-21.41232\\
21.52961875	-21.37188\\
21.5546125	-21.30598\\
21.57960625	-21.23969\\
21.6046	-21.28301\\
21.62959375	-21.29389\\
21.6545875	-21.35967\\
21.67958125	-21.54314\\
21.704575	-21.72786\\
21.72956875	-22.04647\\
21.7545625	-22.43213\\
21.77955625	-22.81981\\
21.80455	-23.36015\\
21.82954375	-23.84633\\
21.8545375	-24.40726\\
21.87953125	-24.98487\\
21.904525	-25.56002\\
21.92951875	-26.13952\\
21.9545125	-26.75319\\
21.97950625	-27.27526\\
22.0045	-27.86959\\
22.02949375	-28.38304\\
22.0544875	-28.8982\\
22.07948125	-29.39771\\
22.104475	-29.8672\\
22.12946875	-30.2922\\
22.1544625	-30.74244\\
22.17945625	-31.21157\\
22.20445	-31.53314\\
22.22944375	-31.9215\\
22.2544375	-32.27887\\
22.27943125	-32.5681\\
22.304425	-32.90144\\
22.32941875	-33.23404\\
22.3544125	-33.40798\\
22.37940625	-33.72679\\
22.4044	-33.94053\\
22.42939375	-34.13604\\
22.4543875	-34.3873\\
22.47938125	-34.52572\\
22.504375	-34.65358\\
22.52936875	-34.83292\\
22.5543625	-34.99588\\
22.57935625	-35.0674\\
22.60435	-35.28456\\
22.62934375	-35.32443\\
22.6543375	-35.38723\\
22.67933125	-35.5411\\
22.704325	-35.42679\\
22.72931875	-35.54144\\
22.7543125	-35.59507\\
22.77930625	-35.52171\\
22.8043	-35.50594\\
22.82929375	-35.41475\\
22.8542875	-35.37996\\
22.87928125	-35.31644\\
22.904275	-35.18547\\
22.92926875	-35.00418\\
22.9542625	-34.84597\\
22.97925625	-34.67776\\
23.00425	-34.50899\\
23.02924375	-34.20908\\
23.0542375	-34.03062\\
23.07923125	-33.66692\\
23.104225	-33.38292\\
23.12921875	-33.02745\\
23.1542125	-32.66811\\
23.17920625	-32.3666\\
23.2042	-32.02512\\
23.22919375	-31.62861\\
23.2541875	-31.27142\\
23.27918125	-30.83044\\
23.304175	-30.45535\\
23.32916875	-30.12287\\
23.3541625	-29.6068\\
23.37915625	-29.13333\\
23.40415	-28.79085\\
23.42914375	-28.2886\\
23.4541375	-27.8001\\
23.47913125	-27.42314\\
23.504125	-26.98058\\
23.52911875	-26.48663\\
23.5541125	-26.14162\\
23.57910625	-25.65561\\
23.6041	-25.23373\\
23.62909375	-24.87074\\
23.6540875	-24.39469\\
23.67908125	-24.06524\\
23.704075	-23.68978\\
23.72906875	-23.35758\\
23.7540625	-23.08794\\
23.77905625	-22.83142\\
23.80405	-22.57915\\
23.82904375	-22.42794\\
23.8540375	-22.30148\\
23.87903125	-22.16523\\
23.904025	-22.17727\\
23.92901875	-22.06009\\
23.9540125	-22.08862\\
23.97900625	-22.1801\\
24.004	-22.19427\\
24.02899375	-22.3071\\
24.0539875	-22.43564\\
24.07898125	-22.54186\\
24.103975	-22.78211\\
24.12896875	-22.95481\\
24.1539625	-23.13961\\
24.17895625	-23.41933\\
24.20395	-23.6646\\
24.22894375	-23.88132\\
24.2539375	-24.20162\\
24.27893125	-24.45685\\
24.303925	-24.66393\\
24.32891875	-24.94951\\
24.3539125	-25.1898\\
24.37890625	-25.41703\\
24.4039	-25.65872\\
24.42889375	-25.90457\\
24.4538875	-26.11919\\
24.47888125	-26.37471\\
24.503875	-26.5456\\
24.52886875	-26.73638\\
24.5538625	-26.95903\\
24.57885625	-27.12137\\
24.60385	-27.26378\\
24.62884375	-27.43479\\
24.6538375	-27.48272\\
24.67883125	-27.64888\\
24.703825	-27.76952\\
24.72881875	-27.82612\\
24.7538125	-27.87843\\
24.77880625	-27.94936\\
24.8038	-27.95154\\
24.82879375	-28.06825\\
24.8537875	-28.04987\\
24.87878125	-28.00977\\
24.903775	-28.00622\\
24.92876875	-28.01651\\
24.9537625	-27.89548\\
24.97875625	-27.86491\\
25.00375	-27.73932\\
25.02874375	-27.59543\\
25.0537375	-27.50193\\
25.07873125	-27.34305\\
25.103725	-27.15927\\
25.12871875	-26.99702\\
25.1537125	-26.78705\\
25.17870625	-26.58279\\
25.2037	-26.34637\\
25.22869375	-26.09984\\
25.2536875	-25.8721\\
25.27868125	-25.58082\\
25.303675	-25.27847\\
25.32866875	-25.06339\\
25.3536625	-24.79994\\
25.37865625	-24.55663\\
25.40365	-24.33829\\
25.42864375	-24.08343\\
25.4536375	-23.90635\\
25.47863125	-23.73916\\
25.503625	-23.58192\\
25.52861875	-23.47438\\
25.5536125	-23.36397\\
25.57860625	-23.25705\\
25.6036	-23.21995\\
25.62859375	-23.1908\\
25.6535875	-23.16376\\
25.67858125	-23.15767\\
25.703575	-23.13803\\
25.72856875	-23.20362\\
25.7535625	-23.20798\\
25.77855625	-23.21345\\
25.80355	-23.24966\\
25.82854375	-23.21765\\
25.8535375	-23.24566\\
25.87853125	-23.23092\\
25.903525	-23.18865\\
25.92851875	-23.19671\\
25.9535125	-23.12067\\
25.97850625	-23.08709\\
26.0035	-23.08981\\
26.02849375	-22.98936\\
26.0534875	-22.95311\\
26.07848125	-22.91222\\
26.103475	-22.87291\\
26.12846875	-22.85342\\
26.1534625	-22.7845\\
26.17845625	-22.71041\\
26.20345	-22.69997\\
26.22844375	-22.69395\\
26.2534375	-22.67626\\
26.27843125	-22.66381\\
26.303425	-22.71008\\
26.32841875	-22.67414\\
26.3534125	-22.75586\\
26.37840625	-22.86911\\
26.4034	-22.85759\\
26.42839375	-22.90425\\
26.4533875	-23.00154\\
26.47838125	-23.08562\\
26.503375	-23.16941\\
26.52836875	-23.17096\\
26.5533625	-23.28888\\
26.57835625	-23.34608\\
26.60335	-23.39326\\
26.62834375	-23.51344\\
26.6533375	-23.5316\\
26.67833125	-23.57504\\
26.703325	-23.66164\\
26.72831875	-23.69028\\
26.7533125	-23.7277\\
26.77830625	-23.70878\\
26.8033	-23.74218\\
26.82829375	-23.75812\\
26.8532875	-23.75732\\
26.87828125	-23.78735\\
26.903275	-23.72884\\
26.92826875	-23.78297\\
26.9532625	-23.85622\\
26.97825625	-23.78601\\
27.00325	-23.92306\\
27.02824375	-23.95015\\
27.0532375	-23.93045\\
27.07823125	-24.07584\\
27.103225	-24.10112\\
27.12821875	-24.17866\\
27.1532125	-24.20821\\
27.17820625	-24.17621\\
27.2032	-24.35653\\
27.22819375	-24.43441\\
27.2531875	-24.50221\\
27.27818125	-24.5731\\
27.303175	-24.66984\\
27.32816875	-24.78623\\
27.3531625	-24.94324\\
27.37815625	-25.06235\\
27.40315	-25.09079\\
27.42814375	-25.16129\\
27.4531375	-25.38133\\
27.47813125	-25.44505\\
27.503125	-25.51452\\
27.52811875	-25.57896\\
27.5531125	-25.69573\\
27.57810625	-25.92216\\
27.6031	-25.98915\\
27.62809375	-26.05158\\
27.6530875	-26.16868\\
27.67808125	-26.23888\\
27.703075	-26.42811\\
27.72806875	-26.49785\\
27.7530625	-26.53402\\
27.77805625	-26.76772\\
27.80305	-26.88288\\
27.82804375	-27.10062\\
27.8530375	-27.28414\\
27.87803125	-27.44825\\
27.903025	-27.62937\\
27.92801875	-27.83077\\
27.9530125	-28.14502\\
27.97800625	-28.33219\\
28.003	-28.44491\\
28.02799375	-28.73523\\
28.0529875	-28.83944\\
28.07798125	-29.11591\\
28.102975	-29.41007\\
28.12796875	-29.45303\\
28.1529625	-29.68882\\
28.17795625	-30.03186\\
28.20295	-30.30037\\
28.22794375	-30.5791\\
28.2529375	-30.86972\\
28.27793125	-31.11838\\
28.302925	-31.48326\\
28.32791875	-31.70091\\
28.3529125	-32.004\\
28.37790625	-32.16212\\
28.4029	-32.47795\\
28.42789375	-32.89963\\
28.4528875	-33.20783\\
28.47788125	-33.54626\\
28.502875	-33.84211\\
28.52786875	-34.27197\\
28.5528625	-34.55003\\
28.57785625	-35.03196\\
28.60285	-35.36413\\
28.62784375	-35.54607\\
28.6528375	-36.16934\\
28.67783125	-36.61084\\
28.702825	-36.81358\\
28.72781875	-37.31592\\
28.7528125	-37.8232\\
28.77780625	-38.08457\\
28.8028	-38.45613\\
28.82779375	-38.86837\\
28.8527875	-39.14664\\
28.87778125	-39.49155\\
28.902775	-39.86834\\
28.92776875	-40.34749\\
28.9527625	-40.85036\\
28.97775625	-41.38684\\
29.00275	-41.78641\\
29.02774375	-42.25657\\
29.0527375	-42.4214\\
29.07773125	-42.68895\\
29.102725	-42.85793\\
29.12771875	-43.38486\\
29.1527125	-43.49638\\
29.17770625	-44.22423\\
29.2027	-44.2862\\
29.22769375	-44.49106\\
29.2526875	-44.75477\\
29.27768125	-45.07079\\
29.302675	-45.57994\\
29.32766875	-45.77678\\
29.3526625	-46.25445\\
29.37765625	-46.32506\\
29.40265	-46.92653\\
29.42764375	-46.88554\\
29.4526375	-47.67071\\
29.47763125	-47.70325\\
29.502625	-48.13527\\
29.52761875	-48.23036\\
29.5526125	-48.45422\\
29.57760625	-48.69588\\
29.6026	-48.79767\\
29.62759375	-49.64974\\
29.6525875	-49.39581\\
29.67758125	-50.44308\\
29.702575	-51.21405\\
29.72756875	-51.1768\\
29.7525625	-51.89843\\
29.77755625	-52.18872\\
29.80255	-52.34444\\
29.82754375	-53.06937\\
29.8525375	-53.26894\\
29.87753125	-53.72931\\
29.902525	-54.17995\\
29.92751875	-54.86177\\
29.9525125	-55.20739\\
29.97750625	-55.53948\\
30.0025	-55.97486\\
30.02749375	-55.68794\\
30.0524875	-56.44426\\
30.07748125	-58.00912\\
30.102475	-57.37139\\
30.12746875	-59.16905\\
30.1524625	-57.82935\\
30.17745625	-58.93544\\
30.20245	-58.45955\\
30.22744375	-58.55582\\
30.2524375	-58.07136\\
30.27743125	-59.34272\\
30.302425	-58.38189\\
30.32741875	-59.76272\\
30.3524125	-61.59248\\
30.37740625	-60.11772\\
30.4024	-62.2986\\
30.42739375	-60.60154\\
30.4523875	-59.51233\\
30.47738125	-59.14089\\
30.502375	-58.02685\\
30.52736875	-58.07215\\
30.5523625	-58.41462\\
30.57735625	-58.71982\\
30.60235	-58.34665\\
30.62734375	-59.41038\\
30.6523375	-58.52436\\
30.67733125	-58.2702\\
30.702325	-58.06275\\
30.72731875	-57.35961\\
30.7523125	-58.12627\\
30.77730625	-57.91831\\
30.8023	-57.24078\\
30.82729375	-57.20883\\
30.8522875	-56.83522\\
30.87728125	-56.52539\\
30.902275	-56.76535\\
30.92726875	-57.53102\\
30.9522625	-56.73743\\
30.97725625	-56.51306\\
31.00225	-56.54323\\
31.02724375	-56.47973\\
31.0522375	-56.50795\\
31.07723125	-56.07673\\
31.102225	-55.58021\\
31.12721875	-55.33686\\
31.1522125	-55.36094\\
31.17720625	-54.68724\\
31.2022	-54.44881\\
31.22719375	-54.92882\\
31.2521875	-54.98544\\
31.27718125	-55.48901\\
31.302175	-54.69153\\
31.32716875	-54.53881\\
31.3521625	-54.66514\\
31.37715625	-54.27996\\
31.40215	-54.20833\\
31.42714375	-53.56849\\
31.4521375	-53.61951\\
31.47713125	-53.47915\\
31.502125	-52.86546\\
31.52711875	-53.30948\\
31.5521125	-53.06965\\
31.57710625	-53.29279\\
31.6021	-52.73227\\
31.62709375	-52.36281\\
31.6520875	-52.86485\\
31.67708125	-52.59512\\
31.702075	-52.57531\\
31.72706875	-52.3895\\
31.7520625	-52.11777\\
31.77705625	-52.14155\\
31.80205	-52.07617\\
31.82704375	-52.17277\\
31.8520375	-52.24542\\
31.87703125	-52.33408\\
31.902025	-52.44808\\
31.92701875	-53.05832\\
31.9520125	-52.36697\\
31.97700625	-52.22729\\
32.002	-52.57362\\
32.02699375	-51.72566\\
32.0519875	-51.56844\\
32.07698125	-51.52362\\
32.101975	-51.36034\\
32.12696875	-51.63421\\
32.1519625	-51.92578\\
32.17695625	-52.19661\\
32.20195	-52.47749\\
32.22694375	-52.97821\\
32.2519375	-52.93002\\
32.27693125	-52.67598\\
32.301925	-52.70385\\
32.32691875	-51.90428\\
32.3519125	-52.31313\\
32.37690625	-52.0592\\
32.4019	-51.66863\\
32.42689375	-51.79549\\
32.4518875	-52.1682\\
32.47688125	-51.85206\\
32.501875	-52.13045\\
32.52686875	-52.05229\\
32.5518625	-51.95708\\
32.57685625	-52.33844\\
32.60185	-51.99968\\
32.62684375	-51.50573\\
32.6518375	-51.73433\\
32.67683125	-51.25157\\
32.701825	-51.12638\\
32.72681875	-51.13617\\
32.7518125	-51.08607\\
32.77680625	-50.61985\\
32.8018	-50.82236\\
32.82679375	-50.43922\\
32.8517875	-50.38848\\
32.87678125	-49.88994\\
32.901775	-49.89697\\
32.92676875	-49.73308\\
32.9517625	-49.4158\\
32.97675625	-49.20954\\
33.00175	-49.27433\\
33.02674375	-48.99751\\
33.0517375	-48.73017\\
33.07673125	-48.49214\\
33.101725	-48.40132\\
33.12671875	-48.27871\\
33.1517125	-47.9242\\
33.17670625	-47.74011\\
33.2017	-47.696\\
33.22669375	-47.65906\\
33.2516875	-47.60465\\
33.27668125	-47.48136\\
33.301675	-47.46235\\
33.32666875	-47.03138\\
33.3516625	-46.72768\\
33.37665625	-46.74134\\
33.40165	-46.4566\\
33.42664375	-46.40056\\
33.4516375	-46.33569\\
33.47663125	-46.47426\\
33.501625	-46.69171\\
33.52661875	-46.74088\\
33.5516125	-46.78322\\
33.57660625	-46.82479\\
33.6016	-47.15542\\
33.62659375	-46.5441\\
33.6515875	-46.61489\\
33.67658125	-46.42761\\
33.701575	-46.34219\\
33.72656875	-46.5744\\
33.7515625	-46.60661\\
33.77655625	-46.79135\\
33.80155	-47.10589\\
33.82654375	-47.10894\\
33.8515375	-47.30021\\
33.87653125	-47.52636\\
33.901525	-47.57462\\
33.92651875	-47.47849\\
33.9515125	-47.52694\\
33.97650625	-47.49139\\
34.0015	-47.9128\\
34.02649375	-47.98357\\
34.0514875	-48.35851\\
34.07648125	-48.81583\\
34.101475	-48.89133\\
34.12646875	-49.18489\\
34.1514625	-49.43752\\
34.17645625	-49.71903\\
34.20145	-49.39194\\
34.22644375	-49.5674\\
34.2514375	-50.01093\\
34.27643125	-50.23216\\
34.301425	-50.31573\\
34.32641875	-50.60731\\
34.3514125	-50.81667\\
34.37640625	-51.23668\\
34.4014	-51.55436\\
34.42639375	-51.41051\\
34.4513875	-51.74793\\
34.47638125	-51.87885\\
34.501375	-52.10015\\
34.52636875	-52.151\\
34.5513625	-52.55069\\
34.57635625	-52.78139\\
34.60135	-53.39756\\
34.62634375	-53.49199\\
34.6513375	-53.69724\\
34.67633125	-53.87152\\
34.701325	-54.10219\\
34.72631875	-54.39413\\
34.7513125	-54.79079\\
34.77630625	-54.98773\\
34.8013	-55.19308\\
34.82629375	-55.7662\\
34.8512875	-55.4011\\
34.87628125	-55.54843\\
34.901275	-55.46609\\
34.92626875	-55.34531\\
34.9512625	-55.04432\\
34.97625625	-55.50769\\
35.00125	-55.20353\\
35.02624375	-55.32904\\
35.0512375	-55.21668\\
35.07623125	-55.30239\\
35.101225	-55.6987\\
35.12621875	-55.1656\\
35.1512125	-55.25842\\
35.17620625	-55.10146\\
35.2012	-54.88738\\
35.22619375	-55.37533\\
35.2511875	-55.01682\\
35.27618125	-54.77363\\
35.301175	-55.20687\\
35.32616875	-55.02097\\
35.3511625	-55.28292\\
35.37615625	-55.13063\\
35.40115	-55.60551\\
35.42614375	-55.35765\\
35.4511375	-55.52311\\
35.47613125	-55.33809\\
35.501125	-54.80181\\
35.52611875	-55.21331\\
35.5511125	-55.15687\\
35.57610625	-55.43967\\
35.6011	-55.38853\\
35.62609375	-55.27473\\
35.6510875	-55.72823\\
35.67608125	-55.37415\\
35.701075	-55.52053\\
35.72606875	-55.20938\\
35.7510625	-55.03533\\
35.77605625	-54.97536\\
35.80105	-54.90468\\
35.82604375	-54.74401\\
35.8510375	-54.39955\\
35.87603125	-54.7702\\
35.901025	-54.30017\\
35.92601875	-54.44869\\
35.9510125	-54.63912\\
35.97600625	-54.20945\\
36.001	-54.24318\\
36.02599375	-53.93257\\
36.0509875	-54.19989\\
36.07598125	-54.0634\\
36.100975	-54.00665\\
36.12596875	-53.86171\\
36.1509625	-53.68124\\
36.17595625	-53.74602\\
36.20095	-53.42318\\
36.22594375	-53.23591\\
36.2509375	-53.16336\\
36.27593125	-53.34858\\
36.300925	-53.00412\\
36.32591875	-53.01001\\
36.3509125	-53.06159\\
36.37590625	-52.71152\\
36.4009	-52.65404\\
36.42589375	-52.38718\\
36.4508875	-52.44156\\
36.47588125	-52.40296\\
36.500875	-52.13882\\
36.52586875	-51.95179\\
36.5508625	-52.08411\\
36.57585625	-51.9547\\
36.60085	-51.75267\\
36.62584375	-51.29022\\
36.6508375	-51.48771\\
36.67583125	-50.98038\\
36.700825	-50.80102\\
36.72581875	-50.77412\\
36.7508125	-50.42849\\
36.77580625	-50.09873\\
36.8008	-49.92089\\
36.82579375	-49.70621\\
36.8507875	-49.64321\\
36.87578125	-49.47754\\
36.900775	-49.19999\\
36.92576875	-49.16955\\
36.9507625	-48.90708\\
36.97575625	-48.74994\\
37.00075	-48.73497\\
37.02574375	-48.87078\\
37.0507375	-48.65461\\
37.07573125	-48.55373\\
37.100725	-48.42776\\
37.12571875	-48.58226\\
37.1507125	-48.42779\\
37.17570625	-48.42586\\
37.2007	-48.43551\\
37.22569375	-48.34655\\
37.2506875	-48.39082\\
37.27568125	-48.35911\\
37.300675	-48.3923\\
37.32566875	-48.2919\\
37.3506625	-48.23472\\
37.37565625	-48.29774\\
37.40065	-48.16203\\
37.42564375	-48.04492\\
37.4506375	-47.89899\\
37.47563125	-48.19669\\
37.500625	-48.25155\\
37.52561875	-48.14323\\
37.5506125	-48.34441\\
37.57560625	-48.24276\\
37.6006	-47.92456\\
37.62559375	-48.02293\\
37.6505875	-47.83741\\
37.67558125	-47.97698\\
37.700575	-47.84976\\
37.72556875	-47.94374\\
37.7505625	-47.85524\\
37.77555625	-47.80873\\
37.80055	-47.6526\\
37.82554375	-47.84932\\
37.8505375	-47.78265\\
37.87553125	-47.76827\\
37.900525	-47.73051\\
37.92551875	-47.6115\\
37.9505125	-47.47287\\
37.97550625	-47.31746\\
38.0005	-47.22895\\
38.02549375	-47.26091\\
38.0504875	-47.23496\\
38.07548125	-47.29067\\
38.100475	-47.23248\\
38.12546875	-47.19755\\
38.1504625	-47.43423\\
38.17545625	-47.23564\\
38.20045	-47.46495\\
38.22544375	-47.59528\\
38.2504375	-47.52853\\
38.27543125	-47.66803\\
38.300425	-47.94504\\
38.32541875	-47.9591\\
38.3504125	-48.30554\\
38.37540625	-48.4129\\
38.4004	-48.23273\\
38.42539375	-48.38829\\
38.4503875	-48.71782\\
38.47538125	-48.86728\\
38.500375	-48.62408\\
38.52536875	-48.70834\\
38.5503625	-48.6969\\
38.57535625	-48.8781\\
38.60035	-49.13741\\
38.62534375	-48.99611\\
38.6503375	-48.77491\\
38.67533125	-49.09923\\
38.700325	-49.30882\\
38.72531875	-49.41886\\
38.7503125	-49.81456\\
38.77530625	-50.10521\\
38.8003	-50.43833\\
38.82529375	-50.75097\\
38.8502875	-51.3887\\
38.87528125	-51.44033\\
38.900275	-51.40261\\
38.92526875	-51.29945\\
38.9502625	-51.40192\\
38.97525625	-51.50337\\
39.00025	-51.19456\\
39.02524375	-50.75864\\
39.0502375	-50.22731\\
39.07523125	-49.77653\\
39.100225	-49.3094\\
39.12521875	-49.083\\
39.1502125	-48.71321\\
39.17520625	-48.79395\\
39.2002	-48.25578\\
39.22519375	-48.36954\\
39.2501875	-48.0225\\
39.27518125	-47.54692\\
39.300175	-47.40308\\
39.32516875	-47.27818\\
39.3501625	-47.1871\\
39.37515625	-47.19614\\
39.40015	-47.25058\\
39.42514375	-47.30967\\
39.4501375	-47.05214\\
39.47513125	-47.73856\\
39.500125	-47.69036\\
39.52511875	-47.90407\\
39.5501125	-48.22366\\
39.57510625	-48.55595\\
39.6001	-48.46976\\
39.62509375	-48.88504\\
39.6500875	-48.82994\\
39.67508125	-48.89123\\
39.700075	-48.70989\\
39.72506875	-48.69113\\
39.7500625	-48.33587\\
39.77505625	-47.99235\\
39.80005	-47.25226\\
39.82504375	-47.08697\\
39.8500375	-46.35721\\
39.87503125	-46.07964\\
39.900025	-45.37893\\
39.92501875	-45.16858\\
39.9500125	-44.6517\\
39.97500625	-44.17153\\
40	-43.72965\\
};
\addlegendentry{$S_{21}$ meas.};

\end{axis}
\end{tikzpicture}%

==> figs/SFCPSimDir_Port1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -60, -30,   0,  30,  60,  90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15},
ylabel={Directivity (dBi)},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={fill=white}
]
\addplot [color=black,solid,line width=1.3pt]
  table[row sep=crcr]{%
-90	-22.3961524790843\\
-89	-22.2019080909771\\
-88	-21.9978687633151\\
-87	-21.7844126117162\\
-86	-21.5620482285715\\
-85	-21.3313912191621\\
-84	-21.0931894797287\\
-83	-20.8483266668517\\
-82	-20.5978379294743\\
-81	-20.3429469489875\\
-80	-20.0850536436348\\
-79	-19.8257703502783\\
-78	-19.5669158327092\\
-77	-19.310537395592\\
-76	-19.0588869909797\\
-75	-18.814420971528\\
-74	-18.5797736228438\\
-73	-18.3577337798844\\
-72	-18.1511802833523\\
-71	-17.9630486449251\\
-70	-17.7962459781597\\
-69	-17.6535333896529\\
-68	-17.5374088493799\\
-67	-17.4498986007833\\
-66	-17.3923065968991\\
-65	-17.3648558858719\\
-64	-17.3662264181069\\
-63	-17.3929394917305\\
-62	-17.4386613142761\\
-61	-17.4934766741308\\
-60	-17.5434063685146\\
-59	-17.5705245347093\\
-58	-17.5542618927427\\
-57	-17.4743922055557\\
-56	-17.3153213694\\
-55	-17.0705901686836\\
-54	-16.7455895444896\\
-53	-16.3570610360548\\
-52	-15.9296963936169\\
-51	-15.4915447876238\\
-50	-15.0700763082457\\
-49	-14.6897853395947\\
-48	-14.3712547963799\\
-47	-14.1311661819609\\
-46	-13.9826213118481\\
-45	-13.9352966919425\\
-44	-13.9950527184979\\
-43	-14.1624277968912\\
-42	-14.4295332769872\\
-41	-14.7744996055386\\
-40	-15.1536632355869\\
-39	-15.494413189593\\
-38	-15.6988240392112\\
-37	-15.6722154284455\\
-36	-15.3726068618499\\
-35	-14.8398980434027\\
-34	-14.1718765725304\\
-33	-13.4743261232198\\
-32	-12.8290910532638\\
-31	-12.2878747793193\\
-30	-11.8778899634819\\
-29	-11.6082305833903\\
-28	-11.4728589716902\\
-27	-11.4495329240252\\
-26	-11.4956903053636\\
-25	-11.544707157186\\
-24	-11.5103624113705\\
-23	-11.309426437114\\
-22	-10.8992434276915\\
-21	-10.3022664128613\\
-20	-9.59203820013641\\
-19	-8.85547735881369\\
-18	-8.16347005069707\\
-17	-7.56088917203317\\
-16	-7.06782710717323\\
-15	-6.6830820731264\\
-14	-6.38564417956644\\
-13	-6.13462322887619\\
-12	-5.87079228585918\\
-11	-5.52564985457633\\
-10	-5.04171504156676\\
-9	-4.39690858979679\\
-8	-3.61505212865529\\
-7	-2.75303019225152\\
-6	-1.87653794939206\\
-5	-1.04189783486532\\
-4	-0.289685445157374\\
-3	0.35395026668175\\
-2	0.873375024772145\\
-1	1.25973628429711\\
0	1.50821093471546\\
1	1.61624258902907\\
2	1.58254418948525\\
3	1.40669192467129\\
4	1.08917361462346\\
5	0.632020116770036\\
6	0.0402030858911075\\
7	-0.676026327499301\\
8	-1.49728776349906\\
9	-2.38986786951278\\
10	-3.30054842886312\\
11	-4.15631461234574\\
12	-4.87724916846935\\
13	-5.40583538075094\\
14	-5.73696807842884\\
15	-5.92135379418187\\
16	-6.0384961580404\\
17	-6.16467753537376\\
18	-6.35565178845451\\
19	-6.64358063947162\\
20	-7.03947585096904\\
21	-7.53552110738059\\
22	-8.10517814742525\\
23	-8.70258796926805\\
24	-9.26524515352867\\
25	-9.72575523126869\\
26	-10.0343610848798\\
27	-10.1812094939597\\
28	-10.2004744655188\\
29	-10.1525627109455\\
30	-10.0999099965498\\
31	-10.0916073797083\\
32	-10.1590281857484\\
33	-10.3172854089488\\
34	-10.5680040205114\\
35	-10.9011857998453\\
36	-11.2960335861045\\
37	-11.7214090106655\\
38	-12.13775490988\\
39	-12.5022312121145\\
40	-12.7779166433017\\
41	-12.9444981528467\\
42	-13.0044999648742\\
43	-12.9809350479936\\
44	-12.9080326049207\\
45	-12.8208989621615\\
46	-12.7486294498776\\
47	-12.7116897807642\\
48	-12.722067403674\\
49	-12.7846503994143\\
50	-12.8986733555118\\
51	-13.0590122345412\\
52	-13.2571906742114\\
53	-13.4822193648463\\
54	-13.7215176460382\\
55	-13.9619298536507\\
56	-14.1909909430661\\
57	-14.3982584790378\\
58	-14.5765148463447\\
59	-14.7225198247536\\
60	-14.8371165978857\\
61	-14.924634242864\\
62	-14.9918188480294\\
63	-15.046619821715\\
64	-15.0970798473294\\
65	-15.1505297805646\\
66	-15.2131270160704\\
67	-15.2896615595526\\
68	-15.3835435871886\\
69	-15.4969764224231\\
70	-15.6310737806191\\
71	-15.7860948898715\\
72	-15.9616010108591\\
73	-16.1565676604887\\
74	-16.3695633227678\\
75	-16.5988306679265\\
76	-16.8423307037484\\
77	-17.0978698216253\\
78	-17.3630957383337\\
79	-17.6355339670846\\
80	-17.9126756506449\\
81	-18.1919646524549\\
82	-18.4708181371156\\
83	-18.7466923855122\\
84	-19.0170705783966\\
85	-19.279516252702\\
86	-19.5317053267547\\
87	-19.7714480984864\\
88	-19.9967450293631\\
89	-20.2057758129133\\
90	-20.3970190853092\\
};
\addlegendentry{$D_\phi$};

\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
-90	-6.02461925491491\\
-89	-5.83057679887611\\
-88	-5.63423460263664\\
-87	-5.43701537439443\\
-86	-5.24024671228983\\
-85	-5.04525161100264\\
-84	-4.85335727766795\\
-83	-4.66597531725898\\
-82	-4.48460303541145\\
-81	-4.31088355681362\\
-80	-4.14658087758181\\
-79	-3.99361860416946\\
-78	-3.85405398368016\\
-77	-3.73008051207046\\
-76	-3.62397653151191\\
-75	-3.53808172442018\\
-74	-3.4747323154449\\
-73	-3.4361548524563\\
-72	-3.42434968912727\\
-71	-3.4409167343714\\
-70	-3.48677470112216\\
-69	-3.56184999060702\\
-68	-3.6645840481338\\
-67	-3.79135496845356\\
-66	-3.93574943408953\\
-65	-4.08785194387832\\
-64	-4.23368451578767\\
-63	-4.35530962078997\\
-62	-4.43205253066492\\
-61	-4.44335459166177\\
-60	-4.37306937135622\\
-59	-4.21403947982333\\
-58	-3.97094012599348\\
-57	-3.65995214935344\\
-56	-3.30543024749147\\
-55	-2.93525260837663\\
-54	-2.57676856412058\\
-53	-2.25423230701097\\
-52	-1.98776147070885\\
-51	-1.79317327725181\\
-50	-1.68218770005888\\
-49	-1.66240400016545\\
-48	-1.73665417644429\\
-47	-1.90140586079275\\
-46	-2.14373600355299\\
-45	-2.43684966117246\\
-44	-2.73527378503337\\
-43	-2.97361080612222\\
-42	-3.07627240194279\\
-41	-2.98301454909523\\
-40	-2.67926947647993\\
-39	-2.20580545726904\\
-38	-1.63790562865017\\
-37	-1.05407235151358\\
-36	-0.516376822053701\\
-35	-0.0655443759154082\\
-34	0.27646714537201\\
-33	0.502891017830621\\
-32	0.620184438726312\\
-31	0.648339274845\\
-30	0.622356314852652\\
-29	0.592549932889085\\
-28	0.619245775657475\\
-27	0.758237677207262\\
-26	1.04006782534418\\
-25	1.45619528144181\\
-24	1.96389630004148\\
-23	2.50569270970306\\
-22	3.02862729109455\\
-21	3.49475236572056\\
-20	3.88370483557765\\
-19	4.1918389085032\\
-18	4.43101470425677\\
-17	4.62773756732418\\
-16	4.82159927489658\\
-15	5.06038606541796\\
-14	5.38998956122464\\
-13	5.84062639451793\\
-12	6.41620270337188\\
-11	7.09413913190781\\
-10	7.83565232797844\\
-9	8.5988065026902\\
-8	9.3475001441513\\
-7	10.0547713881548\\
-6	10.7021889400331\\
-5	11.2777650846484\\
-4	11.7737088183335\\
-3	12.1846326311058\\
-2	12.5063144016442\\
-1	12.7348882655601\\
0	12.8664067265996\\
1	12.8966460288478\\
2	12.8210653353323\\
3	12.634907758271\\
4	12.3334797860884\\
5	11.912639231415\\
6	11.3696608118543\\
7	10.7047905799801\\
8	9.92390045930267\\
9	9.04286626754947\\
10	8.09386873140824\\
11	7.13240674264574\\
12	6.23908098063322\\
13	5.50498454790426\\
14	4.99480761071806\\
15	4.7083465404217\\
16	4.57820320110193\\
17	4.50625334120514\\
18	4.40248057445666\\
19	4.20241925368214\\
20	3.8678172368285\\
21	3.38249407809855\\
22	2.75098093209283\\
23	2.00275634605816\\
24	1.20187672157613\\
25	0.454926389406864\\
26	-0.103123161208828\\
27	-0.366071146683453\\
28	-0.327194207841728\\
29	-0.0844881909263222\\
30	0.226164099062999\\
31	0.492161725327492\\
32	0.641823776899969\\
33	0.636518144746788\\
34	0.458901378544567\\
35	0.105542100035905\\
36	-0.414969860905615\\
37	-1.07808133705061\\
38	-1.83350450422398\\
39	-2.59178830431534\\
40	-3.21993640324104\\
41	-3.57372462788874\\
42	-3.57560350689744\\
43	-3.27104144690605\\
44	-2.79132617884596\\
45	-2.27190023413289\\
46	-1.80802487673117\\
47	-1.45361248140784\\
48	-1.23495051410805\\
49	-1.16302893731267\\
50	-1.24125136845328\\
51	-1.46956045046358\\
52	-1.84602799584769\\
53	-2.36683990817352\\
54	-3.02433978343362\\
55	-3.80259555095535\\
56	-4.66881572726822\\
57	-5.55987506700461\\
58	-6.3676379849914\\
59	-6.94267278514877\\
60	-7.14687471214148\\
61	-6.94138783936302\\
62	-6.41508309602801\\
63	-5.7147611963083\\
64	-4.96603548490225\\
65	-4.24700704400811\\
66	-3.59675372028101\\
67	-3.03068427488284\\
68	-2.55168001339086\\
69	-2.15663206531309\\
70	-1.83985176608149\\
71	-1.59480822679313\\
72	-1.41491572518237\\
73	-1.29390994025744\\
74	-1.22597992277383\\
75	-1.20581370705162\\
76	-1.22857969682292\\
77	-1.28990045507635\\
78	-1.38581970000689\\
79	-1.51274984478613\\
80	-1.66748287477509\\
81	-1.84713878083079\\
82	-2.04918108751883\\
83	-2.27139270939449\\
84	-2.51189920496006\\
85	-2.76915927220705\\
86	-3.04202138700532\\
87	-3.32969608418472\\
88	-3.63185146871433\\
89	-3.94856996677356\\
90	-4.28047333214346\\
};
\addlegendentry{$D_\theta$};

\end{axis}
\end{tikzpicture}%

==> figs/SFCP_SimDir_Port1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
						(0cm,0cm)
						(0.15cm,0cm)        %% default is (0.3cm,0cm)
						(0.3cm,0cm) 
            };
    },
}
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45 ,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15},
ylabel={Directivity (dBi)},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left},
legend style={fill=white}
]
\node [above right] at (rel axis cs:.15,0.02) {\includegraphics[width=2cm]{figs/SFCP_port1_ex.eps}};
\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{-90	-22.3961524790843\\
-89	-22.2019080909771\\
-88	-21.9978687633151\\
-87	-21.7844126117162\\
-86	-21.5620482285715\\
-85	-21.3313912191621\\
-84	-21.0931894797287\\
-83	-20.8483266668517\\
-82	-20.5978379294743\\
-81	-20.3429469489875\\
-80	-20.0850536436348\\
-79	-19.8257703502783\\
-78	-19.5669158327092\\
-77	-19.310537395592\\
-76	-19.0588869909797\\
-75	-18.814420971528\\
-74	-18.5797736228438\\
-73	-18.3577337798844\\
-72	-18.1511802833523\\
-71	-17.9630486449251\\
-70	-17.7962459781597\\
-69	-17.6535333896529\\
-68	-17.5374088493799\\
-67	-17.4498986007833\\
-66	-17.3923065968991\\
-65	-17.3648558858719\\
-64	-17.3662264181069\\
-63	-17.3929394917305\\
-62	-17.4386613142761\\
-61	-17.4934766741308\\
-60	-17.5434063685146\\
-59	-17.5705245347093\\
-58	-17.5542618927427\\
-57	-17.4743922055557\\
-56	-17.3153213694\\
-55	-17.0705901686836\\
-54	-16.7455895444896\\
-53	-16.3570610360548\\
-52	-15.9296963936169\\
-51	-15.4915447876238\\
-50	-15.0700763082457\\
-49	-14.6897853395947\\
-48	-14.3712547963799\\
-47	-14.1311661819609\\
-46	-13.9826213118481\\
-45	-13.9352966919425\\
-44	-13.9950527184979\\
-43	-14.1624277968912\\
-42	-14.4295332769872\\
-41	-14.7744996055386\\
-40	-15.1536632355869\\
-39	-15.494413189593\\
-38	-15.6988240392112\\
-37	-15.6722154284455\\
-36	-15.3726068618499\\
-35	-14.8398980434027\\
-34	-14.1718765725304\\
-33	-13.4743261232198\\
-32	-12.8290910532638\\
-31	-12.2878747793193\\
-30	-11.8778899634819\\
-29	-11.6082305833903\\
-28	-11.4728589716902\\
-27	-11.4495329240252\\
-26	-11.4956903053636\\
-25	-11.544707157186\\
-24	-11.5103624113705\\
-23	-11.309426437114\\
-22	-10.8992434276915\\
-21	-10.3022664128613\\
-20	-9.59203820013641\\
-19	-8.85547735881369\\
-18	-8.16347005069707\\
-17	-7.56088917203317\\
-16	-7.06782710717323\\
-15	-6.6830820731264\\
-14	-6.38564417956644\\
-13	-6.13462322887619\\
-12	-5.87079228585918\\
-11	-5.52564985457633\\
-10	-5.04171504156676\\
-9	-4.39690858979679\\
-8	-3.61505212865529\\
-7	-2.75303019225152\\
-6	-1.87653794939206\\
-5	-1.04189783486532\\
-4	-0.289685445157374\\
-3	0.35395026668175\\
-2	0.873375024772145\\
-1	1.25973628429711\\
0	1.50821093471546\\
1	1.61624258902907\\
2	1.58254418948525\\
3	1.40669192467129\\
4	1.08917361462346\\
5	0.632020116770036\\
6	0.0402030858911075\\
7	-0.676026327499301\\
8	-1.49728776349906\\
9	-2.38986786951278\\
10	-3.30054842886312\\
11	-4.15631461234574\\
12	-4.87724916846935\\
13	-5.40583538075094\\
14	-5.73696807842884\\
15	-5.92135379418187\\
16	-6.0384961580404\\
17	-6.16467753537376\\
18	-6.35565178845451\\
19	-6.64358063947162\\
20	-7.03947585096904\\
21	-7.53552110738059\\
22	-8.10517814742525\\
23	-8.70258796926805\\
24	-9.26524515352867\\
25	-9.72575523126869\\
26	-10.0343610848798\\
27	-10.1812094939597\\
28	-10.2004744655188\\
29	-10.1525627109455\\
30	-10.0999099965498\\
31	-10.0916073797083\\
32	-10.1590281857484\\
33	-10.3172854089488\\
34	-10.5680040205114\\
35	-10.9011857998453\\
36	-11.2960335861045\\
37	-11.7214090106655\\
38	-12.13775490988\\
39	-12.5022312121145\\
40	-12.7779166433017\\
41	-12.9444981528467\\
42	-13.0044999648742\\
43	-12.9809350479936\\
44	-12.9080326049207\\
45	-12.8208989621615\\
46	-12.7486294498776\\
47	-12.7116897807642\\
48	-12.722067403674\\
49	-12.7846503994143\\
50	-12.8986733555118\\
51	-13.0590122345412\\
52	-13.2571906742114\\
53	-13.4822193648463\\
54	-13.7215176460382\\
55	-13.9619298536507\\
56	-14.1909909430661\\
57	-14.3982584790378\\
58	-14.5765148463447\\
59	-14.7225198247536\\
60	-14.8371165978857\\
61	-14.924634242864\\
62	-14.9918188480294\\
63	-15.046619821715\\
64	-15.0970798473294\\
65	-15.1505297805646\\
66	-15.2131270160704\\
67	-15.2896615595526\\
68	-15.3835435871886\\
69	-15.4969764224231\\
70	-15.6310737806191\\
71	-15.7860948898715\\
72	-15.9616010108591\\
73	-16.1565676604887\\
74	-16.3695633227678\\
75	-16.5988306679265\\
76	-16.8423307037484\\
77	-17.0978698216253\\
78	-17.3630957383337\\
79	-17.6355339670846\\
80	-17.9126756506449\\
81	-18.1919646524549\\
82	-18.4708181371156\\
83	-18.7466923855122\\
84	-19.0170705783966\\
85	-19.279516252702\\
86	-19.5317053267547\\
87	-19.7714480984864\\
88	-19.9967450293631\\
89	-20.2057758129133\\
90	-20.3970190853092\\
};
\addlegendentry{\textcolor{black}{$|D_h|$}};

\addplot [color=red,solid,line width=1pt]
  table[row sep=crcr]{-90	-6.02461925491491\\
-89	-5.83057679887611\\
-88	-5.63423460263664\\
-87	-5.43701537439443\\
-86	-5.24024671228983\\
-85	-5.04525161100264\\
-84	-4.85335727766795\\
-83	-4.66597531725898\\
-82	-4.48460303541145\\
-81	-4.31088355681362\\
-80	-4.14658087758181\\
-79	-3.99361860416946\\
-78	-3.85405398368016\\
-77	-3.73008051207046\\
-76	-3.62397653151191\\
-75	-3.53808172442018\\
-74	-3.4747323154449\\
-73	-3.4361548524563\\
-72	-3.42434968912727\\
-71	-3.4409167343714\\
-70	-3.48677470112216\\
-69	-3.56184999060702\\
-68	-3.6645840481338\\
-67	-3.79135496845356\\
-66	-3.93574943408953\\
-65	-4.08785194387832\\
-64	-4.23368451578767\\
-63	-4.35530962078997\\
-62	-4.43205253066492\\
-61	-4.44335459166177\\
-60	-4.37306937135622\\
-59	-4.21403947982333\\
-58	-3.97094012599348\\
-57	-3.65995214935344\\
-56	-3.30543024749147\\
-55	-2.93525260837663\\
-54	-2.57676856412058\\
-53	-2.25423230701097\\
-52	-1.98776147070885\\
-51	-1.79317327725181\\
-50	-1.68218770005888\\
-49	-1.66240400016545\\
-48	-1.73665417644429\\
-47	-1.90140586079275\\
-46	-2.14373600355299\\
-45	-2.43684966117246\\
-44	-2.73527378503337\\
-43	-2.97361080612222\\
-42	-3.07627240194279\\
-41	-2.98301454909523\\
-40	-2.67926947647993\\
-39	-2.20580545726904\\
-38	-1.63790562865017\\
-37	-1.05407235151358\\
-36	-0.516376822053701\\
-35	-0.0655443759154082\\
-34	0.27646714537201\\
-33	0.502891017830621\\
-32	0.620184438726312\\
-31	0.648339274845\\
-30	0.622356314852652\\
-29	0.592549932889085\\
-28	0.619245775657475\\
-27	0.758237677207262\\
-26	1.04006782534418\\
-25	1.45619528144181\\
-24	1.96389630004148\\
-23	2.50569270970306\\
-22	3.02862729109455\\
-21	3.49475236572056\\
-20	3.88370483557765\\
-19	4.1918389085032\\
-18	4.43101470425677\\
-17	4.62773756732418\\
-16	4.82159927489658\\
-15	5.06038606541796\\
-14	5.38998956122464\\
-13	5.84062639451793\\
-12	6.41620270337188\\
-11	7.09413913190781\\
-10	7.83565232797844\\
-9	8.5988065026902\\
-8	9.3475001441513\\
-7	10.0547713881548\\
-6	10.7021889400331\\
-5	11.2777650846484\\
-4	11.7737088183335\\
-3	12.1846326311058\\
-2	12.5063144016442\\
-1	12.7348882655601\\
0	12.8664067265996\\
1	12.8966460288478\\
2	12.8210653353323\\
3	12.634907758271\\
4	12.3334797860884\\
5	11.912639231415\\
6	11.3696608118543\\
7	10.7047905799801\\
8	9.92390045930267\\
9	9.04286626754947\\
10	8.09386873140824\\
11	7.13240674264574\\
12	6.23908098063322\\
13	5.50498454790426\\
14	4.99480761071806\\
15	4.7083465404217\\
16	4.57820320110193\\
17	4.50625334120514\\
18	4.40248057445666\\
19	4.20241925368214\\
20	3.8678172368285\\
21	3.38249407809855\\
22	2.75098093209283\\
23	2.00275634605816\\
24	1.20187672157613\\
25	0.454926389406864\\
26	-0.103123161208828\\
27	-0.366071146683453\\
28	-0.327194207841728\\
29	-0.0844881909263222\\
30	0.226164099062999\\
31	0.492161725327492\\
32	0.641823776899969\\
33	0.636518144746788\\
34	0.458901378544567\\
35	0.105542100035905\\
36	-0.414969860905615\\
37	-1.07808133705061\\
38	-1.83350450422398\\
39	-2.59178830431534\\
40	-3.21993640324104\\
41	-3.57372462788874\\
42	-3.57560350689744\\
43	-3.27104144690605\\
44	-2.79132617884596\\
45	-2.27190023413289\\
46	-1.80802487673117\\
47	-1.45361248140784\\
48	-1.23495051410805\\
49	-1.16302893731267\\
50	-1.24125136845328\\
51	-1.46956045046358\\
52	-1.84602799584769\\
53	-2.36683990817352\\
54	-3.02433978343362\\
55	-3.80259555095535\\
56	-4.66881572726822\\
57	-5.55987506700461\\
58	-6.3676379849914\\
59	-6.94267278514877\\
60	-7.14687471214148\\
61	-6.94138783936302\\
62	-6.41508309602801\\
63	-5.7147611963083\\
64	-4.96603548490225\\
65	-4.24700704400811\\
66	-3.59675372028101\\
67	-3.03068427488284\\
68	-2.55168001339086\\
69	-2.15663206531309\\
70	-1.83985176608149\\
71	-1.59480822679313\\
72	-1.41491572518237\\
73	-1.29390994025744\\
74	-1.22597992277383\\
75	-1.20581370705162\\
76	-1.22857969682292\\
77	-1.28990045507635\\
78	-1.38581970000689\\
79	-1.51274984478613\\
80	-1.66748287477509\\
81	-1.84713878083079\\
82	-2.04918108751883\\
83	-2.27139270939449\\
84	-2.51189920496006\\
85	-2.76915927220705\\
86	-3.04202138700532\\
87	-3.32969608418472\\
88	-3.63185146871433\\
89	-3.94856996677356\\
90	-4.28047333214346\\
};
\addlegendentry{\textcolor{black}{$|D_v|$}};

\end{axis}
\end{tikzpicture}%

==> figs/SFCP_SimDir_Port2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
						(0cm,0cm)
						(0.15cm,0cm)        %% default is (0.3cm,0cm)
						(0.3cm,0cm) 
            };
    },
}
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
xtick={-90, -45,   0,  45 ,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15},
yticklabels={\empty},
%ylabel={Directivity (dBi)},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left},
legend style={fill=white},
mark size=1.5pt,
]
\node [above right] at (rel axis cs:.15,0.02) {\includegraphics[width=2cm]{figs/SFCP_port2_ex.eps}};
\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{-90	-12.4870644791532\\
-89	-12.2851816794223\\
-88	-12.0647722013791\\
-87	-11.8272441154142\\
-86	-11.5743539262076\\
-85	-11.3080636831185\\
-84	-11.0305292347329\\
-83	-10.744023840574\\
-82	-10.4509282220406\\
-81	-10.1536616302114\\
-80	-9.85459225318471\\
-79	-9.55610516973724\\
-78	-9.26048187264496\\
-77	-8.96991062222895\\
-76	-8.68645349095607\\
-75	-8.41202519361144\\
-74	-8.14832008457722\\
-73	-7.89680679814597\\
-72	-7.65867954583331\\
-71	-7.43478584795673\\
-70	-7.22560992361565\\
-69	-7.031126958193\\
-68	-6.85084031091242\\
-67	-6.68363239162341\\
-66	-6.52777518537835\\
-65	-6.38088841841039\\
-64	-6.2399992497617\\
-63	-6.10164330492444\\
-62	-5.96209224534914\\
-61	-5.8176493768504\\
-60	-5.66505192783109\\
-59	-5.50192617349148\\
-58	-5.32716849220895\\
-57	-5.14129718488584\\
-56	-4.94655649390921\\
-55	-4.74680092755631\\
-54	-4.54715268505311\\
-53	-4.35350442829764\\
-52	-4.17184800765028\\
-51	-4.00760593851084\\
-50	-3.8649237945196\\
-49	-3.74597686862973\\
-48	-3.65033117256735\\
-47	-3.57435692727142\\
-46	-3.51085498843844\\
-45	-3.44905511986894\\
-44	-3.37533966211521\\
-43	-3.27489566757708\\
-42	-3.13442446823575\\
-41	-2.94532166591205\\
-40	-2.706353767954\\
-39	-2.42462960694201\\
-38	-2.1144027730449\\
-37	-1.79420782112896\\
-36	-1.48332450980132\\
-35	-1.19866290481997\\
-34	-0.952414244608065\\
-33	-0.750416014014036\\
-32	-0.59091976183754\\
-31	-0.463713606791032\\
-30	-0.349915599349856\\
-29	-0.223279221937673\\
-28	-0.054211555224299\\
-27	0.183195021320103\\
-26	0.502852141842141\\
-25	0.901143615312435\\
-24	1.35757315335326\\
-23	1.84122272066196\\
-22	2.31937460836468\\
-21	2.76459320060309\\
-20	3.15902355486827\\
-19	3.49667174086215\\
-18	3.7847900537152\\
-17	4.0447506462836\\
-16	4.31154670086823\\
-15	4.6295370900371\\
-14	5.04229828926032\\
-13	5.57797920851419\\
-12	6.23741523852794\\
-11	6.99338865369543\\
-10	7.80134454894352\\
-9	8.61359906242939\\
-8	9.38912683201187\\
-7	10.0972391316361\\
-6	10.7170042430648\\
-5	11.2351267759224\\
-4	11.6436339360139\\
-3	11.9380764639368\\
-2	12.1162400869256\\
-1	12.1773590297899\\
0	12.1216811263072\\
1	11.9503576843984\\
2	11.6655642440737\\
3	11.2709067845026\\
4	10.7721146741194\\
5	10.178078917105\\
6	9.502215399585\\
7	8.76395216957968\\
8	7.98984411841832\\
9	7.21322824865297\\
10	6.47097612300973\\
11	5.7965151643881\\
12	5.21073704537224\\
13	4.7151971000103\\
14	4.29217340221214\\
15	3.91170952906879\\
16	3.5414914142408\\
17	3.15495214511645\\
18	2.7358542464678\\
19	2.28000287399345\\
20	1.79516626541391\\
21	1.29970331783761\\
22	0.819480033741456\\
23	0.382377658624648\\
24	0.0107998070667463\\
25	-0.285476865951978\\
26	-0.512715145137577\\
27	-0.690886579952348\\
28	-0.84717019252372\\
29	-1.00886663022396\\
30	-1.1982211055614\\
31	-1.42989119944588\\
32	-1.71022114623656\\
33	-2.0374225946457\\
34	-2.40211780537112\\
35	-2.78821999852488\\
36	-3.17446391253662\\
37	-3.53714499388082\\
38	-3.85417575017789\\
39	-4.1097754632525\\
40	-4.29820526178708\\
41	-4.42482632072648\\
42	-4.50401888723889\\
43	-4.55502250188761\\
44	-4.59767429001914\\
45	-4.64930892401355\\
46	-4.72315683195768\\
47	-4.82796936651397\\
48	-4.96835178000845\\
49	-5.14531105825836\\
50	-5.35693095326764\\
51	-5.59888927353256\\
52	-5.86501383640842\\
53	-6.14772278816633\\
54	-6.43859249999434\\
55	-6.72886749686899\\
56	-7.01015149541536\\
57	-7.27505716521193\\
58	-7.51777448030754\\
59	-7.73458276464839\\
60	-7.92396948040403\\
61	-8.08654229550916\\
62	-8.22471315956557\\
63	-8.34214113289772\\
64	-8.44319145237705\\
65	-8.53239326260297\\
66	-8.61407551039275\\
67	-8.692067093356\\
68	-8.76957376195475\\
69	-8.8491293148341\\
70	-8.93264313513623\\
71	-9.02143705606272\\
72	-9.11634049714348\\
73	-9.21780276278338\\
74	-9.32595526142006\\
75	-9.44070603788521\\
76	-9.56179608073819\\
77	-9.68885324798089\\
78	-9.82145789242799\\
79	-9.95913674395268\\
80	-10.1014397094367\\
81	-10.247913232515\\
82	-10.3982035790425\\
83	-10.5519229638739\\
84	-10.7088281678904\\
85	-10.8687021903224\\
86	-11.0314583236473\\
87	-11.1970491997167\\
88	-11.3655806722274\\
89	-11.5372174544984\\
90	-11.712310083791\\
};
\addlegendentry{\textcolor{black}{$|D_h|$}};

\addplot [color=red,solid,line width=1pt]
  table[row sep=crcr]{-90	-9.76798526105819\\
-89	-8.85920013613463\\
-88	-8.05491275864404\\
-87	-7.33914491259441\\
-86	-6.70033057088489\\
-85	-6.13013264523454\\
-84	-5.62256293011268\\
-83	-5.17347842240588\\
-82	-4.78023798710984\\
-81	-4.44144344763072\\
-80	-4.15678738195044\\
-79	-3.92697773926676\\
-78	-3.75368562327742\\
-77	-3.63959225725472\\
-76	-3.58842657866944\\
-75	-3.60512021521208\\
-74	-3.6960139876395\\
-73	-3.86919728916945\\
-72	-4.13497768106072\\
-71	-4.50667010332916\\
-70	-5.0016788729323\\
-69	-5.64342752951256\\
-68	-6.46432881013908\\
-67	-7.51123882509131\\
-66	-8.85534291237872\\
-65	-10.6122095933517\\
-64	-12.9843148091823\\
-63	-16.3442549722162\\
-62	-21.0351079314672\\
-61	-22.2320433818156\\
-60	-17.3856145019287\\
-59	-13.5327799655141\\
-58	-10.8314135815264\\
-57	-8.85776465141515\\
-56	-7.38040976112819\\
-55	-6.27527741192847\\
-54	-5.47293202680578\\
-53	-4.93452315652553\\
-52	-4.6404057779755\\
-51	-4.58485231964295\\
-50	-4.77404415117451\\
-49	-5.22629434350421\\
-48	-5.9741075911129\\
-47	-7.0677471546212\\
-46	-8.57646460506294\\
-45	-10.5645071926671\\
-44	-12.9128874333476\\
-43	-14.591370149972\\
-42	-13.778423822753\\
-41	-11.4047435821597\\
-40	-9.12967781227377\\
-39	-7.35125847322212\\
-38	-6.05320223237783\\
-37	-5.17300892441853\\
-36	-4.66547627274866\\
-35	-4.50826550585333\\
-34	-4.70047258243551\\
-33	-5.26275682636322\\
-32	-6.24024928941577\\
-31	-7.70501578713044\\
-30	-9.73353764108174\\
-29	-12.2031025456365\\
-28	-13.8748172372529\\
-27	-12.7121876005311\\
-26	-10.1332523832253\\
-25	-7.84263185931292\\
-24	-6.12774743834279\\
-23	-4.9310953296195\\
-22	-4.17809891225147\\
-21	-3.82093166073628\\
-20	-3.83867936235714\\
-19	-4.23436895988141\\
-18	-5.03353390924065\\
-17	-6.27927934226375\\
-16	-7.99506699054643\\
-15	-9.98057438757496\\
-14	-11.1655666005311\\
-13	-10.0790150848616\\
-12	-7.66091749277996\\
-11	-5.30043249546452\\
-10	-3.35228284545173\\
-9	-1.80557064326126\\
-8	-0.595898254429699\\
-7	0.333179791732448\\
-6	1.02358411359842\\
-5	1.5052898242098\\
-4	1.79956832828367\\
-3	1.92150701086609\\
-2	1.88192510570076\\
-1	1.6889386123795\\
0	1.34936534582715\\
1	0.870313772312386\\
2	0.261130147566291\\
3	-0.463895120615462\\
4	-1.28189364049234\\
5	-2.15707811869612\\
6	-3.03722951173694\\
7	-3.85497752747392\\
8	-4.53942116236806\\
9	-5.03881387706588\\
10	-5.34235313486164\\
11	-5.48301847869948\\
12	-5.51912378954177\\
13	-5.51120844320337\\
14	-5.50870083565928\\
15	-5.54761858512728\\
16	-5.65372200440453\\
17	-5.84653387572382\\
18	-6.14199621248673\\
19	-6.5531625222427\\
20	-7.08865279885867\\
21	-7.74822399303326\\
22	-8.51410958902193\\
23	-9.33688688407534\\
24	-10.1193218832635\\
25	-10.7173864044065\\
26	-10.9929116221596\\
27	-10.9087409246608\\
28	-10.5645906121995\\
29	-10.1245594192367\\
30	-9.73172531176431\\
31	-9.48018986312184\\
32	-9.42549876862262\\
33	-9.60210882579696\\
34	-10.0366135596424\\
35	-10.755912507308\\
36	-11.79107357633\\
37	-13.1734230264699\\
38	-14.9043465996369\\
39	-16.8311433949478\\
40	-18.3247823152103\\
41	-18.3473442259914\\
42	-16.9802218486326\\
43	-15.2678206340189\\
44	-13.7694548686976\\
45	-12.6064818992303\\
46	-11.7674055029638\\
47	-11.2175351642375\\
48	-10.9257966267448\\
49	-10.8696493741207\\
50	-11.0350052673754\\
51	-11.4154793879495\\
52	-12.0119332916665\\
53	-12.8323976346171\\
54	-13.8920101897702\\
55	-15.2112642329919\\
56	-16.8070942373658\\
57	-18.6574617024576\\
58	-20.5841371149475\\
59	-22.0139551653784\\
60	-22.1331157031037\\
61	-21.0155364085103\\
62	-19.4887528998317\\
63	-18.057594604981\\
64	-16.8611557687308\\
65	-15.9040358168651\\
66	-15.1582289559872\\
67	-14.5930751624853\\
68	-14.1821388185317\\
69	-13.9040860310983\\
70	-13.7419377535817\\
71	-13.6822148116003\\
72	-13.7141659447682\\
73	-13.8292012612487\\
74	-14.0204401831332\\
75	-14.2824135765326\\
76	-14.6108047661248\\
77	-15.0023033403124\\
78	-15.454426835727\\
79	-15.9654429587843\\
80	-16.534177943583\\
81	-17.1598975078589\\
82	-17.8420146557979\\
83	-18.5796006154576\\
84	-19.3706564800616\\
85	-20.2107253000242\\
86	-21.0906746693337\\
87	-21.9930366524493\\
88	-22.8868956349166\\
89	-23.7220207928752\\
90	-24.4266712666814\\
};
\addlegendentry{\textcolor{black}{$|D_v|$}};

\end{axis}
\end{tikzpicture}%

==> figs/SFP_SimDir_Port1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[trim axis left,trim axis right]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
%xtick={-60, -30,   0,  30,  60},
xtick={-90, -45,   0,  45 ,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25, -20, -15, -10,  -5,   0,   5,  10,  15},
ylabel={Directivity (dBi)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={fill=white},
ylabel style={yshift=-0.2cm}
]
\node [above right] at (rel axis cs:.15,0.33) {\includegraphics[width=2cm]{figs/SFP_port1_ex.eps}};

\addplot [color=blue,solid,line width=1.2pt]
  table[row sep=crcr]{-180	-29.6158084091242\\
-179	-32.6759164127989\\
-178	-37.6471840787561\\
-177	-50.1640593288141\\
-176	-42.9072790381741\\
-175	-35.6997417269667\\
-174	-32.1122013759551\\
-173	-29.8804505874959\\
-172	-28.3903557478958\\
-171	-27.375673588476\\
-170	-26.6855955976484\\
-169	-26.2156293665752\\
-168	-25.8827260569486\\
-167	-25.6184694655077\\
-166	-25.3713700805388\\
-165	-25.1119951092398\\
-164	-24.8348488838438\\
-163	-24.5533093762791\\
-162	-24.2899489323319\\
-161	-24.0668373730417\\
-160	-23.8991778733193\\
-159	-23.7926741035129\\
-158	-23.7434867062291\\
-157	-23.7397194958616\\
-156	-23.7640645088476\\
-155	-23.7972000400042\\
-154	-23.8218287615572\\
-153	-23.8263278399916\\
-152	-23.8067816069645\\
-151	-23.7668626469438\\
-150	-23.715410151454\\
-149	-23.6632718721316\\
-148	-23.6201767820621\\
-147	-23.5929177468733\\
-146	-23.5844919068069\\
-145	-23.5943481648674\\
-144	-23.6191577458902\\
-143	-23.6539502913459\\
-142	-23.6932901656506\\
-141	-23.7322836547893\\
-140	-23.7673138449647\\
-139	-23.7963526961756\\
-138	-23.8189189233522\\
-137	-23.8357011028637\\
-136	-23.8481256686102\\
-135	-23.8578503488463\\
-134	-23.8664647394164\\
-133	-23.8753276549326\\
-132	-23.885448147416\\
-131	-23.8975977600003\\
-130	-23.9123823401968\\
-129	-23.9303314208584\\
-128	-23.9519452134136\\
-127	-23.9777156307185\\
-126	-24.0080926191309\\
-125	-24.0434150175249\\
-124	-24.08387227368\\
-123	-24.1294414816651\\
-122	-24.1798659672482\\
-121	-24.234646256555\\
-120	-24.2930715024971\\
-119	-24.3542760231907\\
-118	-24.4172896015451\\
-117	-24.4811358714861\\
-116	-24.5448718088331\\
-115	-24.607683905347\\
-114	-24.6689130260582\\
-113	-24.7280888514315\\
-112	-24.7849475385217\\
-111	-24.8394035154454\\
-110	-24.8915735043233\\
-109	-24.9416854823052\\
-108	-24.9900807024166\\
-107	-25.0371735396565\\
-106	-25.0834216231184\\
-105	-25.1292685536446\\
-104	-25.1751656229351\\
-103	-25.221507552273\\
-102	-25.2686765486829\\
-101	-25.3169935538038\\
-100	-25.3667395991096\\
-99	-25.418168200206\\
-98	-25.4714895872904\\
-97	-25.5268834804879\\
-96	-25.5845408912776\\
-95	-25.6446234209317\\
-94	-25.7073115342532\\
-93	-25.7728034322472\\
-92	-25.8413084050088\\
-91	-25.9130792430203\\
-90	-25.9884134631718\\
-89	-26.0676484721633\\
-88	-26.1511891241672\\
-87	-26.2394981006391\\
-86	-26.3331040187404\\
-85	-26.432615560385\\
-84	-26.5386971703671\\
-83	-26.6520794927713\\
-82	-26.7735560235488\\
-81	-26.9039198110095\\
-80	-27.0439941742171\\
-79	-27.1945353517597\\
-78	-27.3561661302936\\
-77	-27.5292910762147\\
-76	-27.7139591605487\\
-75	-27.909662072039\\
-74	-28.1151254252967\\
-73	-28.3279496671453\\
-72	-28.5443008979846\\
-71	-28.7584626706063\\
-70	-28.962443948998\\
-69	-29.1457642955929\\
-68	-29.295545705681\\
-67	-29.3971305611511\\
-66	-29.435633049208\\
-65	-29.3980969417068\\
-64	-29.2760687332441\\
-63	-29.067765282344\\
-62	-28.7788976396914\\
-61	-28.4218907426683\\
-60	-28.0137809665144\\
-59	-27.5737097294232\\
-58	-27.12067014364\\
-57	-26.6721495639598\\
-56	-26.2433451891606\\
-55	-25.8472211637472\\
-54	-25.4946125727053\\
-53	-25.1946633272921\\
-52	-24.9551449214058\\
-51	-24.7827704997483\\
-50	-24.6832293541249\\
-49	-24.6611758539148\\
-48	-24.7198790783859\\
-47	-24.8605193267292\\
-46	-25.0809420114944\\
-45	-25.3737475297813\\
-44	-25.7236066293091\\
-43	-26.1040610494106\\
-42	-26.4753688604004\\
-41	-26.7863796844022\\
-40	-26.9843647765003\\
-39	-27.0330554606945\\
-38	-26.9299970040796\\
-37	-26.709777892598\\
-36	-26.4304818095303\\
-35	-26.1542670302136\\
-34	-25.9340984602985\\
-33	-25.8089813018545\\
-32	-25.8044512305422\\
-31	-25.9342114645793\\
-30	-26.200341655217\\
-29	-26.5905647006423\\
-28	-27.0711315738262\\
-27	-27.5756952043082\\
-26	-27.995676875988\\
-25	-28.1916956867415\\
-24	-28.0474989917368\\
-23	-27.5423603236929\\
-22	-26.7632589581877\\
-21	-25.8417993312871\\
-20	-24.8908838644643\\
-19	-23.98394823231\\
-18	-23.1610827758067\\
-17	-22.4396150939189\\
-16	-21.8205005139193\\
-15	-21.2895980442174\\
-14	-20.8156182636525\\
-13	-20.3478977801832\\
-12	-19.8197424831539\\
-11	-19.1640268249742\\
-10	-18.3401319685076\\
-9	-17.3553386644974\\
-8	-16.261645403973\\
-7	-15.1308753378177\\
-6	-14.0297773523626\\
-5	-13.0079928774632\\
-4	-12.0972284527171\\
-3	-11.3150191386866\\
-2	-10.6690947210711\\
-1	-10.1604197222704\\
0	-9.78514106292954\\
1	-9.53538983926558\\
2	-9.399517256509\\
3	-9.36195441451815\\
4	-9.40318433593831\\
5	-9.50025965254667\\
6	-9.62841978827595\\
7	-9.76408201241719\\
8	-9.8888119078963\\
9	-9.99288830445653\\
10	-10.0768315053681\\
11	-10.1499349110454\\
12	-10.2263958769105\\
13	-10.3205739453492\\
14	-10.4429973608556\\
15	-10.5977812750394\\
16	-10.7816525436327\\
17	-10.9843153078828\\
18	-11.1903535956075\\
19	-11.3824507678657\\
20	-11.545569153841\\
21	-11.670942439515\\
22	-11.7583452009725\\
23	-11.8156136434197\\
24	-11.8558000165071\\
25	-11.8932624806536\\
26	-11.9402174534004\\
27	-12.0045450788903\\
28	-12.0889762827669\\
29	-12.1914042092196\\
30	-12.3059400870705\\
31	-12.4245020886723\\
32	-12.5386421328874\\
33	-12.641273023263\\
34	-12.7280377614338\\
35	-12.7978501542925\\
36	-12.8527258205146\\
37	-12.8968898150053\\
38	-12.9356150337858\\
39	-12.9741421571892\\
40	-13.0168128615902\\
41	-13.0666528882738\\
42	-13.1252822921432\\
43	-13.1930362669862\\
44	-13.269281727011\\
45	-13.3527109677842\\
46	-13.4416940003362\\
47	-13.5344814132468\\
48	-13.6294102723537\\
49	-13.7249916408204\\
50	-13.8199729606171\\
51	-13.9133242582524\\
52	-14.0042640413865\\
53	-14.092211595959\\
54	-14.1768426523257\\
55	-14.2580698851139\\
56	-14.3360631672104\\
57	-14.4112446034782\\
58	-14.4843219873034\\
59	-14.5561712682963\\
60	-14.6278691334234\\
61	-14.7005620911679\\
62	-14.7754435889923\\
63	-14.8536527733332\\
64	-14.9361819918957\\
65	-15.0238574585801\\
66	-15.1172884628137\\
67	-15.2168498998476\\
68	-15.3226298833036\\
69	-15.4344997760498\\
70	-15.5520773847164\\
71	-15.6747747432347\\
72	-15.8018139543339\\
73	-15.9322606290009\\
74	-16.0650566094745\\
75	-16.1990531615498\\
76	-16.3330407491956\\
77	-16.4657782187587\\
78	-16.5960391553347\\
79	-16.7225818424043\\
80	-16.8442588946467\\
81	-16.959945880067\\
82	-17.0686289133243\\
83	-17.1693715331813\\
84	-17.2613657911381\\
85	-17.3438844914425\\
86	-17.416367728084\\
87	-17.4783418525164\\
88	-17.5295106362947\\
89	-17.5696675847782\\
90	-17.5987751290072\\
91	-17.6169116722013\\
92	-17.624308123446\\
93	-17.621313894226\\
94	-17.6084415020301\\
95	-17.5862917251792\\
96	-17.5556416771528\\
97	-17.5173441573476\\
98	-17.4724211387916\\
99	-17.4219601956393\\
100	-17.3671777728945\\
101	-17.3093538140155\\
102	-17.2498624413847\\
103	-17.1900964723756\\
104	-17.1315125020132\\
105	-17.0755478263579\\
106	-17.0235936415392\\
107	-16.9770038492103\\
108	-16.9369859451436\\
109	-16.9046029814156\\
110	-16.8806965981703\\
111	-16.8658247440505\\
112	-16.8602305412334\\
113	-16.8637661808389\\
114	-16.8758246698515\\
115	-16.8953764888898\\
116	-16.9208889182372\\
117	-16.9504103298173\\
118	-16.981676289079\\
119	-17.0122326063162\\
120	-17.0396666203013\\
121	-17.0618931625834\\
122	-17.0774092251139\\
123	-17.0855726589496\\
124	-17.0867799303714\\
125	-17.082512346725\\
126	-17.0752490825478\\
127	-17.0682016023276\\
128	-17.0649507580438\\
129	-17.06899779878\\
130	-17.0832969053409\\
131	-17.1097951542153\\
132	-17.1491272900308\\
133	-17.2003872214927\\
134	-17.2611028610852\\
135	-17.3275039932852\\
136	-17.3949962433706\\
137	-17.4588924533657\\
138	-17.5153519039637\\
139	-17.562182332876\\
140	-17.5994523848062\\
141	-17.6295401255044\\
142	-17.6567025108301\\
143	-17.6861508593911\\
144	-17.7228286478921\\
145	-17.7703579164607\\
146	-17.8301255698082\\
147	-17.900869484219\\
148	-17.9788660680258\\
149	-18.0587464973894\\
150	-18.1348103375082\\
151	-18.2026794073013\\
152	-18.2606644267235\\
153	-18.3104923299497\\
154	-18.3570143099606\\
155	-18.4068353439865\\
156	-18.4665281067465\\
157	-18.540692049614\\
158	-18.6305937181252\\
159	-18.7336790006686\\
160	-18.8441172206119\\
161	-18.9545475678851\\
162	-19.0585533732123\\
163	-19.1532825069722\\
164	-19.2412898460747\\
165	-19.3307337356704\\
166	-19.4340452715408\\
167	-19.5654580675782\\
168	-19.7385292354119\\
169	-19.964386375411\\
170	-20.2509137879375\\
171	-20.6032641975916\\
172	-21.025448170171\\
173	-21.5228566761423\\
174	-22.1054879293122\\
175	-22.791541905545\\
176	-23.6111032751883\\
177	-24.6105587955001\\
178	-25.859708688059\\
179	-27.4667429605758\\
180	-29.6155545963139\\
};

\addlegendentry{\textcolor{black}{$|D_h|$}};
\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{-180	-3.59609649125622\\
-179	-3.74363369852108\\
-178	-3.94388923161404\\
-177	-4.20179000668622\\
-176	-4.52478254029495\\
-175	-4.92042408632631\\
-174	-5.39395699964274\\
-173	-5.94583673897085\\
-172	-6.56908610499852\\
-171	-7.24697379964414\\
-170	-7.95178849952242\\
-169	-8.64627560713581\\
-168	-9.28991623771083\\
-167	-9.85043308599239\\
-166	-10.3158815949576\\
-165	-10.7000768796118\\
-164	-11.0366670757634\\
-163	-11.3664178272927\\
-162	-11.724876691334\\
-161	-12.1347312874668\\
-160	-12.6022467163494\\
-159	-13.1161668698934\\
-158	-13.6482310355366\\
-157	-14.1563192157675\\
-156	-14.5931368626994\\
-155	-14.9207430371965\\
-154	-15.1251434672218\\
-153	-15.2221476970224\\
-152	-15.2493158931774\\
-151	-15.2512503048051\\
-150	-15.2665072068854\\
-149	-15.3208726590325\\
-148	-15.4261311716606\\
-147	-15.5805177657572\\
-146	-15.7704273148169\\
-145	-15.9726968056142\\
-144	-16.1577988295237\\
-143	-16.2955959031437\\
-142	-16.3623907920106\\
-141	-16.3476581574498\\
-140	-16.2567086412691\\
-139	-16.1079044816644\\
-138	-15.9263906329344\\
-137	-15.7373961645735\\
-136	-15.5616303705252\\
-135	-15.4133094573183\\
-134	-15.2999337976364\\
-133	-15.2231636310638\\
-132	-15.1797433367557\\
-131	-15.1627426880297\\
-130	-15.1625679722459\\
-129	-15.1682324488957\\
-128	-15.1685769651291\\
-127	-15.1534607899389\\
-126	-15.1149168356638\\
-125	-15.0479756689708\\
-124	-14.9509170577358\\
-123	-14.8250004454785\\
-122	-14.6737778051769\\
-121	-14.5022212967542\\
-120	-14.3158219532436\\
-119	-14.1198074403778\\
-118	-13.91877016019\\
-117	-13.7164421211489\\
-116	-13.5155881313522\\
-115	-13.3181130957579\\
-114	-13.1252392114641\\
-113	-12.9376258030293\\
-112	-12.7555059178567\\
-111	-12.5788687889038\\
-110	-12.4074939487601\\
-109	-12.2410967827432\\
-108	-12.0793174131873\\
-107	-11.921807501853\\
-106	-11.7682285494876\\
-105	-11.618272130423\\
-104	-11.4716201171323\\
-103	-11.3280488876654\\
-102	-11.1872833700278\\
-101	-11.0491245320399\\
-100	-10.9133813402709\\
-99	-10.7798657292573\\
-98	-10.6484284130675\\
-97	-10.5189260543843\\
-96	-10.3912378260738\\
-95	-10.2652556594509\\
-94	-10.1408878783336\\
-93	-10.0180804943155\\
-92	-9.89678825718181\\
-91	-9.77699081519103\\
-90	-9.65871719366015\\
-89	-9.54200888610586\\
-88	-9.42696320122207\\
-87	-9.31370192909492\\
-86	-9.20240808742096\\
-85	-9.09331121339346\\
-84	-8.98667936579432\\
-83	-8.88284097683572\\
-82	-8.78217173471126\\
-81	-8.68508712552938\\
-80	-8.59203231118568\\
-79	-8.50346082186354\\
-78	-8.41983402861683\\
-77	-8.34155627661869\\
-76	-8.2689403458366\\
-75	-8.20220923337376\\
-74	-8.14132607435158\\
-73	-8.08604762539824\\
-72	-8.03574745281469\\
-71	-7.98940351184945\\
-70	-7.94548415670198\\
-69	-7.90194370729046\\
-68	-7.85613998116344\\
-67	-7.80496455956813\\
-66	-7.74488539395867\\
-65	-7.6722132971463\\
-64	-7.58336861855321\\
-63	-7.47529370336775\\
-62	-7.34581453279418\\
-61	-7.1940221179716\\
-60	-7.02042626467147\\
-59	-6.82703568488023\\
-58	-6.61717421033427\\
-57	-6.39504327753423\\
-56	-6.16527030021382\\
-55	-5.93238629468561\\
-54	-5.70029988027102\\
-53	-5.47191612876537\\
-52	-5.24893721898411\\
-51	-5.0317352007271\\
-50	-4.81954700718728\\
-49	-4.61074843418936\\
-48	-4.40332048221097\\
-47	-4.19544826871169\\
-46	-3.98600823415103\\
-45	-3.77495825679853\\
-44	-3.5634518354662\\
-43	-3.35360080835193\\
-42	-3.14794120555212\\
-41	-2.94859278305262\\
-40	-2.75644061033921\\
-39	-2.5703753426198\\
-38	-2.38691523723787\\
-37	-2.20030049662194\\
-36	-2.00334607422855\\
-35	-1.78886736027147\\
-34	-1.55155610055817\\
-33	-1.28969595100205\\
-32	-1.0059774238199\\
-31	-0.707211098116659\\
-30	-0.402648593308243\\
-29	-0.101643344038223\\
-28	0.188760700263742\\
-27	0.465841600929764\\
-26	0.732247590429267\\
-25	0.995980029299687\\
-24	1.26894944980057\\
-23	1.56411606797133\\
-22	1.89188215208594\\
-21	2.256675003488\\
-20	2.65540635619124\\
-19	3.07843227302493\\
-18	3.51274900849552\\
-17	3.94604290636556\\
-16	4.37016619072523\\
-15	4.78328321179168\\
-14	5.19017214374219\\
-13	5.60078728543675\\
-12	6.02716848425428\\
-11	6.47922998805831\\
-10	6.96077357748464\\
-9	7.46713216146765\\
-8	7.98548790505174\\
-7	8.49748561988559\\
-6	8.9827721331032\\
-5	9.42210614291145\\
-4	9.79951140286778\\
-3	10.1029870007649\\
-2	10.32473793958\\
-1	10.4606939294778\\
0	10.510077765493\\
1	10.4749391704868\\
2	10.359641729228\\
3	10.1705130961673\\
4	9.91539826010165\\
5	9.60324002355884\\
6	9.24363293154209\\
7	8.84640003368366\\
8	8.42124423480715\\
9	7.97760522482082\\
10	7.52467576298852\\
11	7.07145619051147\\
12	6.62674490179273\\
13	6.1987491371176\\
14	5.7941970520879\\
15	5.417171090441\\
16	5.06797223417425\\
17	4.74270096243606\\
18	4.43385071777919\\
19	4.13209886654101\\
20	3.82859700472778\\
21	3.51738387027785\\
22	3.19720004153316\\
23	2.87234456681188\\
24	2.55226878015071\\
25	2.24961286637063\\
26	1.9768835831523\\
27	1.74251340848991\\
28	1.54777387327101\\
29	1.38580461216219\\
30	1.24334056770039\\
31	1.10422023328465\\
32	0.953427604021044\\
33	0.78021408505407\\
34	0.580136665724069\\
35	0.355849166560233\\
36	0.116784981801629\\
37	-0.122274800911839\\
38	-0.343925537911389\\
39	-0.531938165556767\\
40	-0.675340771974732\\
41	-0.771449828031962\\
42	-0.826541775437533\\
43	-0.853910068822984\\
44	-0.870374947517178\\
45	-0.892668088817004\\
46	-0.934690708333619\\
47	-1.00600374788189\\
48	-1.11127203974462\\
49	-1.2503706711999\\
50	-1.41874678749576\\
51	-1.60806999828043\\
52	-1.80708070414369\\
53	-2.00275071734222\\
54	-2.18190355011109\\
55	-2.33294247592806\\
56	-2.44763433576674\\
57	-2.52230605356914\\
58	-2.55821136727485\\
59	-2.56085129915942\\
60	-2.5386589925518\\
61	-2.50141309186387\\
62	-2.45879961053794\\
63	-2.41943946612741\\
64	-2.39032306714324\\
65	-2.37667313549656\\
66	-2.38199212818182\\
67	-2.40828408300388\\
68	-2.45632208374929\\
69	-2.52588926846852\\
70	-2.616004552844\\
71	-2.72514568535445\\
72	-2.8513744955369\\
73	-2.99249719323291\\
74	-3.14617752461947\\
75	-3.31002651119951\\
76	-3.48166510404872\\
77	-3.65881449382675\\
78	-3.83937254988172\\
79	-4.02140489554171\\
80	-4.20324342009485\\
81	-4.38350106162574\\
82	-4.56110940164137\\
83	-4.73530034105102\\
84	-4.90567869641654\\
85	-5.07214773141033\\
86	-5.23497093900289\\
87	-5.3947324236334\\
88	-5.55230457155614\\
89	-5.70887386600799\\
90	-5.86588182803149\\
91	-6.02504302119991\\
92	-6.18829589271411\\
93	-6.35781753961567\\
94	-6.53598289440743\\
95	-6.72540153681712\\
96	-6.92884163774556\\
97	-7.14926559929387\\
98	-7.38981517375476\\
99	-7.65371098963919\\
100	-7.94430021840429\\
101	-8.26487257443335\\
102	-8.61857680247851\\
103	-9.00818217571589\\
104	-9.43569393186704\\
105	-9.90177011696397\\
106	-10.4048865845847\\
107	-10.9400509199801\\
108	-11.4970535324881\\
109	-12.0584776690865\\
110	-12.597867957373\\
111	-13.0797272878289\\
112	-13.46334099468\\
113	-13.7120488121543\\
114	-13.8060609838878\\
115	-13.7516913187071\\
116	-13.5807527176\\
117	-13.3403908368914\\
118	-13.0806036092727\\
119	-12.8456365150413\\
120	-12.6707490008715\\
121	-12.5825731103264\\
122	-12.6006524965327\\
123	-12.7386754956573\\
124	-13.0047547892027\\
125	-13.3995227592903\\
126	-13.9112177703738\\
127	-14.5062601175823\\
128	-15.1155091829722\\
129	-15.6246154065099\\
130	-15.892477477638\\
131	-15.8195270055813\\
132	-15.4216852879262\\
133	-14.8210619389546\\
134	-14.1657687908997\\
135	-13.5702035224927\\
136	-13.1034262181148\\
137	-12.8001682355572\\
138	-12.6720755527244\\
139	-12.7128365669535\\
140	-12.8965828629564\\
141	-13.1706823671993\\
142	-13.4481983757364\\
143	-13.6133594365951\\
144	-13.5588848913715\\
145	-13.2463464050967\\
146	-12.7331740825727\\
147	-12.1333775033651\\
148	-11.5577614920513\\
149	-11.0829471246033\\
150	-10.7488668574063\\
151	-10.5652038699869\\
152	-10.5156252515155\\
153	-10.5581537511226\\
154	-10.6249188583778\\
155	-10.6308556674642\\
156	-10.4988046024969\\
157	-10.1954935021547\\
158	-9.74915366035543\\
159	-9.23100232229012\\
160	-8.71865410339325\\
161	-8.27035976859923\\
162	-7.91638402562535\\
163	-7.65993797028273\\
164	-7.48060288307698\\
165	-7.33826802767317\\
166	-7.18071721057652\\
167	-6.95736447665126\\
168	-6.63707647669418\\
169	-6.22059445016481\\
170	-5.73843201891799\\
171	-5.23611695993378\\
172	-4.75802948044617\\
173	-4.33770824734376\\
174	-3.99532775404697\\
175	-3.7392617033787\\
176	-3.56903008523801\\
177	-3.47840503949385\\
178	-3.45841119640022\\
179	-3.49996268695423\\
180	-3.59608167871102\\
};
\addlegendentry{\textcolor{black}{$|D_v|$}};

\end{axis}

\end{tikzpicture}%

==> figs/SFP_SimDir_Port2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[trim axis left,trim axis right]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
%xtick={-60, -30,   0,  30,  60},
xtick={-90, -45,   0,  45 ,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-25,
ymax=15,
ytick={-25,-20,-15,-10,-5,0,5,10,15},
yticklabels={\empty},
ymajorgrids,
xshift=-0mm,
anchor=left of south west,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left},
legend style={fill=white}
]

\node [above right] at (rel axis cs:.15,.33) {\includegraphics[width=2cm]{figs/SFP_port2_ex.eps}};

\addplot [color=blue,solid,line width=1.2pt]
  table[row sep=crcr]{-180	-3.88764425561124\\
-179	-3.82223664267764\\
-178	-3.84599440114783\\
-177	-3.95329654282176\\
-176	-4.13601929909402\\
-175	-4.3837477501192\\
-174	-4.68423747104617\\
-173	-5.02400928246249\\
-172	-5.38944253248968\\
-171	-5.76797489541684\\
-170	-6.14934685092658\\
-169	-6.5263641041546\\
-168	-6.89518446834768\\
-167	-7.25460938017471\\
-166	-7.60509015453948\\
-165	-7.94753858894501\\
-164	-8.28241189791368\\
-163	-8.60947191531039\\
-162	-8.9278865482226\\
-161	-9.23679678031328\\
-160	-9.53587877885559\\
-159	-9.82564807482834\\
-158	-10.1073536822313\\
-157	-10.382544846938\\
-156	-10.6524825822358\\
-155	-10.9175787968206\\
-154	-11.1772245125591\\
-153	-11.4300333644866\\
-152	-11.6743705464409\\
-151	-11.9091584261196\\
-150	-12.1345314391816\\
-149	-12.3520883719193\\
-148	-12.5648107933019\\
-147	-12.7763741910804\\
-146	-12.9903462997637\\
-145	-13.2092781963972\\
-144	-13.4340771771702\\
-143	-13.6637212021483\\
-142	-13.8953959585829\\
-141	-14.125087967607\\
-140	-14.3484611813287\\
-139	-14.561931149628\\
-138	-14.7635854068837\\
-137	-14.9537164913921\\
-136	-15.1349704180363\\
-135	-15.3118534893544\\
-134	-15.4899893702791\\
-133	-15.6751773326855\\
-132	-15.872500098859\\
-131	-16.0857276928637\\
-130	-16.316873525257\\
-129	-16.5660153515278\\
-128	-16.831372078101\\
-127	-17.1095570225878\\
-126	-17.3959514625194\\
-125	-17.6852775329767\\
-124	-17.9722189535735\\
-123	-18.2521324203288\\
-122	-18.5217033986955\\
-121	-18.7793189579731\\
-120	-19.0253855359564\\
-119	-19.2622092684441\\
-118	-19.4937597014552\\
-117	-19.7251542910083\\
-116	-19.9622180844788\\
-115	-20.2110116430968\\
-114	-20.4774751766064\\
-113	-20.7672304392858\\
-112	-21.0854640369712\\
-111	-21.4369578260993\\
-110	-21.826085760409\\
-109	-22.2569934001048\\
-108	-22.7335612569913\\
-107	-23.2596405193376\\
-106	-23.8388670248568\\
-105	-24.4745579806955\\
-104	-25.1692196620248\\
-103	-25.9233987191023\\
-102	-26.7335325041747\\
-101	-27.5878311388548\\
-100	-28.4589446292777\\
-99	-29.2933613117359\\
-98	-30.0002201888247\\
-97	-30.4550078998762\\
-96	-30.5389807618001\\
-95	-30.2078466091157\\
-94	-29.5235553715336\\
-93	-28.6091790912516\\
-92	-27.5824074078832\\
-91	-26.5243199626703\\
-90	-25.4804779783229\\
-89	-24.4727177203506\\
-88	-23.5092292229377\\
-87	-22.5912662513543\\
-86	-21.7166425037213\\
-85	-20.8818924799969\\
-84	-20.0832266206157\\
-83	-19.3169381335921\\
-82	-18.5797890527652\\
-81	-17.8689533565012\\
-80	-17.1820895055967\\
-79	-16.51733513204\\
-78	-15.8732165878378\\
-77	-15.2486098124183\\
-76	-14.6427777430121\\
-75	-14.0552068041597\\
-74	-13.4855938991764\\
-73	-12.9338137188767\\
-72	-12.3998740256969\\
-71	-11.8838514408635\\
-70	-11.3858693502385\\
-69	-10.9060312919752\\
-68	-10.4444137950402\\
-67	-10.0010085452631\\
-66	-9.57568928353544\\
-65	-9.16819220095323\\
-64	-8.77807186686715\\
-63	-8.40469095469939\\
-62	-8.04718939744788\\
-61	-7.70448342487191\\
-60	-7.37524797074531\\
-59	-7.05796095873291\\
-58	-6.75088182413288\\
-57	-6.45217569319772\\
-56	-6.15990499481751\\
-55	-5.87216649577925\\
-54	-5.58717911298879\\
-53	-5.30339262848429\\
-52	-5.01963156779328\\
-51	-4.73515319536972\\
-50	-4.4497392883942\\
-49	-4.16370217024291\\
-48	-3.87785566037337\\
-47	-3.59340052220159\\
-46	-3.31179485610016\\
-45	-3.03452335457553\\
-44	-2.76288324920415\\
-43	-2.49774893423643\\
-42	-2.23936043015357\\
-41	-1.98717350679874\\
-40	-1.73979785436831\\
-39	-1.49506923251226\\
-38	-1.25025605003174\\
-37	-1.00240274342622\\
-36	-0.748819830888408\\
-35	-0.48755836255458\\
-34	-0.217817292363748\\
-33	0.0598655950074658\\
-32	0.343706462590205\\
-31	0.631079185393389\\
-30	0.919149491284998\\
-29	1.20562199569281\\
-28	1.4894190367624\\
-27	1.77113434528559\\
-26	2.05315839845832\\
-25	2.33934980736444\\
-24	2.63432012704504\\
-23	2.94236191825428\\
-22	3.26638289078352\\
-21	3.60708782136948\\
-20	3.96280073592385\\
-19	4.32995830236524\\
-18	4.70422870603068\\
-17	5.08183299326794\\
-16	5.46080432374873\\
-15	5.84166712597317\\
-14	6.22744220442655\\
-13	6.62277507652817\\
-12	7.03238758109404\\
-11	7.4590996052678\\
-10	7.90211479144853\\
-9	8.35605424569133\\
-8	8.81109075162584\\
-7	9.25412192812837\\
-6	9.67041895194222\\
-5	10.0452902900039\\
-4	10.3653790569579\\
-3	10.6194177769226\\
-2	10.7985953286938\\
-1	10.8965990208116\\
0	10.9095798210024\\
1	10.8360700495098\\
2	10.6769600028093\\
3	10.4355647987329\\
4	10.1177506908865\\
5	9.73206247651814\\
6	9.28971966410165\\
7	8.80436319964173\\
8	8.29130195572816\\
9	7.76618959288334\\
10	7.24320914302569\\
11	6.73313412653494\\
12	6.24193669348762\\
13	5.77045864530999\\
14	5.3154127152481\\
15	4.87134683711867\\
16	4.43287245785871\\
17	3.99650793365595\\
18	3.56168476832903\\
19	3.13079946571679\\
20	2.70837030594561\\
21	2.29961097859245\\
22	1.90884137214454\\
23	1.53816984221731\\
24	1.18693264684811\\
25	0.851971834930623\\
26	0.528658435442139\\
27	0.212174192178509\\
28	-0.101280054566246\\
29	-0.413733213535977\\
30	-0.725234863519745\\
31	-1.03414219880352\\
32	-1.33782613218989\\
33	-1.63348883483656\\
34	-1.91899853940396\\
35	-2.19341116085229\\
36	-2.45715275955365\\
37	-2.71182593141413\\
38	-2.95974215310599\\
39	-3.20332815448791\\
40	-3.44463285765681\\
41	-3.68495923252203\\
42	-3.92473801458505\\
43	-4.16359518402925\\
44	-4.40060266261304\\
45	-4.63457239066042\\
46	-4.86439713545565\\
47	-5.08931229686289\\
48	-5.30904507714109\\
49	-5.52384609339998\\
50	-5.73443817532512\\
51	-5.94184006971255\\
52	-6.14717426639118\\
53	-6.35149523698868\\
54	-6.55564087925291\\
55	-6.76012522822771\\
56	-6.96514452944558\\
57	-7.17057253782036\\
58	-7.37602542305513\\
59	-7.58096931835706\\
60	-7.78478770532485\\
61	-7.98689902997944\\
62	-8.18682296300739\\
63	-8.38422265182908\\
64	-8.5789521639424\\
65	-8.77103495668149\\
66	-8.9606778012261\\
67	-9.1482224576788\\
68	-9.33411088914221\\
69	-9.518847333662\\
70	-9.70295747624164\\
71	-9.8869665450149\\
72	-10.0713593477475\\
73	-10.256575399885\\
74	-10.4430020722813\\
75	-10.6309454177079\\
76	-10.8206698844353\\
77	-11.0123923118685\\
78	-11.2062671666937\\
79	-11.4024013507197\\
80	-11.6009095653333\\
81	-11.8018587045289\\
82	-12.0053157316053\\
83	-12.2113317213953\\
84	-12.4199644747851\\
85	-12.6312791473572\\
86	-12.8453501312814\\
87	-13.0622688437107\\
88	-13.2821225211802\\
89	-13.5050335304872\\
90	-13.731141946498\\
91	-13.9605989397529\\
92	-14.1935889434026\\
93	-14.4303034700957\\
94	-14.6709586127652\\
95	-14.9158061433888\\
96	-15.1651043177825\\
97	-15.4191319452733\\
98	-15.6781869560178\\
99	-15.9425750665749\\
100	-16.212625584328\\
101	-16.4886471347918\\
102	-16.770958935836\\
103	-17.0598712213697\\
104	-17.3556593604494\\
105	-17.658604542477\\
106	-17.9689461868736\\
107	-18.2869059000618\\
108	-18.6127081205655\\
109	-18.9466211754551\\
110	-19.2889461326262\\
111	-19.6401481849744\\
112	-20.0008576302703\\
113	-20.3720032226953\\
114	-20.7549596962197\\
115	-21.1515451113409\\
116	-21.5642345916235\\
117	-21.9961910246215\\
118	-22.4513627545964\\
119	-22.934456856125\\
120	-23.4509912100064\\
121	-24.0071885096226\\
122	-24.6099382732274\\
123	-25.2666338330741\\
124	-25.9851703751247\\
125	-26.7737514269461\\
126	-27.6408269045597\\
127	-28.5953420200852\\
128	-29.6465781930783\\
129	-30.8045514056643\\
130	-32.0789745971041\\
131	-33.4757679749519\\
132	-34.9837604640969\\
133	-36.5334659262961\\
134	-37.9007483249623\\
135	-38.6104172740465\\
136	-38.210804162057\\
137	-36.8631799394524\\
138	-35.1185339172437\\
139	-33.3535200727337\\
140	-31.7136997492757\\
141	-30.2337281389987\\
142	-28.9079456085751\\
143	-27.7177411769169\\
144	-26.6407919890447\\
145	-25.6545257098596\\
146	-24.7379714104692\\
147	-23.8731580497716\\
148	-23.0466424802332\\
149	-22.2501882548757\\
150	-21.4804330829128\\
151	-20.7375642857576\\
152	-20.0233397663028\\
153	-19.3387245999834\\
154	-18.6822774798277\\
155	-18.0493151148723\\
156	-17.4318195055656\\
157	-16.820103852477\\
158	-16.2048188876276\\
159	-15.5795195501033\\
160	-14.9422990491325\\
161	-14.2960930676923\\
162	-13.6473453833352\\
163	-13.0035514099714\\
164	-12.3705473729884\\
165	-11.7504633219896\\
166	-11.1408406422566\\
167	-10.5353146916742\\
168	-9.92552281412264\\
169	-9.30412408954817\\
170	-8.66779877145825\\
171	-8.01949022761255\\
172	-7.36874705815029\\
173	-6.73024660733597\\
174	-6.12133286918152\\
175	-5.5594162900976\\
176	-5.06002890586171\\
177	-4.63569036264204\\
178	-4.2955514361654\\
179	-4.04532473503582\\
180	-3.88765772629284\\
};
\addlegendentry{\textcolor{black}{$|D_h|$}};

\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{-180	-22.7800329898879\\
-179	-21.8537188775858\\
-178	-21.0411571958574\\
-177	-20.3763673315314\\
-176	-19.8793259358678\\
-175	-19.557539925047\\
-174	-19.4063311043742\\
-173	-19.4070153766636\\
-172	-19.5230575803816\\
-171	-19.6964257963681\\
-170	-19.8501239465293\\
-169	-19.9051979237669\\
-168	-19.8125715469938\\
-167	-19.5795347497645\\
-166	-19.2655222292241\\
-165	-18.9514099046397\\
-164	-18.7094427170458\\
-163	-18.5889414755627\\
-162	-18.6138896502255\\
-161	-18.7834748528986\\
-160	-19.0704978232753\\
-159	-19.417598239989\\
-158	-19.7379483049627\\
-157	-19.93307309515\\
-156	-19.9341429549895\\
-155	-19.7424337668764\\
-154	-19.4283518539182\\
-153	-19.0902638259483\\
-152	-18.8144097070069\\
-151	-18.6586188317418\\
-150	-18.6528664961323\\
-149	-18.8038187727276\\
-148	-19.0966537705876\\
-147	-19.4926832901025\\
-146	-19.9253205001367\\
-145	-20.3023779068922\\
-144	-20.5273216782701\\
-143	-20.5412983060647\\
-142	-20.3570495412649\\
-141	-20.0495570766697\\
-140	-19.7141011968157\\
-139	-19.4312167871367\\
-138	-19.2550152259697\\
-137	-19.2161546032453\\
-136	-19.3281545641145\\
-135	-19.591823070755\\
-134	-19.9962893421857\\
-133	-20.5166254080594\\
-132	-21.1085129050343\\
-131	-21.7029028878234\\
-130	-22.2080558208983\\
-129	-22.5305694900293\\
-128	-22.6153300450122\\
-127	-22.4762315580795\\
-126	-22.1858584049849\\
-125	-21.8355490014184\\
-124	-21.5026049214255\\
-123	-21.2395576254413\\
-122	-21.0773519826798\\
-121	-21.0321672767857\\
-120	-21.1111882283199\\
-119	-21.316200871833\\
-118	-21.6452582877041\\
-117	-22.0927813619536\\
-116	-22.6479487368941\\
-115	-23.2910342973742\\
-114	-23.9874667011296\\
-113	-24.6798662910863\\
-112	-25.2830164501896\\
-111	-25.6926028731896\\
-110	-25.8192491673025\\
-109	-25.6347582329107\\
-108	-25.1880519560794\\
-107	-24.5723611535479\\
-106	-23.8797693402367\\
-105	-23.177165873402\\
-104	-22.5045473633883\\
-103	-21.8821516408314\\
-102	-21.3179520186093\\
-101	-20.8130025525488\\
-100	-20.3647692824394\\
-99	-19.9689022256497\\
-98	-19.6204109928611\\
-97	-19.3140599259782\\
-96	-19.044773202869\\
-95	-18.8077002077286\\
-94	-18.5982848706904\\
-93	-18.4122927480897\\
-92	-18.2458002333775\\
-91	-18.095202299315\\
-90	-17.9571820112803\\
-89	-17.828729716132\\
-88	-17.7071428350054\\
-87	-17.5900434264703\\
-86	-17.4753751935255\\
-85	-17.361445661484\\
-84	-17.24694670419\\
-83	-17.1309782557092\\
-82	-17.0130646794734\\
-81	-16.8931760016314\\
-80	-16.7717494113089\\
-79	-16.6496524684556\\
-78	-16.5282002092894\\
-77	-16.4091357121512\\
-76	-16.2945531280924\\
-75	-16.1869192226189\\
-74	-16.0889750332174\\
-73	-16.0037189544433\\
-72	-15.9343317166191\\
-71	-15.8841396105365\\
-70	-15.8565274278991\\
-69	-15.8548958656161\\
-68	-15.8825623102504\\
-67	-15.9426515494079\\
-66	-16.0379403924796\\
-65	-16.1706531250725\\
-64	-16.3421289117327\\
-63	-16.5524111156621\\
-62	-16.7996178169385\\
-61	-17.0791312289553\\
-60	-17.3826586068348\\
-59	-17.6971616428469\\
-58	-18.0042145753908\\
-57	-18.2803097985164\\
-56	-18.4991376216167\\
-55	-18.6361905720062\\
-54	-18.6752448613231\\
-53	-18.6138740795745\\
-52	-18.4652962889402\\
-51	-18.255227852356\\
-50	-18.0156533819875\\
-49	-17.7786055173053\\
-48	-17.5719396616462\\
-47	-17.4173246219615\\
-46	-17.3297306709802\\
-45	-17.3173007815009\\
-44	-17.3810754060816\\
-43	-17.5140320468327\\
-42	-17.699581721628\\
-41	-17.9100941578102\\
-40	-18.1070823904839\\
-39	-18.2456117154445\\
-38	-18.2846894045157\\
-37	-18.201327185822\\
-36	-18.0003095677632\\
-35	-17.7123987561845\\
-34	-17.3822064692658\\
-33	-17.0541042877311\\
-32	-16.7628096234787\\
-31	-16.5297014398044\\
-30	-16.3626076538989\\
-29	-16.2568058979184\\
-28	-16.1964246812419\\
-27	-16.1563972120919\\
-26	-16.1058851355543\\
-25	-16.0139018346637\\
-24	-15.856416829989\\
-23	-15.6224247784127\\
-22	-15.3159897618564\\
-21	-14.9531552180051\\
-20	-14.5558852525367\\
-19	-14.1462516867348\\
-18	-13.7427867253116\\
-17	-13.3591413227451\\
-16	-13.0040138026743\\
-15	-12.6813628604734\\
-14	-12.3903367418172\\
-13	-12.124815126154\\
-12	-11.8730669646467\\
-11	-11.6182980617705\\
-10	-11.3411154173534\\
-9	-11.0243093914808\\
-8	-10.6590010605577\\
-7	-10.249517458844\\
-6	-9.81440225082173\\
-5	-9.3828875822154\\
-4	-8.98898196278736\\
-3	-8.66599096823796\\
-2	-8.44306928192299\\
-1	-8.34387392109466\\
0	-8.38640843462468\\
1	-8.58316753224892\\
2	-8.94071786960831\\
3	-9.45799877903357\\
4	-10.1225904605679\\
5	-10.9044916120153\\
6	-11.7486059759629\\
7	-12.5719124257415\\
8	-13.2780479480733\\
9	-13.7977078355225\\
10	-14.1326780451668\\
11	-14.3595869508422\\
12	-14.589092640097\\
13	-14.9226317775569\\
14	-15.4330639638179\\
15	-16.1617837714239\\
16	-17.1152523297707\\
17	-18.2470346918532\\
18	-19.4186312275637\\
19	-20.3705407223547\\
20	-20.8228673826143\\
21	-20.7307968842756\\
22	-20.3400522946354\\
23	-19.9443380862651\\
24	-19.7271007034619\\
25	-19.7687067454595\\
26	-20.0878325568383\\
27	-20.6595424743158\\
28	-21.4051398980147\\
29	-22.163094753244\\
30	-22.6853683785233\\
31	-22.7506744680827\\
32	-22.3543162584601\\
33	-21.7055045326325\\
34	-21.0363439927979\\
35	-20.4908588362591\\
36	-20.1308595866842\\
37	-19.9688965238072\\
38	-19.9894208607859\\
39	-20.1565584166622\\
40	-20.4145711373479\\
41	-20.6878456950942\\
42	-20.8889414426225\\
43	-20.9414518121934\\
44	-20.8103489734303\\
45	-20.5161114144178\\
46	-20.1184371108551\\
47	-19.6853956386947\\
48	-19.2713825380379\\
49	-18.910375123572\\
50	-18.618215358053\\
51	-18.3974946248818\\
52	-18.24187392401\\
53	-18.1393251869311\\
54	-18.0745558441159\\
55	-18.0310854601051\\
56	-17.9931837411092\\
57	-17.9477024727229\\
58	-17.885557640676\\
59	-17.8024665730413\\
60	-17.6988672750543\\
61	-17.5789491241105\\
62	-17.4492752418155\\
63	-17.3173127429833\\
64	-17.1902360755598\\
65	-17.0741605201811\\
66	-16.9737377720771\\
67	-16.8920974167233\\
68	-16.8309443045222\\
69	-16.7907879090981\\
70	-16.7711618838058\\
71	-16.7708857890569\\
72	-16.7882644947539\\
73	-16.8212793977094\\
74	-16.8677485788136\\
75	-16.9254438745278\\
76	-16.9921922363694\\
77	-17.0659557168985\\
78	-17.1448798327365\\
79	-17.2273511882562\\
80	-17.3119764019175\\
81	-17.397620126684\\
82	-17.483390175046\\
83	-17.568603507796\\
84	-17.6527830713584\\
85	-17.735616896569\\
86	-17.8169302672794\\
87	-17.896650991905\\
88	-17.974795077258\\
89	-18.0514286670162\\
90	-18.1266524612564\\
91	-18.2005760227488\\
92	-18.2733277766384\\
93	-18.3450220428485\\
94	-18.4157693060529\\
95	-18.4856654638684\\
96	-18.5548120330679\\
97	-18.6233043098203\\
98	-18.6912438795358\\
99	-18.7587421924097\\
100	-18.8259441091295\\
101	-18.8930153475326\\
102	-18.960164722554\\
103	-19.0276358472224\\
104	-19.0957152855534\\
105	-19.1647261035454\\
106	-19.2350188091161\\
107	-19.306956402779\\
108	-19.3808928563043\\
109	-19.4571371527276\\
110	-19.535972255051\\
111	-19.6175663758384\\
112	-19.7020031823859\\
113	-19.789246299605\\
114	-19.8791471576425\\
115	-19.9714687153494\\
116	-20.0659187030676\\
117	-20.1622334782779\\
118	-20.260241794491\\
119	-20.3599704833599\\
120	-20.4617285422181\\
121	-20.5661876130781\\
122	-20.6743902051958\\
123	-20.7877102271351\\
124	-20.9077455429473\\
125	-21.0360935933961\\
126	-21.174071951457\\
127	-21.3223660585321\\
128	-21.480629360063\\
129	-21.6471808233148\\
130	-21.8187266834146\\
131	-21.9903971624539\\
132	-22.1560759667453\\
133	-22.3092195007658\\
134	-22.4440438943877\\
135	-22.5569713137667\\
136	-22.6479376211737\\
137	-22.7210330707961\\
138	-22.7842985083134\\
139	-22.8485332566243\\
140	-22.9254526507685\\
141	-23.0255531080456\\
142	-23.1560487307241\\
143	-23.3190749605585\\
144	-23.51031917833\\
145	-23.7184266341339\\
146	-23.9258518062853\\
147	-24.1117446771403\\
148	-24.2572350452896\\
149	-24.3518555929911\\
150	-24.3984115895013\\
151	-24.4135463735969\\
152	-24.4234766519872\\
153	-24.4571256132234\\
154	-24.5394674819595\\
155	-24.6865547080881\\
156	-24.9022474373345\\
157	-25.1763516702579\\
158	-25.4844876160292\\
159	-25.7913938978959\\
160	-26.0598771254457\\
161	-26.2644984030626\\
162	-26.4040992409166\\
163	-26.5044473720865\\
164	-26.6085668271509\\
165	-26.7611901595685\\
166	-26.9947505893238\\
167	-27.3195138371448\\
168	-27.7163650841569\\
169	-28.1320129894482\\
170	-28.4824212615109\\
171	-28.6743395708579\\
172	-28.6437473201014\\
173	-28.3828513353544\\
174	-27.9269577660103\\
175	-27.3170235333075\\
176	-26.5771602830855\\
177	-25.7211514373197\\
178	-24.7718268661864\\
179	-23.7723017663782\\
180	-22.7801447554561\\
};
\addlegendentry{\textcolor{black}{$|D_v|$}};

\end{axis}

\end{tikzpicture}%

==> figs/SimMeas_Gain_Port1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
%xtick={-90,-45,0,45,90},
xtick={-90,-60,-30,0,30,60,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-30,
ymax=10,
ytick={-30,-25,-20,-15,-10,-5,0,5,10,15},
ylabel={Realized Gain (dBi)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{-90	-4.37440605446778\\
-89	-3.73067409369349\\
-88	-3.14235774813869\\
-87	-2.60321019217855\\
-86	-2.10867468897635\\
-85	-1.65554317766464\\
-84	-1.24172549269929\\
-83	-0.866042561220866\\
-82	-0.528157799168071\\
-81	-0.228434562739892\\
-80	0.0320828528628567\\
-79	0.251736207484441\\
-78	0.42824730911002\\
-77	0.558712417548975\\
-76	0.63960538616135\\
-75	0.666706183244912\\
-74	0.635049727276055\\
-73	0.538845771160425\\
-72	0.371385615321628\\
-71	0.124957391390296\\
-70	-0.209189723723284\\
-69	-0.640826853352053\\
-68	-1.18021700647705\\
-67	-1.83694623918973\\
-66	-2.61673846228882\\
-65	-3.51403343488221\\
-64	-4.49589202807402\\
-63	-5.47214573547035\\
-62	-6.2605209013866\\
-61	-6.60831935561527\\
-60	-6.35396219084402\\
-59	-5.59014328930186\\
-58	-4.5716284395541\\
-57	-3.52100489401482\\
-56	-2.56485351287768\\
-55	-1.7603302864988\\
-54	-1.12936739223971\\
-53	-0.679196047291384\\
-52	-0.411944268123705\\
-51	-0.328858813261093\\
-50	-0.431484050405743\\
-49	-0.720952160336935\\
-48	-1.19491015429094\\
-47	-1.84032666978504\\
-46	-2.61839654915997\\
-45	-3.43838842465834\\
-44	-4.12977088264978\\
-43	-4.46512239078442\\
-42	-4.29697897693313\\
-41	-3.6964780732547\\
-40	-2.88546572648283\\
-39	-2.07071134226464\\
-38	-1.37749371963599\\
-37	-0.865943425321234\\
-36	-0.559996190736001\\
-35	-0.465204923359408\\
-34	-0.575259404400526\\
-33	-0.869896766441229\\
-32	-1.30459400493675\\
-31	-1.79272509953404\\
-30	-2.19108903472522\\
-29	-2.32364371586391\\
-28	-2.07530497223394\\
-27	-1.48388634004942\\
-26	-0.707383861220421\\
-25	0.0870683158814245\\
-24	0.785916121354092\\
-23	1.33073141787582\\
-22	1.70162497857746\\
-21	1.90529578926004\\
-20	1.97178973623448\\
-19	1.95695200087772\\
-18	1.94411320103308\\
-17	2.03318125129175\\
-16	2.30725339400931\\
-15	2.79082307002489\\
-14	3.43771637870134\\
-13	4.16259875349249\\
-12	4.88323828036675\\
-11	5.54293651479838\\
-10	6.11297592522135\\
-9	6.58651987054748\\
-8	6.97143814701644\\
-7	7.28429349817924\\
-6	7.54482029974417\\
-5	7.77098959545458\\
-4	7.97461084924038\\
-3	8.15867390150174\\
-2	8.3171767055041\\
-1	8.43728006433417\\
0	8.50272542572247\\
1	8.49722042511166\\
2	8.40694394163921\\
3	8.22209370221589\\
4	7.93783290420487\\
5	7.55509340411118\\
6	7.08182691910048\\
7	6.53471823417135\\
8	5.9412243160304\\
9	5.34056235488578\\
10	4.78129583557092\\
11	4.31227419734319\\
12	3.96752108814997\\
13	3.75207510396382\\
14	3.63949510334237\\
15	3.58316190952991\\
16	3.53336633657057\\
17	3.45041722037809\\
18	3.31121295745533\\
19	3.11111875474177\\
20	2.86367458724391\\
21	2.59869593304745\\
22	2.3569555070298\\
23	2.17960556962731\\
24	2.09377254209636\\
25	2.10131278896642\\
26	2.17818915852462\\
27	2.28504669436626\\
28	2.38112220341327\\
29	2.43447087826644\\
30	2.42628842141056\\
31	2.35149130930904\\
32	2.2173548864406\\
33	2.04140534616727\\
34	1.84831026361888\\
35	1.66539046512116\\
36	1.51661565438241\\
37	1.41670818817329\\
38	1.36757389975526\\
39	1.35893503834353\\
40	1.37256872604013\\
41	1.38791502244237\\
42	1.38668087679872\\
43	1.35542224720854\\
44	1.28637226125142\\
45	1.17701501665863\\
46	1.02924461956087\\
47	0.848264136643024\\
48	0.64153401971214\\
49	0.417705888688772\\
50	0.185679565179953\\
51	-0.0462216128251498\\
52	-0.270939433933336\\
53	-0.483076494056718\\
54	-0.679085519040314\\
55	-0.857165319729575\\
56	-1.01705891214601\\
57	-1.15962486773111\\
58	-1.28656288371627\\
59	-1.40013517833131\\
60	-1.50293489035437\\
61	-1.59772276209338\\
62	-1.68733116131608\\
63	-1.77461388768575\\
64	-1.86229781038128\\
65	-1.95299584134182\\
66	-2.04904089321167\\
67	-2.15250340987961\\
68	-2.26510298416338\\
69	-2.38815755769872\\
70	-2.52265030645668\\
71	-2.66913887294157\\
72	-2.82788073373496\\
73	-2.99876808441468\\
74	-3.18144416687943\\
75	-3.37531745237669\\
76	-3.57961349809347\\
77	-3.79341218655566\\
78	-4.01570759854809\\
79	-4.24543572296619\\
80	-4.48151907784364\\
81	-4.72287504762096\\
82	-4.96845656342674\\
83	-5.21727947621957\\
84	-5.46841018803042\\
85	-5.72098320553539\\
86	-5.97425855918345\\
87	-6.22750425239389\\
88	-6.48014443788696\\
89	-6.73163558346562\\
90	-6.98153032185928\\
};
\addlegendentry{\textcolor{black}{$|G_v|$} sim.};

\addplot [color=red,dashed,line width=1.5pt]
  table[row sep=crcr]{-90	-3.279\\
-89.5	-2.858\\
-89	-2.898\\
-88.5	-2.661\\
-88	-2.419\\
-87.5	-2.551\\
-87	-2.274\\
-86.5	-2.17\\
-86	-2.208\\
-85.5	-1.996\\
-85	-1.957\\
-84.5	-2.091\\
-84	-1.849\\
-83.5	-1.951\\
-83	-2.009\\
-82.5	-1.777\\
-82	-2.043\\
-81.5	-1.951\\
-81	-1.907\\
-80.5	-2.044\\
-80	-2.056\\
-79.5	-2.066\\
-79	-2.195\\
-78.5	-2.301\\
-78	-2.379\\
-77.5	-2.484\\
-77	-2.632\\
-76.5	-2.838\\
-76	-2.844\\
-75.5	-3.143\\
-75	-3.409\\
-74.5	-3.404\\
-74	-3.73\\
-73.5	-4.039\\
-73	-3.971\\
-72.5	-4.32\\
-72	-4.594\\
-71.5	-4.378\\
-71	-4.852\\
-70.5	-5.1\\
-70	-4.871\\
-69.5	-5.307\\
-69	-5.43\\
-68.5	-5.285\\
-68	-5.495\\
-67.5	-5.533\\
-67	-5.424\\
-66.5	-5.501\\
-66	-5.629\\
-65.5	-5.51\\
-65	-5.585\\
-64.5	-5.716\\
-64	-5.572\\
-63.5	-5.84\\
-63	-5.835\\
-62.5	-5.597\\
-62	-6.054\\
-61.5	-6.199\\
-61	-5.869\\
-60.5	-6.182\\
-60	-6.629\\
-59.5	-6.484\\
-59	-6.651\\
-58.5	-7.014\\
-58	-7.033\\
-57.5	-7.147\\
-57	-7.448\\
-56.5	-7.363\\
-56	-7.453\\
-55.5	-7.682\\
-55	-7.51\\
-54.5	-7.381\\
-54	-7.327\\
-53.5	-7.179\\
-53	-6.999\\
-52.5	-6.693\\
-52	-6.484\\
-51.5	-6.366\\
-51	-6.009\\
-50.5	-5.764\\
-50	-5.677\\
-49.5	-5.473\\
-49	-5.296\\
-48.5	-5.054\\
-48	-4.859\\
-47.5	-4.953\\
-47	-5.027\\
-46.5	-4.736\\
-46	-4.581\\
-45.5	-4.925\\
-45	-4.976\\
-44.5	-4.706\\
-44	-4.799\\
-43.5	-5.219\\
-43	-5.305\\
-42.5	-5.08\\
-42	-5.212\\
-41.5	-5.522\\
-41	-5.501\\
-40.5	-5.222\\
-40	-5.144\\
-39.5	-5.25\\
-39	-5.102\\
-38.5	-4.822\\
-38	-4.592\\
-37.5	-4.516\\
-37	-4.308\\
-36.5	-4.044\\
-36	-3.845\\
-35.5	-3.807\\
-35	-3.759\\
-34.5	-3.545\\
-34	-3.384\\
-33.5	-3.316\\
-33	-3.401\\
-32.5	-3.544\\
-32	-3.615\\
-31.5	-3.437\\
-31	-3.177\\
-30.5	-3.07\\
-30	-3.088\\
-29.5	-2.947\\
-29	-2.46\\
-28.5	-1.752\\
-28	-1.161\\
-27.5	-0.865\\
-27	-0.602\\
-26.5	-0.191\\
-26	0.333\\
-25.5	0.87\\
-25	1.259\\
-24.5	1.508\\
-24	1.604\\
-23.5	1.606\\
-23	1.585\\
-22.5	1.607\\
-22	1.617\\
-21.5	1.577\\
-21	1.471\\
-20.5	1.316\\
-20	1.208\\
-19.5	1.255\\
-19	1.5\\
-18.5	1.911\\
-18	2.394\\
-17.5	2.865\\
-17	3.252\\
-16.5	3.612\\
-16	3.946\\
-15.5	4.253\\
-15	4.53\\
-14.5	4.771\\
-14	4.965\\
-13.5	5.112\\
-13	5.24\\
-12.5	5.341\\
-12	5.432\\
-11.5	5.506\\
-11	5.551\\
-10.5	5.57\\
-10	5.579\\
-9.5	5.592\\
-9	5.625\\
-8.5	5.677\\
-8	5.754\\
-7.5	5.86\\
-7	5.996\\
-6.5	6.157\\
-6	6.358\\
-5.5	6.559\\
-5	6.769\\
-4.5	6.983\\
-4	7.172\\
-3.5	7.354\\
-3	7.509\\
-2.5	7.648\\
-2	7.762\\
-1.5	7.844\\
-1	7.897\\
-0.5	7.919\\
0	7.906\\
0.5	7.856\\
1	7.784\\
1.5	7.686\\
2	7.582\\
2.5	7.467\\
3	7.335\\
3.5	7.201\\
4	7.049\\
4.5	6.895\\
5	6.763\\
5.5	6.643\\
6	6.559\\
6.5	6.521\\
7	6.489\\
7.5	6.454\\
8	6.398\\
8.5	6.315\\
9	6.217\\
9.5	6.104\\
10	5.965\\
10.5	5.759\\
11	5.498\\
11.5	5.21\\
12	4.888\\
12.5	4.556\\
13	4.21\\
13.5	3.87\\
14	3.575\\
14.5	3.34\\
15	3.164\\
15.5	3.035\\
16	2.987\\
16.5	3.023\\
17	3.09\\
17.5	3.14\\
18	3.194\\
18.5	3.212\\
19	3.114\\
19.5	2.865\\
20	2.52\\
20.5	2.082\\
21	1.573\\
21.5	1.044\\
22	0.497\\
22.5	0.071\\
23	-0.352\\
23.5	-0.808\\
24	-1.259\\
24.5	-1.783\\
25	-2.238\\
25.5	-2.475\\
26	-2.311\\
26.5	-1.897\\
27	-1.387\\
27.5	-0.976\\
28	-0.744\\
28.5	-0.56\\
29	-0.262\\
29.5	0.184\\
30	0.537\\
30.5	0.697\\
31	0.607\\
31.5	0.402\\
32	0.272\\
32.5	0.233\\
33	0.136\\
33.5	-0.116\\
34	-0.612\\
34.5	-1.148\\
35	-1.468\\
35.5	-1.653\\
36	-1.821\\
36.5	-2.206\\
37	-2.662\\
37.5	-2.871\\
38	-2.778\\
38.5	-2.747\\
39	-2.828\\
39.5	-3.001\\
40	-2.937\\
40.5	-2.707\\
41	-2.623\\
41.5	-2.614\\
42	-2.494\\
42.5	-2.238\\
43	-2.161\\
43.5	-2.208\\
44	-1.978\\
44.5	-1.592\\
45	-1.437\\
45.5	-1.536\\
46	-1.412\\
46.5	-1.122\\
47	-1.184\\
47.5	-1.456\\
48	-1.437\\
48.5	-1.351\\
49	-1.643\\
49.5	-2.194\\
50	-2.436\\
50.5	-2.535\\
51	-3.125\\
51.5	-3.889\\
52	-4.256\\
52.5	-4.665\\
53	-5.684\\
53.5	-6.404\\
54	-6.636\\
54.5	-7.427\\
55	-8.204\\
55.5	-8.286\\
56	-8.523\\
56.5	-8.734\\
57	-8.27\\
57.5	-7.908\\
58	-7.802\\
58.5	-7.277\\
59	-6.517\\
59.5	-6.317\\
60	-6.12\\
60.5	-5.339\\
61	-5.031\\
61.5	-5.187\\
62	-4.682\\
62.5	-4.269\\
63	-4.477\\
63.5	-4.318\\
64	-4.069\\
64.5	-4.217\\
65	-4.047\\
65.5	-3.912\\
66	-4.261\\
66.5	-4.192\\
67	-3.973\\
67.5	-4.375\\
68	-4.6\\
68.5	-4.454\\
69	-4.904\\
69.5	-5.13\\
70	-5.102\\
70.5	-5.774\\
71	-5.917\\
71.5	-5.843\\
72	-6.721\\
72.5	-6.863\\
73	-6.91\\
73.5	-7.511\\
74	-7.677\\
74.5	-7.728\\
75	-8.211\\
75.5	-8.192\\
76	-8.196\\
76.5	-8.82\\
77	-8.44\\
77.5	-8.739\\
78	-8.979\\
78.5	-8.755\\
79	-9.291\\
79.5	-9.196\\
80	-9.124\\
80.5	-9.684\\
81	-9.446\\
81.5	-9.491\\
82	-10.183\\
82.5	-9.717\\
83	-9.853\\
83.5	-10.345\\
84	-9.714\\
84.5	-9.828\\
85	-10.057\\
85.5	-9.248\\
86	-9.65\\
86.5	-9.251\\
87	-8.753\\
87.5	-9.048\\
88	-8.417\\
88.5	-8.092\\
89	-8.116\\
89.5	-7.789\\
90	-7.606\\
};
\addlegendentry{\textcolor{black}{$|G_v|$} meas.};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{-90	-18.5597790006743\\
-89	-18.4966337517948\\
-88	-18.4132228973855\\
-87	-18.3099874996575\\
-86	-18.1876442496566\\
-85	-18.0470884232479\\
-84	-17.889403037202\\
-83	-17.7158472805742\\
-82	-17.5277848771967\\
-81	-17.326663863851\\
-80	-17.1139950785111\\
-79	-16.8913294137948\\
-78	-16.6602353077541\\
-77	-16.4222589386343\\
-76	-16.1789383791951\\
-75	-15.9317782822221\\
-74	-15.6822265855966\\
-73	-15.4316972192366\\
-72	-15.1815662498838\\
-71	-14.9331498577923\\
-70	-14.687773698332\\
-69	-14.4467519818541\\
-68	-14.2114454831006\\
-67	-13.9832632786666\\
-66	-13.7637351006076\\
-65	-13.5545784921343\\
-64	-13.3577066414371\\
-63	-13.1753137427209\\
-62	-13.009959376576\\
-61	-12.8645406265929\\
-60	-12.742404976316\\
-59	-12.6472982132281\\
-58	-12.583429724696\\
-57	-12.5553399325077\\
-56	-12.5678637221146\\
-55	-12.6258653773598\\
-54	-12.7339359997961\\
-53	-12.8958140873511\\
-52	-13.1134347166607\\
-51	-13.3853776923282\\
-50	-13.7045691450941\\
-49	-14.0548114035817\\
-48	-14.406761624466\\
-47	-14.7148920662624\\
-46	-14.9196250754467\\
-45	-14.9603123376688\\
-44	-14.7986243251049\\
-43	-14.4393345663847\\
-42	-13.9307342366857\\
-41	-13.3442938445615\\
-40	-12.7513360281171\\
-39	-12.2100346551209\\
-38	-11.7632697955014\\
-37	-11.441879451306\\
-36	-11.2689700345765\\
-35	-11.263404504629\\
-34	-11.4418803213848\\
-33	-11.8189588280774\\
-32	-12.4032161199266\\
-31	-13.1848510981241\\
-30	-14.1039710053539\\
-29	-14.9879437261701\\
-28	-15.4995564123215\\
-27	-15.2903153093229\\
-26	-14.3724776644254\\
-25	-13.1081964669635\\
-24	-11.8372913112687\\
-23	-10.7360319828493\\
-22	-9.87264316311098\\
-21	-9.26983478247217\\
-20	-8.93680217274482\\
-19	-8.88320769540019\\
-18	-9.12536630830328\\
-17	-9.68919481864214\\
-16	-10.6088024045526\\
-15	-11.908996143977\\
-14	-13.5203367920666\\
-13	-14.98570917845\\
-12	-15.1716965919642\\
-11	-13.633578049145\\
-10	-11.4624807432303\\
-9	-9.45559676291089\\
-8	-7.80932056873422\\
-7	-6.52157257382794\\
-6	-5.55463624299972\\
-5	-4.87401417255785\\
-4	-4.4552409631745\\
-3	-4.28383363510318\\
-2	-4.35447595894954\\
-1	-4.67090599952149\\
0	-5.24703461368262\\
1	-6.10996540308281\\
2	-7.3064693972504\\
3	-8.91676689155497\\
4	-11.086246763274\\
5	-14.1119166770815\\
6	-18.75343841274\\
7	-28.2218636698327\\
8	-28.3576276297547\\
9	-20.0502054138369\\
10	-16.4273300749874\\
11	-14.4233767106676\\
12	-13.3132183173125\\
13	-12.8255498364118\\
14	-12.8447805971361\\
15	-13.3318776449158\\
16	-14.3029385489136\\
17	-15.836245438707\\
18	-18.1156260037319\\
19	-21.5722006691007\\
20	-27.4093242259478\\
21	-34.5636456513237\\
22	-26.6272371438023\\
23	-21.9886704032915\\
24	-19.3810251010536\\
25	-17.8270811225288\\
26	-16.9602348046965\\
27	-16.6177288004086\\
28	-16.7268167944983\\
29	-17.2678175786445\\
30	-18.2656042238173\\
31	-19.7998547433291\\
32	-22.0417308705221\\
33	-25.3407722449516\\
34	-30.1945370708565\\
35	-32.6835282433404\\
36	-27.9596260114585\\
37	-24.1473018328605\\
38	-21.6411618912024\\
39	-19.9459536449745\\
40	-18.7944471746312\\
41	-18.0420509903668\\
42	-17.6041484821568\\
43	-17.4279197349125\\
44	-17.4787435365281\\
45	-17.732894177202\\
46	-18.1730036003115\\
47	-18.7844687543248\\
48	-19.551447698435\\
49	-20.4510804920562\\
50	-21.4445892846479\\
51	-22.464492390858\\
52	-23.4034035189511\\
53	-24.1222806864479\\
54	-24.5015868440944\\
55	-24.5148919994394\\
56	-24.2456564541318\\
57	-23.8252241679666\\
58	-23.3663993023513\\
59	-22.9406366749348\\
60	-22.5845649824319\\
61	-22.3128212150885\\
62	-22.1279887801856\\
63	-22.0264117483468\\
64	-22.0015111897586\\
65	-22.0453136429103\\
66	-22.1492872451186\\
67	-22.3046402508002\\
68	-22.5025010167468\\
69	-22.7339252792978\\
70	-22.9899429662523\\
71	-23.2616417387163\\
72	-23.5402540013029\\
73	-23.8173582254256\\
74	-24.0850836313816\\
75	-24.3364492312272\\
76	-24.5656180672531\\
77	-24.7681018061833\\
78	-24.9409548233847\\
79	-25.0827100402007\\
80	-25.1933514300295\\
81	-25.2740023671246\\
82	-25.3266642643913\\
83	-25.3538745320236\\
84	-25.3584494536168\\
85	-25.3431629331802\\
86	-25.3106564755843\\
87	-25.263263302603\\
88	-25.2029869753684\\
89	-25.131467298529\\
90	-25.0500217674988\\
};
\addlegendentry{\textcolor{black}{$|G_h|$} sim.};

\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{-90	-13.148\\
-89.5	-13.126\\
-89	-13.707\\
-88.5	-13.003\\
-88	-13.565\\
-87.5	-13.713\\
-87	-13.201\\
-86.5	-14.138\\
-86	-13.857\\
-85.5	-13.727\\
-85	-14.424\\
-84.5	-14.327\\
-84	-14.164\\
-83.5	-14.915\\
-83	-14.528\\
-82.5	-14.865\\
-82	-15.526\\
-81.5	-15.032\\
-81	-15.795\\
-80.5	-15.854\\
-80	-15.58\\
-79.5	-16.345\\
-79	-16.043\\
-78.5	-15.929\\
-78	-16.982\\
-77.5	-16.594\\
-77	-16.659\\
-76.5	-17.76\\
-76	-17.301\\
-75.5	-18.077\\
-75	-18.793\\
-74.5	-17.796\\
-74	-18.847\\
-73.5	-19.661\\
-73	-18.78\\
-72.5	-19.347\\
-72	-20.872\\
-71.5	-20.183\\
-71	-20.721\\
-70.5	-21.765\\
-70	-20.311\\
-69.5	-21.98\\
-69	-22.451\\
-68.5	-20.595\\
-68	-22.151\\
-67.5	-22.976\\
-67	-21.599\\
-66.5	-22.569\\
-66	-22.944\\
-65.5	-22.083\\
-65	-22.943\\
-64.5	-23.047\\
-64	-21.903\\
-63.5	-23.066\\
-63	-23.864\\
-62.5	-22.559\\
-62	-22.878\\
-61.5	-23.877\\
-61	-23.13\\
-60.5	-22.181\\
-60	-22.522\\
-59.5	-21.952\\
-59	-21.477\\
-58.5	-22.092\\
-58	-20.594\\
-57.5	-20.151\\
-57	-21.211\\
-56.5	-19.898\\
-56	-19.058\\
-55.5	-19.712\\
-55	-19.043\\
-54.5	-18.189\\
-54	-18.845\\
-53.5	-18.91\\
-53	-18.098\\
-52.5	-17.991\\
-52	-18.371\\
-51.5	-18.375\\
-51	-18.016\\
-50.5	-18.06\\
-50	-18.039\\
-49.5	-17.376\\
-49	-17.606\\
-48.5	-18.293\\
-48	-17.944\\
-47.5	-17.175\\
-47	-16.935\\
-46.5	-17.206\\
-46	-17.412\\
-45.5	-17.392\\
-45	-17.158\\
-44.5	-16.795\\
-44	-17.112\\
-43.5	-17.657\\
-43	-17.718\\
-42.5	-17.236\\
-42	-17.165\\
-41.5	-17.704\\
-41	-17.634\\
-40.5	-16.844\\
-40	-16.594\\
-39.5	-17.299\\
-39	-17.573\\
-38.5	-16.592\\
-38	-15.729\\
-37.5	-15.595\\
-37	-15.781\\
-36.5	-15.551\\
-36	-14.839\\
-35.5	-14.191\\
-35	-14.293\\
-34.5	-14.632\\
-34	-14.57\\
-33.5	-14.233\\
-33	-14.143\\
-32.5	-14.654\\
-32	-15.515\\
-31.5	-15.99\\
-31	-16.001\\
-30.5	-16.434\\
-30	-17.613\\
-29.5	-19.241\\
-29	-20.018\\
-28.5	-19.537\\
-28	-18.917\\
-27.5	-18.591\\
-27	-18.454\\
-26.5	-17.781\\
-26	-16.459\\
-25.5	-15.021\\
-25	-14.008\\
-24.5	-13.227\\
-24	-12.694\\
-23.5	-12.107\\
-23	-11.435\\
-22.5	-10.762\\
-22	-10.151\\
-21.5	-9.785\\
-21	-9.577\\
-20.5	-9.586\\
-20	-9.7\\
-19.5	-9.814\\
-19	-9.821\\
-18.5	-9.725\\
-18	-9.646\\
-17.5	-9.745\\
-17	-10.102\\
-16.5	-10.707\\
-16	-11.573\\
-15.5	-12.546\\
-15	-13.491\\
-14.5	-14.238\\
-14	-14.862\\
-13.5	-15.376\\
-13	-15.851\\
-12.5	-16.199\\
-12	-16.156\\
-11.5	-15.304\\
-11	-13.97\\
-10.5	-12.461\\
-10	-11.011\\
-9.5	-9.764\\
-9	-8.662\\
-8.5	-7.819\\
-8	-7.128\\
-7.5	-6.554\\
-7	-6.111\\
-6.5	-5.731\\
-6	-5.4\\
-5.5	-5.137\\
-5	-4.92\\
-4.5	-4.764\\
-4	-4.668\\
-3.5	-4.604\\
-3	-4.588\\
-2.5	-4.626\\
-2	-4.707\\
-1.5	-4.844\\
-1	-5.022\\
-0.5	-5.277\\
0	-5.592\\
0.5	-5.969\\
1	-6.402\\
1.5	-6.861\\
2	-7.437\\
2.5	-8.078\\
3	-8.773\\
3.5	-9.608\\
4	-10.556\\
4.5	-11.61\\
5	-12.935\\
5.5	-14.523\\
6	-16.548\\
6.5	-18.96\\
7	-21.783\\
7.5	-24.669\\
8	-24.794\\
8.5	-22.002\\
9	-19.3\\
9.5	-17.345\\
10	-15.907\\
10.5	-14.888\\
11	-14.212\\
11.5	-13.841\\
12	-13.569\\
12.5	-13.259\\
13	-12.916\\
13.5	-12.564\\
14	-12.183\\
14.5	-11.865\\
15	-11.722\\
15.5	-11.836\\
16	-12.139\\
16.5	-12.64\\
17	-13.338\\
17.5	-14.191\\
18	-15.032\\
18.5	-15.696\\
19	-16.254\\
19.5	-16.939\\
20	-17.654\\
20.5	-18.576\\
21	-19.907\\
21.5	-21.624\\
22	-24.68\\
22.5	-28.901\\
23	-34.924\\
23.5	-42.427\\
24	-45.19\\
24.5	-31.989\\
25	-26.14\\
25.5	-22.513\\
26	-20.508\\
26.5	-19.456\\
27	-18.977\\
27.5	-18.823\\
28	-18.317\\
28.5	-17.854\\
29	-17.645\\
29.5	-17.962\\
30	-18.488\\
30.5	-18.863\\
31	-18.92\\
31.5	-18.985\\
32	-19.854\\
32.5	-21.693\\
33	-23.353\\
33.5	-22.904\\
34	-22.024\\
34.5	-22.746\\
35	-25.016\\
35.5	-26.308\\
36	-25.425\\
36.5	-25.088\\
37	-26.409\\
37.5	-26.049\\
38	-24.789\\
38.5	-25.003\\
39	-26.844\\
39.5	-27.627\\
40	-26.675\\
40.5	-26.868\\
41	-27.443\\
41.5	-27.951\\
42	-27.861\\
42.5	-28.684\\
43	-30.265\\
43.5	-30.464\\
44	-28.26\\
44.5	-27.272\\
45	-28.515\\
45.5	-29.514\\
46	-27.618\\
46.5	-27.314\\
47	-27.766\\
47.5	-26.346\\
48	-26.821\\
48.5	-29.805\\
49	-30.85\\
49.5	-28.503\\
50	-28.465\\
50.5	-32.609\\
51	-34.486\\
51.5	-34.88\\
52	-42.701\\
52.5	-44.727\\
53	-42.761\\
53.5	-39.626\\
54	-33.613\\
54.5	-33.296\\
55	-36.486\\
55.5	-32.689\\
56	-29.817\\
56.5	-29.534\\
57	-28.671\\
57.5	-27.063\\
58	-27.261\\
58.5	-28.613\\
59	-26.797\\
59.5	-25.332\\
60	-26.336\\
60.5	-27.838\\
61	-27.04\\
61.5	-25.542\\
62	-25.147\\
62.5	-27.447\\
63	-25.545\\
63.5	-24.647\\
64	-25.525\\
64.5	-25.375\\
65	-25.112\\
65.5	-26.105\\
66	-25.72\\
66.5	-24.862\\
67	-26.731\\
67.5	-28.309\\
68	-25.381\\
68.5	-26.463\\
69	-28.784\\
69.5	-26.407\\
70	-27.429\\
70.5	-27.779\\
71	-26.479\\
71.5	-28.192\\
72	-30.408\\
72.5	-28.09\\
73	-30.927\\
73.5	-32.426\\
74	-30.355\\
74.5	-35.004\\
75	-31.436\\
75.5	-31.125\\
76	-39.157\\
76.5	-34.127\\
77	-32.586\\
77.5	-48.076\\
78	-33.87\\
78.5	-36.207\\
79	-38.154\\
79.5	-32.984\\
80	-35.169\\
80.5	-35.045\\
81	-32.446\\
81.5	-33.312\\
82	-38.835\\
82.5	-34.03\\
83	-37.652\\
83.5	-37.808\\
84	-34.874\\
84.5	-40.829\\
85	-34.111\\
85.5	-34.358\\
86	-37.788\\
86.5	-34.605\\
87	-37.106\\
87.5	-37.418\\
88	-36.435\\
88.5	-37.26\\
89	-34.702\\
89.5	-33.765\\
90	-32.691\\
};
\addlegendentry{\textcolor{black}{$|G_h|$} meas.};

\end{axis}
\end{tikzpicture}%

==> figs/SimMeas_Gain_Port2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-90,
xmax=90,
%xtick={-90,-45,0,45,90},
xtick={-90,-60,-30,0,30,60,90},
xlabel={$\theta$ (degree)},
xmajorgrids,
ymin=-30,
ymax=10,
ytick={-30,-25,-20,-15,-10,-5,0,5,10,15},
ylabel={Realized Gain (dBi)},
ymajorgrids,
legend style={at={(0.03,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,solid,line width=1.2pt]
  table[row sep=crcr]{-90	-9.72004649172209\\
-89	-9.42782720055897\\
-88	-9.13608271653641\\
-87	-8.84508201057264\\
-86	-8.55538268789127\\
-85	-8.26773117260967\\
-84	-7.98313410086644\\
-83	-7.70276663437915\\
-82	-7.42801491523596\\
-81	-7.16044814522434\\
-80	-6.90179408209059\\
-79	-6.65393991482858\\
-78	-6.41889235630293\\
-77	-6.19876554116752\\
-76	-5.99574534952694\\
-75	-5.81205670968689\\
-74	-5.64991118810423\\
-73	-5.51147043802825\\
-72	-5.398759782029\\
-71	-5.3135776948713\\
-70	-5.25739436298852\\
-69	-5.23115979466519\\
-68	-5.23509303279536\\
-67	-5.26840575099544\\
-66	-5.32890166992138\\
-65	-5.41257251636421\\
-64	-5.51303795650773\\
-63	-5.62116638264121\\
-62	-5.72474757104482\\
-61	-5.80880158006715\\
-60	-5.85664835589421\\
-59	-5.85205825640139\\
-58	-5.7823126552052\\
-57	-5.64139485358481\\
-56	-5.43217902544149\\
-55	-5.16655610064254\\
-54	-4.86353283728431\\
-53	-4.5461687782535\\
-52	-4.23852589652233\\
-51	-3.96342414338477\\
-50	-3.74122482107589\\
-49	-3.58935127801823\\
-48	-3.52212433772354\\
-47	-3.55040786339077\\
-46	-3.68066446604104\\
-45	-3.91270730786789\\
-44	-4.23544736163808\\
-43	-4.62009518141269\\
-42	-5.01177280483461\\
-41	-5.32570435043289\\
-40	-5.46158468872341\\
-39	-5.3460164213306\\
-38	-4.97980507915418\\
-37	-4.44212896670501\\
-36	-3.84684054862493\\
-35	-3.29737752049857\\
-34	-2.86899920044038\\
-33	-2.61129678379001\\
-32	-2.55629976766193\\
-31	-2.7244972383383\\
-30	-3.12569109518773\\
-29	-3.75153812413492\\
-28	-4.55326202986839\\
-27	-5.39761197668014\\
-26	-6.02489822546295\\
-25	-6.12903402884115\\
-24	-5.6268760400751\\
-23	-4.75884752071738\\
-22	-3.8399641678011\\
-21	-3.07313048543028\\
-20	-2.55283273103333\\
-19	-2.31654470212567\\
-18	-2.37822917789902\\
-17	-2.74238285191666\\
-16	-3.40503010391348\\
-15	-4.34102521248946\\
-14	-5.46807783091947\\
-13	-6.57810476461424\\
-12	-7.29723790301438\\
-11	-7.29130670109754\\
-10	-6.63485052939399\\
-9	-5.70534648386331\\
-8	-4.80794451596847\\
-7	-4.08064550423541\\
-6	-3.56206068859007\\
-5	-3.25065663438824\\
-4	-3.13370319674925\\
-3	-3.1999805101367\\
-2	-3.44554069068209\\
-1	-3.87658825730892\\
0	-4.51118053039647\\
1	-5.38050236244527\\
2	-6.53040502456776\\
3	-8.02261974261688\\
4	-9.92888725303851\\
5	-12.2796885662793\\
6	-14.7959072358275\\
7	-16.2110230043922\\
8	-15.3675518805622\\
9	-13.5890350576918\\
10	-12.0795968293031\\
11	-11.1073130987467\\
12	-10.6790214805247\\
13	-10.7866713279794\\
14	-11.4659247147707\\
15	-12.8338186056852\\
16	-15.1783125659376\\
17	-19.2858547508306\\
18	-28.2085999368935\\
19	-25.3499818360047\\
20	-17.7517268846094\\
21	-13.8776356529653\\
22	-11.5038185364963\\
23	-10.001808469366\\
24	-9.12112334067848\\
25	-8.74626157105996\\
26	-8.8234141190772\\
27	-9.3289560879731\\
28	-10.2418018853576\\
29	-11.4845506870914\\
30	-12.7731767923881\\
31	-13.4374401869269\\
32	-12.8864532809216\\
33	-11.4986914403111\\
34	-10.0016617325142\\
35	-8.7528120695182\\
36	-7.84156983522121\\
37	-7.2638845928937\\
38	-6.98996502277333\\
39	-6.98032925113017\\
40	-7.18242508701223\\
41	-7.51850645085568\\
42	-7.87242770645639\\
43	-8.0942802791559\\
44	-8.04997398114796\\
45	-7.70007249832366\\
46	-7.12431317800144\\
47	-6.45846217118992\\
48	-5.82176622156641\\
49	-5.29084273693985\\
50	-4.90608210438438\\
51	-4.68526541226709\\
52	-4.63360236151425\\
53	-4.74918584236809\\
54	-5.02472420008286\\
55	-5.44618647961613\\
56	-5.98821983401371\\
57	-6.60588330258361\\
58	-7.22406295654253\\
59	-7.73255918173237\\
60	-8.00511645903202\\
61	-7.95408293115497\\
62	-7.5845643982056\\
63	-6.98733964310901\\
64	-6.2792496124959\\
65	-5.5544451447638\\
66	-4.87142763974009\\
67	-4.26027242611434\\
68	-3.73321453772161\\
69	-3.29264711408911\\
70	-2.93594938614228\\
71	-2.65822358671505\\
72	-2.45369407061679\\
73	-2.31650043857775\\
74	-2.24097425987691\\
75	-2.22187717381178\\
76	-2.25443560358991\\
77	-2.33436155812575\\
78	-2.45786287812098\\
79	-2.62163781146745\\
80	-2.82285933368888\\
81	-3.0591837789928\\
82	-3.32878053351334\\
83	-3.63032033945501\\
84	-3.96302161694928\\
85	-4.32670338426914\\
86	-4.72184707121392\\
87	-5.14965774620669\\
88	-5.61217360770047\\
89	-6.11237766806488\\
90	-6.65437421084511\\
};
\addlegendentry{\textcolor{black}{$|G_v|$} sim.};

\addplot [color=red,dashed,line width=1.2pt]
  table[row sep=crcr]{-90	-7.03\\
-89.5	-6.425\\
-89	-7.14\\
-88.5	-7.065\\
-88	-6.823\\
-87.5	-7.483\\
-87	-7.151\\
-86.5	-7.114\\
-86	-7.614\\
-85.5	-7.176\\
-85	-7.305\\
-84.5	-7.695\\
-84	-7.042\\
-83.5	-7.253\\
-83	-7.479\\
-82.5	-6.971\\
-82	-7.194\\
-81.5	-7.211\\
-81	-6.867\\
-80.5	-7.384\\
-80	-6.926\\
-79.5	-6.952\\
-79	-7.389\\
-78.5	-7.001\\
-78	-7.341\\
-77.5	-7.35\\
-77	-7.378\\
-76.5	-7.776\\
-76	-7.669\\
-75.5	-7.664\\
-75	-8.013\\
-74.5	-7.785\\
-74	-7.575\\
-73.5	-7.998\\
-73	-7.379\\
-72.5	-7.32\\
-72	-8.021\\
-71.5	-6.934\\
-71	-6.979\\
-70.5	-7.56\\
-70	-6.892\\
-69.5	-6.855\\
-69	-7.136\\
-68.5	-6.867\\
-68	-7.03\\
-67.5	-7.601\\
-67	-7.061\\
-66.5	-7.194\\
-66	-8.098\\
-65.5	-7.847\\
-65	-7.874\\
-64.5	-8.406\\
-64	-8.667\\
-63.5	-9.089\\
-63	-9.847\\
-62.5	-9.951\\
-62	-10.079\\
-61.5	-11.542\\
-61	-12.938\\
-60.5	-12.993\\
-60	-14.179\\
-59.5	-15.815\\
-59	-16.865\\
-58.5	-18.197\\
-58	-18.076\\
-57.5	-16.061\\
-57	-14.88\\
-56.5	-13.508\\
-56	-11.615\\
-55.5	-10.167\\
-55	-9.882\\
-54.5	-9.116\\
-54	-7.408\\
-53.5	-6.75\\
-53	-6.759\\
-52.5	-6.164\\
-52	-5.422\\
-51.5	-5.389\\
-51	-5.312\\
-50.5	-4.724\\
-50	-4.622\\
-49.5	-5.016\\
-49	-5.331\\
-48.5	-5.132\\
-48	-5.032\\
-47.5	-5.663\\
-47	-6.515\\
-46.5	-6.76\\
-46	-6.829\\
-45.5	-7.574\\
-45	-8.505\\
-44.5	-8.82\\
-44	-9.026\\
-43.5	-9.683\\
-43	-10.335\\
-42.5	-10.096\\
-42	-9.712\\
-41.5	-9.899\\
-41	-10.093\\
-40.5	-9.521\\
-40	-8.529\\
-39.5	-7.928\\
-39	-7.864\\
-38.5	-7.66\\
-38	-6.913\\
-37.5	-6.081\\
-37	-5.35\\
-36.5	-5.031\\
-36	-5.097\\
-35.5	-5.112\\
-35	-4.875\\
-34.5	-4.475\\
-34	-4.205\\
-33.5	-4.295\\
-33	-4.649\\
-32.5	-5.002\\
-32	-5.46\\
-31.5	-6.189\\
-31	-7.049\\
-30.5	-8.133\\
-30	-9.29\\
-29.5	-10.54\\
-29	-11.982\\
-28.5	-13.415\\
-28	-14.339\\
-27.5	-14.303\\
-27	-13.606\\
-26.5	-12.462\\
-26	-11.37\\
-25.5	-10.355\\
-25	-9.34\\
-24.5	-8.409\\
-24	-7.758\\
-23.5	-7.317\\
-23	-7.03\\
-22.5	-6.916\\
-22	-6.827\\
-21.5	-6.694\\
-21	-6.468\\
-20.5	-6.246\\
-20	-6.041\\
-19.5	-5.927\\
-19	-5.961\\
-18.5	-6.109\\
-18	-6.294\\
-17.5	-6.37\\
-17	-6.179\\
-16.5	-5.797\\
-16	-5.222\\
-15.5	-4.6\\
-15	-4.034\\
-14.5	-3.67\\
-14	-3.545\\
-13.5	-3.663\\
-13	-4.027\\
-12.5	-4.629\\
-12	-5.387\\
-11.5	-6.28\\
-11	-7.246\\
-10.5	-8.069\\
-10	-8.604\\
-9.5	-8.582\\
-9	-7.961\\
-8.5	-6.838\\
-8	-5.599\\
-7.5	-4.379\\
-7	-3.307\\
-6.5	-2.444\\
-6	-1.702\\
-5.5	-1.147\\
-5	-0.753\\
-4.5	-0.516\\
-4	-0.42\\
-3.5	-0.469\\
-3	-0.645\\
-2.5	-0.99\\
-2	-1.452\\
-1.5	-2.033\\
-1	-2.799\\
-0.5	-3.714\\
0	-4.847\\
0.5	-6.187\\
1	-7.671\\
1.5	-9.384\\
2	-11.212\\
2.5	-13.109\\
3	-14.562\\
3.5	-15.401\\
4	-15.669\\
4.5	-15.684\\
5	-15.862\\
5.5	-16.545\\
6	-17.815\\
6.5	-19.661\\
7	-20.964\\
7.5	-19.635\\
8	-16.692\\
8.5	-14.022\\
9	-11.93\\
9.5	-10.482\\
10	-9.483\\
10.5	-8.849\\
11	-8.467\\
11.5	-8.308\\
12	-8.252\\
12.5	-8.301\\
13	-8.329\\
13.5	-8.52\\
14	-8.932\\
14.5	-9.665\\
15	-10.744\\
15.5	-12.438\\
16	-14.641\\
16.5	-17.529\\
17	-21.333\\
17.5	-26.966\\
18	-37.638\\
18.5	-27.121\\
19	-20.962\\
19.5	-17.655\\
20	-15.937\\
20.5	-14.974\\
21	-14.455\\
21.5	-13.966\\
22	-13.369\\
22.5	-12.634\\
23	-11.559\\
23.5	-10.554\\
24	-9.85\\
24.5	-9.671\\
25	-9.98\\
25.5	-10.59\\
26	-10.964\\
26.5	-10.556\\
27	-9.894\\
27.5	-9.726\\
28	-10.295\\
28.5	-11.344\\
29	-12.15\\
29.5	-12.33\\
30	-12.27\\
30.5	-12.383\\
31	-12.989\\
31.5	-14.036\\
32	-14.546\\
32.5	-13.54\\
33	-12.451\\
33.5	-12.424\\
34	-12.777\\
34.5	-11.779\\
35	-10.546\\
35.5	-10.089\\
36	-9.998\\
36.5	-9.46\\
37	-8.894\\
37.5	-8.733\\
38	-8.657\\
38.5	-8.451\\
39	-8.096\\
39.5	-7.967\\
40	-8.15\\
40.5	-8.168\\
41	-7.638\\
41.5	-7.487\\
42	-7.775\\
42.5	-7.479\\
43	-6.605\\
43.5	-6.563\\
44	-6.961\\
44.5	-6.413\\
45	-5.727\\
45.5	-5.776\\
46	-5.828\\
46.5	-5.376\\
47	-5.184\\
47.5	-5.322\\
48	-5.258\\
48.5	-4.936\\
49	-4.951\\
49.5	-5.309\\
50	-5.358\\
50.5	-5.321\\
51	-5.52\\
51.5	-5.717\\
52	-5.834\\
52.5	-6.123\\
53	-6.428\\
53.5	-6.552\\
54	-6.545\\
54.5	-6.659\\
55	-6.931\\
55.5	-6.97\\
56	-6.619\\
56.5	-6.599\\
57	-6.851\\
57.5	-6.351\\
58	-5.899\\
58.5	-6.047\\
59	-5.642\\
59.5	-5.096\\
60	-5.245\\
60.5	-4.995\\
61	-4.394\\
61.5	-4.412\\
62	-4.319\\
62.5	-3.929\\
63	-4.001\\
63.5	-3.897\\
64	-3.657\\
64.5	-3.808\\
65	-3.904\\
65.5	-3.607\\
66	-3.795\\
66.5	-4.093\\
67	-3.632\\
67.5	-3.854\\
68	-4.18\\
68.5	-3.639\\
69	-3.908\\
69.5	-4.156\\
70	-3.629\\
70.5	-3.688\\
71	-3.991\\
71.5	-3.402\\
72	-3.494\\
72.5	-3.584\\
73	-3.032\\
73.5	-3.274\\
74	-3.128\\
74.5	-2.736\\
75	-2.866\\
75.5	-2.758\\
76	-2.519\\
76.5	-2.555\\
77	-2.437\\
77.5	-2.348\\
78	-2.416\\
78.5	-2.109\\
79	-2.205\\
79.5	-2.136\\
80	-1.93\\
80.5	-2.089\\
81	-1.939\\
81.5	-1.918\\
82	-2.084\\
82.5	-1.852\\
83	-1.933\\
83.5	-2.138\\
84	-1.885\\
84.5	-2.052\\
85	-2.128\\
85.5	-1.905\\
86	-2.29\\
86.5	-2.283\\
87	-2.203\\
87.5	-2.76\\
88	-2.495\\
88.5	-2.687\\
89	-2.893\\
89.5	-2.878\\
90	-3.022\\
};
\addlegendentry{\textcolor{black}{$|G_v|$} meas.};

\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{-90	-20.9513110311861\\
-89	-20.5585144614018\\
-88	-20.1678585267769\\
-87	-19.7795442469565\\
-86	-19.3937979919995\\
-85	-19.0108600277089\\
-84	-18.6310358028435\\
-83	-18.2546374701185\\
-82	-17.8820418009938\\
-81	-17.5136881239939\\
-80	-17.1500393010894\\
-79	-16.7916496037925\\
-78	-16.4390933542101\\
-77	-16.0929928199022\\
-76	-15.7540073265464\\
-75	-15.4228141185833\\
-74	-15.1000660478841\\
-73	-14.7863741291932\\
-72	-14.4823145418881\\
-71	-14.1883013606119\\
-70	-13.9046050500025\\
-69	-13.6312661991311\\
-68	-13.3680193383302\\
-67	-13.1142205916401\\
-66	-12.8687671848932\\
-65	-12.6300418809905\\
-64	-12.3958484768716\\
-63	-12.1633781186658\\
-62	-11.929257572731\\
-61	-11.6896585454446\\
-60	-11.440476181726\\
-59	-11.1776330578433\\
-58	-10.8974958807032\\
-57	-10.597252218308\\
-56	-10.2753495338947\\
-55	-9.93182777334857\\
-54	-9.56837628636384\\
-53	-9.18833499312029\\
-52	-8.79636587701634\\
-51	-8.3980670610764\\
-50	-7.9994502127758\\
-49	-7.60645005588867\\
-48	-7.22451578783586\\
-47	-6.8581956562528\\
-46	-6.51093718187258\\
-45	-6.18487228674394\\
-44	-5.88071300916681\\
-43	-5.59769851476187\\
-42	-5.33362692066618\\
-41	-5.08496420707706\\
-40	-4.84701370080876\\
-39	-4.61428731380818\\
-38	-4.38091539491069\\
-37	-4.14121558535356\\
-36	-3.89027326033488\\
-35	-3.62444672188855\\
-34	-3.34173369795332\\
-33	-3.04185311463897\\
-32	-2.72608931315045\\
-31	-2.396946987315\\
-30	-2.05763610424236\\
-29	-1.71160645534036\\
-28	-1.36216241866117\\
-27	-1.01213053068341\\
-26	-0.663771702403778\\
-25	-0.318619354493933\\
-24	0.0225412268292189\\
-23	0.359813849459442\\
-22	0.694268304532613\\
-21	1.02814837162828\\
-20	1.36504992664283\\
-19	1.70990324016094\\
-18	2.06889300650334\\
-17	2.448868353872\\
-16	2.85652401442906\\
-15	3.29713843663092\\
-14	3.77327865408517\\
-13	4.28384143620463\\
-12	4.82359223259317\\
-11	5.38356890485852\\
-10	5.95203036963636\\
-9	6.51582052054937\\
-8	7.06157943721445\\
-7	7.57673036962984\\
-6	8.05006999985483\\
-5	8.47202997047975\\
-4	8.83469254767061\\
-3	9.13164513193169\\
-2	9.3578471377399\\
-1	9.50936986116227\\
0	9.58330584320493\\
1	9.57767373647033\\
2	9.49139840690322\\
3	9.32437766138383\\
4	9.07770477553066\\
5	8.75394638893283\\
6	8.35760505062183\\
7	7.89565221744942\\
8	7.37818020505568\\
9	6.81894968916447\\
10	6.23550870153997\\
11	5.6486229777355\\
12	5.08034553905634\\
13	4.55077418059881\\
14	4.07407859501023\\
15	3.65518993875469\\
16	3.28882152612334\\
17	2.9613139724143\\
18	2.65458993937091\\
19	2.3504182223686\\
20	2.03387671164472\\
21	1.6953837192824\\
22	1.33160096487012\\
23	0.945415889350897\\
24	0.545353435307959\\
25	0.144270201509926\\
26	-0.242708714814512\\
27	-0.600961311592528\\
28	-0.919445345449958\\
29	-1.19328419236388\\
30	-1.42475501121874\\
31	-1.62255886330223\\
32	-1.79948896029993\\
33	-1.96968119973599\\
34	-2.14608573663992\\
35	-2.33888802209532\\
36	-2.55462326356758\\
37	-2.79599177669792\\
38	-3.06205205806634\\
39	-3.3485871801235\\
40	-3.64875190420798\\
41	-3.95378837537493\\
42	-4.25400344088047\\
43	-4.539916986506\\
44	-4.80350763492157\\
45	-5.03927116391139\\
46	-5.24495208088973\\
47	-5.42170404710157\\
48	-5.57368080112695\\
49	-5.70717920998902\\
50	-5.82966429562561\\
51	-5.94878047282617\\
52	-6.07168432591902\\
53	-6.20453663183116\\
54	-6.35234725239104\\
55	-6.51890185326278\\
56	-6.70688366674671\\
57	-6.91804861115287\\
58	-7.15332406841139\\
59	-7.4130139838648\\
60	-7.69693261572547\\
61	-8.00452381127741\\
62	-8.33496234684725\\
63	-8.68723249736144\\
64	-9.06017752748909\\
65	-9.45256997705775\\
66	-9.86313768989857\\
67	-10.290573262906\\
68	-10.7335797528385\\
69	-11.1908519538472\\
70	-11.6611459341803\\
71	-12.1431484784659\\
72	-12.635640356641\\
73	-13.1373333794193\\
74	-13.6469548449757\\
75	-14.1631962552163\\
76	-14.6846641544464\\
77	-15.2098501735384\\
78	-15.7371256932009\\
79	-16.2645947102737\\
80	-16.7901314132445\\
81	-17.3112264684708\\
82	-17.8248736351927\\
83	-18.3275791457931\\
84	-18.8151682726126\\
85	-19.2827515472067\\
86	-19.7247333175237\\
87	-20.1348213622434\\
88	-20.5062715311996\\
89	-20.8320650400652\\
90	-21.1054895953246\\
};
\addlegendentry{\textcolor{black}{$|G_h|$} sim.};

\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{-90	-26.735\\
-89.5	-24.577\\
-89	-25.418\\
-88.5	-23.097\\
-88	-27.976\\
-87.5	-22.559\\
-87	-22.31\\
-86.5	-27.277\\
-86	-21.508\\
-85.5	-24.638\\
-85	-23.115\\
-84.5	-21.869\\
-84	-25.973\\
-83.5	-21.102\\
-83	-22.495\\
-82.5	-23.508\\
-82	-21.589\\
-81.5	-20.233\\
-81	-26.342\\
-80.5	-19.587\\
-80	-19.807\\
-79.5	-25.415\\
-79	-18.204\\
-78.5	-21.019\\
-78	-21.184\\
-77.5	-17.651\\
-77	-21.192\\
-76.5	-19.179\\
-76	-16.406\\
-75.5	-19.821\\
-75	-18.427\\
-74.5	-15.528\\
-74	-18.536\\
-73.5	-17.311\\
-73	-15.7\\
-72.5	-17.815\\
-72	-16.098\\
-71.5	-15.724\\
-71	-17.18\\
-70.5	-15.709\\
-70	-15.126\\
-69.5	-16.823\\
-69	-15.93\\
-68.5	-14.703\\
-68	-17.049\\
-67.5	-15.751\\
-67	-14.59\\
-66.5	-16.842\\
-66	-15.118\\
-65.5	-14.822\\
-65	-15.988\\
-64.5	-14.696\\
-64	-15.079\\
-63.5	-15.162\\
-63	-14.02\\
-62.5	-14.718\\
-62	-14.698\\
-61.5	-13.632\\
-61	-13.585\\
-60.5	-13.865\\
-60	-13.339\\
-59.5	-12.365\\
-59	-12.774\\
-58.5	-13.747\\
-58	-11.861\\
-57.5	-11.17\\
-57	-13.128\\
-56.5	-12.883\\
-56	-11.09\\
-55.5	-11.756\\
-55	-12.713\\
-54.5	-11.475\\
-54	-11.194\\
-53.5	-12.285\\
-53	-12.179\\
-52.5	-10.492\\
-52	-10.03\\
-51.5	-11.44\\
-51	-11.814\\
-50.5	-10.053\\
-50	-9.388\\
-49.5	-10.143\\
-49	-10.445\\
-48.5	-9.765\\
-48	-9.438\\
-47.5	-9.399\\
-47	-9.31\\
-46.5	-9.297\\
-46	-8.953\\
-45.5	-8.512\\
-45	-8.438\\
-44.5	-8.663\\
-44	-8.701\\
-43.5	-8.183\\
-43	-7.477\\
-42.5	-7.293\\
-42	-7.713\\
-41.5	-7.98\\
-41	-7.532\\
-40.5	-6.952\\
-40	-7.008\\
-39.5	-7.455\\
-39	-7.238\\
-38.5	-6.416\\
-38	-5.954\\
-37.5	-6.164\\
-37	-6.694\\
-36.5	-6.618\\
-36	-5.655\\
-35.5	-4.78\\
-35	-4.532\\
-34.5	-4.921\\
-34	-5.274\\
-33.5	-4.824\\
-33	-3.886\\
-32.5	-3.309\\
-32	-3.285\\
-31.5	-3.581\\
-31	-3.65\\
-30.5	-3.242\\
-30	-2.694\\
-29.5	-2.307\\
-29	-2.205\\
-28.5	-2.165\\
-28	-1.963\\
-27.5	-1.587\\
-27	-1.235\\
-26.5	-1.042\\
-26	-1.009\\
-25.5	-1.031\\
-25	-0.955\\
-24.5	-0.704\\
-24	-0.32\\
-23.5	0.09\\
-23	0.453\\
-22.5	0.778\\
-22	1.039\\
-21.5	1.261\\
-21	1.456\\
-20.5	1.625\\
-20	1.776\\
-19.5	1.953\\
-19	2.145\\
-18.5	2.396\\
-18	2.69\\
-17.5	3.005\\
-17	3.275\\
-16.5	3.492\\
-16	3.631\\
-15.5	3.708\\
-15	3.715\\
-14.5	3.712\\
-14	3.733\\
-13.5	3.814\\
-13	3.978\\
-12.5	4.227\\
-12	4.543\\
-11.5	4.92\\
-11	5.331\\
-10.5	5.729\\
-10	6.11\\
-9.5	6.461\\
-9	6.79\\
-8.5	7.088\\
-8	7.34\\
-7.5	7.574\\
-7	7.782\\
-6.5	7.963\\
-6	8.133\\
-5.5	8.285\\
-5	8.423\\
-4.5	8.555\\
-4	8.667\\
-3.5	8.771\\
-3	8.86\\
-2.5	8.938\\
-2	9.004\\
-1.5	9.06\\
-1	9.104\\
-0.5	9.133\\
0	9.143\\
0.5	9.128\\
1	9.094\\
1.5	9.037\\
2	8.953\\
2.5	8.847\\
3	8.713\\
3.5	8.566\\
4	8.403\\
4.5	8.222\\
5	8.035\\
5.5	7.827\\
6	7.614\\
6.5	7.403\\
7	7.192\\
7.5	6.976\\
8	6.763\\
8.5	6.533\\
9	6.289\\
9.5	6.032\\
10	5.76\\
10.5	5.482\\
11	5.206\\
11.5	4.94\\
12	4.684\\
12.5	4.408\\
13	4.12\\
13.5	3.836\\
14	3.576\\
14.5	3.369\\
15	3.228\\
15.5	3.116\\
16	2.962\\
16.5	2.706\\
17	2.34\\
17.5	1.897\\
18	1.542\\
18.5	1.402\\
19	1.455\\
19.5	1.557\\
20	1.508\\
20.5	1.211\\
21	0.729\\
21.5	0.193\\
22	-0.143\\
22.5	-0.254\\
23	-0.224\\
23.5	-0.291\\
24	-0.613\\
24.5	-1.136\\
25	-1.554\\
25.5	-1.641\\
26	-1.524\\
26.5	-1.541\\
27	-1.895\\
27.5	-2.428\\
28	-2.661\\
28.5	-2.412\\
29	-2.165\\
29.5	-2.337\\
30	-2.833\\
30.5	-3.049\\
31	-2.75\\
31.5	-2.553\\
32	-2.937\\
32.5	-3.499\\
33	-3.535\\
33.5	-3.161\\
34	-3.222\\
34.5	-3.918\\
35	-4.514\\
35.5	-4.328\\
36	-3.914\\
36.5	-4.078\\
37	-4.885\\
37.5	-5.467\\
38	-5.13\\
38.5	-4.666\\
39	-4.816\\
39.5	-5.569\\
40	-5.905\\
40.5	-5.407\\
41	-5.139\\
41.5	-5.654\\
42	-5.981\\
42.5	-5.553\\
43	-5.592\\
43.5	-6.046\\
44	-5.86\\
44.5	-5.8\\
45	-6.398\\
45.5	-6.339\\
46	-5.869\\
46.5	-6.374\\
47	-6.958\\
47.5	-6.649\\
48	-6.584\\
48.5	-7.009\\
49	-7.275\\
49.5	-7.09\\
50	-7.163\\
50.5	-7.777\\
51	-7.516\\
51.5	-6.927\\
52	-7.902\\
52.5	-8.311\\
53	-7.115\\
53.5	-7.748\\
54	-8.697\\
54.5	-7.509\\
55	-7.664\\
55.5	-8.815\\
56	-8.232\\
56.5	-8.131\\
57	-9.023\\
57.5	-8.709\\
58	-9.186\\
58.5	-10.395\\
59	-9.132\\
59.5	-9.612\\
60	-11.736\\
60.5	-10.238\\
61	-10.13\\
61.5	-11.765\\
62	-10.99\\
62.5	-10.665\\
63	-12.101\\
63.5	-11.225\\
64	-10.379\\
64.5	-12.509\\
65	-11.851\\
65.5	-10.622\\
66	-12.605\\
66.5	-12.415\\
67	-11.509\\
67.5	-12.972\\
68	-12.688\\
68.5	-11.991\\
69	-13.89\\
69.5	-12.813\\
70	-12.196\\
70.5	-15.202\\
71	-13.028\\
71.5	-12.587\\
72	-16.142\\
72.5	-13.657\\
73	-12.74\\
73.5	-16.634\\
74	-14.485\\
74.5	-13.289\\
75	-17.983\\
75.5	-14.565\\
76	-14.675\\
76.5	-19.17\\
77	-14.178\\
77.5	-15.543\\
78	-19.655\\
78.5	-14.134\\
79	-16.428\\
79.5	-18.933\\
80	-14.954\\
80.5	-20.504\\
81	-16.162\\
81.5	-16.85\\
82	-21.618\\
82.5	-15.525\\
83	-18.724\\
83.5	-21.572\\
84	-16.803\\
84.5	-19.879\\
85	-22.912\\
85.5	-17.815\\
86	-25.732\\
86.5	-19.314\\
87	-17.093\\
87.5	-30.345\\
88	-17.191\\
88.5	-17.143\\
89	-30.133\\
89.5	-17.901\\
90	-17.469\\
};
\addlegendentry{\textcolor{black}{$|G_h|$} meas.};

\end{axis}
\end{tikzpicture}%

==> figs/ZB.tikz <==

\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/.cd,   use comma, 1000 sep={}
]
\pgfplotsset{grid style={dashed,black!80!white}}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=22,
xmax=26,
%xtick={20, 21, 22, 23, 24, 25, 26, 27, 28},
xlabel={$f$ (GHz)},
xmajorgrids,
ymin=-150,
ymax=300,
ytick={-150, -75, 0,  75, 150,  225, 300},
ylabel={$Z_B^+$ ($\Omega$)},
ymajorgrids,
%legend style={},
legend style={draw=black,fill=white,legend cell align=left, at={(0.03,0.97)},anchor=north west},
ylabel style={yshift=-0.2cm},
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{20	191.588047171698\\
20.008	191.366935070723\\
20.016	191.145922208889\\
20.024	190.925000761186\\
20.032	190.704162880729\\
20.04	190.483400697802\\
20.048	190.262706318888\\
20.056	190.042071825694\\
20.064	189.821489274175\\
20.072	189.600950693532\\
20.08	189.380448085222\\
20.088	189.159973421943\\
20.096	188.93951864662\\
20.104	188.71907567137\\
20.112	188.498636376472\\
20.12	188.278192609314\\
20.128	188.057736183332\\
20.136	187.837258876948\\
20.144	187.61675243248\\
20.152	187.396208555053\\
20.16	187.175618911499\\
20.168	186.954975129234\\
20.176	186.734268795132\\
20.184	186.513491454382\\
20.192	186.292634609333\\
20.2	186.071689718329\\
20.208	185.850648194516\\
20.216	185.62950140466\\
20.224	185.408240667922\\
20.232	185.186857254636\\
20.24	184.965342385069\\
20.248	184.743687228159\\
20.256	184.521882900244\\
20.264	184.299920463768\\
20.272	184.077790925971\\
20.28	183.855485237566\\
20.288	183.632994291397\\
20.296	183.410308921067\\
20.304	183.187419899566\\
20.312	182.964317937866\\
20.32	182.740993683498\\
20.328	182.517437719112\\
20.336	182.293640561014\\
20.344	182.069592657681\\
20.352	181.845284388254\\
20.36	181.620706061013\\
20.368	181.395847911818\\
20.376	181.170700102538\\
20.384	180.945252719448\\
20.392	180.719495771605\\
20.4	180.493419189196\\
20.408	180.26701282186\\
20.416	180.040266436984\\
20.424	179.813169717974\\
20.432	179.585712262487\\
20.44	179.357883580654\\
20.448	179.129673093249\\
20.456	178.901070129848\\
20.464	178.672063926945\\
20.472	178.442643626041\\
20.48	178.212798271696\\
20.488	177.982516809557\\
20.496	177.751788084336\\
20.504	177.520600837771\\
20.512	177.288943706533\\
20.52	177.056805220112\\
20.528	176.824173798652\\
20.536	176.591037750755\\
20.544	176.357385271244\\
20.552	176.123204438884\\
20.56	175.888483214055\\
20.568	175.6532094364\\
20.576	175.417370822405\\
20.584	175.180954962953\\
20.592	174.943949320824\\
20.6	174.706341228145\\
20.608	174.468117883799\\
20.616	174.229266350776\\
20.624	173.989773553477\\
20.632	173.749626274972\\
20.64	173.508811154183\\
20.648	173.267314683042\\
20.656	173.025123203563\\
20.664	172.782222904881\\
20.672	172.538599820209\\
20.68	172.294239823755\\
20.688	172.049128627558\\
20.696	171.80325177827\\
20.704	171.556594653872\\
20.712	171.309142460319\\
20.72	171.060880228113\\
20.728	170.811792808814\\
20.736	170.561864871461\\
20.744	170.311080898944\\
20.752	170.059425184271\\
20.76	169.806881826771\\
20.768	169.553434728216\\
20.776	169.299067588851\\
20.784	169.043763903348\\
20.792	168.787506956659\\
20.8	168.530279819798\\
20.808	168.272065345506\\
20.816	168.012846163843\\
20.824	167.752604677661\\
20.832	167.491323057997\\
20.84	167.22898323934\\
20.848	166.965566914814\\
20.856	166.701055531233\\
20.864	166.43543028405\\
20.872	166.168672112193\\
20.88	165.900761692782\\
20.888	165.631679435712\\
20.896	165.361405478126\\
20.904	165.089919678747\\
20.912	164.817201612078\\
20.92	164.543230562476\\
20.928	164.26798551806\\
20.936	163.991445164504\\
20.944	163.713587878657\\
20.952	163.43439172202\\
20.96	163.153834434052\\
20.968	162.871893425339\\
20.976	162.588545770562\\
20.984	162.303768201314\\
20.992	162.017537098729\\
21	161.729828485928\\
21.008	161.440618020285\\
21.016	161.149880985473\\
21.024	160.857592283342\\
21.032	160.56372642556\\
21.04	160.268257525057\\
21.048	159.971159287241\\
21.056	159.67240500099\\
21.064	159.371967529404\\
21.072	159.069819300323\\
21.08	158.765932296588\\
21.088	158.46027804604\\
21.096	158.152827611268\\
21.104	157.843551579068\\
21.112	157.53242004962\\
21.12	157.21940262538\\
21.128	156.904468399661\\
21.136	156.587585944904\\
21.144	156.268723300627\\
21.152	155.947847961038\\
21.16	155.624926862307\\
21.168	155.299926369475\\
21.176	154.972812263003\\
21.184	154.643549724928\\
21.192	154.312103324643\\
21.2	153.97843700424\\
21.208	153.642514063469\\
21.216	153.304297144228\\
21.224	152.96374821462\\
21.232	152.620828552529\\
21.24	152.27549872873\\
21.248	151.927718589481\\
21.256	151.577447238603\\
21.264	151.224643019021\\
21.272	150.869263493751\\
21.28	150.511265426309\\
21.288	150.150604760515\\
21.296	149.78723659969\\
21.304	149.421115185195\\
21.312	149.052193874315\\
21.32	148.680425117451\\
21.328	148.305760434586\\
21.336	147.928150391016\\
21.344	147.547544572307\\
21.352	147.163891558441\\
21.36	146.777138897152\\
21.368	146.387233076371\\
21.376	145.994119495793\\
21.384	145.597742437505\\
21.392	145.198045035648\\
21.4	144.794969245071\\
21.408	144.388455808945\\
21.416	143.978444225276\\
21.424	143.56487271231\\
21.432	143.147678172743\\
21.44	142.726796156722\\
21.448	142.30216082357\\
21.456	141.87370490219\\
21.464	141.441359650096\\
21.472	141.005054811004\\
21.48	140.564718570947\\
21.488	140.120277512829\\
21.496	139.671656569366\\
21.504	139.218778974345\\
21.512	138.761566212142\\
21.52	138.299937965404\\
21.528	137.833812060844\\
21.536	137.363104413042\\
21.544	136.887728966209\\
21.552	136.40759763379\\
21.56	135.922620235826\\
21.568	135.43270443401\\
21.576	134.937755664289\\
21.584	134.437677066964\\
21.592	133.932369414139\\
21.6	133.421731034436\\
21.608	132.905657734859\\
21.616	132.384042719677\\
21.624	131.856776506217\\
21.632	131.323746837431\\
21.64	130.784838591122\\
21.648	130.23993368567\\
21.656	129.68891098215\\
21.664	129.131646182672\\
21.672	128.56801172482\\
21.68	127.997876672029\\
21.688	127.421106599757\\
21.696	126.837563477303\\
21.704	126.24710554511\\
21.712	125.649587187406\\
21.72	125.044858800049\\
21.728	124.4327666534\\
21.736	123.813152750121\\
21.744	123.185854677731\\
21.752	122.550705455827\\
21.76	121.907533377849\\
21.768	121.256161847312\\
21.776	120.596409208426\\
21.784	119.9280885711\\
21.792	119.251007630283\\
21.8	118.564968479761\\
21.808	117.869767420441\\
21.816	117.165194763344\\
21.824	116.451034627543\\
21.832	115.727064733389\\
21.84	114.993056191505\\
21.848	114.248773288155\\
21.856	113.493973267768\\
21.864	112.728406113599\\
21.872	111.951814327747\\
21.88	111.163932712058\\
21.888	110.364488151755\\
21.896	109.553199404072\\
21.904	108.72977689464\\
21.912	107.893922524963\\
21.92	107.045329495029\\
21.928	106.183682145847\\
21.936	105.308655827803\\
21.944	104.419916801769\\
21.952	103.517122181317\\
21.96	102.599919926091\\
21.968	101.667948898184\\
21.976	100.720838995863\\
21.984	99.7582113815707\\
21.992	98.7796788244419\\
22	97.7848461814503\\
22.008	96.7733110457876\\
22.016	95.7446645965357\\
22.024	94.6984926899882\\
22.032	93.6343772404653\\
22.04	92.5518979472604\\
22.048	91.4506344345511\\
22.056	90.3301688830526\\
22.064	89.19008924588\\
22.072	88.0299931568702\\
22.08	86.8494926573903\\
22.088	85.6482198875188\\
22.096	84.4258339092217\\
22.104	83.1820288522756\\
22.112	81.9165435972168\\
22.12	80.6291732321767\\
22.128	79.3197825395457\\
22.136	77.9883217804564\\
22.144	76.6348450448975\\
22.152	75.2595314155027\\
22.16	73.8627091439995\\
22.168	72.4448829481476\\
22.176	71.0067643881253\\
22.184	69.5493050565415\\
22.192	68.0737319968454\\
22.2	66.5815843342973\\
22.208	65.0747495539223\\
22.216	63.5554971996316\\
22.224	62.0265070350852\\
22.232	60.4908879777516\\
22.24	58.9521835224781\\
22.248	57.4143590917158\\
22.256	55.8817670051338\\
22.264	54.3590857649146\\
22.272	52.8512322412601\\
22.28	51.3632480888813\\
22.288	49.9001650629355\\
22.296	48.4668573070937\\
22.304	47.0678914487655\\
22.312	45.7073867442832\\
22.32	44.3888970857393\\
22.328	43.1153243519846\\
22.336	41.888868784868\\
22.344	40.7110175927321\\
22.352	39.5825687390092\\
22.36	38.5036836209487\\
22.368	37.4739604945702\\
22.376	36.4925200841426\\
22.384	35.5580955547963\\
22.392	34.6691205016635\\
22.4	33.8238103875048\\
22.408	33.0202346015419\\
22.416	32.256377799322\\
22.424	31.5301903205605\\
22.432	30.8396282615329\\
22.44	30.1826842458359\\
22.448	29.5574101607456\\
22.456	28.9619331766129\\
22.464	28.3944663055845\\
22.472	27.8533146316408\\
22.48	27.3368781914503\\
22.488	26.8436523275647\\
22.496	26.3722261858872\\
22.504	25.9212798956168\\
22.512	25.4895808545812\\
22.52	25.075979446668\\
22.528	24.6794044392313\\
22.536	24.2988582452346\\
22.544	23.9334121848679\\
22.552	23.5822018424986\\
22.56	23.2444225847893\\
22.568	22.9193252830908\\
22.576	22.6062122660634\\
22.584	22.3044335159199\\
22.592	22.0133831124198\\
22.6	21.7324959222549\\
22.608	21.4612445269175\\
22.616	21.199136379125\\
22.624	20.9457111760034\\
22.632	20.7005384361773\\
22.64	20.4632152674655\\
22.648	20.2333643118609\\
22.656	20.0106318547834\\
22.664	19.7946860860461\\
22.672	19.5852155006277\\
22.68	19.3819274280083\\
22.688	19.1845466795735\\
22.696	18.9928143043094\\
22.704	18.8064864437673\\
22.712	18.62533327795\\
22.72	18.4491380544534\\
22.728	18.2776961938276\\
22.736	18.110814464722\\
22.744	17.9483102229123\\
22.752	17.7900107088213\\
22.76	17.6357523986174\\
22.768	17.4853804044172\\
22.776	17.3387479194716\\
22.784	17.1957157046252\\
22.792	17.0561516126416\\
22.8	16.9199301472702\\
22.808	16.7869320542534\\
22.816	16.6570439416611\\
22.824	16.5301579272222\\
22.832	16.4061713104738\\
22.84	16.2849862677823\\
22.848	16.1665095684341\\
22.856	16.0506523101484\\
22.864	15.9373296725226\\
22.872	15.8264606870189\\
22.88	15.7179680222528\\
22.888	15.6117777834168\\
22.896	15.5078193247824\\
22.904	15.4060250743218\\
22.912	15.3063303695487\\
22.92	15.2086733037611\\
22.928	15.1129945819429\\
22.936	15.0192373856218\\
22.944	14.9273472460566\\
22.952	14.837271925163\\
22.96	14.7489613036404\\
22.968	14.6623672758003\\
22.976	14.5774436506388\\
22.984	14.4941460587249\\
22.992	14.4124318645169\\
23	14.332260083746\\
23.008	14.2535913055268\\
23.016	14.1763876188834\\
23.024	14.100612543415\\
23.032	14.0262309638165\\
23.04	13.9532090680272\\
23.048	13.8815142887572\\
23.056	13.811115248198\\
23.064	13.7419817057086\\
23.072	13.6740845082901\\
23.08	13.6073955436914\\
23.088	13.5418876959676\\
23.096	13.4775348033626\\
23.104	13.4143116183649\\
23.112	13.3521937698046\\
23.12	13.2911577268912\\
23.128	13.2311807650497\\
23.136	13.1722409334834\\
23.144	13.1143170243333\\
23.152	13.0573885433706\\
23.16	13.0014356821162\\
23.168	12.9464392913186\\
23.176	12.8923808557066\\
23.184	12.8392424699577\\
23.192	12.7870068158055\\
23.2	12.7356571402286\\
23.208	12.6851772346621\\
23.216	12.6355514151804\\
23.224	12.5867645035968\\
23.232	12.5388018094324\\
23.24	12.4916491127063\\
23.248	12.4452926475151\\
23.256	12.3997190863478\\
23.264	12.3549155251069\\
23.272	12.3108694688026\\
23.28	12.2675688178757\\
23.288	12.2250018551309\\
23.296	12.1831572332418\\
23.304	12.1420239628033\\
23.312	12.1015914009032\\
23.32	12.0618492401947\\
23.328	12.0227874984336\\
23.336	11.9843965084686\\
23.344	11.9466669086637\\
23.352	11.9095896337268\\
23.36	11.8731559059262\\
23.368	11.8373572266874\\
23.376	11.8021853685383\\
23.384	11.7676323674008\\
23.392	11.7336905152029\\
23.4	11.7003523528064\\
23.408	11.6676106632298\\
23.416	11.6354584651563\\
23.424	11.6038890067147\\
23.432	11.5728957595261\\
23.44	11.542472412993\\
23.448	11.5126128688393\\
23.456	11.4833112358713\\
23.464	11.4545618249686\\
23.472	11.4263591442825\\
23.48	11.3986978946418\\
23.488	11.3715729651538\\
23.496	11.3449794289984\\
23.504	11.3189125393968\\
23.512	11.2933677257661\\
23.52	11.2683405900355\\
23.528	11.2438269031263\\
23.536	11.2198226015966\\
23.544	11.196323784429\\
23.552	11.1733267099692\\
23.56	11.1508277930114\\
23.568	11.1288236020118\\
23.576	11.1073108564435\\
23.584	11.0862864242774\\
23.592	11.0657473195881\\
23.6	11.0456907002823\\
23.608	11.0261138659436\\
23.616	11.0070142557947\\
23.624	10.9883894467699\\
23.632	10.9702371516947\\
23.64	10.952555217576\\
23.648	10.93534162399\\
23.656	10.9185944815752\\
23.664	10.9023120306245\\
23.672	10.8864926397694\\
23.68	10.8711348047634\\
23.688	10.8562371473579\\
23.696	10.8417984142659\\
23.704	10.8278174762182\\
23.712	10.8142933271065\\
23.72	10.8012250832143\\
23.728	10.7886119825309\\
23.736	10.7764533841532\\
23.744	10.7647487677685\\
23.752	10.7534977332198\\
23.76	10.742700000155\\
23.768	10.7323554077554\\
23.776	10.7224639145446\\
23.784	10.7130255982786\\
23.792	10.7040406559171\\
23.8	10.6955094036693\\
23.808	10.6874322771262\\
23.816	10.6798098314649\\
23.824	10.6726427417389\\
23.832	10.6659318032421\\
23.84	10.6596779319578\\
23.848	10.6538821650858\\
23.856	10.6485456616464\\
23.864	10.6436697031748\\
23.872	10.6392556944844\\
23.88	10.6353051645275\\
23.888	10.6318197673253\\
23.896	10.628801282992\\
23.904	10.6262516188411\\
23.912	10.6241728105761\\
23.92	10.6225670235744\\
23.928	10.6214365542545\\
23.936	10.6207838315386\\
23.944	10.620611418405\\
23.952	10.6209220135354\\
23.96	10.6217184530596\\
23.968	10.6230037123947\\
23.976	10.624780908189\\
23.984	10.6270533003633\\
23.992	10.6298242942622\\
24	10.6330974429081\\
24.008	10.6368764493679\\
24.016	10.6411651692306\\
24.024	10.6459676132031\\
24.032	10.6512879498235\\
24.04	10.6571305082951\\
24.048	10.6634997814493\\
24.056	10.6704004288358\\
24.064	10.6778372799459\\
24.072	10.6858153375734\\
24.08	10.6943397813203\\
24.088	10.7034159712421\\
24.096	10.71304945165\\
24.104	10.7232459550639\\
24.112	10.7340114063307\\
24.12	10.7453519269063\\
24.128	10.7572738393085\\
24.136	10.7697836717515\\
24.144	10.7828881629614\\
24.152	10.7965942671838\\
24.16	10.8109091593882\\
24.168	10.8258402406798\\
24.176	10.8413951439186\\
24.184	10.8575817395652\\
24.192	10.8744081417501\\
24.2	10.8918827145841\\
24.208	10.9100140787108\\
24.216	10.9288111181202\\
24.224	10.9482829872248\\
24.232	10.9684391182127\\
24.24	10.9892892286903\\
24.248	11.0108433296226\\
24.256	11.0331117335844\\
24.264	11.0561050633368\\
24.272	11.0798342607404\\
24.28	11.104310596021\\
24.288	11.1295456773979\\
24.296	11.1555514610985\\
24.304	11.1823402617687\\
24.312	11.2099247632941\\
24.32	11.2383180300632\\
24.328	11.2675335186716\\
24.336	11.297585090102\\
24.344	11.328487022399\\
24.352	11.3602540238514\\
24.36	11.3929012467146\\
24.368	11.4264443014901\\
24.376	11.4608992717979\\
24.384	11.4962827298504\\
24.392	11.5326117525775\\
24.4	11.5699039384099\\
24.408	11.6081774247755\\
24.416	11.6474509063175\\
24.424	11.6877436538847\\
24.432	11.7290755343287\\
24.44	11.7714670311336\\
24.448	11.8149392659357\\
24.456	11.859514020962\\
24.464	11.9052137624363\\
24.472	11.9520616650038\\
24.48	12.0000816372148\\
24.488	12.0492983481259\\
24.496	12.099737255076\\
24.504	12.1514246326825\\
24.512	12.2043876031369\\
24.52	12.2586541678428\\
24.528	12.3142532404862\\
24.536	12.3712146815894\\
24.544	12.4295693346427\\
24.552	12.4893490638758\\
24.56	12.550586793763\\
24.568	12.6133165503568\\
24.576	12.6775735045226\\
24.584	12.7433940172013\\
24.592	12.8108156867783\\
24.6	12.8798773986872\\
24.608	12.9506193773541\\
24.616	13.0230832406104\\
24.624	13.0973120567039\\
24.632	13.1733504040418\\
24.64	13.2512444338095\\
24.648	13.3310419356279\\
24.656	13.4127924063906\\
24.664	13.4965471224765\\
24.672	13.582359215488\\
24.68	13.6702837517269\\
24.688	13.7603778156004\\
24.696	13.8527005971558\\
24.704	13.9473134839809\\
24.712	14.0442801576923\\
24.72	14.1436666952583\\
24.728	14.2455416754176\\
24.736	14.3499762904511\\
24.744	14.4570444636097\\
24.752	14.5668229724722\\
24.76	14.6793915785653\\
24.768	14.7948331635514\\
24.776	14.9132338723383\\
24.784	15.0346832634501\\
24.792	15.1592744670408\\
24.8	15.2871043509163\\
24.808	15.4182736949642\\
24.816	15.5528873744048\\
24.824	15.6910545522591\\
24.832	15.8328888814833\\
24.84	15.9785087171787\\
24.848	16.128037339331\\
24.856	16.2816031865063\\
24.864	16.4393401009414\\
24.872	16.6013875854503\\
24.88	16.7678910725665\\
24.888	16.9390022062956\\
24.896	17.1148791368479\\
24.904	17.2956868286644\\
24.912	17.4815973819815\\
24.92	17.6727903681463\\
24.928	17.8694531787679\\
24.936	18.0717813886897\\
24.944	18.2799791326628\\
24.952	18.4942594953728\\
24.96	18.7148449143466\\
24.968	18.9419675949677\\
24.976	19.175869936576\\
24.984	19.4168049682674\\
24.992	19.6650367926372\\
25	19.9208410352018\\
25.008	20.1845052967207\\
25.016	20.4563296049512\\
25.024	20.7366268616709\\
25.032	21.0257232799039\\
25.04	21.3239588052863\\
25.048	21.6316875144107\\
25.056	21.9492779816431\\
25.064	22.2771136044455\\
25.072	22.615592875625\\
25.08	22.965129589003\\
25.088	23.3261529630109\\
25.096	23.6991076644364\\
25.104	24.0844537120814\\
25.112	24.4826662374803\\
25.12	24.89423507703\\
25.128	25.3196641670078\\
25.136	25.7594707100437\\
25.144	26.2141840787478\\
25.152	26.6843444195886\\
25.16	27.1705009178091\\
25.168	27.6732096825034\\
25.176	28.1930312101154\\
25.184	28.7305273849861\\
25.192	29.286257977377\\
25.2	29.8607766032054\\
25.208	30.4546261158751\\
25.216	31.0683334095266\\
25.224	31.702403625272\\
25.232	32.3573137676984\\
25.24	33.0335057586633\\
25.248	33.7313789787608\\
25.256	34.4512823741443\\
25.264	35.1935062365114\\
25.272	35.9582737965332\\
25.28	36.7457328039988\\
25.288	37.555947299887\\
25.296	38.3888898138213\\
25.304	39.2444342425653\\
25.312	40.1223496783685\\
25.32	41.0222954574617\\
25.328	41.9438176867281\\
25.336	42.8863474787795\\
25.344	43.8492010823556\\
25.352	44.8315820367391\\
25.36	45.8325854083532\\
25.368	46.8512040886631\\
25.376	47.8863370496982\\
25.384	48.9367993727883\\
25.392	50.0013337929952\\
25.4	51.0786234415907\\
25.408	52.1673054259768\\
25.416	53.265984863219\\
25.424	54.3732489808925\\
25.432	55.4876809162628\\
25.44	56.6078728794795\\
25.448	57.7324383947336\\
25.456	58.8600233910041\\
25.464	59.9893159761205\\
25.472	61.1190547905393\\
25.48	62.2480358962641\\
25.488	63.3751182092341\\
25.496	64.4992275280646\\
25.504	65.6193592473652\\
25.512	66.7345798697992\\
25.52	67.8440274479656\\
25.528	68.9469110960696\\
25.536	70.0425097134348\\
25.544	71.1301700584594\\
25.552	72.2093043040869\\
25.56	73.2793871953927\\
25.568	74.3399529176308\\
25.576	75.3905917700024\\
25.584	76.4309467270788\\
25.592	77.4607099569875\\
25.6	78.4796193533282\\
25.608	79.4874551267803\\
25.616	80.4840364924025\\
25.624	81.4692184800209\\
25.632	82.4428888875778\\
25.64	83.4049653910273\\
25.648	84.3553928191008\\
25.656	85.2941405969484\\
25.664	86.2212003592465\\
25.672	87.1365837305854\\
25.68	88.0403202689562\\
25.688	88.9324555664955\\
25.696	89.8130495006495\\
25.704	90.6821746280839\\
25.712	91.539914713278\\
25.72	92.3863633834968\\
25.728	93.2216229018024\\
25.736	94.0458030499159\\
25.744	94.8590201129121\\
25.752	95.6613959580488\\
25.76	96.4530572003909\\
25.768	97.2341344482616\\
25.776	98.004761621961\\
25.784	98.7650753395968\\
25.792	99.5152143643242\\
25.8	100.255319107628\\
25.808	100.985531183754\\
25.816	101.705993010701\\
25.824	102.416847453589\\
25.832	103.118237506553\\
25.84	103.810306009592\\
25.848	104.493195397158\\
25.856	105.167047475507\\
25.864	105.83200322609\\
25.872	106.488202632522\\
25.88	107.135784528861\\
25.888	107.774886467168\\
25.896	108.405644602435\\
25.904	109.028193593224\\
25.912	109.642666516434\\
25.92	110.249194794826\\
25.928	110.847908135994\\
25.936	111.43893448167\\
25.944	112.022399966254\\
25.952	112.59842888368\\
25.96	113.167143661714\\
25.968	113.728664842909\\
25.976	114.283111071526\\
25.984	114.830599085761\\
25.992	115.371243714698\\
26	115.905157879491\\
26.008	116.432452598256\\
26.016	116.953236994278\\
26.024	117.467618307132\\
26.032	117.975701906368\\
26.04	118.477591307441\\
26.048	118.973388189609\\
26.056	119.463192415525\\
26.064	119.947102052318\\
26.072	120.42521339392\\
26.08	120.897620984464\\
26.088	121.364417642605\\
26.096	121.825694486574\\
26.104	122.28154095985\\
26.112	122.732044857327\\
26.12	123.177292351857\\
26.128	123.617368021069\\
26.136	124.0523548744\\
26.144	124.482334380211\\
26.152	124.907386492976\\
26.16	125.32758968043\\
26.168	125.743020950653\\
26.176	126.153755879031\\
26.184	126.559868635048\\
26.192	126.961432008868\\
26.2	127.358517437692\\
26.208	127.751195031828\\
26.216	128.139533600486\\
26.224	128.523600677248\\
26.232	128.903462545207\\
26.24	129.279184261754\\
26.248	129.650829683007\\
26.256	130.018461487858\\
26.264	130.382141201646\\
26.272	130.741929219429\\
26.28	131.097884828869\\
26.288	131.450066232709\\
26.296	131.798530570859\\
26.304	132.143333942057\\
26.312	132.484531425146\\
26.32	132.822177099936\\
26.328	133.156324067662\\
26.336	133.48702447104\\
26.344	133.814329513937\\
26.352	134.138289480625\\
26.36	134.458953754658\\
26.368	134.776370837357\\
26.376	135.090588365914\\
26.384	135.401653131113\\
26.392	135.709611094687\\
26.4	136.014507406293\\
26.408	136.316386420147\\
26.416	136.615291711277\\
26.424	136.911266091452\\
26.432	137.204351624747\\
26.44	137.494589642778\\
26.448	137.782020759608\\
26.456	138.066684886325\\
26.464	138.348621245298\\
26.472	138.627868384123\\
26.48	138.904464189267\\
26.488	139.178445899396\\
26.496	139.44985011843\\
26.504	139.718712828292\\
26.512	139.985069401389\\
26.52	140.248954612802\\
26.528	140.51040265222\\
26.536	140.769447135598\\
26.544	141.026121116572\\
26.552	141.2804570976\\
26.56	141.532487040876\\
26.568	141.782242378991\\
26.576	142.02975402536\\
26.584	142.275052384425\\
26.592	142.518167361617\\
26.6	142.759128373119\\
26.608	142.997964355395\\
26.616	143.234703774518\\
26.624	143.469374635291\\
26.632	143.70200449017\\
26.64	143.932620447983\\
26.648	144.161249182467\\
26.656	144.387916940614\\
26.664	144.612649550831\\
26.672	144.835472430931\\
26.68	145.056410595939\\
26.688	145.275488665735\\
26.696	145.49273087253\\
26.704	145.70816106818\\
26.712	145.921802731339\\
26.72	146.13367897446\\
26.728	146.343812550647\\
26.736	146.552225860353\\
26.744	146.758940957943\\
26.752	146.963979558105\\
26.76	147.167363042144\\
26.768	147.369112464114\\
26.776	147.569248556841\\
26.784	147.767791737815\\
26.792	147.964762114948\\
26.8	148.160179492217\\
26.808	148.35406337519\\
26.816	148.546432976431\\
26.824	148.737307220792\\
26.832	148.926704750601\\
26.84	149.114643930728\\
26.848	149.301142853567\\
26.856	149.486219343887\\
26.864	149.66989096361\\
26.872	149.852175016467\\
26.88	150.033088552577\\
26.888	150.21264837292\\
26.896	150.390871033721\\
26.904	150.567772850746\\
26.912	150.743369903511\\
26.92	150.917678039402\\
26.928	151.090712877713\\
26.936	151.262489813609\\
26.944	151.433024021994\\
26.952	151.602330461316\\
26.96	151.770423877287\\
26.968	151.937318806533\\
26.976	152.103029580173\\
26.984	152.267570327313\\
26.992	152.430954978494\\
27	152.593197269048\\
27.008	152.754310742407\\
27.016	152.914308753334\\
27.024	153.073204471095\\
27.032	153.231010882574\\
27.04	153.387740795316\\
27.048	153.543406840523\\
27.056	153.698021475982\\
27.064	153.851596988945\\
27.072	154.004145498945\\
27.08	154.155678960564\\
27.088	154.306209166148\\
27.096	154.455747748463\\
27.104	154.604306183311\\
27.112	154.751895792089\\
27.12	154.898527744298\\
27.128	155.044213060014\\
27.136	155.188962612302\\
27.144	155.332787129591\\
27.152	155.475697198004\\
27.16	155.61770326364\\
27.168	155.75881563482\\
27.176	155.899044484287\\
27.184	156.038399851369\\
27.192	156.176891644091\\
27.2	156.314529641272\\
27.208	156.451323494556\\
27.216	156.587282730421\\
27.224	156.722416752154\\
27.232	156.856734841779\\
27.24	156.990246161962\\
27.248	157.122959757872\\
27.256	157.25488455901\\
27.264	157.386029381017\\
27.272	157.516402927431\\
27.28	157.646013791428\\
27.288	157.774870457523\\
27.296	157.902981303247\\
27.304	158.030354600791\\
27.312	158.156998518621\\
27.32	158.282921123066\\
27.328	158.408130379878\\
27.336	158.532634155768\\
27.344	158.656440219907\\
27.352	158.77955624541\\
27.36	158.901989810792\\
27.368	159.023748401394\\
27.376	159.144839410793\\
27.384	159.265270142179\\
27.392	159.38504780972\\
27.4	159.504179539892\\
27.408	159.622672372794\\
27.416	159.740533263438\\
27.424	159.857769083023\\
27.432	159.974386620176\\
27.44	160.090392582188\\
27.448	160.205793596215\\
27.456	160.320596210468\\
27.464	160.434806895384\\
27.472	160.548432044775\\
27.48	160.661477976952\\
27.488	160.773950935848\\
27.496	160.885857092106\\
27.504	160.997202544159\\
27.512	161.107993319287\\
27.52	161.218235374666\\
27.528	161.327934598388\\
27.536	161.43709681048\\
27.544	161.545727763891\\
27.552	161.653833145479\\
27.56	161.761418576971\\
27.568	161.868489615913\\
27.576	161.975051756607\\
27.584	162.081110431034\\
27.592	162.186671009757\\
27.6	162.291738802815\\
27.608	162.396319060609\\
27.616	162.500416974764\\
27.624	162.604037678985\\
27.632	162.707186249897\\
27.64	162.809867707881\\
27.648	162.912087017884\\
27.656	163.013849090232\\
27.664	163.115158781419\\
27.672	163.216020894896\\
27.68	163.316440181837\\
27.688	163.416421341909\\
27.696	163.515969024014\\
27.704	163.615087827037\\
27.712	163.713782300574\\
27.72	163.812056945654\\
27.728	163.909916215448\\
27.736	164.007364515975\\
27.744	164.10440620679\\
27.752	164.201045601673\\
27.76	164.2972869693\\
27.768	164.393134533911\\
27.776	164.488592475968\\
27.784	164.583664932807\\
27.792	164.678355999272\\
27.8	164.772669728362\\
27.808	164.866610131844\\
27.816	164.960181180882\\
27.824	165.053386806644\\
27.832	165.146230900906\\
27.84	165.238717316653\\
27.848	165.330849868667\\
27.856	165.422632334114\\
27.864	165.514068453121\\
27.872	165.605161929346\\
27.88	165.695916430548\\
27.888	165.786335589142\\
27.896	165.876423002758\\
27.904	165.966182234785\\
27.912	166.055616814919\\
27.92	166.144730239697\\
27.928	166.233525973031\\
27.936	166.32200744674\\
27.944	166.410178061066\\
27.952	166.498041185198\\
27.96	166.585600157783\\
27.968	166.67285828744\\
27.976	166.759818853261\\
27.984	166.846485105314\\
27.992	166.932860265142\\
28	167.018947526258\\
}; \label{re_zbp};
\addlegendentry{$\Re{(Z_B^+)}$};

\addplot [color=red,dashed,line width=1.0pt]
  table[row sep=crcr]{20	-71.690631472836\\
20.008	-71.8611925035861\\
20.016	-72.032203716423\\
20.024	-72.2036686871948\\
20.032	-72.375591004947\\
20.04	-72.5479742721249\\
20.048	-72.7208221047786\\
20.056	-72.894138132764\\
20.064	-73.067925999948\\
20.072	-73.2421893644053\\
20.08	-73.4169318986251\\
20.088	-73.5921572897064\\
20.096	-73.7678692395574\\
20.104	-73.9440714650952\\
20.112	-74.1207676984423\\
20.12	-74.2979616871227\\
20.128	-74.4756571942585\\
20.136	-74.6538579987639\\
20.144	-74.8325678955365\\
20.152	-75.0117906956545\\
20.16	-75.1915302265661\\
20.168	-75.3717903322792\\
20.176	-75.5525748735514\\
20.184	-75.7338877280823\\
20.192	-75.9157327906931\\
20.2	-76.0981139735218\\
20.208	-76.2810352062009\\
20.216	-76.4645004360468\\
20.224	-76.6485136282368\\
20.232	-76.8330787659952\\
20.24	-77.0181998507697\\
20.248	-77.2038809024117\\
20.256	-77.3901259593518\\
20.264	-77.576939078776\\
20.272	-77.7643243367976\\
20.28	-77.9522858286295\\
20.288	-78.1408276687578\\
20.296	-78.3299539911033\\
20.304	-78.5196689491933\\
20.312	-78.7099767163235\\
20.32	-78.9008814857209\\
20.328	-79.092387470702\\
20.336	-79.2844989048332\\
20.344	-79.4772200420829\\
20.352	-79.6705551569764\\
20.36	-79.8645085447462\\
20.368	-80.0590845214774\\
20.376	-80.2542874242531\\
20.384	-80.4501216112972\\
20.392	-80.6465914621106\\
20.4	-80.8437013776073\\
20.408	-81.0414557802478\\
20.416	-81.2398591141635\\
20.424	-81.438915845285\\
20.432	-81.6386304614609\\
20.44	-81.8390074725746\\
20.448	-82.040051410657\\
20.456	-82.2417668299931\\
20.464	-82.4441583072287\\
20.472	-82.6472304414646\\
20.48	-82.8509878543532\\
20.488	-83.0554351901868\\
20.496	-83.2605771159775\\
20.504	-83.4664183215384\\
20.512	-83.6729635195521\\
20.52	-83.8802174456355\\
20.528	-84.0881848584012\\
20.536	-84.2968705395046\\
20.544	-84.506279293693\\
20.552	-84.7164159488413\\
20.56	-84.9272853559787\\
20.568	-85.1388923893157\\
20.576	-85.3512419462524\\
20.584	-85.5643389473867\\
20.592	-85.7781883365067\\
20.6	-85.9927950805769\\
20.608	-86.2081641697184\\
20.616	-86.4243006171689\\
20.624	-86.6412094592386\\
20.632	-86.858895755258\\
20.64	-87.0773645875053\\
20.648	-87.2966210611287\\
20.656	-87.516670304052\\
20.664	-87.7375174668682\\
20.672	-87.9591677227216\\
20.68	-88.1816262671717\\
20.688	-88.404898318043\\
20.696	-88.62898911526\\
20.704	-88.8539039206707\\
20.712	-89.0796480178367\\
20.72	-89.3062267118309\\
20.728	-89.5336453289933\\
20.736	-89.7619092166802\\
20.744	-89.991023742989\\
20.752	-90.2209942964661\\
20.76	-90.4518262857867\\
20.768	-90.6835251394186\\
20.776	-90.9160963052551\\
20.784	-91.1495452502322\\
20.792	-91.3838774599113\\
20.8	-91.6190984380402\\
20.808	-91.8552137060858\\
20.816	-92.0922288027342\\
20.824	-92.3301492833668\\
20.832	-92.5689807194962\\
20.84	-92.8087286981791\\
20.848	-93.049398821385\\
20.856	-93.290996705336\\
20.864	-93.5335279798071\\
20.872	-93.7769982873867\\
20.88	-94.0214132826957\\
20.888	-94.2667786315676\\
20.896	-94.5131000101807\\
20.904	-94.760383104148\\
20.912	-95.0086336075543\\
20.92	-95.2578572219469\\
20.928	-95.5080596552754\\
20.936	-95.7592466207685\\
20.944	-96.011423835763\\
20.952	-96.2645970204719\\
20.96	-96.5187718966864\\
20.968	-96.773954186415\\
20.976	-97.0301496104548\\
20.984	-97.287363886895\\
20.992	-97.5456027295447\\
21	-97.8048718462826\\
21.008	-98.0651769373241\\
21.016	-98.326523693416\\
21.024	-98.5889177939283\\
21.032	-98.8523649048635\\
21.04	-99.1168706767725\\
21.048	-99.3824407425599\\
21.056	-99.6490807151949\\
21.064	-99.9167961853118\\
21.072	-100.18559271869\\
21.08	-100.45547585362\\
21.088	-100.726451098143\\
21.096	-100.998523927163\\
21.104	-101.271699779417\\
21.112	-101.545984054304\\
21.12	-101.821382108567\\
21.128	-102.097899252818\\
21.136	-102.375540747893\\
21.144	-102.654311801045\\
21.152	-102.934217561951\\
21.16	-103.215263118532\\
21.168	-103.497453492574\\
21.176	-103.780793635149\\
21.184	-104.06528842181\\
21.192	-104.350942647566\\
21.2	-104.637761021616\\
21.208	-104.925748161834\\
21.216	-105.21490858899\\
21.224	-105.505246720699\\
21.232	-105.796766865079\\
21.24	-106.08947321411\\
21.248	-106.383369836669\\
21.256	-106.678460671234\\
21.264	-106.974749518238\\
21.272	-107.272240032053\\
21.28	-107.570935712588\\
21.288	-107.870839896471\\
21.296	-108.17195574782\\
21.304	-108.474286248544\\
21.312	-108.777834188177\\
21.32	-109.082602153215\\
21.328	-109.388592515927\\
21.336	-109.695807422609\\
21.344	-110.004248781249\\
21.352	-110.313918248591\\
21.36	-110.624817216539\\
21.368	-110.93694679788\\
21.376	-111.250307811287\\
21.384	-111.564900765562\\
21.392	-111.880725843071\\
21.4	-112.197782882332\\
21.408	-112.51607135971\\
21.416	-112.835590370162\\
21.424	-113.156338606976\\
21.432	-113.478314340463\\
21.44	-113.801515395515\\
21.448	-114.125939127988\\
21.456	-114.451582399818\\
21.464	-114.778441552825\\
21.472	-115.106512381086\\
21.48	-115.435790101831\\
21.488	-115.766269324751\\
21.496	-116.097944019619\\
21.504	-116.430807482134\\
21.512	-116.764852297869\\
21.52	-117.100070304202\\
21.528	-117.436452550116\\
21.536	-117.773989253715\\
21.544	-118.112669757328\\
21.552	-118.45248248003\\
21.56	-118.793414867425\\
21.568	-119.135453338501\\
21.576	-119.478583229373\\
21.584	-119.822788733701\\
21.592	-120.168052839555\\
21.6	-120.514357262509\\
21.608	-120.861682374664\\
21.616	-121.210007129376\\
21.624	-121.559308981329\\
21.632	-121.909563801681\\
21.64	-122.260745787899\\
21.648	-122.61282736791\\
21.656	-122.965779098182\\
21.664	-123.319569555257\\
21.672	-123.674165220282\\
21.68	-124.02953035601\\
21.688	-124.385626875714\\
21.696	-124.742414203392\\
21.704	-125.099849124613\\
21.712	-125.457885627277\\
21.72	-125.816474731513\\
21.728	-126.17556430786\\
21.736	-126.535098882799\\
21.744	-126.895019430641\\
21.752	-127.255263150669\\
21.76	-127.615763228317\\
21.768	-127.9764485791\\
21.776	-128.337243573861\\
21.784	-128.698067743755\\
21.792	-129.05883546329\\
21.8	-129.419455609525\\
21.808	-129.779831195405\\
21.816	-130.139858974977\\
21.824	-130.499429018021\\
21.832	-130.858424251416\\
21.84	-131.216719964269\\
21.848	-131.574183273558\\
21.856	-131.930672546744\\
21.864	-132.286036777378\\
21.872	-132.640114909465\\
21.88	-132.992735105799\\
21.888	-133.343713955083\\
21.896	-133.69285561212\\
21.904	-134.039950864788\\
21.912	-134.384776120903\\
21.92	-134.727092307393\\
21.928	-135.066643673481\\
21.936	-135.403156488792\\
21.944	-135.736337626421\\
21.952	-136.065873020131\\
21.96	-136.391425983836\\
21.968	-136.712635380599\\
21.976	-137.029113627223\\
21.984	-137.340444519612\\
21.992	-137.646180862954\\
22	-137.94584188989\\
22.008	-138.238910449063\\
22.016	-138.524829945804\\
22.024	-138.803001016592\\
22.032	-139.072777919157\\
22.04	-139.333464621254\\
22.048	-139.584310573151\\
22.056	-139.824506152431\\
22.064	-140.053177775222\\
22.072	-140.26938267592\\
22.08	-140.472103368946\\
22.088	-140.660241822003\\
22.096	-140.832613391929\\
22.104	-140.987940603265\\
22.112	-141.124846888086\\
22.12	-141.241850455524\\
22.128	-141.337358523568\\
22.136	-141.409662226681\\
22.144	-141.456932613327\\
22.152	-141.477218269529\\
22.16	-141.468445249079\\
22.168	-141.42842015587\\
22.176	-141.354837403575\\
22.184	-141.24529185939\\
22.192	-141.09729824093\\
22.2	-140.908318743706\\
22.208	-140.675800382841\\
22.216	-140.39722337196\\
22.224	-140.070161459011\\
22.232	-139.692354415076\\
22.24	-139.261791769546\\
22.248	-138.776805392762\\
22.256	-138.236166722908\\
22.264	-137.639182515582\\
22.272	-136.98578129667\\
22.28	-136.276581661468\\
22.288	-135.512933640346\\
22.296	-134.696925871347\\
22.304	-133.831354323564\\
22.312	-132.919652454328\\
22.32	-131.965787242255\\
22.328	-130.974129604224\\
22.336	-129.949310437175\\
22.344	-128.896074421498\\
22.352	-127.819142752833\\
22.36	-126.723093545298\\
22.368	-125.612265444306\\
22.376	-124.490686705646\\
22.384	-123.362029189522\\
22.392	-122.2295846898\\
22.4	-121.096259838748\\
22.408	-119.964585392775\\
22.416	-118.836735825373\\
22.424	-117.714555621574\\
22.432	-116.599589304966\\
22.44	-115.493112900874\\
22.448	-114.396165164403\\
22.456	-113.309577435848\\
22.464	-112.234001414114\\
22.472	-111.169934464296\\
22.48	-110.117742311033\\
22.488	-109.077679131162\\
22.496	-108.049905163761\\
22.504	-107.034502017488\\
22.512	-106.031485886607\\
22.52	-105.040818897377\\
22.528	-104.062418803303\\
22.536	-103.096167235916\\
22.544	-102.141916701374\\
22.552	-101.199496494574\\
22.56	-100.26871768346\\
22.568	-99.3493772977131\\
22.576	-98.4412618388481\\
22.584	-97.544150212984\\
22.592	-96.6578161734953\\
22.6	-95.7820303483742\\
22.608	-94.9165619162039\\
22.616	-94.0611799852572\\
22.624	-93.215654722117\\
22.632	-92.379758269166\\
22.64	-91.5532654843918\\
22.648	-90.7359545318341\\
22.656	-89.9276073466232\\
22.664	-89.1280099949484\\
22.672	-88.3369529461045\\
22.68	-87.5542312711379\\
22.688	-86.779644780373\\
22.696	-86.0129981101874\\
22.704	-85.2541007677692\\
22.712	-84.5027671412957\\
22.72	-83.7588164817232\\
22.728	-83.0220728614827\\
22.736	-82.2923651144941\\
22.744	-81.5695267612351\\
22.752	-80.8533959220189\\
22.76	-80.1438152210828\\
22.768	-79.4406316837199\\
22.776	-78.7436966283081\\
22.784	-78.0528655547576\\
22.792	-77.3679980306667\\
22.8	-76.6889575762739\\
22.808	-76.0156115490479\\
22.816	-75.3478310286719\\
22.824	-74.6854907029881\\
22.832	-74.0284687553906\\
22.84	-73.3766467540574\\
22.848	-72.7299095433036\\
22.856	-72.0881451373081\\
22.864	-71.4512446163928\\
22.872	-70.8191020259714\\
22.88	-70.1916142782829\\
22.888	-69.5686810569445\\
22.896	-68.9502047243722\\
22.904	-68.3360902320772\\
22.912	-67.7262450338107\\
22.92	-67.1205790015599\\
22.928	-66.5190043443277\\
22.936	-65.9214355296744\\
22.944	-65.3277892079442\\
22.952	-64.737984139134\\
22.96	-64.15194112232\\
22.968	-63.5695829275838\\
22.976	-62.9908342303638\\
22.984	-62.4156215481558\\
22.992	-61.8438731794879\\
23	-61.2755191450948\\
23.008	-60.7104911312252\\
23.016	-60.1487224349893\\
23.024	-59.5901479116981\\
23.032	-59.0347039241007\\
23.04	-58.482328293466\\
23.048	-57.9329602524279\\
23.056	-57.3865403995374\\
23.064	-56.8430106554517\\
23.072	-56.3023142206981\\
23.08	-55.7643955349491\\
23.088	-55.229200237759\\
23.096	-54.6966751306965\\
23.104	-54.1667681408171\\
23.112	-53.6394282854343\\
23.12	-53.1146056381243\\
23.128	-52.5922512959255\\
23.136	-52.0723173476793\\
23.144	-51.5547568434747\\
23.152	-51.0395237651406\\
23.16	-50.5265729977577\\
23.168	-50.0158603021405\\
23.176	-49.5073422882563\\
23.184	-49.0009763895383\\
23.192	-48.4967208380643\\
23.2	-47.9945346405621\\
23.208	-47.4943775552105\\
23.216	-46.9962100692044\\
23.224	-46.4999933770551\\
23.232	-46.0056893595936\\
23.24	-45.5132605636546\\
23.248	-45.0226701824102\\
23.256	-44.5338820363299\\
23.264	-44.0468605547409\\
23.272	-43.5615707579697\\
23.28	-43.0779782400364\\
23.288	-42.5960491518855\\
23.296	-42.1157501851299\\
23.304	-41.6370485562886\\
23.312	-41.1599119915007\\
23.32	-40.6843087116937\\
23.328	-40.2102074181967\\
23.336	-39.7375772787696\\
23.344	-39.266387914045\\
23.352	-38.7966093843575\\
23.36	-38.3282121769519\\
23.368	-37.8611671935528\\
23.376	-37.3954457382821\\
23.384	-36.9310195059142\\
23.392	-36.4678605704516\\
23.4	-36.0059413740137\\
23.408	-35.5452347160223\\
23.416	-35.0857137426775\\
23.424	-34.6273519367094\\
23.432	-34.1701231073973\\
23.44	-33.714001380844\\
23.448	-33.2589611905002\\
23.456	-32.8049772679249\\
23.464	-32.3520246337756\\
23.472	-31.9000785890193\\
23.48	-31.4491147063538\\
23.488	-30.9991088218376\\
23.496	-30.5500370267103\\
23.504	-30.1018756594099\\
23.512	-29.6546012977641\\
23.52	-29.2081907513624\\
23.528	-28.7626210540953\\
23.536	-28.3178694568546\\
23.544	-27.8739134203903\\
23.552	-27.4307306083175\\
23.56	-26.9882988802678\\
23.568	-26.5465962851772\\
23.576	-26.1056010547098\\
23.584	-25.665291596808\\
23.592	-25.2256464893629\\
23.6	-24.7866444740085\\
23.608	-24.3482644500216\\
23.616	-23.9104854683364\\
23.624	-23.4732867256578\\
23.632	-23.0366475586784\\
23.64	-22.6005474383876\\
23.648	-22.1649659644712\\
23.656	-21.7298828598046\\
23.664	-21.2952779650182\\
23.672	-20.8611312331532\\
23.68	-20.4274227243849\\
23.688	-19.9941326008222\\
23.696	-19.5612411213752\\
23.704	-19.1287286366861\\
23.712	-18.696575584124\\
23.72	-18.2647624828365\\
23.728	-17.8332699288575\\
23.736	-17.4020785902672\\
23.744	-16.9711692023994\\
23.752	-16.5405225630979\\
23.76	-16.1101195280134\\
23.768	-15.6799410059413\\
23.776	-15.2499679541978\\
23.784	-14.8201813740291\\
23.792	-14.3905623060532\\
23.8	-13.9610918257312\\
23.808	-13.5317510388635\\
23.816	-13.1025210771119\\
23.824	-12.6733830935412\\
23.832	-12.24431825818\\
23.84	-11.8153077535972\\
23.848	-11.3863327704939\\
23.856	-10.9573745033034\\
23.864	-10.5284141458023\\
23.872	-10.0994328867263\\
23.88	-9.67041190539089\\
23.888	-9.24133236731229\\
23.896	-8.81217541982818\\
23.904	-8.38292218771445\\
23.912	-7.95355376879615\\
23.92	-7.52405122955083\\
23.928	-7.09439560069969\\
23.936	-6.66456787278826\\
23.944	-6.23454899174908\\
23.952	-5.80431985444895\\
23.96	-5.37386130421418\\
23.968	-4.94315412633505\\
23.976	-4.51217904354363\\
23.984	-4.08091671146647\\
23.992	-3.64934771404576\\
24	-3.21745255892984\\
24.008	-2.78521167282753\\
24.016	-2.35260539682829\\
24.024	-1.91961398167966\\
24.032	-1.48621758302478\\
24.04	-1.0523962565959\\
24.048	-0.618129953360119\\
24.056	-0.183398514615551\\
24.064	0.251818332963749\\
24.072	0.687540982337394\\
24.08	1.12378995116703\\
24.088	1.56058588694197\\
24.096	1.99794957216898\\
24.104	2.43590192962703\\
24.112	2.87446402768844\\
24.12	3.31365708571477\\
24.128	3.75350247951917\\
24.136	4.19402174691144\\
24.144	4.63523659331882\\
24.152	5.07716889748869\\
24.16	5.51984071727767\\
24.168	5.9632742955261\\
24.176	6.4074920660251\\
24.184	6.85251665957585\\
24.192	7.2983709101461\\
24.2	7.74507786112605\\
24.208	8.19266077168661\\
24.216	8.64114312324368\\
24.224	9.09054862603135\\
24.232	9.5409012257855\\
24.24	9.99222511054464\\
24.248	10.4445447175664\\
24.256	10.8978847403665\\
24.264	11.3522701358829\\
24.272	11.8077261317631\\
24.28	12.2642782337882\\
24.288	12.7219522334237\\
24.296	13.1807742155114\\
24.304	13.6407705661\\
24.312	14.101967980414\\
24.32	14.5643934709741\\
24.328	15.0280743758602\\
24.336	15.4930383671268\\
24.344	15.9593134593728\\
24.352	16.4269280184639\\
24.36	16.8959107704148\\
24.368	17.3662908104303\\
24.376	17.8380976121096\\
24.384	18.3113610368098\\
24.392	18.7861113431801\\
24.4	19.2623791968547\\
24.408	19.7401956803195\\
24.416	20.2195923029389\\
24.424	20.7006010111527\\
24.432	21.183254198841\\
24.44	21.6675847178471\\
24.448	22.1536258886734\\
24.456	22.6414115113289\\
24.464	23.1309758763415\\
24.472	23.6223537759197\\
24.48	24.115580515267\\
24.488	24.6106919240348\\
24.496	25.1077243679159\\
24.504	25.6067147603648\\
24.512	26.1077005744326\\
24.52	26.6107198547132\\
24.528	27.1158112293822\\
24.536	27.6230139223129\\
24.544	28.1323677652582\\
24.552	28.6439132100701\\
24.56	29.1576913409478\\
24.568	29.6737438866741\\
24.576	30.1921132328275\\
24.584	30.7128424339281\\
24.592	31.2359752254866\\
24.6	31.7615560359195\\
24.608	32.2896299982797\\
24.616	32.8202429617614\\
24.624	33.3534415029202\\
24.632	33.8892729365503\\
24.64	34.427785326146\\
24.648	34.9690274938814\\
24.656	35.5130490300153\\
24.664	36.0599003016367\\
24.672	36.609632460642\\
24.68	37.1622974508346\\
24.688	37.717948014018\\
24.696	38.276637694944\\
24.704	38.8384208449613\\
24.712	39.4033526241923\\
24.72	39.9714890020495\\
24.728	40.5428867558826\\
24.736	41.1176034675257\\
24.744	41.6956975174857\\
24.752	42.277228076491\\
24.76	42.8622550940884\\
24.768	43.4508392839457\\
24.776	44.0430421054718\\
24.784	44.6389257413439\\
24.792	45.2385530704646\\
24.8	45.8419876358545\\
24.808	46.4492936068927\\
24.816	47.0605357353029\\
24.824	47.6757793041795\\
24.832	48.2950900693088\\
24.84	48.9185341919404\\
24.848	49.5461781620851\\
24.856	50.1780887113366\\
24.864	50.8143327140806\\
24.872	51.4549770758741\\
24.88	52.100088607632\\
24.888	52.749733884129\\
24.896	53.4039790851863\\
24.904	54.0628898177344\\
24.912	54.7265309167812\\
24.92	55.3949662231153\\
24.928	56.0682583353727\\
24.936	56.7464683338714\\
24.944	57.4296554733672\\
24.952	58.117876841639\\
24.96	58.8111869805283\\
24.968	59.5096374657576\\
24.976	60.2132764415499\\
24.984	60.9221481057439\\
24.992	61.6362921407516\\
25	62.3557430853642\\
25.008	63.0805296420577\\
25.016	63.8106739140919\\
25.024	64.5461905663655\\
25.032	65.2870859036531\\
25.04	66.0333568595859\\
25.048	66.7849898894946\\
25.056	67.541959760076\\
25.064	68.3042282288095\\
25.072	69.0717426061084\\
25.08	69.8444341934839\\
25.088	70.6222165914522\\
25.096	71.4049838717274\\
25.104	72.1926086092764\\
25.112	72.9849397714425\\
25.12	73.7818004633012\\
25.128	74.5829855310647\\
25.136	75.3882590286941\\
25.144	76.1973515569689\\
25.152	77.0099574893189\\
25.16	77.8257321046977\\
25.168	78.6442886549147\\
25.176	79.4651954020213\\
25.184	80.2879726707136\\
25.192	81.1120899711283\\
25.2	81.9369632588077\\
25.208	82.7619524106128\\
25.216	83.5863590077994\\
25.224	84.4094245296071\\
25.232	85.2303290719559\\
25.24	86.0481907152784\\
25.248	86.8620656720688\\
25.256	87.6709493472272\\
25.264	88.4737784413722\\
25.272	89.2694342177254\\
25.28	90.0567470358348\\
25.288	90.8345022292596\\
25.296	91.6014473691562\\
25.304	92.3563009115733\\
25.312	93.0977621742562\\
25.32	93.8245225308509\\
25.328	94.5352776493247\\
25.336	95.2287405410521\\
25.344	95.9036551314681\\
25.352	96.5588100171302\\
25.36	97.1930520416692\\
25.368	97.8052993081921\\
25.376	98.3945532504026\\
25.384	98.9599094101092\\
25.392	99.5005666136803\\
25.4	100.015834301866\\
25.408	100.505137841806\\
25.416	100.968021731918\\
25.424	101.404150693683\\
25.432	101.813308723704\\
25.44	102.195396249736\\
25.448	102.550425592032\\
25.456	102.878514973732\\
25.464	103.179881350541\\
25.472	103.454832340688\\
25.48	103.703757532976\\
25.488	103.927119435668\\
25.496	104.125444305017\\
25.504	104.299313061998\\
25.512	104.449352472321\\
25.52	104.576226730023\\
25.528	104.680629551284\\
25.536	104.763276853603\\
25.544	104.824900067374\\
25.552	104.866240102681\\
25.56	104.888041973933\\
25.568	104.891050068846\\
25.576	104.876004035916\\
25.584	104.843635255474\\
25.592	104.794663853441\\
25.6	104.729796213194\\
25.608	104.649722939432\\
25.616	104.555117227875\\
25.624	104.446633595764\\
25.632	104.324906930239\\
25.64	104.190551814206\\
25.648	104.044162092374\\
25.656	103.88631064327\\
25.664	103.7175493263\\
25.672	103.538409076106\\
25.68	103.349400119515\\
25.688	103.15101229329\\
25.696	102.943715443539\\
25.704	102.727959890164\\
25.712	102.504176941892\\
25.72	102.272779449545\\
25.728	102.034162386895\\
25.736	101.788703450159\\
25.744	101.536763668522\\
25.752	101.278688019359\\
25.76	101.014806042855\\
25.768	100.745432451727\\
25.776	100.470867732486\\
25.784	100.191398735452\\
25.792	99.9072992512313\\
25.8	99.6188305719841\\
25.808	99.3262420361385\\
25.816	99.0297715556478\\
25.824	98.7296461251461\\
25.832	98.426082312619\\
25.84	98.1192867314444\\
25.848	97.809456493791\\
25.856	97.4967796455288\\
25.864	97.1814355829165\\
25.872	96.863595451428\\
25.88	96.5434225271156\\
25.888	96.2210725810128\\
25.896	95.8966942270925\\
25.904	95.5704292543207\\
25.912	95.2424129433633\\
25.92	94.9127743685598\\
25.928	94.5816366857011\\
25.936	94.2491174062177\\
25.944	93.9153286583562\\
25.952	93.5803774358894\\
25.96	93.2443658349349\\
25.968	92.9073912794123\\
25.976	92.5695467356592\\
25.984	92.2309209167252\\
25.992	91.8915984768234\\
26	91.5516601964146\\
26.008	91.2111831583757\\
26.016	90.870240915694\\
26.024	90.5289036510812\\
26.032	90.1872383289404\\
26.04	89.845308840032\\
26.048	89.5031761392185\\
26.056	89.1608983766267\\
26.064	88.8185310225631\\
26.072	88.4761269864872\\
26.08	88.1337367303438\\
26.088	87.7914083765317\\
26.096	87.4491878107954\\
26.104	87.107118780266\\
26.112	86.7652429869184\\
26.12	86.4236001766618\\
26.128	86.0822282242837\\
26.136	85.7411632144558\\
26.144	85.4004395189991\\
26.152	85.0600898705855\\
26.16	84.720145433067\\
26.168	84.380635868583\\
26.176	84.0415894016167\\
26.184	83.7030328801471\\
26.192	83.3649918340336\\
26.2	83.0274905307787\\
26.208	82.6905520287854\\
26.216	82.3541982282408\\
26.224	82.0184499197317\\
26.232	81.6833268307094\\
26.24	81.3488476699041\\
26.248	81.0150301697836\\
26.256	80.6818911271543\\
26.264	80.3494464419926\\
26.272	80.0177111545855\\
26.28	79.6866994810661\\
26.288	79.356424847416\\
26.296	79.0268999220099\\
26.304	78.6981366467599\\
26.312	78.3701462669414\\
26.32	78.0429393597466\\
26.328	77.716525861634\\
26.336	77.3909150945148\\
26.344	77.0661157908591\\
26.352	76.74213611773\\
26.36	76.4189836998286\\
26.368	76.0966656415782\\
26.376	75.775188548294\\
26.384	75.4545585464797\\
26.392	75.1347813032875\\
26.4	74.8158620451854\\
26.408	74.497805575858\\
26.416	74.1806162933811\\
26.424	73.8642982066963\\
26.432	73.5488549514266\\
26.44	73.2342898050441\\
26.448	72.9206057014355\\
26.456	72.6078052448866\\
26.464	72.2958907234981\\
26.472	71.9848641220789\\
26.48	71.6747271345176\\
26.488	71.3654811756713\\
26.496	71.0571273927813\\
26.504	70.7496666764416\\
26.512	70.4430996711357\\
26.52	70.1374267853608\\
26.528	69.8326482013593\\
26.536	69.5287638844628\\
26.544	69.2257735920876\\
26.552	68.9236768823677\\
26.56	68.6224731224624\\
26.568	68.3221614965373\\
26.576	68.022741013446\\
26.584	67.72421051411\\
26.592	67.4265686786189\\
26.6	67.1298140330603\\
26.608	66.8339449560811\\
26.616	66.538959685213\\
26.624	66.2448563229461\\
26.632	65.9516328425745\\
26.64	65.6592870938251\\
26.648	65.3678168082675\\
26.656	65.0772196045224\\
26.664	64.7874929932765\\
26.672	64.4986343821035\\
26.68	64.2106410801079\\
26.688	63.9235103023907\\
26.696	63.6372391743542\\
26.704	63.3518247358364\\
26.712	63.0672639451031\\
26.72	62.7835536826764\\
26.728	62.5006907550328\\
26.736	62.218671898157\\
26.744	61.9374937809638\\
26.752	61.657153008599\\
26.76	61.3776461256032\\
26.768	61.0989696189755\\
26.776	60.8211199211123\\
26.784	60.5440934126377\\
26.792	60.2678864251347\\
26.8	59.9924952437689\\
26.808	59.7179161098168\\
26.816	59.4441452231042\\
26.824	59.1711787443482\\
26.832	58.8990127974139\\
26.84	58.6276434714934\\
26.848	58.3570668231926\\
26.856	58.0872788785526\\
26.864	57.8182756349871\\
26.872	57.5500530631526\\
26.88	57.2826071087481\\
26.888	57.0159336942465\\
26.896	56.7500287205616\\
26.904	56.4848880686563\\
26.912	56.2205076010866\\
26.92	55.9568831634905\\
26.928	55.6940105860205\\
26.936	55.4318856847202\\
26.944	55.1705042628558\\
26.952	54.9098621121891\\
26.96	54.6499550142084\\
26.968	54.3907787413127\\
26.976	54.1323290579471\\
26.984	53.8746017216996\\
26.992	53.617592484355\\
27	53.3612970929062\\
27.008	53.1057112905332\\
27.016	52.8508308175348\\
27.024	52.596651412235\\
27.032	52.3431688118481\\
27.04	52.0903787533126\\
27.048	51.8382769740925\\
27.056	51.5868592129459\\
27.064	51.3361212106685\\
27.072	51.0860587108006\\
27.08	50.8366674603141\\
27.088	50.5879432102653\\
27.096	50.3398817164295\\
27.104	50.0924787399022\\
27.112	49.8457300476812\\
27.12	49.5996314132243\\
27.128	49.3541786169882\\
27.136	49.1093674469344\\
27.144	48.8651936990292\\
27.152	48.6216531777104\\
27.16	48.3787416963439\\
27.168	48.136455077654\\
27.176	47.8947891541433\\
27.184	47.653739768487\\
27.192	47.4133027739182\\
27.2	47.173474034589\\
27.208	46.9342494259223\\
27.216	46.6956248349453\\
27.224	46.4575961606093\\
27.232	46.220159314095\\
27.24	45.9833102191039\\
27.248	45.7470448121374\\
27.256	45.5113590427638\\
27.264	45.2762488738701\\
27.272	45.0417102819058\\
27.28	44.807739257113\\
27.288	44.5743318037469\\
27.296	44.3414839402844\\
27.304	44.1091916996227\\
27.312	43.8774511292703\\
27.32	43.6462582915259\\
27.328	43.4156092636495\\
27.336	43.1855001380242\\
27.344	42.9559270223102\\
27.352	42.7268860395899\\
27.36	42.4983733285072\\
27.368	42.2703850433956\\
27.376	42.0429173544019\\
27.384	41.8159664476026\\
27.392	41.5895285251137\\
27.4	41.3635998051921\\
27.408	41.1381765223332\\
27.416	40.9132549273613\\
27.424	40.6888312875141\\
27.432	40.4649018865234\\
27.44	40.2414630246879\\
27.448	40.0185110189422\\
27.456	39.7960422029216\\
27.464	39.5740529270225\\
27.472	39.3525395584547\\
27.48	39.1314984812934\\
27.488	38.9109260965274\\
27.496	38.690818822098\\
27.504	38.4711730929414\\
27.512	38.2519853610208\\
27.52	38.0332520953586\\
27.528	37.814969782068\\
27.536	37.597134924372\\
27.544	37.3797440426306\\
27.552	37.162793674357\\
27.56	36.9462803742359\\
27.568	36.7302007141355\\
27.576	36.5145512831185\\
27.584	36.2993286874528\\
27.592	36.0845295506166\\
27.6	35.8701505133018\\
27.608	35.6561882334178\\
27.616	35.4426393860918\\
27.624	35.2295006636648\\
27.632	35.0167687756918\\
27.64	34.8044404489337\\
27.648	34.5925124273521\\
27.656	34.380981472101\\
27.664	34.1698443615177\\
27.672	33.9590978911108\\
27.68	33.7487388735504\\
27.688	33.538764138652\\
27.696	33.3291705333656\\
27.704	33.1199549217568\\
27.712	32.9111141849945\\
27.72	32.7026452213319\\
27.728	32.4945449460875\\
27.736	32.28681029163\\
27.744	32.0794382073563\\
27.752	31.8724256596736\\
27.76	31.6657696319773\\
27.768	31.4594671246325\\
27.776	31.2535151549515\\
27.784	31.0479107571737\\
27.792	30.8426509824411\\
27.8	30.6377328987791\\
27.808	30.4331535910739\\
27.816	30.2289101610489\\
27.824	30.0249997272422\\
27.832	29.8214194249864\\
27.84	29.618166406384\\
27.848	29.4152378402842\\
27.856	29.2126309122625\\
27.864	29.0103428245984\\
27.872	28.8083707962512\\
27.88	28.6067120628391\\
27.888	28.4053638766177\\
27.896	28.20432350646\\
27.904	28.0035882378307\\
27.912	27.8031553727697\\
27.92	27.6030222298703\\
27.928	27.4031861442584\\
27.936	27.2036444675725\\
27.944	27.0043945679456\\
27.952	26.8054338299874\\
27.96	26.6067596547618\\
27.968	26.4083694597748\\
27.976	26.2102606789525\\
27.984	26.0124307626269\\
27.992	25.8148771775201\\
28	25.6175974067277\\
};\label{im_zbp}
\addlegendentry{$\Im{(Z_B^+)}$};
\end{axis}
%
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=22,
xmax=26, 
axis y line*=right,
axis x line=none,
ymin=-2000,
ymax=4000,
ytick={-2000, -1000,     0,  1000,  2000,  3000,  4000},
ylabel={$Z_B^-$ ($\Omega$)},
ylabel style={yshift=0.2cm},
]%
\addplot [color=blue,solid ,line width=1.0pt]
  table[row sep=crcr]{20	189.227955078437\\
20.008	189.013583274132\\
20.016	188.799354549515\\
20.024	188.585261738321\\
20.032	188.371297658984\\
20.04	188.157455113771\\
20.048	187.943726887916\\
20.056	187.730105748752\\
20.064	187.516584444829\\
20.072	187.303155705029\\
20.08	187.089812237672\\
20.088	186.876546729615\\
20.096	186.663351845345\\
20.104	186.450220226063\\
20.112	186.237144488753\\
20.12	186.024117225258\\
20.128	185.811131001327\\
20.136	185.598178355673\\
20.144	185.385251799005\\
20.152	185.172343813061\\
20.16	184.959446849623\\
20.168	184.746553329534\\
20.176	184.533655641686\\
20.184	184.320746142015\\
20.192	184.107817152472\\
20.2	183.894860959989\\
20.208	183.681869815435\\
20.216	183.468835932549\\
20.224	183.255751486872\\
20.232	183.042608614661\\
20.24	182.82939941179\\
20.248	182.616115932637\\
20.256	182.402750188956\\
20.264	182.189294148738\\
20.272	181.975739735056\\
20.28	181.762078824888\\
20.288	181.548303247938\\
20.296	181.334404785426\\
20.304	181.120375168871\\
20.312	180.906206078858\\
20.32	180.691889143776\\
20.328	180.477415938553\\
20.336	180.262777983365\\
20.344	180.047966742322\\
20.352	179.832973622146\\
20.36	179.617789970819\\
20.368	179.402407076216\\
20.376	179.186816164715\\
20.384	178.971008399787\\
20.392	178.754974880563\\
20.4	178.538706640378\\
20.408	178.322194645295\\
20.416	178.105429792602\\
20.424	177.888402909286\\
20.432	177.671104750479\\
20.44	177.453525997888\\
20.448	177.235657258187\\
20.456	177.017489061387\\
20.464	176.799011859186\\
20.472	176.580216023273\\
20.48	176.361091843622\\
20.488	176.141629526745\\
20.496	175.921819193917\\
20.504	175.701650879371\\
20.512	175.481114528461\\
20.52	175.26019999579\\
20.528	175.038897043305\\
20.536	174.81719533836\\
20.544	174.595084451743\\
20.552	174.372553855661\\
20.56	174.149592921693\\
20.568	173.926190918707\\
20.576	173.702337010732\\
20.584	173.478020254791\\
20.592	173.253229598695\\
20.6	173.027953878795\\
20.608	172.802181817687\\
20.616	172.575902021875\\
20.624	172.349102979383\\
20.632	172.121773057336\\
20.64	171.893900499468\\
20.648	171.665473423602\\
20.656	171.436479819067\\
20.664	171.206907544071\\
20.672	170.97674432301\\
20.68	170.745977743733\\
20.688	170.514595254745\\
20.696	170.282584162353\\
20.704	170.049931627749\\
20.712	169.816624664038\\
20.72	169.582650133204\\
20.728	169.347994743001\\
20.736	169.112645043789\\
20.744	168.876587425298\\
20.752	168.639808113319\\
20.76	168.40229316633\\
20.768	168.164028472042\\
20.776	167.924999743872\\
20.784	167.685192517338\\
20.792	167.444592146373\\
20.8	167.203183799561\\
20.808	166.960952456276\\
20.816	166.717882902754\\
20.824	166.473959728057\\
20.832	166.22916731995\\
20.84	165.983489860697\\
20.848	165.736911322735\\
20.856	165.489415464271\\
20.864	165.24098582476\\
20.872	164.99160572029\\
20.88	164.741258238843\\
20.888	164.489926235461\\
20.896	164.23759232728\\
20.904	163.984238888459\\
20.912	163.729848044975\\
20.92	163.474401669302\\
20.928	163.21788137495\\
20.936	162.960268510885\\
20.944	162.701544155792\\
20.952	162.441689112212\\
20.96	162.180683900527\\
20.968	161.918508752794\\
20.976	161.655143606426\\
20.984	161.390568097707\\
20.992	161.124761555154\\
21	160.857702992694\\
21.008	160.589371102679\\
21.016	160.319744248716\\
21.024	160.048800458301\\
21.032	159.776517415278\\
21.04	159.502872452087\\
21.048	159.22784254181\\
21.056	158.951404290008\\
21.064	158.673533926338\\
21.072	158.394207295942\\
21.08	158.113399850614\\
21.088	157.831086639714\\
21.096	157.547242300841\\
21.104	157.261841050249\\
21.112	156.974856673\\
21.12	156.686262512835\\
21.128	156.396031461779\\
21.136	156.104135949434\\
21.144	155.810547931988\\
21.152	155.515238880899\\
21.16	155.218179771261\\
21.168	154.91934106984\\
21.176	154.618692722755\\
21.184	154.31620414281\\
21.192	154.011844196453\\
21.2	153.705581190352\\
21.208	153.397382857573\\
21.216	153.087216343352\\
21.224	152.775048190437\\
21.232	152.460844323995\\
21.24	152.144570036058\\
21.248	151.826189969497\\
21.256	151.505668101512\\
21.264	151.182967726608\\
21.272	150.858051439047\\
21.28	150.530881114757\\
21.288	150.201417892669\\
21.296	149.869622155476\\
21.304	149.535453509772\\
21.312	149.198870765574\\
21.32	148.859831915168\\
21.328	148.518294111298\\
21.336	148.17421364463\\
21.344	147.827545920487\\
21.352	147.47824543483\\
21.36	147.126265749435\\
21.368	146.771559466255\\
21.376	146.41407820093\\
21.384	146.053772555395\\
21.392	145.690592089583\\
21.4	145.324485292153\\
21.408	144.955399550227\\
21.416	144.583281118084\\
21.424	144.208075084779\\
21.432	143.829725340634\\
21.44	143.448174542556\\
21.448	143.063364078148\\
21.456	142.675234028543\\
21.464	142.283723129918\\
21.472	141.888768733644\\
21.48	141.490306764995\\
21.488	141.088271680375\\
21.496	140.68259642298\\
21.504	140.273212376863\\
21.512	139.860049319296\\
21.52	139.443035371379\\
21.528	139.022096946833\\
21.536	138.597158698871\\
21.544	138.168143465088\\
21.552	137.734972210278\\
21.56	137.297563967097\\
21.568	136.855835774472\\
21.576	136.409702613667\\
21.584	135.959077341898\\
21.592	135.503870623415\\
21.6	135.043990857919\\
21.608	134.579344106215\\
21.616	134.109834012992\\
21.624	133.635361726591\\
21.632	133.15582581567\\
21.64	132.671122182587\\
21.648	132.181143973442\\
21.656	131.685781484562\\
21.664	131.184922065357\\
21.672	130.678450017368\\
21.68	130.166246489379\\
21.688	129.648189368432\\
21.696	129.124153166616\\
21.704	128.59400890347\\
21.712	128.057623983855\\
21.72	127.514862071146\\
21.728	126.965582955617\\
21.736	126.409642417859\\
21.744	125.846892087135\\
21.752	125.277179294522\\
21.76	124.700346920766\\
21.768	124.116233238757\\
21.776	123.524671750556\\
21.784	122.925491018966\\
21.792	122.318514493635\\
21.8	121.703560331757\\
21.808	121.080441213482\\
21.816	120.448964152195\\
21.824	119.808930299941\\
21.832	119.160134748353\\
21.84	118.502366325529\\
21.848	117.835407389519\\
21.856	117.159033619169\\
21.864	116.473013803341\\
21.872	115.777109629714\\
21.88	115.071075474712\\
21.888	114.354658196403\\
21.896	113.627596932663\\
21.904	112.889622907351\\
21.912	112.140459247851\\
21.92	111.379820818003\\
21.928	110.607414071295\\
21.936	109.822936930127\\
21.944	109.026078698147\\
21.952	108.216520014036\\
21.96	107.393932856728\\
21.968	106.557980614017\\
21.976	105.708318228842\\
21.984	104.844592440198\\
21.992	103.966442138951\\
22	103.073498862653\\
22.008	102.165387457997\\
22.016	101.241726944966\\
22.024	100.302131623036\\
22.032	99.3462124673594\\
22.04	98.3735788714756\\
22.048	97.3838408034747\\
22.056	96.3766114543922\\
22.064	95.3515104712968\\
22.072	94.3081678833587\\
22.08	93.2462288469349\\
22.088	92.1653593555783\\
22.096	91.065253082598\\
22.104	89.9456395469803\\
22.112	88.8062938169182\\
22.12	87.647047987871\\
22.128	86.4678046910966\\
22.136	85.2685529006913\\
22.144	84.0493863069288\\
22.152	82.8105245040276\\
22.16	81.5523371913032\\
22.168	80.2753714956129\\
22.176	78.9803823739983\\
22.184	77.6683658308503\\
22.192	76.3405943642685\\
22.2	74.9986536259291\\
22.208	73.644478728806\\
22.216	72.2803879770691\\
22.224	70.9091110586636\\
22.232	69.5338080121668\\
22.24	68.158074684175\\
22.248	66.7859301144879\\
22.256	65.4217815418063\\
22.264	64.0703637262958\\
22.272	62.7366511736382\\
22.28	61.4257445912864\\
22.288	60.1427362455422\\
22.296	58.8925622921224\\
22.304	57.6798529153281\\
22.312	56.5087925186441\\
22.32	55.3830017785535\\
22.328	54.3054510440992\\
22.336	53.2784107633844\\
22.344	52.3034401390165\\
22.352	51.3814109704876\\
22.36	50.512560388552\\
22.368	49.6965643377485\\
22.376	48.932623245521\\
22.384	48.2195520564929\\
22.392	47.5558682855662\\
22.4	46.939873521672\\
22.408	46.3697255551835\\
22.416	45.8434997887754\\
22.424	45.3592397288351\\
22.432	44.9149971340944\\
22.44	44.5088628654332\\
22.448	44.1389897041347\\
22.456	43.8036084562217\\
22.464	43.501038599283\\
22.472	43.2296946038264\\
22.48	42.9880889089211\\
22.488	42.7748323737384\\
22.496	42.5886328770253\\
22.504	42.428292602994\\
22.512	42.2927044365682\\
22.52	42.1808477950218\\
22.528	42.0917841438962\\
22.536	42.0246523823352\\
22.544	41.978664232608\\
22.552	41.9530997300336\\
22.56	41.9473028792429\\
22.568	41.960677520232\\
22.576	41.9926834303058\\
22.584	42.0428326756089\\
22.592	42.1106862167098\\
22.6	42.195850765975\\
22.608	42.297975890362\\
22.616	42.4167513498615\\
22.624	42.5519046601124\\
22.632	42.703198866812\\
22.64	42.870430518923\\
22.648	43.0534278276033\\
22.656	43.2520489985539\\
22.664	43.4661807253488\\
22.672	43.6957368324997\\
22.68	43.9406570573756\\
22.688	44.2009059610447\\
22.696	44.4764719586985\\
22.704	44.7673664613774\\
22.712	45.0736231209979\\
22.72	45.3952971718395\\
22.728	45.7324648619628\\
22.736	46.0852229689507\\
22.744	46.4536883946838\\
22.752	46.8379978345702\\
22.76	47.2383075171104\\
22.768	47.6547930103998\\
22.776	48.0876490918638\\
22.784	48.5370896790255\\
22.792	49.0033478186675\\
22.8	49.4866757321785\\
22.808	49.9873449158685\\
22.816	50.5056462943252\\
22.824	51.0418904262642\\
22.832	51.596407761703\\
22.84	52.169548950043\\
22.848	52.7616851989062\\
22.856	53.3732086836202\\
22.864	54.0045330074837\\
22.872	54.6560937135026\\
22.88	55.3283488479858\\
22.888	56.0217795772227\\
22.896	56.7368908581524\\
22.904	57.4742121644697\\
22.912	58.2342982698349\\
22.92	59.0177300897998\\
22.928	59.8251155848873\\
22.936	60.6570907266859\\
22.944	61.5143205298712\\
22.952	62.3975001527572\\
22.96	63.3073560696504\\
22.968	64.2446473182169\\
22.976	65.2101668256386\\
22.984	66.204742817459\\
22.992	67.2292403135496\\
23	68.2845627158643\\
23.008	69.3716534928654\\
23.016	70.4914979662468\\
23.024	71.6451252058195\\
23.032	72.8336100386853\\
23.04	74.0580751798114\\
23.048	75.3196934910595\\
23.056	76.6196903767453\\
23.064	77.9593463241152\\
23.072	79.3399995978736\\
23.08	80.763049098784\\
23.088	82.2299573965328\\
23.096	83.7422539485939\\
23.104	85.3015385172578\\
23.112	86.9094847979538\\
23.12	88.567844272978\\
23.128	90.2784503063202\\
23.136	92.0432224956616\\
23.144	93.8641712995553\\
23.152	95.7434029588914\\
23.16	97.6831247336057\\
23.168	99.6856504764882\\
23.176	101.753406568594\\
23.184	103.888938242348\\
23.192	106.09491632025\\
23.2	108.374144399767\\
23.208	110.729566517536\\
23.216	113.16427532804\\
23.224	115.681520836057\\
23.232	118.284719724158\\
23.24	120.977465320479\\
23.248	123.763538256645\\
23.256	126.646917868154\\
23.264	129.631794395874\\
23.272	132.722582050827\\
23.28	135.923933010788\\
23.288	139.240752422986\\
23.296	142.678214492604\\
23.304	146.241779745961\\
23.312	149.93721356239\\
23.32	153.770606079786\\
23.328	157.748393585575\\
23.336	161.87738151724\\
23.344	166.164769205709\\
23.352	170.618176508198\\
23.36	175.245672489348\\
23.368	180.055806325011\\
23.376	185.057640617418\\
23.384	190.260787328984\\
23.392	195.675446559928\\
23.4	201.31244841567\\
23.408	207.183298232568\\
23.416	213.300225454376\\
23.424	219.676236478811\\
23.432	226.325171822297\\
23.44	233.261767981965\\
23.448	240.501724408002\\
23.456	248.061776035684\\
23.464	255.959771866006\\
23.472	264.214760125602\\
23.48	272.847080581193\\
23.488	281.878464631953\\
23.496	291.332143853046\\
23.504	301.232967714508\\
23.512	311.607531255861\\
23.52	322.48431354914\\
23.528	333.893827837279\\
23.536	345.868784289654\\
23.544	358.444266360848\\
23.552	371.657921783625\\
23.56	385.550169254828\\
23.568	400.16442189006\\
23.576	415.547328514188\\
23.584	431.749033817856\\
23.592	448.823458330938\\
23.6	466.828599029284\\
23.608	485.826851184901\\
23.616	505.885351767144\\
23.624	527.07634427592\\
23.632	549.477564302831\\
23.64	573.172644327647\\
23.648	598.251535201673\\
23.656	624.810940391315\\
23.664	652.954757253574\\
23.672	682.794517282772\\
23.68	714.449814296276\\
23.688	748.048705718893\\
23.696	783.728067332089\\
23.704	821.633875827191\\
23.712	861.921385986593\\
23.72	904.755160031131\\
23.728	950.308895284502\\
23.736	998.764982499147\\
23.744	1050.31371063537\\
23.752	1105.15201435689\\
23.76	1163.48163787785\\
23.768	1225.50656323151\\
23.776	1291.42952309002\\
23.784	1361.44738918758\\
23.792	1435.74519938094\\
23.8	1514.48856301502\\
23.808	1597.8141710008\\
23.816	1685.8181417336\\
23.824	1778.54196747609\\
23.832	1875.95590213846\\
23.84	1977.93976755741\\
23.848	2084.26137053695\\
23.856	2194.55303550181\\
23.864	2308.28718107182\\
23.872	2424.75240390747\\
23.88	2543.03215825399\\
23.888	2661.98877869167\\
23.896	2780.25618564593\\
23.904	2896.24498741212\\
23.912	3008.16365642621\\
23.92	3114.05880730266\\
23.928	3211.87617879049\\
23.936	3299.54167952114\\
23.944	3375.05895441192\\
23.952	3436.61676576187\\
23.96	3482.6966835161\\
23.968	3512.16986773239\\
23.976	3524.37172493471\\
23.984	3519.14521724284\\
23.992	3496.84739456452\\
24	3458.31860383427\\
24.008	3404.81878679575\\
24.016	3337.93927591299\\
24.024	3259.50079716265\\
24.032	3171.44872970105\\
24.04	3075.75528730142\\
24.048	2974.33574876848\\
24.056	2868.98286980782\\
24.064	2761.32077235305\\
24.072	2652.77734203696\\
24.08	2544.57265053261\\
24.088	2437.7201440986\\
24.096	2333.03716837934\\
24.104	2231.16164809908\\
24.112	2132.57222862837\\
24.12	2037.60976846759\\
24.128	1946.49864587763\\
24.136	1859.36684966427\\
24.144	1776.26423668983\\
24.152	1697.17865263599\\
24.16	1622.04983671147\\
24.168	1550.78118028737\\
24.176	1483.24950027595\\
24.184	1419.31303594764\\
24.192	1358.8178956387\\
24.2	1301.60317795163\\
24.208	1247.50497814362\\
24.216	1196.3594700425\\
24.224	1148.00523078863\\
24.232	1102.28495237852\\
24.24	1059.04666187251\\
24.248	1018.14455202479\\
24.256	979.439506337715\\
24.264	942.799387208658\\
24.272	908.099142807873\\
24.28	875.220777410206\\
24.288	844.053220853157\\
24.296	814.492125357266\\
24.304	786.439611885606\\
24.312	759.803983316991\\
24.32	734.499417756041\\
24.328	710.445652152374\\
24.336	687.567663888353\\
24.344	665.795356012043\\
24.352	645.063250227036\\
24.36	625.310190536976\\
24.368	606.479059489665\\
24.376	588.516508243014\\
24.384	571.372701113714\\
24.392	555.001074855945\\
24.4	539.35811260139\\
24.408	524.403132168286\\
24.416	510.098088285181\\
24.424	496.407388164459\\
24.432	483.29771979009\\
24.44	470.737892244454\\
24.448	458.698687377877\\
24.456	447.152722126732\\
24.464	436.074320792949\\
24.472	425.439396620193\\
24.48	415.225342026943\\
24.488	405.410926885149\\
24.496	395.976204267092\\
24.504	386.902423115521\\
24.512	378.171947324808\\
24.52	369.768180756213\\
24.528	361.675497740795\\
24.536	353.879178655185\\
24.544	346.365350186006\\
24.552	339.12092992582\\
24.56	332.133574970275\\
24.568	325.391634212697\\
24.576	318.884104052369\\
24.584	312.600587258457\\
24.592	306.531254748544\\
24.6	300.666810060954\\
24.608	294.998456317564\\
24.616	289.517865488764\\
24.624	284.217149788448\\
24.632	279.088835038675\\
24.64	274.125835858436\\
24.648	269.321432540869\\
24.656	264.669249494154\\
24.664	260.163235132039\\
24.672	255.797643107972\\
24.68	251.567014795211\\
24.688	247.466162923849\\
24.696	243.49015629101\\
24.704	239.634305468703\\
24.712	235.894149438466\\
24.72	232.265443087721\\
24.728	228.744145508079\\
24.736	225.326409039944\\
24.744	222.00856901244\\
24.752	218.787134131184\\
24.76	215.658777470177\\
24.768	212.620328027503\\
24.776	209.668762807339\\
24.784	206.801199393723\\
24.792	204.014888984177\\
24.8	201.307209853102\\
24.808	198.675661218112\\
24.816	196.117857483369\\
24.824	193.631522836667\\
24.832	191.214486178112\\
24.84	188.864676360442\\
24.848	186.580117721994\\
24.856	184.35892589475\\
24.864	182.199303871671\\
24.872	180.099538317664\\
24.88	178.05799611072\\
24.888	176.073121099665\\
24.896	174.143431066808\\
24.904	172.26751488375\\
24.912	170.444029849889\\
24.92	168.67169920358\\
24.928	166.949309796687\\
24.936	165.275709923277\\
24.944	163.64980729458\\
24.952	162.070567151541\\
24.96	160.53701050769\\
24.968	159.048212514506\\
24.976	157.60330094205\\
24.984	156.201454767397\\
24.992	154.841902863613\\
25	153.523922781928\\
25.008	152.246839619071\\
25.016	151.010024962116\\
25.024	149.812895902009\\
25.032	148.654914106972\\
25.04	147.535584945674\\
25.048	146.454456649575\\
25.056	145.411119502542\\
25.064	144.405205044588\\
25.072	143.436385275302\\
25.08	142.504371840497\\
25.088	141.608915184104\\
25.096	140.749803644928\\
25.104	139.9268624759\\
25.112	139.139952760544\\
25.12	138.38897019907\\
25.128	137.673843733625\\
25.136	136.994533979378\\
25.144	136.351031425425\\
25.152	135.743354366942\\
25.16	135.171546527915\\
25.168	134.635674331984\\
25.176	134.135823778333\\
25.184	133.672096880024\\
25.192	133.244607623824\\
25.2	132.853477414702\\
25.208	132.498829974221\\
25.216	132.180785671153\\
25.224	131.899455274822\\
25.232	131.654933137587\\
25.24	131.447289832557\\
25.248	131.276564296113\\
25.256	131.142755552093\\
25.264	131.045814124689\\
25.272	130.985633279655\\
25.28	130.962040266392\\
25.288	130.974787765464\\
25.296	131.023545774428\\
25.304	131.107894187005\\
25.312	131.227316333897\\
25.32	131.381193754978\\
25.328	131.568802460425\\
25.336	131.789310910534\\
25.344	132.041779900669\\
25.352	132.325164479606\\
25.36	132.638317959108\\
25.368	132.979997993328\\
25.376	133.348874624106\\
25.384	133.743540107348\\
25.392	134.162520262651\\
25.4	134.604287028164\\
25.408	135.067271859866\\
25.416	135.549879591037\\
25.424	136.050502365424\\
25.432	136.567533274814\\
25.44	137.099379366482\\
25.448	137.644473734175\\
25.456	138.20128646408\\
25.464	138.768334269237\\
25.472	139.344188708635\\
25.48	139.927482946179\\
25.488	140.516917057696\\
25.496	141.111261938641\\
25.504	141.709361900614\\
25.512	142.310136070637\\
25.52	142.912578724124\\
25.528	143.515758691379\\
25.536	144.118817979496\\
25.544	144.720969748184\\
25.552	145.321495770358\\
25.56	145.919743498081\\
25.568	146.515122842005\\
25.576	147.107102759459\\
25.584	147.695207733087\\
25.592	148.279014208884\\
25.6	148.858147050679\\
25.608	149.432276056774\\
25.616	150.001112574731\\
25.624	150.564406241598\\
25.632	151.121941869336\\
25.64	151.673536488978\\
25.648	152.219036561755\\
25.656	152.758315361112\\
25.664	153.291270526123\\
25.672	153.81782178411\\
25.68	154.337908838106\\
25.688	154.851489413375\\
25.696	155.358537456001\\
25.704	155.859041475865\\
25.712	156.353003025867\\
25.72	156.84043530902\\
25.728	157.32136190509\\
25.736	157.795815608438\\
25.744	158.263837369092\\
25.752	158.725475329252\\
25.76	159.180783947867\\
25.768	159.629823206252\\
25.776	160.072657888164\\
25.784	160.509356928131\\
25.792	160.939992822295\\
25.8	161.364641096369\\
25.808	161.783379825759\\
25.816	162.196289203275\\
25.824	162.603451150148\\
25.832	163.004948966524\\
25.84	163.400867017823\\
25.848	163.791290453692\\
25.856	164.176304956573\\
25.864	164.555996517135\\
25.872	164.93045123405\\
25.88	165.299755135888\\
25.888	165.663994022982\\
25.896	166.023253327414\\
25.904	166.377617989392\\
25.912	166.727172348434\\
25.92	167.072000047949\\
25.928	167.412183951911\\
25.936	167.747806072455\\
25.944	168.078947507319\\
25.952	168.40568838617\\
25.96	168.728107824932\\
25.968	169.046283887299\\
25.976	169.360293552748\\
25.984	169.670212690351\\
25.992	169.976116037823\\
26	170.278077185244\\
26.008	170.576168562982\\
26.016	170.870461433364\\
26.024	171.161025885699\\
26.032	171.447930834282\\
26.04	171.731244019058\\
26.048	172.011032008642\\
26.056	172.287360205432\\
26.064	172.560292852562\\
26.072	172.829893042478\\
26.08	173.096222726955\\
26.088	173.359342728337\\
26.096	173.619312751868\\
26.104	173.876191398967\\
26.112	174.130036181297\\
26.12	174.380903535517\\
26.128	174.628848838621\\
26.136	174.873926423748\\
26.144	175.116189596378\\
26.152	175.355690650866\\
26.16	175.59248088719\\
26.168	175.826610627911\\
26.176	176.058129235232\\
26.184	176.287085128149\\
26.192	176.513525799626\\
26.2	176.737497833759\\
26.208	176.959046922895\\
26.216	177.178217884678\\
26.224	177.39505467899\\
26.232	177.609600424753\\
26.24	177.821897416593\\
26.248	178.03198714133\\
26.256	178.239910294278\\
26.264	178.445706795348\\
26.272	178.649415804946\\
26.28	178.851075739634\\
26.288	179.050724287574\\
26.296	179.248398423721\\
26.304	179.444134424788\\
26.312	179.637967883939\\
26.32	179.829933725255\\
26.328	180.020066217927\\
26.336	180.208398990199\\
26.344	180.394965043047\\
26.352	180.57979676361\\
26.36	180.762925938353\\
26.368	180.944383765973\\
26.376	181.124200870062\\
26.384	181.302407311488\\
26.392	181.479032600557\\
26.4	181.654105708902\\
26.408	181.827655081127\\
26.416	181.99970864622\\
26.424	182.170293828704\\
26.432	182.339437559571\\
26.44	182.507166286967\\
26.448	182.673505986655\\
26.456	182.838482172238\\
26.464	183.002119905182\\
26.472	183.164443804593\\
26.48	183.325478056794\\
26.488	183.485246424693\\
26.496	183.643772256937\\
26.504	183.801078496854\\
26.512	183.957187691221\\
26.52	184.112121998811\\
26.528	184.265903198764\\
26.536	184.418552698763\\
26.544	184.570091543036\\
26.552	184.720540420169\\
26.56	184.869919670743\\
26.568	185.018249294817\\
26.576	185.165548959216\\
26.584	185.311838004678\\
26.592	185.457135452835\\
26.6	185.601460013026\\
26.608	185.744830088974\\
26.616	185.887263785304\\
26.624	186.028778913911\\
26.632	186.169393000202\\
26.64	186.30912328918\\
26.648	186.447986751407\\
26.656	186.586000088819\\
26.664	186.723179740432\\
26.672	186.859541887901\\
26.68	186.99510246097\\
26.688	187.129877142799\\
26.696	187.263881375162\\
26.704	187.397130363551\\
26.712	187.529639082149\\
26.72	187.661422278706\\
26.728	187.792494479305\\
26.736	187.92286999302\\
26.744	188.052562916484\\
26.752	188.181587138341\\
26.76	188.30995634362\\
26.768	188.437684018002\\
26.776	188.564783452004\\
26.784	188.691267745066\\
26.792	188.817149809554\\
26.8	188.942442374681\\
26.808	189.067157990341\\
26.816	189.191309030864\\
26.824	189.314907698694\\
26.832	189.437966027979\\
26.84	189.560495888109\\
26.848	189.682508987151\\
26.856	189.804016875242\\
26.864	189.925030947888\\
26.872	190.045562449213\\
26.88	190.165622475129\\
26.888	190.285221976452\\
26.896	190.404371761947\\
26.904	190.523082501316\\
26.912	190.641364728124\\
26.92	190.759228842668\\
26.928	190.876685114792\\
26.936	190.993743686633\\
26.944	191.110414575339\\
26.952	191.226707675703\\
26.96	191.342632762769\\
26.968	191.458199494382\\
26.976	191.573417413678\\
26.984	191.688295951544\\
26.992	191.802844429018\\
27	191.91707205965\\
27.008	192.030987951815\\
27.016	192.144601110991\\
27.024	192.257920441981\\
27.032	192.37095475111\\
27.04	192.483712748369\\
27.048	192.596203049528\\
27.056	192.708434178208\\
27.064	192.820414567917\\
27.072	192.932152564049\\
27.08	193.043656425848\\
27.088	193.154934328341\\
27.096	193.265994364231\\
27.104	193.376844545766\\
27.112	193.487492806566\\
27.12	193.597947003433\\
27.128	193.708214918116\\
27.136	193.818304259056\\
27.144	193.928222663104\\
27.152	194.037977697199\\
27.16	194.14757686004\\
27.168	194.257027583705\\
27.176	194.366337235271\\
27.184	194.47551311839\\
27.192	194.584562474848\\
27.2	194.693492486101\\
27.208	194.802310274789\\
27.216	194.911022906219\\
27.224	195.019637389844\\
27.232	195.128160680696\\
27.24	195.236599680821\\
27.248	195.344961240685\\
27.256	195.453252160556\\
27.264	195.561479191879\\
27.272	195.669649038614\\
27.28	195.777768358581\\
27.288	195.885843764767\\
27.296	195.993881826623\\
27.304	196.10188907135\\
27.312	196.209871985162\\
27.32	196.317837014534\\
27.328	196.425790567444\\
27.336	196.533739014587\\
27.344	196.641688690587\\
27.352	196.749645895192\\
27.36	196.857616894446\\
27.368	196.965607921871\\
27.376	197.073625179611\\
27.384	197.18167483958\\
27.392	197.289763044603\\
27.4	197.397895909523\\
27.408	197.506079522325\\
27.416	197.614319945234\\
27.424	197.722623215803\\
27.432	197.830995348001\\
27.44	197.939442333283\\
27.448	198.047970141654\\
27.456	198.15658472273\\
27.464	198.265292006782\\
27.472	198.374097905778\\
27.48	198.483008314418\\
27.488	198.592029111162\\
27.496	198.70116615925\\
27.504	198.810425307714\\
27.512	198.919812392389\\
27.52	199.029333236917\\
27.528	199.138993653743\\
27.536	199.248799445108\\
27.544	199.358756404042\\
27.552	199.468870315343\\
27.56	199.57914695656\\
27.568	199.689592098972\\
27.576	199.800211508559\\
27.584	199.911010946975\\
27.592	200.021996172516\\
27.6	200.133172941087\\
27.608	200.244547007162\\
27.616	200.356124124754\\
27.624	200.467910048368\\
27.632	200.57991053397\\
27.64	200.692131339936\\
27.648	200.804578228019\\
27.656	200.917256964306\\
27.664	201.030173320174\\
27.672	201.143333073251\\
27.68	201.256742008379\\
27.688	201.370405918567\\
27.696	201.484330605963\\
27.704	201.598521882813\\
27.712	201.712985572425\\
27.72	201.827727510142\\
27.728	201.942753544313\\
27.736	202.058069537257\\
27.744	202.173681366256\\
27.752	202.289594924519\\
27.76	202.405816122176\\
27.768	202.522350887265\\
27.776	202.639205166721\\
27.784	202.756384927375\\
27.792	202.873896156957\\
27.8	202.991744865103\\
27.808	203.109937084366\\
27.816	203.228478871239\\
27.824	203.347376307179\\
27.832	203.466635499636\\
27.84	203.586262583097\\
27.848	203.706263720128\\
27.856	203.826645102432\\
27.864	203.947412951908\\
27.872	204.06857352172\\
27.88	204.19013309738\\
27.888	204.312097997834\\
27.896	204.434474576557\\
27.904	204.557269222662\\
27.912	204.680488362017\\
27.92	204.804138458374\\
27.928	204.928226014504\\
27.936	205.052757573351\\
27.944	205.177739719184\\
27.952	205.303179078783\\
27.96	205.429082322617\\
27.968	205.55545616604\\
27.976	205.682307370508\\
27.984	205.809642744803\\
27.992	205.937469146272\\
28	206.065793482076\\
};\label{re_zbm}
\addlegendentry{$\Re{(Z_B^-)}$};

\addplot [color=blue,dashed ,line width=1.0pt]
  table[row sep=crcr]{20	92.6244378339779\\
20.008	92.7841445822477\\
20.016	92.944541583455\\
20.024	93.1056326572164\\
20.032	93.2674216637245\\
20.04	93.4299125041469\\
20.048	93.5931091210364\\
20.056	93.7570154987486\\
20.064	93.9216356638644\\
20.072	94.0869736856239\\
20.08	94.2530336763636\\
20.088	94.4198197919655\\
20.096	94.5873362323087\\
20.104	94.7555872417398\\
20.112	94.924577109534\\
20.12	95.0943101703842\\
20.128	95.2647908048849\\
20.136	95.4360234400276\\
20.144	95.6080125497101\\
20.152	95.7807626552484\\
20.16	95.9542783259005\\
20.168	96.1285641794005\\
20.176	96.3036248824993\\
20.184	96.4794651515173\\
20.192	96.6560897529047\\
20.2	96.833503503815\\
20.208	97.0117112726841\\
20.216	97.1907179798229\\
20.224	97.3705285980203\\
20.232	97.5511481531551\\
20.24	97.7325817248199\\
20.248	97.9148344469571\\
20.256	98.0979115085019\\
20.264	98.2818181540456\\
20.272	98.4665596844973\\
20.28	98.6521414577715\\
20.288	98.838568889479\\
20.296	99.0258474536333\\
20.304	99.2139826833679\\
20.312	99.4029801716695\\
20.32	99.5928455721229\\
20.328	99.7835845996673\\
20.336	99.9752030313699\\
20.344	100.167706707212\\
20.352	100.361101530887\\
20.36	100.555393470618\\
20.368	100.750588559987\\
20.376	100.94669289878\\
20.384	101.143712653845\\
20.392	101.341654059972\\
20.4	101.540523420785\\
20.408	101.740327109652\\
20.416	101.941071570608\\
20.424	102.142763319303\\
20.432	102.345408943961\\
20.44	102.54901510636\\
20.448	102.753588542831\\
20.456	102.959136065274\\
20.464	103.165664562194\\
20.472	103.373180999758\\
20.48	103.581692422873\\
20.488	103.791205956281\\
20.496	104.001728805678\\
20.504	104.213268258852\\
20.512	104.425831686852\\
20.52	104.639426545166\\
20.528	104.854060374933\\
20.536	105.069740804175\\
20.544	105.286475549052\\
20.552	105.504272415148\\
20.56	105.723139298771\\
20.568	105.943084188293\\
20.576	106.16411516551\\
20.584	106.386240407028\\
20.592	106.609468185678\\
20.6	106.833806871965\\
20.608	107.059264935539\\
20.616	107.285850946704\\
20.624	107.513573577953\\
20.632	107.742441605537\\
20.64	107.972463911064\\
20.648	108.203649483139\\
20.656	108.436007419029\\
20.664	108.669546926372\\
20.672	108.904277324914\\
20.68	109.140208048294\\
20.688	109.377348645856\\
20.696	109.615708784509\\
20.704	109.855298250624\\
20.712	110.096126951969\\
20.72	110.338204919698\\
20.728	110.581542310368\\
20.736	110.826149408019\\
20.744	111.072036626279\\
20.752	111.319214510542\\
20.76	111.567693740172\\
20.768	111.817485130769\\
20.776	112.068599636487\\
20.784	112.321048352404\\
20.792	112.574842516942\\
20.8	112.829993514352\\
20.808	113.086512877248\\
20.816	113.344412289211\\
20.824	113.603703587445\\
20.832	113.864398765502\\
20.84	114.126509976073\\
20.848	114.39004953384\\
20.856	114.655029918406\\
20.864	114.92146377729\\
20.872	115.189363928999\\
20.88	115.458743366173\\
20.888	115.729615258815\\
20.896	116.001992957591\\
20.904	116.275889997226\\
20.912	116.551320099976\\
20.92	116.82829717919\\
20.928	117.106835342976\\
20.936	117.386948897941\\
20.944	117.668652353046\\
20.952	117.951960423554\\
20.96	118.236888035086\\
20.968	118.523450327781\\
20.976	118.81166266057\\
20.984	119.101540615565\\
20.992	119.393100002568\\
21	119.686356863705\\
21.008	119.981327478175\\
21.016	120.278028367155\\
21.024	120.576476298818\\
21.032	120.876688293502\\
21.04	121.178681629037\\
21.048	121.482473846198\\
21.056	121.788082754341\\
21.064	122.095526437189\\
21.072	122.404823258782\\
21.08	122.715991869622\\
21.088	123.029051212975\\
21.096	123.344020531387\\
21.104	123.660919373371\\
21.112	123.979767600319\\
21.12	124.300585393609\\
21.128	124.623393261942\\
21.136	124.9482120489\\
21.144	125.275062940746\\
21.152	125.603967474468\\
21.16	125.934947546074\\
21.168	126.268025419167\\
21.176	126.603223733778\\
21.184	126.940565515508\\
21.192	127.280074184952\\
21.2	127.621773567454\\
21.208	127.965687903166\\
21.216	128.31184185747\\
21.224	128.660260531739\\
21.232	129.010969474469\\
21.24	129.363994692808\\
21.248	129.719362664468\\
21.256	130.077100350075\\
21.264	130.437235205949\\
21.272	130.799795197341\\
21.28	131.164808812154\\
21.288	131.532305075163\\
21.296	131.902313562753\\
21.304	132.274864418218\\
21.312	132.649988367617\\
21.32	133.027716736245\\
21.328	133.408081465725\\
21.336	133.791115131761\\
21.344	134.176850962583\\
21.352	134.565322858115\\
21.36	134.956565409907\\
21.368	135.350613921858\\
21.376	135.747504431788\\
21.384	136.147273733879\\
21.392	136.549959402049\\
21.4	136.955599814293\\
21.408	137.364234178054\\
21.416	137.775902556667\\
21.424	138.190645896931\\
21.432	138.608506057894\\
21.44	139.029525840869\\
21.448	139.4537490208\\
21.456	139.881220379022\\
21.464	140.311985737486\\
21.472	140.746091994558\\
21.48	141.183587162463\\
21.488	141.624520406462\\
21.496	142.068942085874\\
21.504	142.516903797058\\
21.512	142.968458418436\\
21.52	143.423660157713\\
21.528	143.882564601414\\
21.536	144.345228766863\\
21.544	144.811711156779\\
21.552	145.282071816626\\
21.56	145.756372394899\\
21.568	146.234676206535\\
21.576	146.71704829963\\
21.584	147.203555525697\\
21.592	147.694266613669\\
21.6	148.189252247912\\
21.608	148.688585150494\\
21.616	149.192340168016\\
21.624	149.700594363281\\
21.632	150.213427112161\\
21.64	150.730920206005\\
21.648	151.253157959952\\
21.656	151.780227327616\\
21.664	152.312218022521\\
21.672	152.849222646841\\
21.68	153.391336827919\\
21.688	153.938659363161\\
21.696	154.491292373908\\
21.704	155.04934146897\\
21.712	155.612915918532\\
21.72	156.182128839229\\
21.728	156.757097391253\\
21.736	157.337942988409\\
21.744	157.92479152217\\
21.752	158.517773600788\\
21.76	159.117024804711\\
21.768	159.722685959613\\
21.776	160.334903428452\\
21.784	160.953829424165\\
21.792	161.579622344684\\
21.8	162.212447132174\\
21.808	162.852475658527\\
21.816	163.499887139404\\
21.824	164.154868579241\\
21.832	164.817615249973\\
21.84	165.488331206425\\
21.848	166.167229841624\\
21.856	166.854534485629\\
21.864	167.550479051796\\
21.872	168.255308734812\\
21.88	168.969280765223\\
21.888	169.692665225692\\
21.896	170.425745934716\\
21.904	171.168821404075\\
21.912	171.922205876972\\
21.92	172.686230454381\\
21.928	173.461244318005\\
21.936	174.247616058879\\
21.944	175.045735121621\\
21.952	175.856013375196\\
21.96	176.678886821991\\
21.968	177.514817458104\\
21.976	178.364295298641\\
21.984	179.227840582989\\
21.992	180.106006175951\\
22	180.999380181631\\
22.008	181.908588787712\\
22.016	182.834299358336\\
22.024	183.777223794017\\
22.032	184.738122176734\\
22.04	185.717806717177\\
22.048	186.717146019162\\
22.056	187.737069672559\\
22.064	188.778573180778\\
22.072	189.842723220642\\
22.08	190.930663221198\\
22.088	192.043619232022\\
22.096	193.182906029943\\
22.104	194.349933384087\\
22.112	195.546212360737\\
22.12	196.773361499602\\
22.128	198.033112628951\\
22.136	199.327316006098\\
22.144	200.657944369163\\
22.152	202.027095364057\\
22.16	203.436991666087\\
22.168	204.889977950735\\
22.176	206.38851368845\\
22.184	207.935160556769\\
22.192	209.532563100694\\
22.2	211.183421163982\\
22.208	212.890452607695\\
22.216	214.656344993148\\
22.224	216.483695309524\\
22.232	218.374937550158\\
22.24	220.332259044177\\
22.248	222.357507942395\\
22.256	224.452096060816\\
22.264	226.616903203285\\
22.272	228.852190782783\\
22.28	231.157533598438\\
22.288	233.531778548065\\
22.296	235.973037535856\\
22.304	238.478718831474\\
22.312	241.045596997584\\
22.32	243.669916943825\\
22.328	246.347523599241\\
22.336	249.074005962361\\
22.344	251.844843392221\\
22.352	254.655542973593\\
22.36	257.501759213485\\
22.368	260.379390530862\\
22.376	263.284650282973\\
22.384	266.214112879689\\
22.392	269.164737565719\\
22.4	272.133873630485\\
22.408	275.119251240317\\
22.416	278.118961966756\\
22.424	281.13143261693\\
22.432	284.155395334916\\
22.44	287.189856270692\\
22.448	290.234064488081\\
22.456	293.287482249343\\
22.464	296.349757385844\\
22.472	299.420698138844\\
22.48	302.500250618938\\
22.488	305.588478870711\\
22.496	308.685547424759\\
22.504	311.791706157299\\
22.512	314.907277246082\\
22.52	318.032644001242\\
22.528	321.168241352634\\
22.536	324.314547787241\\
22.544	327.472078546591\\
22.552	330.641379912613\\
22.56	333.823024429532\\
22.568	337.017606927791\\
22.576	340.225741233261\\
22.584	343.448057460621\\
22.592	346.68519980407\\
22.6	349.937824750663\\
22.608	353.206599652772\\
22.616	356.49220160534\\
22.624	359.795316581871\\
22.632	363.116638790086\\
22.64	366.456870214147\\
22.648	369.816720315421\\
22.656	373.196905868191\\
22.664	376.598150910318\\
22.672	380.021186792092\\
22.68	383.466752309131\\
22.688	386.935593907453\\
22.696	390.428465950734\\
22.704	393.946131041566\\
22.712	397.489360389549\\
22.72	401.058934220682\\
22.728	404.655642223138\\
22.736	408.28028402558\\
22.744	411.933669704777\\
22.752	415.616620319951\\
22.76	419.329968471863\\
22.768	423.074558884931\\
22.776	426.851249011237\\
22.784	430.660909655535\\
22.792	434.504425620655\\
22.8	438.382696372915\\
22.808	442.296636727502\\
22.816	446.247177553792\\
22.824	450.235266500875\\
22.832	454.261868743662\\
22.84	458.327967750045\\
22.848	462.434566069754\\
22.856	466.582686145667\\
22.864	470.773371148282\\
22.872	475.007685834467\\
22.88	479.286717431238\\
22.888	483.611576545885\\
22.896	487.983398103431\\
22.904	492.403342312711\\
22.912	496.872595662397\\
22.92	501.392371948293\\
22.928	505.963913333366\\
22.936	510.588491441971\\
22.944	515.26740848994\\
22.952	520.001998452043\\
22.96	524.793628268646\\
22.968	529.64369909329\\
22.976	534.55364758307\\
22.984	539.524947233665\\
22.992	544.559109761119\\
23	549.657686532397\\
23.008	554.822270046752\\
23.016	560.054495470353\\
23.024	565.356042226204\\
23.032	570.728635641943\\
23.04	576.174048657761\\
23.048	581.694103597257\\
23.056	587.290674003365\\
23.064	592.965686542576\\
23.072	598.721122979696\\
23.08	604.559022226299\\
23.088	610.48148246552\\
23.096	616.490663356247\\
23.104	622.588788319666\\
23.112	628.778146911077\\
23.12	635.061097280206\\
23.128	641.440068722998\\
23.136	647.917564327787\\
23.144	654.496163719351\\
23.152	661.178525903355\\
23.16	667.967392214493\\
23.168	674.865589370934\\
23.176	681.876032638166\\
23.184	689.001729104256\\
23.192	696.24578106929\\
23.2	703.611389550861\\
23.208	711.101857907201\\
23.216	718.720595579433\\
23.224	726.471121953242\\
23.232	734.357070340595\\
23.24	742.382192080329\\
23.248	750.550360756246\\
23.256	758.86557652991\\
23.264	767.331970584543\\
23.272	775.953809673819\\
23.28	784.735500769322\\
23.288	793.681595796446\\
23.296	802.796796447764\\
23.304	812.08595905891\\
23.312	821.554099529373\\
23.32	831.206398266436\\
23.328	841.048205126373\\
23.336	851.085044321491\\
23.344	861.322619255837\\
23.352	871.76681724519\\
23.36	882.423714069311\\
23.368	893.299578294434\\
23.376	904.400875293629\\
23.384	915.734270879561\\
23.392	927.306634450427\\
23.4	939.125041531373\\
23.408	951.196775576122\\
23.416	963.529328868583\\
23.424	976.130402340091\\
23.432	989.007904084808\\
23.44	1002.16994632308\\
23.448	1015.62484051901\\
23.456	1029.38109031297\\
23.464	1043.44738187206\\
23.472	1057.83257119939\\
23.48	1072.54566786807\\
23.488	1087.59581455756\\
23.496	1102.99226167225\\
23.504	1118.74433620332\\
23.512	1134.86140386002\\
23.52	1151.35282333909\\
23.528	1168.2278914188\\
23.536	1185.49577734948\\
23.544	1203.16544476851\\
23.552	1221.24555907828\\
23.56	1239.74437789608\\
23.568	1258.66962179614\\
23.576	1278.02832212007\\
23.584	1297.82664211231\\
23.592	1318.06966703972\\
23.6	1338.76115826617\\
23.608	1359.90326545296\\
23.616	1381.49619014816\\
23.624	1403.53779298003\\
23.632	1426.02313547666\\
23.64	1448.94394618397\\
23.648	1472.28799923133\\
23.656	1496.03839178788\\
23.664	1520.17270497114\\
23.672	1544.66203071829\\
23.68	1569.46984491422\\
23.688	1594.5507047888\\
23.696	1619.84874625948\\
23.704	1645.29595469436\\
23.712	1670.81018066878\\
23.72	1696.29287097082\\
23.728	1721.62648479199\\
23.736	1746.67156626215\\
23.744	1771.26344805526\\
23.752	1795.20856768054\\
23.76	1818.28038967861\\
23.768	1840.21494498247\\
23.776	1860.70602531213\\
23.784	1879.40010833067\\
23.792	1895.89114136909\\
23.8	1909.71538117476\\
23.808	1920.34657755387\\
23.816	1927.19190259748\\
23.824	1929.58916525948\\
23.832	1926.80601133314\\
23.84	1918.04198385022\\
23.848	1902.43449349715\\
23.856	1879.06989661121\\
23.864	1847.00096008834\\
23.872	1805.27195318366\\
23.88	1752.95237778824\\
23.888	1689.17985729523\\
23.896	1613.21188521557\\
23.904	1524.48495844638\\
23.912	1422.67812416668\\
23.92	1307.77629321664\\
23.928	1180.12707955574\\
23.936	1040.48379274005\\
23.944	890.026972329474\\
23.952	730.357887852605\\
23.96	563.459908589479\\
23.968	391.627407559345\\
23.976	217.366342198254\\
23.984	43.2749741078195\\
23.992	-128.083619217825\\
24	-294.304295774617\\
24.008	-453.245837046935\\
24.016	-603.111023264298\\
24.024	-742.495760415227\\
24.032	-870.406627920813\\
24.04	-986.250033445084\\
24.048	-1089.79880478419\\
24.056	-1181.14331106333\\
24.064	-1260.63421422913\\
24.072	-1328.82304552918\\
24.08	-1386.40538776824\\
24.088	-1434.16988804376\\
24.096	-1472.95489141613\\
24.104	-1503.61332250767\\
24.112	-1526.98560072772\\
24.12	-1543.87983969911\\
24.128	-1555.05830022029\\
24.136	-1561.22897333428\\
24.144	-1563.04120345541\\
24.152	-1561.08436898961\\
24.16	-1555.88878067393\\
24.168	-1547.92810938787\\
24.176	-1537.62279918166\\
24.184	-1525.34404896419\\
24.192	-1511.41805409822\\
24.2	-1496.13028689702\\
24.208	-1479.7296641379\\
24.216	-1462.43250277364\\
24.224	-1444.42620465425\\
24.232	-1425.87263994532\\
24.24	-1406.91121932999\\
24.248	-1387.66165902581\\
24.256	-1368.22645173754\\
24.264	-1348.69306219333\\
24.272	-1329.13586888986\\
24.28	-1309.61787485919\\
24.288	-1290.19221023656\\
24.296	-1270.90344859439\\
24.304	-1251.78875769922\\
24.312	-1232.8789037787\\
24.32	-1214.19912669373\\
24.328	-1195.76990171159\\
24.336	-1177.60760192198\\
24.344	-1159.72507378383\\
24.352	-1142.13213684592\\
24.36	-1124.83601737089\\
24.368	-1107.84172440628\\
24.376	-1091.15237577936\\
24.384	-1074.76948055571\\
24.392	-1058.69318366068\\
24.4	-1042.92247763123\\
24.408	-1027.45538582042\\
24.416	-1012.28912081284\\
24.424	-997.420221316625\\
24.432	-982.844670369793\\
24.44	-968.557997324295\\
24.448	-954.555365745924\\
24.456	-940.831649089086\\
24.464	-927.381495757308\\
24.472	-914.199384950433\\
24.48	-901.279674513523\\
24.488	-888.616641845007\\
24.496	-876.204518779583\\
24.504	-864.037521245118\\
24.512	-852.109874384567\\
24.52	-840.415833747017\\
24.528	-828.94970307014\\
24.536	-817.705849111218\\
24.544	-806.678713921606\\
24.552	-795.862824911099\\
24.56	-785.252803001208\\
24.568	-774.843369128812\\
24.576	-764.629349328789\\
24.584	-754.605678591892\\
24.592	-744.767403671646\\
24.6	-735.109684989909\\
24.608	-725.627797771393\\
24.616	-716.317132521706\\
24.624	-707.173194946714\\
24.632	-698.191605400413\\
24.64	-689.368097935349\\
24.648	-680.698519020916\\
24.656	-672.178825985975\\
24.664	-663.805085234765\\
24.672	-655.573470278597\\
24.68	-647.480259620301\\
24.688	-639.521834522665\\
24.696	-631.694676689477\\
24.704	-623.995365881677\\
24.712	-616.420577489838\\
24.72	-608.967080080296\\
24.728	-601.631732929901\\
24.736	-594.411483562519\\
24.744	-587.303365297817\\
24.752	-580.304494822177\\
24.76	-573.412069789202\\
24.768	-566.623366456746\\
24.776	-559.935737365936\\
24.784	-553.346609066912\\
24.792	-546.853479895065\\
24.8	-540.453917801196\\
24.808	-534.145558237985\\
24.816	-527.926102105146\\
24.824	-521.793313754842\\
24.832	-515.745019058994\\
24.84	-509.779103539435\\
24.848	-503.893510562074\\
24.856	-498.086239595766\\
24.864	-492.355344536622\\
24.872	-486.698932098368\\
24.88	-481.115160269466\\
24.888	-475.602236837567\\
24.896	-470.158417981947\\
24.904	-464.782006934711\\
24.912	-459.471352711774\\
24.92	-454.224848914394\\
24.928	-449.040932602642\\
24.936	-443.91808324218\\
24.944	-438.854821725757\\
24.952	-433.849709471646\\
24.96	-428.901347600819\\
24.968	-424.008376195504\\
24.976	-419.16947364178\\
24.984	-414.383356059415\\
24.992	-409.648776822301\\
25	-404.96452617332\\
25.008	-400.329430937917\\
25.016	-395.742354340912\\
25.024	-391.202195931457\\
25.032	-386.707891621482\\
25.04	-382.258413843225\\
25.048	-377.852771831662\\
25.056	-373.490012037937\\
25.064	-369.169218679895\\
25.072	-364.88951443573\\
25.08	-360.65006128668\\
25.088	-356.450061514071\\
25.096	-352.288758855381\\
25.104	-348.165439822854\\
25.112	-344.079435186757\\
25.12	-340.030121623251\\
25.128	-336.016923524398\\
25.136	-332.039314964386\\
25.144	-328.096821812054\\
25.152	-324.18902397473\\
25.16	-320.315557752441\\
25.168	-316.476118274524\\
25.176	-312.670461982377\\
25.184	-308.898409112842\\
25.192	-305.159846126269\\
25.2	-301.454728012003\\
25.208	-297.783080391897\\
25.216	-294.145001330276\\
25.224	-290.540662746372\\
25.232	-286.970311314324\\
25.24	-283.434268726134\\
25.248	-279.932931186697\\
25.256	-276.4667680073\\
25.264	-273.036319167092\\
25.272	-269.642191721536\\
25.28	-266.285054954188\\
25.288	-262.965634194289\\
25.296	-259.684703257995\\
25.304	-256.44307551502\\
25.312	-253.241593634579\\
25.32	-250.081118122504\\
25.328	-246.962514822327\\
25.336	-243.886641613697\\
25.344	-240.85433459688\\
25.352	-237.86639409828\\
25.36	-234.923570864246\\
25.368	-232.026552825314\\
25.376	-229.175952808496\\
25.384	-226.372297549551\\
25.392	-223.616018312635\\
25.4	-220.907443362587\\
25.408	-218.246792460869\\
25.416	-215.634173474273\\
25.424	-213.069581102192\\
25.432	-210.552897648887\\
25.44	-208.083895696866\\
25.448	-205.662242479947\\
25.456	-203.287505711946\\
25.464	-200.959160600811\\
25.472	-198.676597766839\\
25.48	-196.439131787193\\
25.488	-194.246010103747\\
25.496	-192.096422055324\\
25.504	-189.989507825645\\
25.512	-187.924367131844\\
25.52	-185.900067512994\\
25.528	-183.91565211204\\
25.536	-181.970146875772\\
25.544	-180.062567125744\\
25.552	-178.191923477219\\
25.56	-176.357227103379\\
25.568	-174.557494358239\\
25.576	-172.791750784004\\
25.584	-171.059034537681\\
25.592	-169.358399277764\\
25.6	-167.688916555474\\
25.608	-166.049677756589\\
25.616	-164.439795639966\\
25.624	-162.858405517682\\
25.632	-161.304666119673\\
25.64	-159.77776018317\\
25.648	-158.276894804191\\
25.656	-156.801301585208\\
25.664	-155.350236609853\\
25.672	-153.922980272373\\
25.68	-152.518836986447\\
25.688	-151.137134795122\\
25.696	-149.777224900937\\
25.704	-148.438481132813\\
25.712	-147.120299364103\\
25.72	-145.822096894111\\
25.728	-144.543311803652\\
25.736	-143.283402293597\\
25.744	-142.041846013917\\
25.752	-140.818139389565\\
25.76	-139.611796948398\\
25.768	-138.422350655439\\
25.776	-137.249349256967\\
25.784	-136.092357637224\\
25.792	-134.95095618993\\
25.8	-133.824740206307\\
25.808	-132.713319280874\\
25.816	-131.616316735898\\
25.824	-130.533369065129\\
25.832	-129.464125397125\\
25.84	-128.408246978331\\
25.848	-127.365406675873\\
25.856	-126.335288499862\\
25.864	-125.31758714495\\
25.872	-124.312007550736\\
25.88	-123.318264480587\\
25.888	-122.336082118341\\
25.896	-121.365193682394\\
25.904	-120.405341056544\\
25.912	-119.456274437057\\
25.92	-118.517751995299\\
25.928	-117.589539555385\\
25.936	-116.67141028619\\
25.944	-115.763144407178\\
25.952	-114.864528907411\\
25.96	-113.975357277211\\
25.968	-113.095429251878\\
25.976	-112.224550566951\\
25.984	-111.362532724466\\
25.992	-110.509192769714\\
26	-109.664353078009\\
26.008	-108.827841150987\\
26.016	-107.999489422013\\
26.024	-107.179135070224\\
26.032	-106.366619842831\\
26.04	-105.561789885271\\
26.048	-104.764495578824\\
26.056	-103.97459138536\\
26.064	-103.191935698844\\
26.072	-102.416390703296\\
26.08	-101.647822236896\\
26.088	-100.886099661909\\
26.096	-100.131095740198\\
26.104	-99.3826865140139\\
26.112	-98.6407511918345\\
26.12	-97.9051720390005\\
26.128	-97.1758342729324\\
26.136	-96.452625962688\\
26.144	-95.7354379326838\\
26.152	-95.0241636703601\\
26.16	-94.3186992376196\\
26.168	-93.6189431858506\\
26.176	-92.924796474376\\
26.184	-92.2361623921743\\
26.192	-91.5529464826956\\
26.2	-90.8750564716741\\
26.208	-90.2024021977457\\
26.216	-89.5348955457911\\
26.224	-88.8724503828541\\
26.232	-88.2149824965186\\
26.24	-87.5624095356528\\
26.248	-86.9146509533901\\
26.256	-86.2716279522674\\
26.264	-85.6332634314098\\
26.272	-84.9994819356887\\
26.28	-84.3702096067443\\
26.288	-83.7453741358184\\
26.296	-83.1249047182934\\
26.304	-82.5087320098803\\
26.312	-81.8967880843787\\
26.32	-81.2890063929474\\
26.328	-80.685321724814\\
26.336	-80.0856701693612\\
26.344	-79.4899890795546\\
26.352	-78.8982170366174\\
26.36	-78.3102938159416\\
26.368	-77.7261603541495\\
26.376	-77.1457587172874\\
26.384	-76.5690320700837\\
26.392	-75.9959246462392\\
26.4	-75.4263817197121\\
26.408	-74.8603495769395\\
26.416	-74.2977754899847\\
26.424	-73.7386076905488\\
26.432	-73.1827953448289\\
26.44	-72.6302885291854\\
26.448	-72.0810382065787\\
26.456	-71.5349962037651\\
26.464	-70.9921151891997\\
26.472	-70.4523486516359\\
26.48	-69.91565087939\\
26.488	-69.3819769402432\\
26.496	-68.8512826619602\\
26.504	-68.3235246134006\\
26.512	-67.7986600862013\\
26.52	-67.2766470770104\\
26.528	-66.7574442702482\\
26.536	-66.2410110213791\\
26.544	-65.7273073406778\\
26.552	-65.2162938774673\\
26.56	-64.7079319048166\\
26.568	-64.2021833046732\\
26.576	-63.6990105534344\\
26.584	-63.1983767079133\\
26.592	-62.7002453917106\\
26.6	-62.204580781968\\
26.608	-61.7113475964874\\
26.616	-61.2205110812097\\
26.624	-60.7320369980342\\
26.632	-60.245891612975\\
26.64	-59.7620416846361\\
26.648	-59.2804544529968\\
26.656	-58.8010976284973\\
26.664	-58.3239393814157\\
26.672	-57.8489483315235\\
26.68	-57.3760935380135\\
26.688	-56.9053444896901\\
26.696	-56.4366710954125\\
26.704	-55.9700436747833\\
26.712	-55.5054329490765\\
26.72	-55.0428100323942\\
26.728	-54.5821464230409\\
26.736	-54.123413995127\\
26.744	-53.6665849903631\\
26.752	-53.2116320100722\\
26.76	-52.7585280073855\\
26.768	-52.3072462796363\\
26.776	-51.8577604609348\\
26.784	-51.4100445149167\\
26.792	-50.9640727276716\\
26.8	-50.5198197008356\\
26.808	-50.0772603448416\\
26.816	-49.6363698723348\\
26.824	-49.1971237917366\\
26.832	-48.7594979009531\\
26.84	-48.3234682812351\\
26.848	-47.8890112911659\\
26.856	-47.4561035607997\\
26.864	-47.0247219859138\\
26.872	-46.5948437224011\\
26.88	-46.1664461807774\\
26.888	-45.7395070208164\\
26.896	-45.3140041462918\\
26.904	-44.8899156998411\\
26.912	-44.4672200579316\\
26.92	-44.0458958259396\\
26.928	-43.6259218333264\\
26.936	-43.2072771289193\\
26.944	-42.7899409762885\\
26.952	-42.373892849219\\
26.96	-41.9591124272755\\
26.968	-41.5455795914508\\
26.976	-41.1332744199135\\
26.984	-40.7221771838248\\
26.992	-40.3122683432521\\
27	-39.9035285431501\\
27.008	-39.495938609427\\
27.016	-39.0894795450829\\
27.024	-38.6841325264235\\
27.032	-38.2798788993424\\
27.04	-37.876700175674\\
27.048	-37.4745780296142\\
27.056	-37.0734942942069\\
27.064	-36.6734309578906\\
27.072	-36.2743701611133\\
27.08	-35.8762941929996\\
27.088	-35.4791854880838\\
27.096	-35.0830266230931\\
27.104	-34.6878003137926\\
27.112	-34.293489411881\\
27.12	-33.9000769019364\\
27.128	-33.5075458984154\\
27.136	-33.1158796427021\\
27.144	-32.7250615002079\\
27.152	-32.3350749575027\\
27.16	-31.9459036195235\\
27.168	-31.5575312067872\\
27.176	-31.1699415526771\\
27.184	-30.7831186007605\\
27.192	-30.3970464021415\\
27.2	-30.0117091128639\\
27.208	-29.6270909913443\\
27.216	-29.2431763958465\\
27.224	-28.8599497819918\\
27.232	-28.4773957003022\\
27.24	-28.0954987937816\\
27.248	-27.7142437955256\\
27.256	-27.3336155263694\\
27.264	-26.9535988925622\\
27.272	-26.5741788834717\\
27.28	-26.1953405693246\\
27.288	-25.8170690989697\\
27.296	-25.439349697668\\
27.304	-25.0621676649182\\
27.312	-24.6855083722965\\
27.32	-24.3093572613338\\
27.328	-23.9336998414083\\
27.336	-23.5585216876669\\
27.344	-23.1838084389688\\
27.352	-22.8095457958523\\
27.36	-22.4357195185198\\
27.368	-22.0623154248506\\
27.376	-21.689319388425\\
27.384	-21.3167173365773\\
27.392	-20.9444952484626\\
27.4	-20.5726391531419\\
27.408	-20.2011351276879\\
27.416	-19.8299692953048\\
27.424	-19.4591278234686\\
27.432	-19.088596922078\\
27.44	-18.7183628416252\\
27.448	-18.3484118713809\\
27.456	-17.9787303375908\\
27.464	-17.6093046016891\\
27.472	-17.2401210585227\\
27.48	-16.8711661345898\\
27.488	-16.5024262862897\\
27.496	-16.1338879981829\\
27.504	-15.7655377812655\\
27.512	-15.3973621712518\\
27.52	-15.029347726866\\
27.528	-14.6614810281467\\
27.536	-14.2937486747568\\
27.544	-13.926137284305\\
27.552	-13.558633490674\\
27.56	-13.1912239423555\\
27.568	-12.8238953007945\\
27.576	-12.4566342387387\\
27.584	-12.0894274385947\\
27.592	-11.7222615907891\\
27.6	-11.355123392137\\
27.608	-10.987999544213\\
27.616	-10.6208767517299\\
27.624	-10.2537417209161\\
27.632	-9.88658115790307\\
27.64	-9.5193817671109\\
27.648	-9.15213024964017\\
27.656	-8.78481330166302\\
27.664	-8.41741761281915\\
27.672	-8.04992986461\\
27.68	-7.68233672879847\\
27.688	-7.31462486580516\\
27.696	-6.94678092310623\\
27.704	-6.5787915336332\\
27.712	-6.21064331416887\\
27.72	-5.84232286374449\\
27.728	-5.47381676203445\\
27.736	-5.10511156775152\\
27.744	-4.7361938170356\\
27.752	-4.3670500218443\\
27.76	-3.99766666833927\\
27.768	-3.62803021526716\\
27.776	-3.25812709233803\\
27.784	-2.88794369860298\\
27.792	-2.51746640082026\\
27.8	-2.14668153182351\\
27.808	-1.77557538887939\\
27.816	-1.40413423204331\\
27.824	-1.03234428250538\\
27.832	-0.660191720932747\\
27.84	-0.28766268580323\\
27.848	0.0852567282658319\\
27.856	0.458580472203881\\
27.864	0.832322544168698\\
27.872	1.20649699125146\\
27.88	1.58111791117787\\
27.888	1.9561994540297\\
27.896	2.33175582396755\\
27.904	2.7078012809671\\
27.912	3.08435014256952\\
27.92	3.46141678563753\\
27.928	3.83901564812709\\
27.936	4.21716123086762\\
27.944	4.59586809935881\\
27.952	4.97515088557643\\
27.96	5.3550242897952\\
27.968	5.7355030824218\\
27.976	6.11660210584679\\
27.984	6.49833627630392\\
27.992	6.8807205857535\\
28	7.26377010377814\\
};
\addlegendentry{$\Im{(Z_B^-)}$}
\label{im_zbm}
\end{axis} 


\end{tikzpicture}



==> figs/ZB_vs_T.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/.cd, 1000 sep={}
]
\pgfplotsset{grid style={dashed,black!80!white}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=1.1,
xlabel={$T$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1600,
ylabel={Broadside Bloch Impedance $Z_{B,0}^\pm~(\Omega)$},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
legend style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	141.42135623731\\
1.01	82.6801696362689\\
1.02	53.9295211421521\\
1.03	39.0427418334486\\
1.04	30.3699765680807\\
1.05	24.7931257879017\\
1.06	20.9347579206378\\
1.07	18.1165712167829\\
1.08	15.9716803057338\\
1.09	14.2860603423004\\
1.1	12.9270621565613\\
};
\addlegendentry{$Z_B^+$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
1	141.42135623731\\
1.01	241.895972008586\\
1.02	370.85439619021\\
1.03	512.259105298431\\
1.04	658.545124497076\\
1.05	806.675211955702\\
1.06	955.348997863679\\
1.07	1103.96165812394\\
1.08	1252.2163990986\\
1.09	1399.96608727606\\
1.1	1547.14193818962\\
};
\addlegendentry{$Z_B^-$};

\end{axis}
\end{tikzpicture}%

==> figs/eta_vs_T.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=2,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=1.3,
xtick={1, 1.05,  1.1, 1.15,  1.2, 1.25,  1.3},
xlabel={$T$},
xmajorgrids,
ymin=0.6,
ymax=0.9,
ylabel={Radiation Efficiency $\eta$},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.1)},anchor=south east,legend cell align=left,align=left,draw=white!15!black},
legend style={fill=white}
]
\addplot [color=blue,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	0.786912995\\
1.01257577144587	0.765898651\\
1.0229987394275	0.766712339\\
1.03669290599983	0.76473175\\
1.04952662306364	0.762393361\\
1.06157877160113	0.762168795\\
1.07635051623125	0.763711901\\
1.0893956017647	0.764357784\\
1.10295576893376	0.767352909\\
1.11604138041654	0.769967545\\
1.12927345508248	0.772751875\\
1.14292447935682	0.77559433\\
1.15617514065785	0.778892379\\
1.17529087784906	0.785969953\\
1.18974703772829	0.789852052\\
1.2052370259554	0.793681139\\
1.221338185652	0.797728865\\
1.23808341607765	0.801999427\\
1.25865764038518	0.808159657\\
1.27656684526565	0.812654881\\
1.29539899983609	0.817233353\\
};
\addlegendentry{Port 1: $\eta^+_0$};

\addplot [color=red,solid,line width=1.3pt]
  table[row sep=crcr]{%
1.00003886164028	0.78691993\\
1.01257577144587	0.786702593\\
1.0229987394275	0.803153392\\
1.03669290599983	0.816515259\\
1.04952662306364	0.82432739\\
1.06157877160113	0.830889728\\
1.07635051623125	0.835318208\\
1.0893956017647	0.839254343\\
1.10295576893376	0.845310125\\
1.11604138041654	0.848894819\\
1.12927345508248	0.851911248\\
1.14292447935682	0.854302894\\
1.15617514065785	0.85646531\\
1.17529087784906	0.861493593\\
1.18974703772829	0.863302331\\
1.2052370259554	0.864657927\\
1.221338185652	0.865260484\\
1.23808341607765	0.865408022\\
1.25865764038518	0.865207939\\
1.27656684526565	0.864231678\\
1.29539899983609	0.862319939\\
};
\addlegendentry{Port 2: $\eta^-_0$};

\end{axis}
\end{tikzpicture}%

==> figs/gamma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4,
xtick={0,1,2,3,4},
xlabel={$\gamma p$},
xmajorgrids,
ymin=21,
ymax=27,
ytick={21, 22, 23, 24, 25, 26, 27},
ylabel={$f$ (GHz)},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={fill=white}
]
\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.559467894699613	20\\
0.559104368502352	20.008\\
0.558742519764372	20.016\\
0.558382335108747	20.024\\
0.558023801285195	20.032\\
0.557666905168118	20.04\\
0.557311633754787	20.048\\
0.556957974163523	20.056\\
0.556605913631893	20.064\\
0.556255439515071	20.072\\
0.555906539284127	20.08\\
0.555559200524473	20.088\\
0.555213410934305	20.096\\
0.554869158323094	20.104\\
0.554526430610255	20.112\\
0.554185215823677	20.12\\
0.553845502098448	20.128\\
0.553507277675641	20.136\\
0.553170530901114	20.144\\
0.552835250224268	20.152\\
0.552501424197115	20.16\\
0.552169041473169	20.168\\
0.551838090806427	20.176\\
0.551508561050497	20.184\\
0.551180441157674	20.192\\
0.550853720178136	20.2\\
0.550528387259119	20.208\\
0.550204431644148	20.216\\
0.549881842672294	20.224\\
0.54956060977756	20.232\\
0.549240722488127	20.24\\
0.548922170425781	20.248\\
0.548604943305266	20.256\\
0.548289030933733	20.264\\
0.547974423210139	20.272\\
0.547661110124642	20.28\\
0.547349081758181	20.288\\
0.547038328281799	20.296\\
0.546728839956183	20.304\\
0.546420607131078	20.312\\
0.546113620244828	20.32\\
0.54580786982371	20.328\\
0.545503346481496	20.336\\
0.5452000409188	20.344\\
0.544897943922569	20.352\\
0.544597046365388	20.36\\
0.544297339205024	20.368\\
0.543998813483598	20.376\\
0.543701460327088	20.384\\
0.543405270944557	20.392\\
0.543110236627451	20.4\\
0.542816348748922	20.408\\
0.542523598762947	20.416\\
0.542231978203679	20.424\\
0.541941478684526	20.432\\
0.541652091897329	20.44\\
0.541363809611432	20.448\\
0.541076623672876	20.456\\
0.540790526003382	20.464\\
0.540505508599361	20.472\\
0.540221563530999	20.48\\
0.53993868294115	20.488\\
0.539656859044345	20.496\\
0.539376084125701	20.504\\
0.539096350539855	20.512\\
0.538817650709778	20.52\\
0.538539977125735	20.528\\
0.538263322344069	20.536\\
0.537987678986137	20.544\\
0.537713039737008	20.552\\
0.537439397344412	20.56\\
0.537166744617479	20.568\\
0.53689507442558	20.576\\
0.536624379697152	20.584\\
0.536354653418533	20.592\\
0.536085888632726	20.6\\
0.535818078438297	20.608\\
0.535551215988227	20.616\\
0.535285294488649	20.624\\
0.535020307197924	20.632\\
0.534756247425375	20.64\\
0.53449310853025	20.648\\
0.534230883920721	20.656\\
0.533969567052768	20.664\\
0.533709151429245	20.672\\
0.533449630598881	20.68\\
0.533190998155295	20.688\\
0.53293324773624	20.696\\
0.532676373022555	20.704\\
0.532420367737447	20.712\\
0.532165225645658	20.72\\
0.531910940552716	20.728\\
0.531657506304274	20.736\\
0.53140491678534	20.744\\
0.531153165919728	20.752\\
0.530902247669395	20.76\\
0.530652156033975	20.768\\
0.530402885050213	20.776\\
0.530154428791465	20.784\\
0.529906781367343	20.792\\
0.529659936923284	20.8\\
0.529413889640129	20.808\\
0.529168633733925	20.816\\
0.528924163455545	20.824\\
0.528680473090404	20.832\\
0.528437556958341	20.84\\
0.52819540941334	20.848\\
0.527954024843338	20.856\\
0.527713397670166	20.864\\
0.52747352234932	20.872\\
0.527234393369904	20.88\\
0.526996005254537	20.888\\
0.526758352559246	20.896\\
0.526521429873425	20.904\\
0.526285231819776	20.912\\
0.526049753054222	20.92\\
0.525814988265886	20.928\\
0.52558093217708	20.936\\
0.525347579543141	20.944\\
0.525114925152464	20.952\\
0.524882963826471	20.96\\
0.524651690419415	20.968\\
0.524421099818434	20.976\\
0.52419118694334	20.984\\
0.52396194674661	20.992\\
0.523733374213174	21\\
0.523505464360313	21.008\\
0.523278212237474	21.016\\
0.523051612926063	21.024\\
0.522825661539243	21.032\\
0.522600353221729	21.04\\
0.52237568314943	21.048\\
0.522151646529216	21.056\\
0.521928238598623	21.064\\
0.521705454625389	21.072\\
0.52148328990724	21.08\\
0.521261739771267	21.088\\
0.521040799573697	21.096\\
0.520820464699276	21.104\\
0.520600730560878	21.112\\
0.520381592598851	21.12\\
0.520163046280611	21.128\\
0.519945087100004	21.136\\
0.519727710576623	21.144\\
0.51951091225532	21.152\\
0.519294687705447	21.16\\
0.519079032520223	21.168\\
0.518863942316059	21.176\\
0.518649412731825	21.184\\
0.518435439428094	21.192\\
0.518222018086406	21.2\\
0.518009144408572	21.208\\
0.517796814115841	21.216\\
0.5175850229481	21.224\\
0.517373766663146	21.232\\
0.517163041035869	21.24\\
0.516952841857377	21.248\\
0.516743164934338	21.256\\
0.516534006088044	21.264\\
0.516325361153679	21.272\\
0.51611722597947	21.28\\
0.515909596425963	21.288\\
0.51570246836517	21.296\\
0.515495837679808	21.304\\
0.515289700262518	21.312\\
0.515084052015126	21.32\\
0.514878888847881	21.328\\
0.514674206678682	21.336\\
0.514470001432501	21.344\\
0.514266269040413	21.352\\
0.514063005439193	21.36\\
0.513860206570435	21.368\\
0.513657868380006	21.376\\
0.513455986817367	21.384\\
0.51325455783498	21.392\\
0.513053577387606	21.4\\
0.512853041431915	21.408\\
0.512652945925725	21.416\\
0.512453286827584	21.424\\
0.512254060096173	21.432\\
0.512055261689827	21.44\\
0.511856887565983	21.448\\
0.511658933680807	21.456\\
0.511461395988638	21.464\\
0.511264270441582	21.472\\
0.511067552989006	21.48\\
0.510871239577228	21.488\\
0.510675326148984	21.496\\
0.510479808643095	21.504\\
0.51028468299406	21.512\\
0.510089945131561	21.52\\
0.509895590980297	21.528\\
0.509701616459375	21.536\\
0.509508017482003	21.544\\
0.509314789955167	21.552\\
0.509121929779155	21.56\\
0.508929432847243	21.568\\
0.508737295045224	21.576\\
0.508545512251085	21.584\\
0.508354080334524	21.592\\
0.508162995156602	21.6\\
0.507972252569274	21.608\\
0.507781848414904	21.616\\
0.507591778525879	21.624\\
0.507402038724117	21.632\\
0.507212624820513	21.64\\
0.507023532614483	21.648\\
0.506834757893449	21.656\\
0.50664629643219	21.664\\
0.506458143992379	21.672\\
0.506270296321865	21.68\\
0.506082749154106	21.688\\
0.505895498207579	21.696\\
0.505708539184937	21.704\\
0.505521867772431	21.712\\
0.505335479639126	21.72\\
0.505149370436091	21.728\\
0.504963535795713	21.736\\
0.504777971330734	21.744\\
0.504592672633473	21.752\\
0.504407635274919	21.76\\
0.504222854803776	21.768\\
0.504038326745535	21.776\\
0.503854046601531	21.784\\
0.503670009847818	21.792\\
0.503486211934173	21.8\\
0.503302648283052	21.808\\
0.5031193142884	21.816\\
0.502936205314502	21.824\\
0.502753316694907	21.832\\
0.502570643731056	21.84\\
0.502388181691173	21.848\\
0.502205925808903	21.856\\
0.502023871282021	21.864\\
0.501842013271133	21.872\\
0.501660346898226	21.88\\
0.501478867245334	21.888\\
0.501297569353081	21.896\\
0.501116448219158	21.904\\
0.500935498796952	21.912\\
0.500754715993864	21.92\\
0.500574094669903	21.928\\
0.500393629635953	21.936\\
0.500213315652248	21.944\\
0.5000331474267	21.952\\
0.499853119613188	21.96\\
0.49967322680985	21.968\\
0.499493463557398	21.976\\
0.499313824337236	21.984\\
0.499134303569705	21.992\\
0.498954895612267	22\\
0.498775594757567	22.008\\
0.498596395231555	22.016\\
0.498417291191516	22.024\\
0.49823827672414	22.032\\
0.498059345843419	22.04\\
0.497880492488701	22.048\\
0.497701710522448	22.056\\
0.497522993728225	22.064\\
0.497344335808499	22.072\\
0.497165730382372	22.08\\
0.496987170983339	22.088\\
0.49680865105709	22.096\\
0.496630163958926	22.104\\
0.496451702951608	22.112\\
0.496273261202682	22.12\\
0.496094831782236	22.128\\
0.495916407660073	22.136\\
0.495737981703301	22.144\\
0.495559546673567	22.152\\
0.495381095224346	22.16\\
0.495202619898211	22.168\\
0.495024113123859	22.176\\
0.494845567213364	22.184\\
0.494666974359054	22.192\\
0.494488326630464	22.2\\
0.494309615971283	22.208\\
0.494130834196121	22.216\\
0.493951972987147	22.224\\
0.49377302389081	22.232\\
0.493593978314351	22.24\\
0.493414827522227	22.248\\
0.493235562632545	22.256\\
0.493056174613226	22.264\\
0.492876654278286	22.272\\
0.492696992283876	22.28\\
0.492517179124113	22.288\\
0.492337205127147	22.296\\
0.492157060450727	22.304\\
0.491976735077814	22.312\\
0.491796218812211	22.32\\
0.49161550127372	22.328\\
0.49143457189365	22.336\\
0.491253419909571	22.344\\
0.491072034360497	22.352\\
0.490890404081646	22.36\\
0.490708517698901	22.368\\
0.490526363623649	22.376\\
0.490343930046679	22.384\\
0.490161204932591	22.392\\
0.489978176013726	22.4\\
0.489794830783846	22.408\\
0.489611156491705	22.416\\
0.489427140134524	22.424\\
0.48924276845118	22.432\\
0.489058027914879	22.44\\
0.488872904726254	22.448\\
0.488687384805492	22.456\\
0.48850145378492	22.464\\
0.488315097000622	22.472\\
0.488128299484432	22.48\\
0.487941045955257	22.488\\
0.487753320810232	22.496\\
0.487565108115574	22.504\\
0.487376391597151	22.512\\
0.487187154630744	22.52\\
0.486997380231739	22.528\\
0.486807051044925	22.536\\
0.486616149333482	22.544\\
0.486424656967868	22.552\\
0.486232555414145	22.56\\
0.486039825721971	22.568\\
0.485846448512317	22.576\\
0.485652403964281	22.584\\
0.485457671802152	22.592\\
0.485262231281182	22.6\\
0.485066061173623	22.608\\
0.484869139753542	22.616\\
0.484671444781761	22.624\\
0.484472953489756	22.632\\
0.484273642563004	22.64\\
0.484073488124131	22.648\\
0.483872465714879	22.656\\
0.483670550277831	22.664\\
0.483467716137086	22.672\\
0.48326393697868	22.68\\
0.483059185829725	22.688\\
0.482853435037191	22.696\\
0.48264665624562	22.704\\
0.482438820374159	22.712\\
0.482229897592666	22.72\\
0.482019857296683	22.728\\
0.481808668081849	22.736\\
0.481596297716915	22.744\\
0.481382713116103	22.752\\
0.481167880309923	22.76\\
0.480951764415176	22.768\\
0.480734329603949	22.776\\
0.480515539070574	22.784\\
0.480295354998303	22.792\\
0.480073738523921	22.8\\
0.479850649701256	22.808\\
0.47962604746297	22.816\\
0.47939988958124	22.824\\
0.479172132626252	22.832\\
0.47894273192355	22.84\\
0.478711641508999	22.848\\
0.478478814082641	22.856\\
0.478244200960041	22.864\\
0.478007752021665	22.872\\
0.477769415660408	22.88\\
0.477529138726675	22.888\\
0.477286866470996	22.896\\
0.477042542484554	22.904\\
0.476796108636827	22.912\\
0.476547505010475	22.92\\
0.476296669833823	22.928\\
0.476043539409675	22.936\\
0.47578804804168	22.944\\
0.475530127956833	22.952\\
0.475269709224974	22.96\\
0.4750067196742	22.968\\
0.474741084802611	22.976\\
0.474472727686338	22.984\\
0.47420156888259	22.992\\
0.473927526328918	23\\
0.473650515237369	23.008\\
0.473370447983688	23.016\\
0.473087233991321	23.024\\
0.472800779609852	23.032\\
0.472510987987476	23.04\\
0.472217758937578	23.048\\
0.471920988798437	23.056\\
0.471620570286084	23.064\\
0.471316392340193	23.072\\
0.471008339961647	23.08\\
0.470696294042677	23.088\\
0.470380131187567	23.096\\
0.470059723524996	23.104\\
0.469734938510052	23.112\\
0.469405638716447	23.12\\
0.469071681617365	23.128\\
0.468732919355353	23.136\\
0.468389198499583	23.144\\
0.468040359790254	23.152\\
0.467686237869134	23.16\\
0.467326660995617	23.168\\
0.466961450747174	23.176\\
0.466590421703102	23.184\\
0.466213381111154	23.192\\
0.465830128534749	23.2\\
0.465440455481139	23.208\\
0.465044145007648	23.216\\
0.464640971305915	23.224\\
0.464230699261591	23.232\\
0.46381308398896	23.24\\
0.463387870337422	23.248\\
0.462954792369686	23.256\\
0.462513572808072	23.264\\
0.462063922448204	23.272\\
0.461605539535902	23.28\\
0.461138109107791	23.288\\
0.460661302289476	23.296\\
0.460174775551239	23.304\\
0.45967816991659	23.312\\
0.459171110120552	23.32\\
0.458653203715262	23.328\\
0.458124040116809	23.336\\
0.457583189590864	23.344\\
0.457030202172277	23.352\\
0.456464606512597	23.36\\
0.455885908651568	23.368\\
0.455293590705743	23.376\\
0.454687109467928	23.384\\
0.454065894912086	23.392\\
0.453429348593431	23.4\\
0.452776841938346	23.408\\
0.452107714413805	23.416\\
0.451421271566434	23.424\\
0.450716782922372	23.432\\
0.449993479733723	23.44\\
0.449250552562097	23.448\\
0.448487148683075	23.456\\
0.447702369298289	23.464\\
0.446895266537282	23.472\\
0.446064840232018	23.48\\
0.445210034444976	23.488\\
0.444329733726832	23.496\\
0.443422759082401	23.504\\
0.442487863616858	23.512\\
0.441523727834361	23.52\\
0.44052895455605	23.528\\
0.439502063423727	23.536\\
0.438441484948394	23.544\\
0.437345554061973	23.552\\
0.436212503123445	23.56\\
0.43504045432693	23.568\\
0.433827411451697	23.576\\
0.432571250889084	23.584\\
0.431269711872564	23.592\\
0.429920385829133	23.6\\
0.428520704758895	23.608\\
0.427067928542416	23.616\\
0.425559131055786	23.624\\
0.423991184967792	23.632\\
0.422360745067638	23.64\\
0.420664229957853	23.648\\
0.418897801924157	23.656\\
0.417057344764652	23.664\\
0.415138439333581	23.672\\
0.413136336518766	23.68\\
0.411045927326506	23.688\\
0.408861709704731	23.696\\
0.406577751670893	23.704\\
0.404187650242826	23.712\\
0.401684485591364	23.72\\
0.399060769725588	23.728\\
0.396308388909333	23.736\\
0.393418538851929	23.744\\
0.390381651540733	23.752\\
0.387187312360648	23.76\\
0.383824165866788	23.768\\
0.380279808240797	23.776\\
0.376540664022504	23.784\\
0.372591844173762	23.792\\
0.368416981828992	23.8\\
0.363998041205605	23.808\\
0.359315093992338	23.816\\
0.35434605603038	23.824\\
0.349066375128291	23.832\\
0.343448658216183	23.84\\
0.33746222251911	23.848\\
0.331072550643264	23.856\\
0.324240622903123	23.864\\
0.316922091128233	23.872\\
0.309066245431942	23.88\\
0.300614707336684	23.888\\
0.291499756679054	23.896\\
0.281642162031294	23.904\\
0.270948329157347	23.912\\
0.25930650061384	23.92\\
0.246581619659323	23.928\\
0.232608297554046	23.936\\
0.217181082480304	23.944\\
0.200040939289315	23.952\\
0.180856666289126	23.96\\
0.159200550460956	23.968\\
0.134521251660326	23.976\\
0.106131459537676	23.984\\
0.0732748734820985	23.992\\
0.035448593919984	24\\
0.00678259369843271	24.008\\
0.0509358489772539	24.016\\
0.0934521155036656	24.024\\
0.131916774274601	24.032\\
0.165725200222197	24.04\\
0.195256800842386	24.048\\
0.221149321607311	24.056\\
0.244006783756539	24.064\\
0.264329064641298	24.072\\
0.282514356587466	24.08\\
0.298878256463014	24.088\\
0.313672804287512	24.096\\
0.327101763700313	24.104\\
0.339332112358264	24.112\\
0.350502517259941	24.12\\
0.360729578833624	24.128\\
0.370112462440876	24.136\\
0.378736369421611	24.144\\
0.386675169391766	24.152\\
0.39399342123258	24.16\\
0.400747943977265	24.168\\
0.406989052689741	24.176\\
0.412761542257702	24.184\\
0.418105479439298	24.192\\
0.42305684752995	24.2\\
0.427648076580801	24.208\\
0.43190848386851	24.216\\
0.435864643291394	24.224\\
0.439540697952473	24.232\\
0.442958626904336	24.24\\
0.446138474565818	24.248\\
0.449098549473504	24.256\\
0.451855597611634	24.264\\
0.454424954491173	24.272\\
0.456820679311825	24.28\\
0.459055673898745	24.288\\
0.461141788600951	24.296\\
0.463089916945441	24.304\\
0.46491008052561	24.312\\
0.466611505361547	24.32\\
0.468202690762142	24.328\\
0.469691471570524	24.336\\
0.47108507453524	24.344\\
0.472390169450517	24.352\\
0.473612915619496	24.36\\
0.474759004123238	24.368\\
0.475833696316882	24.376\\
0.476841858924686	24.384\\
0.477787996064478	24.392\\
0.47867627848994	24.4\\
0.479510570315501	24.408\\
0.480294453451778	24.416\\
0.481031249965338	24.424\\
0.481724042547169	24.432\\
0.482375693260633	24.44\\
0.482988860723682	24.448\\
0.483566015859466	24.456\\
0.484109456346322	24.464\\
0.484621319876359	24.472\\
0.485103596328227	24.48\\
0.48555813894752	24.488\\
0.485986674620754	24.496\\
0.486390813318318	24.504\\
0.486772056780778	24.512\\
0.48713180650926	24.52\\
0.487471371121521	24.528\\
0.487791973125303	24.536\\
0.488094755158743	24.544\\
0.488380785742398	24.552\\
0.488651064582773	24.56\\
0.488906527464957	24.568\\
0.489148050768852	24.576\\
0.489376455638869	24.584\\
0.489592511835877	24.592\\
0.489796941297301	24.6\\
0.489990421429026	24.608\\
0.490173588150805	24.616\\
0.490347038714347	24.624\\
0.490511334313342	24.632\\
0.490667002500738	24.64\\
0.490814539429656	24.648\\
0.490954411930847	24.656\\
0.491087059440017	24.664\\
0.491212895787065	24.672\\
0.491332310856384	24.68\\
0.491445672130458	24.688\\
0.491553326124074	24.696\\
0.491655599717127	24.704\\
0.491752801396225	24.712\\
0.491845222408141	24.72\\
0.49193313783546	24.728\\
0.492016807598114	24.736\\
0.492096477386088	24.744\\
0.492172379530155	24.752\\
0.492244733813296	24.76\\
0.492313748228223	24.768\\
0.492379619684552	24.776\\
0.492442534669313	24.784\\
0.492502669864291	24.792\\
0.49256019272275	24.8\\
0.492615262009444	24.808\\
0.492668028304789	24.816\\
0.492718634478243	24.824\\
0.492767216130162	24.832\\
0.492813902006459	24.84\\
0.492858814387228	24.848\\
0.492902069450893	24.856\\
0.492943777615596	24.864\\
0.492984043859929	24.872\\
0.493022968023634	24.88\\
0.493060645090245	24.888\\
0.493097165452164	24.896\\
0.493132615160547	24.904\\
0.49316707615912	24.912\\
0.49320062650529	24.92\\
0.493233340577132	24.928\\
0.493265289268844	24.936\\
0.493296540174497	24.944\\
0.493327157761219	24.952\\
0.493357203532381	24.96\\
0.493386736181154	24.968\\
0.493415811735798	24.976\\
0.49344448369607	24.984\\
0.4934728031627	24.992\\
0.493500818958683	25\\
0.493528577744884	25.008\\
0.493556124128202	25.016\\
0.49358350076448	25.024\\
0.493610748455513	25.032\\
0.493637906240827	25.04\\
0.493665011484425	25.048\\
0.493692099957129	25.056\\
0.49371920591399	25.064\\
0.493746362168396	25.072\\
0.493773600161424	25.08\\
0.493800950028071	25.088\\
0.493828440659922	25.096\\
0.493856099764671	25.104\\
0.493883953922146	25.112\\
0.49391202863807	25.12\\
0.493940348394833	25.128\\
0.493968936699348	25.136\\
0.493997816129149	25.144\\
0.494027008375742	25.152\\
0.494056534285845	25.16\\
0.494086413900823	25.168\\
0.494116666493918	25.176\\
0.49414731060578	25.184\\
0.494178364078386	25.192\\
0.494209844087018	25.2\\
0.494241767171029	25.208\\
0.494274149263071	25.216\\
0.494307005716578	25.224\\
0.494340351332526	25.232\\
0.49437420038453	25.24\\
0.494408566642795	25.248\\
0.494443463397157	25.256\\
0.494478903478914	25.264\\
0.494514899281439	25.272\\
0.494551462780338	25.28\\
0.49458860555216	25.288\\
0.49462633879277	25.296\\
0.49466467333412	25.304\\
0.494703619661291	25.312\\
0.49474318792762	25.32\\
0.494783387970218	25.328\\
0.494824229323894	25.336\\
0.494865721235029	25.344\\
0.494907872674561	25.352\\
0.494950692350351	25.36\\
0.494994188719166	25.368\\
0.495038369998077	25.376\\
0.495083244175075	25.384\\
0.495128819019663	25.392\\
0.495175102092479	25.4\\
0.495222100754932	25.408\\
0.495269822178119	25.416\\
0.495318273351246	25.424\\
0.495367461090118	25.432\\
0.495417392044663	25.44\\
0.495468072706622	25.448\\
0.495519509416462	25.456\\
0.495571708370323	25.464\\
0.495624675626442	25.472\\
0.495678417111266	25.48\\
0.495732938625476	25.488\\
0.495788245849412	25.496\\
0.495844344348633	25.504\\
0.495901239578973	25.512\\
0.495958936891347	25.52\\
0.496017441536427	25.528\\
0.496076758669196	25.536\\
0.49613689335298	25.544\\
0.496197850563659	25.552\\
0.496259635193385	25.56\\
0.496322252054432	25.568\\
0.496385705882471	25.576\\
0.49645000134012	25.584\\
0.496515143020034	25.592\\
0.496581135448017	25.6\\
0.496647983085845	25.608\\
0.496715690334279	25.616\\
0.496784261535412	25.624\\
0.496853700975525	25.632\\
0.496924012887319	25.64\\
0.496995201452389	25.648\\
0.497067270803427	25.656\\
0.497140225026392	25.664\\
0.49721406816256	25.672\\
0.497288804210557	25.68\\
0.497364437128224	25.688\\
0.497440970834521	25.696\\
0.497518409211269	25.704\\
0.497596756104915	25.712\\
0.497676015328092	25.72\\
0.497756190661366	25.728\\
0.497837285854708	25.736\\
0.497919304629007	25.744\\
0.498002250677548	25.752\\
0.498086127667456	25.76\\
0.498170939241086	25.768\\
0.498256689017295	25.776\\
0.498343380592845	25.784\\
0.498431017543638	25.792\\
0.49851960342601	25.8\\
0.498609141777951	25.808\\
0.498699636120224	25.816\\
0.498791089957661	25.824\\
0.498883506780257	25.832\\
0.498976890064257	25.84\\
0.499071243273331	25.848\\
0.499166569859633	25.856\\
0.499262873264878	25.864\\
0.49936015692136	25.872\\
0.499458424253011	25.88\\
0.499557678676393	25.888\\
0.499657923601749	25.896\\
0.499759162433865	25.904\\
0.499861398573121	25.912\\
0.499964635416388	25.92\\
0.500068876358011	25.928\\
0.500174124790622	25.936\\
0.500280384106098	25.944\\
0.500387657696451	25.952\\
0.500495948954548	25.96\\
0.500605261275179	25.968\\
0.500715598055659	25.976\\
0.500826962696753	25.984\\
0.500939358603376	25.992\\
0.501052789185499	26\\
0.501167257858733	26.008\\
0.501282768045151	26.016\\
0.501399323174033	26.024\\
0.501516926682464	26.032\\
0.501635582016047	26.04\\
0.501755292629605	26.048\\
0.501876061987783	26.056\\
0.501997893565639	26.064\\
0.502120790849294	26.072\\
0.50224475733649	26.08\\
0.502369796537167	26.088\\
0.502495911973965	26.096\\
0.502623107182881	26.104\\
0.502751385713587	26.112\\
0.502880751130036	26.12\\
0.503011207010965	26.128\\
0.503142756950311	26.136\\
0.503275404557614	26.144\\
0.503409153458558	26.152\\
0.50354400729519	26.16\\
0.503679969726581	26.168\\
0.503817044428942	26.176\\
0.50395523509623	26.184\\
0.504094545440277	26.192\\
0.504234979191298	26.2\\
0.504376540098183	26.208\\
0.504519231928806	26.216\\
0.504663058470273	26.224\\
0.504808023529304	26.232\\
0.504954130932538	26.24\\
0.50510138452676	26.248\\
0.505249788179155	26.256\\
0.505399345777663	26.264\\
0.505550061231167	26.272\\
0.505701938469786	26.28\\
0.505854981445046	26.288\\
0.506009194130299	26.296\\
0.506164580520807	26.304\\
0.506321144634034	26.312\\
0.506478890509897	26.32\\
0.506637822210983	26.328\\
0.506797943822866	26.336\\
0.50695925945417	26.344\\
0.507121773236966	26.352\\
0.507285489326982	26.36\\
0.507450411903767	26.368\\
0.507616545170978	26.376\\
0.507783893356647	26.384\\
0.507952460713421	26.392\\
0.508122251518711	26.4\\
0.508293270075081	26.408\\
0.508465520710408	26.416\\
0.508639007778197	26.424\\
0.50881373565774	26.432\\
0.508989708754561	26.44\\
0.509166931500485	26.448\\
0.509345408354017	26.456\\
0.509525143800604	26.464\\
0.509706142352922	26.472\\
0.509888408551103	26.48\\
0.51007194696312	26.488\\
0.510256762184944	26.496\\
0.510442858840981	26.504\\
0.510630241584246	26.512\\
0.510818915096778	26.52\\
0.511008884089821	26.528\\
0.51120015330425	26.536\\
0.511392727510776	26.544\\
0.511586611510368	26.552\\
0.511781810134449	26.56\\
0.511978328245316	26.568\\
0.512176170736373	26.576\\
0.512375342532548	26.584\\
0.512575848590525	26.592\\
0.512777693899103	26.6\\
0.512980883479564	26.608\\
0.513185422385941	26.616\\
0.513391315705331	26.624\\
0.513598568558291	26.632\\
0.51380718609913	26.64\\
0.514017173516241	26.648\\
0.514228536032404	26.656\\
0.514441278905206	26.664\\
0.514655407427215	26.672\\
0.514870926926476	26.68\\
0.515087842766728	26.688\\
0.515306160347781	26.696\\
0.515525885105847	26.704\\
0.515747022513854	26.712\\
0.515969578081786	26.72\\
0.516193557357014	26.728\\
0.516418965924626	26.736\\
0.516645809407752	26.744\\
0.516874093467908	26.752\\
0.517103823805351	26.76\\
0.517335006159363	26.768\\
0.517567646308602	26.776\\
0.517801750071512	26.784\\
0.51803732330655	26.792\\
0.518274371912626	26.8\\
0.51851290182938	26.808\\
0.518752919037574	26.816\\
0.518994429559424	26.824\\
0.519237439458974	26.832\\
0.519481954842438	26.84\\
0.519727981858584	26.848\\
0.519975526699034	26.856\\
0.520224595598775	26.864\\
0.5204751948364	26.872\\
0.52072733073459	26.88\\
0.520981009660444	26.888\\
0.521236238025886	26.896\\
0.521493022288153	26.904\\
0.521751368950053	26.912\\
0.522011284560556	26.92\\
0.52227277571511	26.928\\
0.522535849056092	26.936\\
0.522800511273318	26.944\\
0.523066769104407	26.952\\
0.523334629335325	26.96\\
0.523604098800829	26.968\\
0.523875184384928	26.976\\
0.524147893021401	26.984\\
0.524422231694306	26.992\\
0.524698207438506	27\\
0.524975827340125	27.008\\
0.525255098537158	27.016\\
0.525536028219996	27.024\\
0.52581862363199	27.032\\
0.52610289206997	27.04\\
0.526388840884892	27.048\\
0.526676477482412	27.056\\
0.526965809323391	27.064\\
0.527256843924694	27.072\\
0.527549588859655	27.08\\
0.527844051758705	27.088\\
0.52814024031016	27.096\\
0.528438162260777	27.104\\
0.528737825416369	27.112\\
0.529039237642574	27.12\\
0.52934240686554	27.128\\
0.529647341072525	27.136\\
0.529954048312727	27.144\\
0.530262536697872	27.152\\
0.530572814403095	27.16\\
0.530884889667485	27.168\\
0.531198770795007	27.176\\
0.531514466155143	27.184\\
0.531831984183707	27.192\\
0.532151333383594	27.2\\
0.532472522325583	27.208\\
0.532795559649056	27.216\\
0.533120454062894	27.224\\
0.533447214346247	27.232\\
0.533775849349329	27.24\\
0.53410636799422	27.248\\
0.534438779275772	27.256\\
0.534773092262377	27.264\\
0.535109316096859	27.272\\
0.535447459997281	27.28\\
0.535787533257868	27.288\\
0.536129545249862	27.296\\
0.53647350542232	27.304\\
0.536819423303143	27.312\\
0.537167308499867	27.32\\
0.5375171707006	27.328\\
0.53786901967495	27.336\\
0.538222865274926	27.344\\
0.538578717435827	27.352\\
0.538936586177337	27.36\\
0.539296481604286	27.368\\
0.539658413907722	27.376\\
0.540022393365846	27.384\\
0.540388430344987	27.392\\
0.540756535300645	27.4\\
0.541126718778432	27.408\\
0.541498991415047	27.416\\
0.541873363939479	27.424\\
0.54224984717381	27.432\\
0.542628452034439	27.44\\
0.543009189533061	27.448\\
0.543392070777746	27.456\\
0.543777106974103	27.464\\
0.544164309426246	27.472\\
0.544553689538049	27.48\\
0.54494525881419	27.488\\
0.545339028861276	27.496\\
0.545735011389167	27.504\\
0.546133218211929	27.512\\
0.546533661249175	27.52\\
0.546936352527243	27.528\\
0.5473413041804	27.536\\
0.547748528452107	27.544\\
0.548158037696285	27.552\\
0.548569844378556	27.56\\
0.548983961077602	27.568\\
0.549400400486418	27.576\\
0.549819175413673	27.584\\
0.550240298785065	27.592\\
0.550663783644693	27.6\\
0.551089643156411	27.608\\
0.551517890605289	27.616\\
0.551948539399021	27.624\\
0.552381603069323	27.632\\
0.552817095273439	27.64\\
0.553255029795661	27.648\\
0.553695420548762	27.656\\
0.554138281575507	27.664\\
0.554583627050317	27.672\\
0.555031471280628	27.68\\
0.555481828708635	27.688\\
0.555934713912808	27.696\\
0.556390141609523	27.704\\
0.556848126654647	27.712\\
0.557308684045267	27.72\\
0.557771828921278	27.728\\
0.558237576567054	27.736\\
0.558705942413251	27.744\\
0.559176942038328	27.752\\
0.559650591170494	27.76\\
0.560126905689226	27.768\\
0.560605901627236	27.776\\
0.561087595172082	27.784\\
0.561572002668019	27.792\\
0.562059140617787	27.8\\
0.562549025684425	27.808\\
0.563041674693052	27.816\\
0.563537104632819	27.824\\
0.564035332658597	27.832\\
0.564536376092989	27.84\\
0.565040252428078	27.848\\
0.56554697932739	27.856\\
0.566056574627799	27.864\\
0.566569056341339	27.872\\
0.567084442657249	27.88\\
0.56760275194381	27.888\\
0.568124002750336	27.896\\
0.5686482138091	27.904\\
0.569175404037264	27.912\\
0.569705592538976	27.92\\
0.570238798607256	27.928\\
0.570775041725958	27.936\\
0.571314341571917	27.944\\
0.571856718016849	27.952\\
0.572402191129474	27.96\\
0.572950781177499	27.968\\
0.573502508629729	27.976\\
0.574057394158121	27.984\\
0.574615458639914	27.992\\
};
\addlegendentry{$\left|\alpha p\right|~(T=1)$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.140197760504437	20\\
0.140232065134655	20.008\\
0.140267058877524	20.016\\
0.140302744650418	20.024\\
0.140339125442087	20.032\\
0.140376204313621	20.04\\
0.140413984399382	20.048\\
0.140452468907925	20.056\\
0.140491661123004	20.064\\
0.140531564404557	20.072\\
0.140572182189751	20.08\\
0.140613517994027	20.088\\
0.140655575412187	20.096\\
0.140698358119523	20.104\\
0.140741869872921	20.112\\
0.140786114512092	20.12\\
0.140831095960681	20.128\\
0.140876818227591	20.136\\
0.14092328540823	20.144\\
0.14097050168572	20.152\\
0.141018471332349	20.16\\
0.141067198710852	20.168\\
0.141116688275868	20.176\\
0.141166944575279	20.184\\
0.141217972251796	20.192\\
0.141269776044406	20.2\\
0.141322360789927	20.208\\
0.141375731424594	20.216\\
0.141429892985684	20.224\\
0.141484850613203	20.232\\
0.141540609551587	20.24\\
0.141597175151426	20.248\\
0.141654552871354	20.256\\
0.141712748279767	20.264\\
0.141771767056825	20.272\\
0.141831614996349	20.28\\
0.141892298007782	20.288\\
0.1419538221183	20.296\\
0.14201619347487	20.304\\
0.142079418346349	20.312\\
0.142143503125775	20.32\\
0.142208454332547	20.328\\
0.142274278614797	20.336\\
0.142340982751721	20.344\\
0.142408573656032	20.352\\
0.142477058376475	20.36\\
0.142546444100361	20.368\\
0.142616738156172	20.376\\
0.142687948016306	20.384\\
0.142760081299835	20.392\\
0.142833145775284	20.4\\
0.142907149363591	20.408\\
0.142982100141072	20.416\\
0.143058006342489	20.424\\
0.14313487636415	20.432\\
0.143212718767184	20.44\\
0.143291542280824	20.448\\
0.143371355805749	20.456\\
0.143452168417645	20.464\\
0.143533989370731	20.472\\
0.143616828101375	20.48\\
0.143700694231959	20.488\\
0.143785597574686	20.496\\
0.143871548135483	20.504\\
0.143958556118181	20.512\\
0.144046631928604	20.52\\
0.144135786178899	20.528\\
0.144226029691921	20.536\\
0.144317373505746	20.544\\
0.144409828878388	20.552\\
0.144503407292458	20.56\\
0.144598120460135	20.568\\
0.144693980328211	20.576\\
0.144790999083203	20.584\\
0.144889189156754	20.592\\
0.144988563231026	20.6\\
0.145089134244359	20.608\\
0.145190915397012	20.616\\
0.145293920157169	20.624\\
0.145398162266929	20.632\\
0.145503655748733	20.64\\
0.145610414911675	20.648\\
0.145718454358225	20.656\\
0.145827788991066	20.664\\
0.145938434020102	20.672\\
0.146050404969699	20.68\\
0.146163717686112	20.688\\
0.146278388345179	20.696\\
0.146394433460232	20.704\\
0.146511869890157	20.712\\
0.146630714847817	20.72\\
0.146750985908635	20.728\\
0.146872701019505	20.736\\
0.146995878507896	20.744\\
0.147120537091316	20.752\\
0.147246695886973	20.76\\
0.147374374421868	20.768\\
0.147503592643009	20.776\\
0.147634370928101	20.784\\
0.147766730096544	20.792\\
0.147900691420678	20.8\\
0.148036276637504	20.808\\
0.148173507960704	20.816\\
0.148312408093083	20.824\\
0.148453000239338	20.832\\
0.148595308119333	20.84\\
0.14873935598178	20.848\\
0.148885168618273	20.856\\
0.149032771377908	20.864\\
0.149182190182335	20.872\\
0.149333451541267	20.88\\
0.14948658256852	20.888\\
0.149641610998679	20.896\\
0.149798565204218	20.904\\
0.149957474213199	20.912\\
0.15011836772763	20.92\\
0.150281276142497	20.928\\
0.150446230565223	20.936\\
0.150613262836138	20.944\\
0.150782405549363	20.952\\
0.150953692074533	20.96\\
0.151127156579391	20.968\\
0.151302834053	20.976\\
0.151480760329842	20.984\\
0.151660972114924	20.992\\
0.151843507009512	21\\
0.152028403538047	21.008\\
0.152215701175925	21.016\\
0.152405440378299	21.024\\
0.15259766260996	21.032\\
0.152792410376331	21.04\\
0.152989727255591	21.048\\
0.153189657932074	21.056\\
0.153392248230827	21.064\\
0.153597545153559	21.072\\
0.153805596915974	21.08\\
0.15401645298643	21.088\\
0.154230164126277	21.096\\
0.154446782431599	21.104\\
0.15466636137671	21.112\\
0.154888955859259	21.12\\
0.155114622247276	21.128\\
0.155343418428007	21.136\\
0.15557540385865	21.144\\
0.155810639619351	21.152\\
0.156049188468137	21.16\\
0.156291114898307	21.168\\
0.156536485198084	21.176\\
0.156785367512759	21.184\\
0.157037831909514	21.192\\
0.157293950444936	21.2\\
0.157553797235376	21.208\\
0.157817448530437	21.216\\
0.158084982789555	21.224\\
0.158356480761905	21.232\\
0.158632025569841	21.24\\
0.158911702796079	21.248\\
0.15919560057468	21.256\\
0.159483809686074	21.264\\
0.159776423656576	21.272\\
0.160073538862186	21.28\\
0.160375254637376	21.288\\
0.16068167338873	21.296\\
0.160992900713997	21.304\\
0.161309045526725	21.312\\
0.161630220186729	21.32\\
0.161956540636891	21.328\\
0.162288126546413	21.336\\
0.162625101461235	21.344\\
0.162967592961496	21.352\\
0.163315732827137	21.36\\
0.163669657211403	21.368\\
0.164029506823339	21.376\\
0.164395427119201	21.384\\
0.164767568504047	21.392\\
0.16514608654325	21.4\\
0.165531142185351	21.408\\
0.165922901996433	21.416\\
0.166321538406874	21.424\\
0.166727229971313	21.432\\
0.167140161642534	21.44\\
0.167560525060271	21.448\\
0.167988518855867	21.456\\
0.168424348973639	21.464\\
0.168868229010395	21.472\\
0.169320380573821	21.48\\
0.16978103366153	21.488\\
0.170250427061562	21.496\\
0.170728808776405	21.504\\
0.171216436471609	21.512\\
0.171713577951079	21.52\\
0.172220511660551	21.528\\
0.172737527221641	21.536\\
0.173264925998219	21.544\\
0.1738030216978	21.552\\
0.174352141010043	21.56\\
0.174912624285747	21.568\\
0.175484826258475	21.576\\
0.176069116812761	21.584\\
0.176665881801928	21.592\\
0.17727552391953	21.6\\
0.177898463628378	21.608\\
0.178535140151833	21.616\\
0.179186012532075	21.624\\
0.17985156076079	21.632\\
0.180532286987933	21.64\\
0.181228716815231	21.648\\
0.181941400680849	21.656\\
0.182670915343413	21.664\\
0.183417865473159	21.672\\
0.184182885359635	21.68\\
0.184966640745937	21.688\\
0.185769830800069	21.696\\
0.186593190236167	21.704\\
0.187437491597957	21.712\\
0.188303547719849	21.72\\
0.189192214381293	21.728\\
0.190104393172126	21.736\\
0.191041034588695	21.744\\
0.192003141382165	21.752\\
0.192991772183287	21.76\\
0.194008045429504	21.768\\
0.195053143624561	21.776\\
0.196128317962479	21.784\\
0.197234893352514	21.792\\
0.198374273885073	21.8\\
0.19954794878341	21.808\\
0.200757498890769	21.816\\
0.202004603748494	21.824\\
0.203291049326816	21.832\\
0.204618736477358	21.84\\
0.20598969018428	21.848\\
0.20740606969998	21.856\\
0.208870179661375	21.864\\
0.210384482294055	21.872\\
0.211951610824346	21.88\\
0.213574384233066	21.888\\
0.215255823500595	21.896\\
0.216999169510702	21.904\\
0.218807902798868	21.912\\
0.220685765352807	21.92\\
0.222636784695623	21.928\\
0.224665300506456	21.936\\
0.226775994061047	21.944\\
0.228973920801277	21.952\\
0.231264546371588	21.96\\
0.233653786488095	21.968\\
0.236148051031285	21.976\\
0.238754292774365	21.984\\
0.241480061171692	21.992\\
0.244333561630579	22\\
0.247323720668263	22.008\\
0.250460257302684	22.016\\
0.253753760927711	22.024\\
0.257215775761519	22.032\\
0.260858891703471	22.04\\
0.264696841057235	22.048\\
0.268744600028285	22.056\\
0.273018493125117	22.064\\
0.277536297508916	22.072\\
0.282317342856412	22.08\\
0.287382600319983	22.088\\
0.292754751572397	22.096\\
0.298458225610109	22.104\\
0.304519186889101	22.112\\
0.310965453518408	22.12\\
0.317826318844064	22.128\\
0.325132244350646	22.136\\
0.332914387376883	22.144\\
0.341203925334718	22.152\\
0.350031141343421	22.16\\
0.359424247545963	22.168\\
0.369407945186401	22.176\\
0.38000175725279	22.184\\
0.391218219898564	22.192\\
0.403061077789459	22.2\\
0.415523684193677	22.208\\
0.428587841117001	22.216\\
0.442223308352561	22.224\\
0.456388149608761	22.232\\
0.471029971103538	22.24\\
0.486087965452266	22.248\\
0.501495538765332	22.256\\
0.517183210074054	22.264\\
0.533081452722933	22.272\\
0.549123196070863	22.28\\
0.565245800274332	22.288\\
0.581392425354305	22.296\\
0.597512810457672	22.304\\
0.613563544392903	22.312\\
0.629507941043331	22.32\\
0.645315638804449	22.328\\
0.660962031048809	22.336\\
0.676427613792303	22.344\\
0.691697313925771	22.352\\
0.706759840633875	22.36\\
0.721607085780068	22.368\\
0.736233586468954	22.376\\
0.750636054282189	22.384\\
0.764812970070821	22.392\\
0.778764239888201	22.4\\
0.792490905968976	22.408\\
0.805994906048768	22.416\\
0.819278874373819	22.424\\
0.832345978178521	22.432\\
0.845199784029722	22.44\\
0.857844149120525	22.448\\
0.87028313327872	22.456\\
0.88252092808873	22.464\\
0.894561800097515	22.472\\
0.906410045573442	22.48\\
0.918069954716242	22.488\\
0.929545783580236	22.496\\
0.940841732278145	22.504\\
0.951961928288382	22.512\\
0.962910413898864	22.52\\
0.973691136996505	22.528\\
0.984307944554051	22.536\\
0.994764578284813	22.544\\
1.00506467203292	22.552\\
1.01521175054569	22.56\\
1.0252092293405	22.568\\
1.03506041543141	22.576\\
1.04476850872467	22.584\\
1.05433660392797	22.592\\
1.06376769284741	22.6\\
1.07306466697035	22.608\\
1.08223032025161	22.616\\
1.09126735203654	22.624\\
1.10017837006816	22.632\\
1.10896589353526	22.64\\
1.11763235612816	22.648\\
1.12618010907523	22.656\\
1.13461142413975	22.664\\
1.14292849656079	22.672\\
1.15113344792641	22.68\\
1.15922832896983	22.688\\
1.16721512228268	22.696\\
1.17509574494048	22.704\\
1.18287205103826	22.712\\
1.19054583413462	22.72\\
1.19811882960419	22.728\\
1.2055927168987	22.736\\
1.21296912171866	22.744\\
1.22024961809638	22.752\\
1.22743573039344	22.76\\
1.23452893521424	22.768\\
1.24153066323857	22.776\\
1.24844230097609	22.784\\
1.25526519244524	22.792\\
1.26200064077947	22.8\\
1.26864990976395	22.808\\
1.27521422530526	22.816\\
1.28169477683716	22.824\\
1.28809271866485	22.832\\
1.2944091712509	22.84\\
1.30064522244484	22.848\\
1.30680192865956	22.856\\
1.31288031599644	22.864\\
1.31888138132183	22.872\\
1.32480609329706	22.88\\
1.33065539336417	22.888\\
1.3364301966893	22.896\\
1.34213139306588	22.904\\
1.34775984777933	22.912\\
1.35331640243531	22.92\\
1.35880187575292	22.928\\
1.36421706432472	22.936\\
1.36956274334508	22.944\\
1.37483966730825	22.952\\
1.3800485706776	22.96\\
1.38519016852753	22.968\\
1.39026515715895	22.976\\
1.39527421468996	22.984\\
1.40021800162249	22.992\\
1.40509716138646	23\\
1.40991232086194	23.008\\
1.41466409088074	23.016\\
1.41935306670822	23.024\\
1.42397982850596	23.032\\
1.42854494177685	23.04\\
1.43304895779237	23.048\\
1.43749241400379	23.056\\
1.44187583443739	23.064\\
1.44619973007476	23.072\\
1.45046459921852	23.08\\
1.45467092784437	23.088\\
1.45881918993991	23.096\\
1.46290984783084	23.104\\
1.46694335249495	23.112\\
1.47092014386477	23.12\\
1.47484065111883	23.128\\
1.4787052929625	23.136\\
1.48251447789855	23.144\\
1.48626860448792	23.152\\
1.48996806160116	23.16\\
1.4936132286609	23.168\\
1.49720447587548	23.176\\
1.5007421644647	23.184\\
1.50422664687716	23.192\\
1.50765826700029	23.2\\
1.51103736036287	23.208\\
1.51436425433056	23.216\\
1.51763926829464	23.224\\
1.52086271385419	23.232\\
1.52403489499204	23.24\\
1.52715610824468	23.248\\
1.53022664286632	23.256\\
1.53324678098742	23.264\\
1.53621679776777	23.272\\
1.53913696154441	23.28\\
1.54200753397456	23.288\\
1.54482877017369	23.296\\
1.54760091884905	23.304\\
1.5503242224285	23.312\\
1.55299891718527	23.32\\
1.55562523335837	23.328\\
1.55820339526905	23.336\\
1.5607336214333	23.344\\
1.56321612467071	23.352\\
1.56565111220954	23.36\\
1.56803878578841	23.368\\
1.57037934175451	23.376\\
1.57267297115857	23.384\\
1.57491985984666	23.392\\
1.57712018854883	23.4\\
1.57927413296487	23.408\\
1.58138186384713	23.416\\
1.58344354708053	23.424\\
1.58545934375993	23.432\\
1.58742941026479	23.44\\
1.58935389833128	23.448\\
1.59123295512203	23.456\\
1.5930667232933	23.464\\
1.59485534105993	23.472\\
1.59659894225807	23.48\\
1.59829765640552	23.488\\
1.59995160876015	23.496\\
1.60156092037603	23.504\\
1.60312570815771	23.512\\
1.60464608491238	23.52\\
1.6061221594002	23.528\\
1.60755403638274	23.536\\
1.60894181666949	23.544\\
1.6102855971628	23.552\\
1.61158547090084	23.56\\
1.61284152709905	23.568\\
1.61405385118978	23.576\\
1.61522252486047	23.584\\
1.61634762609011	23.592\\
1.61742922918421	23.6\\
1.61846740480824	23.608\\
1.61946222001958	23.616\\
1.62041373829804	23.624\\
1.62132201957498	23.632\\
1.62218712026086	23.64\\
1.62300909327166	23.648\\
1.6237879880538	23.656\\
1.62452385060779	23.664\\
1.6252167235105	23.672\\
1.62586664593632	23.68\\
1.62647365367682	23.688\\
1.6270377791594	23.696\\
1.62755905146463	23.704\\
1.62803749634224	23.712\\
1.62847313622623	23.72\\
1.62886599024853	23.728\\
1.62921607425161	23.736\\
1.62952340079996	23.744\\
1.62978797919039	23.752\\
1.63000981546132	23.76\\
1.63018891240074	23.768\\
1.63032526955329	23.776\\
1.63041888322618	23.784\\
1.63046974649398	23.792\\
1.63047784920234	23.8\\
1.63044317797076	23.808\\
1.63036571619414	23.816\\
1.63024544404338	23.824\\
1.63008233846491	23.832\\
1.62987637317915	23.84\\
1.62962751867798	23.848\\
1.62933574222105	23.856\\
1.62900100783129	23.864\\
1.62862327628911	23.872\\
1.62820250512578	23.88\\
1.62773864861564	23.888\\
1.62723165776741	23.896\\
1.62668148031431	23.904\\
1.62608806070334	23.912\\
1.62545134008331	23.92\\
1.62477125629206	23.928\\
1.62404774384243	23.936\\
1.62328073390735	23.944\\
1.62247015430378	23.952\\
1.6216159294757	23.96\\
1.62071798047598	23.968\\
1.61977622494713	23.976\\
1.61879057710116	23.984\\
1.61776094769825	23.992\\
1.61668724402434	24\\
1.61556936986768	24.008\\
1.61440722549431	24.016\\
1.6132007076224	24.024\\
1.61194970939547	24.032\\
1.61065412035464	24.04\\
1.60931382640954	24.048\\
1.60792870980825	24.056\\
1.60649864910615	24.064\\
1.60502351913344	24.072\\
1.60350319096166	24.08\\
1.60193753186905	24.088\\
1.6003264053046	24.096\\
1.59866967085113	24.104\\
1.59696718418699	24.112\\
1.59521879704675	24.12\\
1.59342435718047	24.128\\
1.59158370831195	24.136\\
1.58969669009577	24.144\\
1.58776313807285	24.152\\
1.58578288362513	24.16\\
1.58375575392868	24.168\\
1.58168157190586	24.176\\
1.57956015617602	24.184\\
1.57739132100505	24.192\\
1.57517487625362	24.2\\
1.57291062732427	24.208\\
1.57059837510699	24.216\\
1.56823791592393	24.224\\
1.56582904147251	24.232\\
1.56337153876747	24.24\\
1.56086519008157	24.248\\
1.55830977288519	24.256\\
1.5557050597846	24.264\\
1.55305081845905	24.272\\
1.55034681159674	24.28\\
1.54759279682948	24.288\\
1.54478852666641	24.296\\
1.54193374842644	24.304\\
1.53902820416973	24.312\\
1.53607163062803	24.32\\
1.53306375913418	24.328\\
1.53000431555057	24.336\\
1.52689302019667	24.344\\
1.52372958777598	24.352\\
1.52051372730197	24.36\\
1.51724514202362	24.368\\
1.51392352935023	24.376\\
1.51054858077585	24.384\\
1.50711998180345	24.392\\
1.50363741186877	24.4\\
1.50010054426425	24.408\\
1.49650904606296	24.416\\
1.49286257804289	24.424\\
1.48916079461169	24.432\\
1.48540334373224	24.44\\
1.48158986684893	24.448\\
1.47771999881545	24.456\\
1.47379336782382	24.464\\
1.4698095953355	24.472\\
1.46576829601444	24.48\\
1.46166907766294	24.488\\
1.45751154116035	24.496\\
1.45329528040536	24.504\\
1.44901988226218	24.512\\
1.44468492651137	24.52\\
1.44028998580575	24.528\\
1.43583462563235	24.536\\
1.43131840428072	24.544\\
1.42674087281883	24.552\\
1.42210157507728	24.56\\
1.41740004764266	24.568\\
1.41263581986152	24.576\\
1.40780841385559	24.584\\
1.40291734455002	24.592\\
1.39796211971575	24.6\\
1.39294224002772	24.608\\
1.38785719914029	24.616\\
1.38270648378228	24.624\\
1.37748957387288	24.632\\
1.37220594266127	24.64\\
1.36685505689208	24.648\\
1.3614363769991	24.656\\
1.35594935733058	24.664\\
1.35039344640876	24.672\\
1.34476808722743	24.68\\
1.33907271759076	24.688\\
1.33330677049815	24.696\\
1.32746967457877	24.704\\
1.32156085458128	24.712\\
1.31557973192348	24.72\\
1.30952572530805	24.728\\
1.30339825141048	24.736\\
1.2971967256459	24.744\\
1.2909205630225	24.752\\
1.28456917908952	24.76\\
1.27814199098857	24.768\\
1.27163841861799	24.776\\
1.26505788592056	24.784\\
1.25839982230612	24.792\\
1.25166366422069	24.8\\
1.24484885687661	24.808\\
1.23795485615664	24.816\\
1.2309811307088	24.824\\
1.22392716424799	24.832\\
1.21679245808285	24.84\\
1.20957653388726	24.848\\
1.20227893673724	24.856\\
1.19489923843588	24.864\\
1.18743704115001	24.872\\
1.17989198138397	24.88\\
1.1722637343179	24.888\\
1.16455201853828	24.896\\
1.15675660119149	24.904\\
1.14887730359099	24.912\\
1.14091400731098	24.92\\
1.13286666079965	24.928\\
1.12473528654637	24.936\\
1.11651998883669	24.944\\
1.10822096212951	24.952\\
1.09983850008879	24.96\\
1.09137300530178	24.968\\
1.08282499971129	24.976\\
1.07419513578664	24.984\\
1.0654842084522	24.992\\
1.05669316778438	25\\
1.04782313247973	25.008\\
1.03887540408385	25.016\\
1.02985148195756	25.024\\
1.02075307893797	25.032\\
1.01158213763203	25.04\\
1.00234084725509	25.048\\
0.993031660897667	25.056\\
0.983657313071532	25.064\\
0.974220837347883	25.072\\
0.964725583859334	25.08\\
0.955175236391804	25.088\\
0.9455738287435	25.096\\
0.935925759977662	25.104\\
0.926235808142566	25.112\\
0.916509141983426	25.12\\
0.906751330121366	25.128\\
0.89696834713517	25.136\\
0.887166575950247	25.144\\
0.877352805922423	25.152\\
0.867534226005954	25.16\\
0.857718412419566	25.168\\
0.847913310275929	25.176\\
0.838127208721577	25.184\\
0.828368709250366	25.192\\
0.818646687001801	25.2\\
0.808970245038633	25.208\\
0.79934866180881	25.216\\
0.789791332231785	25.224\\
0.780307703096326	25.232\\
0.770907203707372	25.24\\
0.761599172956006	25.248\\
0.752392784197644	25.256\\
0.743296969490943	25.264\\
0.734320344862758	25.272\\
0.725471138309544	25.28\\
0.716757122218337	25.288\\
0.708185551786655	25.296\\
0.699763110847012	25.304\\
0.691495866262376	25.312\\
0.68338923177351	25.32\\
0.675447941858681	25.328\\
0.667676035832911	25.336\\
0.660076852086991	25.344\\
0.652653032060376	25.352\\
0.645406533275992	25.36\\
0.638338650545704	25.368\\
0.631450044292622	25.376\\
0.62474077483039	25.384\\
0.618210341391434	25.392\\
0.611857724696481	25.4\\
0.605681431905393	25.408\\
0.59967954286917	25.416\\
0.593849756711335	25.424\\
0.588189437890243	25.432\\
0.582695661027255	25.44\\
0.57736525391973	25.448\\
0.572194838287325	25.456\\
0.5671808679217	25.464\\
0.562319664018803	25.472\\
0.557607447568579	25.48\\
0.55304036875881	25.488\\
0.548614533416663	25.496\\
0.544326026566124	25.504\\
0.540170933219772	25.512\\
0.536145356554452	25.52\\
0.532245433640752	25.528\\
0.528467348908584	25.536\\
0.524807345537436	25.544\\
0.521261734959632	25.552\\
0.517826904661989	25.56\\
0.514499324464152	25.568\\
0.511275551442192	25.576\\
0.508152233657049	25.584\\
0.505126112833903	25.592\\
0.502194026128459	25.6\\
0.499352907103232	25.608\\
0.496599786025369	25.616\\
0.493931789586546	25.624\\
0.491346140134798	25.632\\
0.488840154497817	25.64\\
0.486411242468508	25.648\\
0.484056905014779	25.656\\
0.481774732267992	25.664\\
0.479562401337355	25.672\\
0.477417673991391	25.68\\
0.475338394241777	25.688\\
0.473322485860304	25.696\\
0.471367949854428	25.704\\
0.469472861923725	25.712\\
0.467635369915876	25.72\\
0.465853691297425	25.728\\
0.464126110652432	25.736\\
0.462450977219362	25.744\\
0.46082670247511	25.752\\
0.459251757772576	25.76\\
0.4577246720374	25.768\\
0.456244029527858	25.776\\
0.454808467660942	25.784\\
0.453416674906576	25.792\\
0.452067388751289	25.8\\
0.450759393731927	25.808\\
0.449491519539427	25.816\\
0.448262639192449	25.824\\
0.447071667279571	25.832\\
0.445917558269643	25.84\\
0.444799304888324	25.848\\
0.443715936559696	25.856\\
0.44266651791091	25.864\\
0.441650147338514	25.872\\
0.440665955633987	25.88\\
0.439713104667007	25.888\\
0.438790786124371	25.896\\
0.437898220302274	25.904\\
0.437034654950414	25.912\\
0.436199364165626	25.92\\
0.435391647333127	25.928\\
0.434610828113634	25.936\\
0.433856253474229	25.944\\
0.433127292761385	25.952\\
0.432423336814173	25.96\\
0.431743797115981	25.968\\
0.431088104983211	25.976\\
0.430455710789127	25.984\\
0.42984608322139	25.992\\
0.429258708571925	26\\
0.428693090057331	26.008\\
0.428148747168889	26.016\\
0.427625215050484	26.024\\
0.427122043903282	26.032\\
0.426638798416158	26.04\\
0.426175057220288	26.048\\
0.425730412367188	26.056\\
0.425304468828944	26.064\\
0.424896844019627	26.072\\
0.424507167336978	26.08\\
0.424135079723384	26.088\\
0.423780233245329	26.096\\
0.423442290690422	26.104\\
0.423120925181205	26.112\\
0.422815819805031	26.12\\
0.422526667259173	26.128\\
0.422253169510636	26.136\\
0.421995037469818	26.144\\
0.421751990677633	26.152\\
0.421523757005127	26.16\\
0.42131007236548	26.168\\
0.421110680437475	26.176\\
0.420925332400053	26.184\\
0.420753786677557	26.192\\
0.420595808694939	26.2\\
0.420451170642825	26.208\\
0.420319651251693	26.216\\
0.4202010355749	26.224\\
0.420095114780301	26.232\\
0.420001685949767	26.24\\
0.419920551886532	26.248\\
0.419851520929992	26.256\\
0.419794406777477	26.264\\
0.419749028312852	26.272\\
0.419715209441629	26.28\\
0.419692778932233	26.288\\
0.419681570263291	26.296\\
0.41968142147655	26.304\\
0.419692175035259	26.312\\
0.419713677687827	26.32\\
0.419745780336499	26.328\\
0.419788337910704	26.336\\
0.419841209245218	26.344\\
0.419904256962487	26.352\\
0.419977347359469	26.36\\
0.420060350298349	26.368\\
0.42015313910112	26.376\\
0.420255590448062	26.384\\
0.420367584279722	26.392\\
0.420489003702267	26.4\\
0.420619734896346	26.408\\
0.420759667028862	26.416\\
0.420908692168058	26.424\\
0.421066705201345	26.432\\
0.421233603755992	26.44\\
0.421409288122643	26.448\\
0.421593661181247	26.456\\
0.421786628329557	26.464\\
0.42198809741417	26.472\\
0.422197978663671	26.48\\
0.422416184624101	26.488\\
0.422642630096596	26.496\\
0.422877232077042	26.504\\
0.423119909697679	26.512\\
0.423370584170725	26.52\\
0.423629178733705	26.528\\
0.423895618596633	26.536\\
0.424169830890873	26.544\\
0.424451744619647	26.552\\
0.424741290610122	26.56\\
0.425038401467013	26.568\\
0.425343011527681	26.576\\
0.425655056818572	26.584\\
0.425974475013172	26.592\\
0.426301205391094	26.6\\
0.42663518879856	26.608\\
0.426976367610051	26.616\\
0.427324685691219	26.624\\
0.427680088362775	26.632\\
0.428042522365699	26.64\\
0.428411935827295	26.648\\
0.42878827822841	26.656\\
0.4291715003716	26.664\\
0.429561554350284	26.672\\
0.429958393518739	26.68\\
0.430361972463053	26.688\\
0.430772246972985	26.696\\
0.43118917401449	26.704\\
0.431612711703285	26.712\\
0.432042819278974	26.72\\
0.432479457080047	26.728\\
0.43292258651963	26.736\\
0.433372170061782	26.744\\
0.433828171198686	26.752\\
0.434290554428298	26.76\\
0.434759285232798	26.768\\
0.435234330057554	26.776\\
0.435715656290708	26.784\\
0.436203232243367	26.792\\
0.436697027130281	26.8\\
0.437197011051204	26.808\\
0.437703154972586	26.816\\
0.438215430709961	26.824\\
0.438733810910677	26.832\\
0.439258269037217	26.84\\
0.439788779350889	26.848\\
0.440325316896053	26.856\\
0.440867857484703	26.864\\
0.441416377681498	26.872\\
0.441970854789243	26.88\\
0.442531266834692	26.888\\
0.443097592554801	26.896\\
0.44366981138329	26.904\\
0.444247903437645	26.912\\
0.444831849506361	26.92\\
0.445421631036673	26.928\\
0.446017230122462	26.936\\
0.446618629492588	26.944\\
0.447225812499481	26.952\\
0.447838763108077	26.96\\
0.448457465884994	26.968\\
0.449081905988058	26.976\\
0.449712069156032	26.984\\
0.450347941698647	26.992\\
0.450989510486947	27\\
0.451636762943785	27.008\\
0.452289687034672	27.016\\
0.452948271258748	27.024\\
0.453612504640107	27.032\\
0.454282376719297	27.04\\
0.454957877544959	27.048\\
0.455638997665866	27.056\\
0.456325728122997	27.064\\
0.457018060441869	27.072\\
0.457715986625127	27.08\\
0.458419499145239	27.088\\
0.45912859093743	27.096\\
0.459843255392776	27.104\\
0.46056348635145	27.112\\
0.461289278096267	27.12\\
0.462020625346168	27.128\\
0.462757523250128	27.136\\
0.463499967380993	27.144\\
0.464247953729648	27.152\\
0.465001478699208	27.16\\
0.465760539099452	27.168\\
0.4665251321413	27.176\\
0.467295255431596	27.184\\
0.468070906967772	27.192\\
0.468852085132905	27.2\\
0.469638788690711	27.208\\
0.47043101678084	27.216\\
0.471228768914065	27.224\\
0.472032044967804	27.232\\
0.472840845181681	27.24\\
0.47365517015313	27.248\\
0.474475020833237	27.256\\
0.47530039852259	27.264\\
0.476131304867273	27.272\\
0.476967741854953	27.28\\
0.47780971181112	27.288\\
0.478657217395293	27.296\\
0.479510261597473	27.304\\
0.480368847734611	27.312\\
0.481232979447137	27.32\\
0.482102660695668	27.328\\
0.482977895757715	27.336\\
0.483858689224501	27.344\\
0.484745045997892	27.352\\
0.485636971287397	27.36\\
0.486534470607193	27.368\\
0.487437549773278	27.376\\
0.48834621490071	27.384\\
0.489260472400877	27.392\\
0.490180328978839	27.4\\
0.491105791630788	27.408\\
0.492036867641519	27.416\\
0.492973564581983	27.424\\
0.493915890306945	27.432\\
0.494863852952636	27.44\\
0.495817460934499	27.448\\
0.496776722945026	27.456\\
0.497741647951612	27.464\\
0.498712245194442	27.472\\
0.499688524184499	27.48\\
0.500670494701626	27.488\\
0.501658166792547	27.496\\
0.50265155076903	27.504\\
0.503650657206064	27.512\\
0.50465549694015	27.52\\
0.50566608106749	27.528\\
0.506682420942382	27.536\\
0.507704528175578	27.544\\
0.508732414632726	27.552\\
0.50976609243279	27.56\\
0.510805573946583	27.568\\
0.511850871795336	27.576\\
0.512901998849251	27.584\\
0.51395896822618	27.592\\
0.515021793290213	27.6\\
0.516090487650501	27.608\\
0.517165065159885	27.616\\
0.518245539913716	27.624\\
0.519331926248775	27.632\\
0.52042423874193	27.64\\
0.521522492209189	27.648\\
0.522626701704539	27.656\\
0.523736882518932	27.664\\
0.524853050179235	27.672\\
0.525975220447263	27.68\\
0.52710340931886	27.688\\
0.528237633022889	27.696\\
0.529377908020435	27.704\\
0.530524251003864	27.712\\
0.531676678896028	27.72\\
0.532835208849443	27.728\\
0.533999858245495	27.736\\
0.535170644693663	27.744\\
0.536347586030839	27.752\\
0.537530700320611	27.76\\
0.538720005852526	27.768\\
0.539915521141467	27.776\\
0.541117264927059	27.784\\
0.542325256172986	27.792\\
0.543539514066421	27.8\\
0.544760058017498	27.808\\
0.545986907658711	27.816\\
0.547220082844427	27.824\\
0.54845960365039	27.832\\
0.549705490373174	27.84\\
0.55095776352978	27.848\\
0.55221644385719	27.856\\
0.553481552311871	27.864\\
0.554753110069478	27.872\\
0.556031138524332	27.88\\
0.557315659289185	27.888\\
0.558606694194752	27.896\\
0.55990426528942	27.904\\
0.561208394838933	27.912\\
0.562519105326035	27.92\\
0.563836419450268	27.928\\
0.565160360127599	27.936\\
0.566490950490194	27.944\\
0.567828213886194	27.952\\
0.569172173879441	27.96\\
0.570522854249298	27.968\\
0.571880278990355	27.976\\
0.573244472312357	27.984\\
0.574615458639914	27.992\\
};
\addlegendentry{$\left|\alpha p\right|~(T=1.3)$};

\addplot [color=green,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
13.8416049632981	20\\
13.8115527576366	20.008\\
13.7815180492901	20.016\\
13.7515007401005	20.024\\
13.7215007326035	20.032\\
13.6915179300214	20.04\\
13.6615522362565	20.048\\
13.6316035558844	20.056\\
13.6016717941468	20.064\\
13.5717568569453	20.072\\
13.5418586508342	20.08\\
13.5119770830146	20.088\\
13.4821120613272	20.096\\
13.4522634942463	20.104\\
13.4224312908729	20.112\\
13.392615360929	20.12\\
13.3628156147508	20.128\\
13.3330319632827	20.136\\
13.3032643180709	20.144\\
13.273512591258	20.152\\
13.2437766955761	20.16\\
13.2140565443417	20.168\\
13.1843520514493	20.176\\
13.1546631313661	20.184\\
13.124989699126	20.192\\
13.0953316703242	20.2\\
13.0656889611116	20.208\\
13.0360614881896	20.216\\
13.0064491688048	20.224\\
12.9768519207434	20.232\\
12.9472696623266	20.24\\
12.9177023124054	20.248\\
12.8881497903554	20.256\\
12.8586120160726	20.264\\
12.8290889099679	20.272\\
12.799580392963	20.28\\
12.7700863864859	20.288\\
12.7406068124661	20.296\\
12.7111415933305	20.304\\
12.6816906519989	20.312\\
12.6522539118801	20.32\\
12.6228312968679	20.328\\
12.5934227313365	20.336\\
12.5640281401374	20.344\\
12.534647448595	20.352\\
12.5052805825029	20.36\\
12.4759274681206	20.368\\
12.4465880321694	20.376\\
12.4172622018293	20.384\\
12.3879499047351	20.392\\
12.3586510689736	20.4\\
12.3293656230796	20.408\\
12.3000934960329	20.416\\
12.2708346172553	20.424\\
12.2415889166071	20.432\\
12.2123563243839	20.44\\
12.1831367713138	20.448\\
12.1539301885541	20.456\\
12.1247365076886	20.464\\
12.0955556607239	20.472\\
12.0663875800874	20.48\\
12.0372321986234	20.488\\
12.0080894495911	20.496\\
11.9789592666606	20.504\\
11.9498415839112	20.512\\
11.9207363358274	20.52\\
11.891643457297	20.528\\
11.8625628836074	20.536\\
11.8334945504434	20.544\\
11.8044383938836	20.552\\
11.7753943503984	20.56\\
11.7463623568464	20.568\\
11.7173423504718	20.576\\
11.6883342689017	20.584\\
11.6593380501429	20.592\\
11.6303536325789	20.6\\
11.6013809549677	20.608\\
11.5724199564379	20.616\\
11.5434705764865	20.624\\
11.5145327549758	20.632\\
11.4856064321304	20.64\\
11.456691548534	20.648\\
11.4277880451271	20.656\\
11.3988958632033	20.664\\
11.370014944407	20.672\\
11.34114523073	20.68\\
11.3122866645086	20.688\\
11.283439188421	20.696\\
11.2546027454837	20.704\\
11.2257772790492	20.712\\
11.1969627328028	20.72\\
11.1681590507595	20.728\\
11.1393661772615	20.736\\
11.1105840569746	20.744\\
11.0818126348864	20.752\\
11.0530518563023	20.76\\
11.0243016668435	20.768\\
10.9955620124437	20.776\\
10.9668328393466	20.784\\
10.938114094103	20.792\\
10.9094057235681	20.8\\
10.8807076748992	20.808\\
10.8520198955522	20.816\\
10.8233423332799	20.824\\
10.794674936129	20.832\\
10.7660176524376	20.84\\
10.737370430833	20.848\\
10.708733220229	20.856\\
10.6801059698234	20.864\\
10.6514886290965	20.872\\
10.6228811478077	20.88\\
10.5942834759942	20.888\\
10.5656955639685	20.896\\
10.5371173623163	20.904\\
10.5085488218945	20.912\\
10.4799898938292	20.92\\
10.4514405295139	20.928\\
10.4229006806075	20.936\\
10.3943702990324	20.944\\
10.365849336973	20.952\\
10.3373377468739	20.96\\
10.308835481438	20.968\\
10.2803424936254	20.976\\
10.2518587366513	20.984\\
10.2233841639849	20.992\\
10.1949187293479	21\\
10.1664623867128	21.008\\
10.1380150903019	21.016\\
10.1095767945858	21.024\\
10.0811474542821	21.032\\
10.0527270243543	21.04\\
10.0243154600104	21.048\\
9.99591271670187	21.056\\
9.96751875012244	21.064\\
9.939133516207	21.072\\
9.91075697113047	21.08\\
9.88238907130684	21.088\\
9.854029773388	21.096\\
9.82567903426272	21.104\\
9.79733681105567	21.112\\
9.76900306112649	21.12\\
9.74067774206862	21.128\\
9.71236081170843	21.136\\
9.68405222810426	21.144\\
9.65575194954538	21.152\\
9.62745993455102	21.16\\
9.59917614186942	21.168\\
9.57090053047689	21.176\\
9.54263305957678	21.184\\
9.51437368859848	21.192\\
9.48612237719651	21.2\\
9.45787908524944	21.208\\
9.42964377285898	21.216\\
9.40141640034888	21.224\\
9.37319692826395	21.232\\
9.34498531736905	21.24\\
9.31678152864803	21.248\\
9.2885855233027	21.256\\
9.26039726275173	21.264\\
9.23221670862961	21.272\\
9.20404382278559	21.28\\
9.17587856728258	21.288\\
9.14772090439609	21.296\\
9.119570796613	21.304\\
9.0914282066307	21.312\\
9.06329309735571	21.32\\
9.03516543190283	21.328\\
9.00704517359371	21.336\\
8.9789322859561	21.344\\
8.95082673272244	21.352\\
8.92272847782892	21.36\\
8.89463748541429	21.368\\
8.86655371981883	21.376\\
8.83847714558317	21.384\\
8.8104077274473	21.392\\
8.78234543034946	21.4\\
8.75429021942503	21.408\\
8.72624206000565	21.416\\
8.69820091761804	21.424\\
8.67016675798305	21.432\\
8.64213954701473	21.44\\
8.61411925081929	21.448\\
8.58610583569423	21.456\\
8.55809926812752	21.464\\
8.53009951479648	21.472\\
8.50210654256716	21.48\\
8.47412031849348	21.488\\
8.44614080981639	21.496\\
8.41816798396318	21.504\\
8.39020180854678	21.512\\
8.36224225136501	21.52\\
8.33428928040006	21.528\\
8.3063428638178	21.536\\
8.27840296996729	21.544\\
8.25046956738025	21.552\\
8.22254262477051	21.56\\
8.19462211103373	21.568\\
8.16670799524682	21.576\\
8.13880024666783	21.584\\
8.11089883473531	21.592\\
8.08300372906837	21.6\\
8.05511489946627	21.608\\
8.02723231590823	21.616\\
7.99935594855336	21.624\\
7.97148576774057	21.632\\
7.9436217439883	21.64\\
7.91576384799475	21.648\\
7.88791205063774	21.656\\
7.86006632297477	21.664\\
7.8322266362431	21.672\\
7.80439296185989	21.68\\
7.77656527142233	21.688\\
7.74874353670778	21.696\\
7.72092772967403	21.704\\
7.69311782245953	21.712\\
7.66531378738361	21.72\\
7.63751559694687	21.728\\
7.60972322383143	21.736\\
7.58193664090124	21.744\\
7.55415582120259	21.752\\
7.52638073796435	21.76\\
7.49861136459851	21.768\\
7.47084767470053	21.776\\
7.44308964204989	21.784\\
7.41533724061048	21.792\\
7.38759044453115	21.8\\
7.35984922814623	21.808\\
7.33211356597602	21.816\\
7.30438343272739	21.824\\
7.27665880329436	21.832\\
7.24893965275861	21.84\\
7.22122595639012	21.848\\
7.19351768964787	21.856\\
7.1658148281803	21.864\\
7.13811734782608	21.872\\
7.11042522461484	21.88\\
7.0827384347676	21.888\\
7.05505695469778	21.896\\
7.02738076101165	21.904\\
6.99970983050926	21.912\\
6.97204414018508	21.92\\
6.94438366722882	21.928\\
6.91672838902617	21.936\\
6.88907828315969	21.944\\
6.86143332740965	21.952\\
6.83379349975478	21.96\\
6.80615877837329	21.968\\
6.77852914164374	21.976\\
6.75090456814593	21.984\\
6.72328503666202	21.992\\
6.69567052617734	22\\
6.66806101588158	22.008\\
6.64045648516987	22.016\\
6.61285691364376	22.024\\
6.58526228111254	22.032\\
6.55767256759434	22.04\\
6.53008775331741	22.048\\
6.50250781872137	22.056\\
6.4749327444586	22.064\\
6.44736251139556	22.072\\
6.41979710061433	22.08\\
6.39223649341396	22.088\\
6.36468067131219	22.096\\
6.33712961604692	22.104\\
6.30958330957797	22.112\\
6.28204173408877	22.12\\
6.25450487198824	22.128\\
6.22697270591252	22.136\\
6.19944521872709	22.144\\
6.17192239352869	22.152\\
6.14440421364746	22.16\\
6.11689066264904	22.168\\
6.08938172433694	22.176\\
6.0618773827548	22.184\\
6.03437762218888	22.192\\
6.00688242717048	22.2\\
5.97939178247874	22.208\\
5.95190567314311	22.216\\
5.92442408444628	22.224\\
5.89694700192712	22.232\\
5.8694744113836	22.24\\
5.84200629887584	22.248\\
5.81454265072959	22.256\\
5.78708345353916	22.264\\
5.7596286941712	22.272\\
5.73217835976805	22.28\\
5.70473243775157	22.288\\
5.67729091582666	22.296\\
5.64985378198551	22.304\\
5.62242102451144	22.312\\
5.59499263198303	22.32\\
5.56756859327861	22.328\\
5.54014889758053	22.336\\
5.5127335343798	22.344\\
5.48532249348086	22.352\\
5.45791576500638	22.36\\
5.4305133394023	22.368\\
5.40311520744305	22.376\\
5.37572136023678	22.384\\
5.34833178923107	22.392\\
5.32094648621822	22.4\\
5.29356544334151	22.408\\
5.26618865310091	22.416\\
5.23881610835939	22.424\\
5.21144780234929	22.432\\
5.18408372867881	22.44\\
5.15672388133886	22.448\\
5.12936825471001	22.456\\
5.10201684356957	22.464\\
5.07466964309906	22.472\\
5.04732664889182	22.48\\
5.01998785696072	22.488\\
4.9926532637463	22.496\\
4.96532286612507	22.504\\
4.93799666141804	22.512\\
4.91067464739942	22.52\\
4.88335682230579	22.528\\
4.85604318484537	22.536\\
4.82873373420765	22.544\\
4.8014284700732	22.552\\
4.77412739262388	22.56\\
4.74683050255333	22.568\\
4.7195378010778	22.576\\
4.69224928994716	22.584\\
4.66496497145654	22.592\\
4.63768484845777	22.6\\
4.61040892437202	22.608\\
4.58313720320183	22.616\\
4.55586968954435	22.624\\
4.52860638860451	22.632\\
4.5013473062087	22.64\\
4.47409244881881	22.648\\
4.44684182354694	22.656\\
4.41959543817029	22.664\\
4.39235330114662	22.672\\
4.36511542163022	22.68\\
4.33788180948829	22.688\\
4.31065247531783	22.696\\
4.28342743046331	22.704\\
4.25620668703437	22.712\\
4.22899025792473	22.72\\
4.20177815683116	22.728\\
4.17457039827321	22.736\\
4.14736699761387	22.744\\
4.12016797108031	22.752\\
4.09297333578583	22.76\\
4.06578310975217	22.768\\
4.03859731193278	22.776\\
4.01141596223663	22.784\\
3.98423908155281	22.792\\
3.95706669177624	22.8\\
3.92989881583376	22.808\\
3.9027354777115	22.816\\
3.87557670248291	22.824\\
3.84842251633768	22.832\\
3.82127294661179	22.84\\
3.79412802181852	22.848\\
3.76698777168043	22.856\\
3.73985222716252	22.864\\
3.71272142050644	22.872\\
3.68559538526572	22.88\\
3.65847415634251	22.888\\
3.63135777002553	22.896\\
3.60424626402896	22.904\\
3.57713967753311	22.912\\
3.55003805122614	22.92\\
3.52294142734762	22.928\\
3.49584984973333	22.936\\
3.46876336386152	22.944\\
3.44168201690127	22.952\\
3.41460585776193	22.96\\
3.38753493714485	22.968\\
3.36046930759674	22.976\\
3.33340902356476	22.984\\
3.30635414145396	22.992\\
3.27930471968634	23\\
3.25226081876252	23.008\\
3.22522250132501	23.016\\
3.1981898322246	23.024\\
3.17116287858829	23.032\\
3.14414170989043	23.04\\
3.11712639802592	23.048\\
3.09011701738634	23.056\\
3.06311364493901	23.064\\
3.03611636030853	23.072\\
3.00912524586186	23.08\\
2.98214038679623	23.088\\
2.95516187122999	23.096\\
2.92818979029774	23.104\\
2.90122423824817	23.112\\
2.87426531254578	23.12\\
2.84731311397656	23.128\\
2.82036774675746	23.136\\
2.79342931864977	23.144\\
2.76649794107733	23.152\\
2.73957372924837	23.16\\
2.71265680228256	23.168\\
2.68574728334221	23.176\\
2.65884529976907	23.184\\
2.63195098322552	23.192\\
2.60506446984145	23.2\\
2.57818590036656	23.208\\
2.55131542032783	23.216\\
2.5244531801936	23.224\\
2.49759933554301	23.232\\
2.47075404724194	23.24\\
2.44391748162523	23.248\\
2.41708981068561	23.256\\
2.39027121226941	23.264\\
2.36346187027913	23.272\\
2.33666197488339	23.28\\
2.30987172273384	23.288\\
2.28309131719022	23.296\\
2.25632096855239	23.304\\
2.22956089430059	23.312\\
2.20281131934384	23.32\\
2.17607247627577	23.328\\
2.1493446056393	23.336\\
2.12262795619883	23.344\\
2.09592278522139	23.352\\
2.06922935876543	23.36\\
2.04254795197781	23.368\\
2.01587884939893	23.376\\
1.98922234527569	23.384\\
1.96257874388142	23.392\\
1.93594835984381	23.4\\
1.90933151847857	23.408\\
1.88272855612957	23.416\\
1.85613982051446	23.424\\
1.82956567107384	23.432\\
1.80300647932444	23.44\\
1.77646262921407	23.448\\
1.74993451747617	23.456\\
1.72342255398389	23.464\\
1.69692716209938	23.472\\
1.67044877901742	23.48\\
1.64398785609919	23.488\\
1.61754485919353	23.496\\
1.59112026894092	23.504\\
1.56471458105575	23.512\\
1.53832830658151	23.52\\
1.51196197211229	23.528\\
1.48561611997368	23.536\\
1.45929130835406	23.544\\
1.43298811137723	23.552\\
1.4067071191051	23.56\\
1.38044893745738	23.568\\
1.35421418803416	23.576\\
1.32800350782429	23.584\\
1.30181754878065	23.592\\
1.27565697723966	23.6\\
1.24952247316157	23.608\\
1.22341472916056	23.616\\
1.19733444929354	23.624\\
1.1712823475697	23.632\\
1.14525914613802	23.64\\
1.11926557310324	23.648\\
1.09330235991579	23.656\\
1.06737023827103	23.664\\
1.04146993644546	23.672\\
1.01560217498775	23.68\\
0.989767661670441	23.688\\
0.963967085594585	23.696\\
0.93820111032678	23.704\\
0.912470365928748	23.712\\
0.88677543972502	23.72\\
0.86111686562961	23.728\\
0.835495111831783	23.736\\
0.809910566615633	23.744\\
0.78436352206074	23.752\\
0.758854155340983	23.76\\
0.733382507310264	23.768\\
0.707948458030009	23.776\\
0.682551698869977	23.784\\
0.657191700787986	23.792\\
0.631867678385385	23.8\\
0.606578549344614	23.808\\
0.581322888903783	23.816\\
0.55609887912487	23.824\\
0.530904252921859	23.832\\
0.505736233169196	23.84\\
0.480591467835681	23.848\\
0.455465963123556	23.856\\
0.430355018311447	23.864\\
0.405253168857369	23.872\\
0.380154149050875	23.88\\
0.355050893457141	23.888\\
0.329935609833809	23.896\\
0.304799979323465	23.904\\
0.279635580103335	23.912\\
0.254434702674178	23.92\\
0.229191856221744	23.928\\
0.203906510683288	23.936\\
0.178588089216446	23.944\\
0.153265150092591	23.952\\
0.128002553310319	23.96\\
0.102934163486619	23.968\\
0.0783260182565441	23.976\\
0.0546974050523592	23.984\\
0.0330365030711432	23.992\\
0.0150878001255072	24\\
0.00335662032463274	24.008\\
0	24.016\\
0.00501814783354398	24.024\\
0.0163512845056542	24.032\\
0.0316567809809071	24.04\\
0.0492821302639052	24.048\\
0.0682524747898706	24.056\\
0.0880237109606161	24.064\\
0.108294286795159	24.072\\
0.128895845433135	24.08\\
0.149733754221008	24.088\\
0.170754888197392	24.096\\
0.191929872372493	24.104\\
0.213243062102456	24.112\\
0.234686757183309	24.12\\
0.256257793001486	24.128\\
0.277955501031858	24.136\\
0.299780477144053	24.144\\
0.321733836589763	24.152\\
0.343816767477441	24.16\\
0.366030269932944	24.168\\
0.388375011941938	24.176\\
0.41085125887025	24.184\\
0.433458849437495	24.192\\
0.456197200660601	24.2\\
0.479065330414182	24.208\\
0.502061890177667	24.216\\
0.525185203083913	24.224\\
0.54843330405309	24.232\\
0.57180397992139	24.24\\
0.595294808218257	24.248\\
0.618903193758393	24.256\\
0.642626402567225	24.264\\
0.666461592894339	24.272\\
0.690405843232579	24.28\\
0.71445617737418	24.288\\
0.738609586605422	24.296\\
0.762863049192568	24.304\\
0.787213547334789	24.312\\
0.811658081782457	24.32\\
0.836193684316237	24.328\\
0.860817428289765	24.336\\
0.885526437426228	24.344\\
0.910317893054687	24.352\\
0.935189039958747	24.36\\
0.960137190999599	24.368\\
0.98515973066201	24.376\\
1.010254117659	24.384\\
1.0354178867201	24.392\\
1.06064864967399	24.4\\
1.08594409592604	24.408\\
1.11130199242094	24.416\\
1.13672018317024	24.424\\
1.16219658841429	24.432\\
1.18772920348262	24.44\\
1.21331609740619	24.448\\
1.23895541132976	24.456\\
1.26464535676612	24.464\\
1.29038421372817	24.472\\
1.31617032876972	24.48\\
1.34200211296231	24.488\\
1.36787803983088	24.496\\
1.39379664326672	24.504\\
1.41975651543589	24.512\\
1.4457563046955	24.52\\
1.47179471352927	24.528\\
1.49787049651305	24.536\\
1.52398245831687	24.544\\
1.55012945175012	24.552\\
1.57631037585445	24.56\\
1.60252417404872	24.568\\
1.62876983232826	24.576\\
1.65504637752057	24.584\\
1.68135287559871	24.592\\
1.7076884300532	24.6\\
1.73405218032242	24.608\\
1.76044330028154	24.616\\
1.78686099678903	24.624\\
1.81330450829012	24.632\\
1.83977310347667	24.64\\
1.86626608000089	24.648\\
1.89278276324274	24.656\\
1.91932250512963	24.664\\
1.94588468300498	24.672\\
1.97246869854681	24.68\\
1.999073976732	24.688\\
2.02569996484681	24.696\\
2.05234613153991	24.704\\
2.07901196591814	24.712\\
2.10569697668207	24.72\\
2.13240069129986	24.728\\
2.15912265521871	24.736\\
2.18586243111125	24.744\\
2.21261959815583	24.752\\
2.23939375134975	24.76\\
2.26618450085233	24.768\\
2.29299147135914	24.776\\
2.31981430150314	24.784\\
2.34665264328362	24.792\\
2.37350616152062	24.8\\
2.40037453333387	24.808\\
2.42725744764549	24.816\\
2.45415460470467	24.824\\
2.481065715634	24.832\\
2.50799050199587	24.84\\
2.53492869537851	24.848\\
2.56188003700039	24.856\\
2.58884427733207	24.864\\
2.61582117573505	24.872\\
2.64281050011677	24.88\\
2.66981202660007	24.888\\
2.69682553920843	24.896\\
2.7238508295637	24.904\\
2.75088769659821	24.912\\
2.77793594627843	24.92\\
2.80499539134141	24.928\\
2.83206585104212	24.936\\
2.85914715091204	24.944\\
2.88623912252768	24.952\\
2.91334160328936	24.96\\
2.94045443620929	24.968\\
2.9675774697087	24.976\\
2.99471055742314	24.984\\
3.02185355801689	24.992\\
3.04900633500371	25\\
3.07616875657625	25.008\\
3.10334069544232	25.016\\
3.13052202866733	25.024\\
3.15771263752367	25.032\\
3.18491240734603	25.04\\
3.21212122739284	25.048\\
3.23933899071296	25.056\\
3.26656559401786	25.064\\
3.29380093755899	25.072\\
3.32104492500979	25.08\\
3.34829746335261	25.088\\
3.37555846276975	25.096\\
3.40282783653902	25.104\\
3.43010550093309	25.112\\
3.45739137512303	25.12\\
3.48468538108507	25.128\\
3.51198744351133	25.136\\
3.5392974897237	25.144\\
3.56661544959078	25.152\\
3.59394125544841	25.16\\
3.62127484202252	25.168\\
3.64861614635526	25.176\\
3.6759651077335	25.184\\
3.70332166762028	25.192\\
3.73068576958827	25.2\\
3.75805735925603	25.208\\
3.7854363842261	25.216\\
3.81282279402575	25.224\\
3.84021654004936	25.232\\
3.86761757550305	25.24\\
3.89502585535118	25.248\\
3.92244133626449	25.256\\
3.94986397657045	25.264\\
3.97729373620481	25.272\\
4.00473057666502	25.28\\
4.03217446096527	25.288\\
4.05962535359284	25.296\\
4.08708322046599	25.304\\
4.11454802889342	25.312\\
4.14201974753469	25.32\\
4.16949834636229	25.328\\
4.19698379662475	25.336\\
4.22447607081103	25.344\\
4.25197514261603	25.352\\
4.27948098690739	25.36\\
4.30699357969301	25.368\\
4.3345128980899	25.376\\
4.36203892029414	25.384\\
4.3895716255515	25.392\\
4.41711099412927	25.4\\
4.44465700728866	25.408\\
4.47220964725871	25.416\\
4.49976889721047	25.424\\
4.52733474123214	25.432\\
4.55490716430543	25.44\\
4.58248615228208	25.448\\
4.61007169186161	25.456\\
4.63766377056962	25.464\\
4.66526237673688	25.472\\
4.69286749947907	25.48\\
4.7204791286772	25.488\\
4.74809725495868	25.496\\
4.77572186967916	25.504\\
4.8033529649048	25.512\\
4.83099053339521	25.52\\
4.85863456858706	25.528\\
4.88628506457819	25.536\\
4.91394201611227	25.544\\
4.94160541856397	25.552\\
4.96927526792478	25.56\\
4.99695156078913	25.568\\
5.0246342943412	25.576\\
5.05232346634205	25.584\\
5.08001907511742	25.592\\
5.10772111954556	25.6\\
5.13542959904605	25.608\\
5.1631445135686	25.616\\
5.19086586358234	25.624\\
5.2185936500658	25.632\\
5.24632787449672	25.64\\
5.27406853884282	25.648\\
5.30181564555233	25.656\\
5.32956919754539	25.664\\
5.35732919820546	25.672\\
5.38509565137101	25.68\\
5.41286856132779	25.688\\
5.44064793280101	25.696\\
5.46843377094823	25.704\\
5.49622608135197	25.712\\
5.52402487001316	25.72\\
5.55183014334431	25.728\\
5.57964190816334	25.736\\
5.60746017168723	25.744\\
5.63528494152625	25.752\\
5.66311622567807	25.76\\
5.69095403252226	25.768\\
5.71879837081493	25.776\\
5.74664924968349	25.784\\
5.77450667862149	25.792\\
5.8023706674839	25.8\\
5.83024122648222	25.808\\
5.85811836617988	25.816\\
5.88600209748771	25.824\\
5.91389243165963	25.832\\
5.94178938028831	25.84\\
5.96969295530104	25.848\\
5.99760316895568	25.856\\
6.02552003383659	25.864\\
6.05344356285099	25.872\\
6.08137376922488	25.88\\
6.10931066649954	25.888\\
6.13725426852778	25.896\\
6.16520458947045	25.904\\
6.19316164379289	25.912\\
6.22112544626156	25.92\\
6.24909601194059	25.928\\
6.27707335618855	25.936\\
6.30505749465516	25.944\\
6.33304844327813	25.952\\
6.36104621827999	25.96\\
6.38905083616501	25.968\\
6.41706231371623	25.976\\
6.44508066799232	25.984\\
6.4731059163249	25.992\\
6.50113807631539	26\\
6.52917716583238	26.008\\
6.5572232030088	26.016\\
6.58527620623912	26.024\\
6.61333619417678	26.032\\
6.64140318573146	26.04\\
6.66947720006669	26.048\\
6.69755825659711	26.056\\
6.72564637498621	26.064\\
6.75374157514375	26.072\\
6.78184387722355	26.08\\
6.80995330162114	26.088\\
6.83806986897163	26.096\\
6.86619360014733	26.104\\
6.89432451625586	26.112\\
6.92246263863799	26.12\\
6.9506079888657	26.128\\
6.97876058874033	26.136\\
7.00692046029058	26.144\\
7.03508762577087	26.152\\
7.06326210765964	26.16\\
7.09144392865756	26.168\\
7.11963311168617	26.176\\
7.14782967988618	26.184\\
7.17603365661621	26.192\\
7.20424506545135	26.2\\
7.23246393018189	26.208\\
7.26069027481207	26.216\\
7.2889241235591	26.224\\
7.31716550085185	26.232\\
7.34541443133008	26.24\\
7.3736709398434	26.248\\
7.40193505145038	26.256\\
7.43020679141791	26.264\\
7.45848618522033	26.272\\
7.48677325853889	26.28\\
7.51506803726113	26.288\\
7.54337054748031	26.296\\
7.57168081549508	26.304\\
7.59999886780899	26.312\\
7.62832473113015	26.32\\
7.6566584323711	26.328\\
7.68499999864839	26.336\\
7.71334945728262	26.344\\
7.74170683579813	26.352\\
7.77007216192315	26.36\\
7.79844546358967	26.368\\
7.82682676893347	26.376\\
7.8552161062943	26.384\\
7.88361350421591	26.392\\
7.91201899144627	26.4\\
7.94043259693777	26.408\\
7.96885434984741	26.416\\
7.99728427953711	26.424\\
8.02572241557412	26.432\\
8.05416878773114	26.44\\
8.08262342598678	26.448\\
8.11108636052605	26.456\\
8.1395576217406	26.464\\
8.16803724022921	26.472\\
8.19652524679836	26.48\\
8.22502167246243	26.488\\
8.25352654844445	26.496\\
8.28203990617645	26.504\\
8.31056177730004	26.512\\
8.33909219366684	26.52\\
8.36763118733914	26.528\\
8.39617879059031	26.536\\
8.42473503590547	26.544\\
8.45329995598203	26.552\\
8.48187358373016	26.56\\
8.51045595227348	26.568\\
8.53904709494962	26.576\\
8.56764704531078	26.584\\
8.59625583712431	26.592\\
8.62487350437345	26.6\\
8.65350008125773	26.608\\
8.68213560219375	26.616\\
8.71078010181575	26.624\\
8.73943361497631	26.632\\
8.76809617674685	26.64\\
8.79676782241847	26.648\\
8.82544858750247	26.656\\
8.85413850773104	26.664\\
8.88283761905808	26.672\\
8.91154595765975	26.68\\
8.94026355993528	26.688\\
8.96899046250762	26.696\\
8.99772670222431	26.704\\
9.02647231615812	26.712\\
9.05522734160795	26.72\\
9.08399181609949	26.728\\
9.11276577738624	26.736\\
9.14154926345023	26.744\\
9.17034231250288	26.752\\
9.19914496298603	26.76\\
9.22795725357265	26.768\\
9.25677922316812	26.776\\
9.28561091091084	26.784\\
9.31445235617354	26.792\\
9.34330359856414	26.8\\
9.37216467792695	26.808\\
9.40103563434362	26.816\\
9.42991650813448	26.824\\
9.45880733985959	26.832\\
9.48770817031985	26.84\\
9.51661904055855	26.848\\
9.54553999186228	26.856\\
9.57447106576252	26.864\\
9.60341230403684	26.872\\
9.63236374871031	26.88\\
9.66132544205697	26.888\\
9.69029742660123	26.896\\
9.71927974511937	26.904\\
9.74827244064105	26.912\\
9.77727555645094	26.92\\
9.80628913609024	26.928\\
9.83531322335827	26.936\\
9.86434786231429	26.944\\
9.893393097279	26.952\\
9.92244897283639	26.96\\
9.95151553383548	26.968\\
9.98059282539204	26.976\\
10.0096808928905	26.984\\
10.0387797819856	26.992\\
10.0678895386046	27\\
10.0970102089489	27.008\\
10.126141839496	27.016\\
10.1552844770014	27.024\\
10.1844381685008	27.032\\
10.2136029613119	27.04\\
10.2427789030363	27.048\\
10.271966041562	27.056\\
10.3011644250647	27.064\\
10.3303741020107	27.072\\
10.3595951211583	27.08\\
10.3888275315604	27.088\\
10.4180713825661	27.096\\
10.4473267238234	27.104\\
10.4765936052811	27.112\\
10.5058720771905	27.12\\
10.5351621901086	27.128\\
10.5644639948993	27.136\\
10.593777542736	27.144\\
10.623102885104	27.152\\
10.6524400738023	27.16\\
10.6817891609461	27.168\\
10.7111501989689	27.176\\
10.7405232406251	27.184\\
10.7699083389916	27.192\\
10.7993055474708	27.2\\
10.8287149197925	27.208\\
10.858136510016	27.216\\
10.8875703725329	27.224\\
10.9170165620693	27.232\\
10.9464751336878	27.24\\
10.9759461427902	27.248\\
11.0054296451198	27.256\\
11.0349256967639	27.264\\
11.0644343541558	27.272\\
11.0939556740777	27.28\\
11.1234897136629	27.288\\
11.1530365303985	27.296\\
11.1825961821276	27.304\\
11.2121687270519	27.312\\
11.2417542237344	27.32\\
11.2713527311019	27.328\\
11.3009643084477	27.336\\
11.3305890154339	27.344\\
11.3602269120945	27.352\\
11.3898780588376	27.36\\
11.4195425164489	27.368\\
11.4492203460937	27.376\\
11.4789116093199	27.384\\
11.5086163680613	27.392\\
11.53833468464	27.4\\
11.5680666217694	27.408\\
11.5978122425572	27.416\\
11.6275716105088	27.424\\
11.6573447895296	27.432\\
11.6871318439289	27.44\\
11.7169328384225	27.448\\
11.746747838136	27.456\\
11.7765769086083	27.464\\
11.8064201157945	27.472\\
11.8362775260698	27.48\\
11.8661492062323	27.488\\
11.8960352235068	27.496\\
11.9259356455482	27.504\\
11.955850540445	27.512\\
11.9857799767229	27.52\\
12.0157240233488	27.528\\
12.0456827497338	27.536\\
12.0756562257376	27.544\\
12.105644521672	27.552\\
12.1356477083047	27.56\\
12.1656658568634	27.568\\
12.1956990390396	27.576\\
12.2257473269927	27.584\\
12.2558107933539	27.592\\
12.2858895112305	27.6\\
12.3159835542099	27.608\\
12.3460929963638	27.616\\
12.3762179122525	27.624\\
12.4063583769291	27.632\\
12.436514465944	27.64\\
12.466686255349	27.648\\
12.4968738217019	27.656\\
12.5270772420708	27.664\\
12.5572965940391	27.672\\
12.5875319557091	27.68\\
12.6177834057076	27.688\\
12.6480510231897	27.696\\
12.678334887844	27.704\\
12.7086350798971	27.712\\
12.7389516801183	27.72\\
12.7692847698243	27.728\\
12.7996344308844	27.736\\
12.8300007457248	27.744\\
12.860383797334	27.752\\
12.8907836692674	27.76\\
12.9212004456524	27.768\\
12.9516342111932	27.776\\
12.9820850511764	27.784\\
13.0125530514753	27.792\\
13.0430382985558	27.8\\
13.0735408794809	27.808\\
13.1040608819166	27.816\\
13.1345983941365	27.824\\
13.1651535050273	27.832\\
13.1957263040946	27.84\\
13.2263168814677	27.848\\
13.2569253279054	27.856\\
13.2875517348013	27.864\\
13.3181961941895	27.872\\
13.3488587987503	27.88\\
13.3795396418155	27.888\\
13.4102388173747	27.896\\
13.4409564200805	27.904\\
13.4716925452548	27.912\\
13.5024472888947	27.92\\
13.5332207476781	27.928\\
13.5640130189704	27.936\\
13.5948242008303	27.944\\
13.6256543920159	27.952\\
13.6565036919915	27.96\\
13.6873722009335	27.968\\
13.7182600197373	27.976\\
13.7491672500238	27.984\\
13.780093994146	27.992\\
};
\addlegendentry{$\left|\beta p\right|~(T=1)$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
3.58693732814691	20.408\\
3.57762817807571	20.416\\
3.56831758145311	20.424\\
3.55900549170867	20.432\\
3.54969186204441	20.44\\
3.54037664542984	20.448\\
3.53105979459659	20.456\\
3.52174126203322	20.464\\
3.51242099997978	20.472\\
3.50309896042242	20.48\\
3.49377509508785	20.488\\
3.48444935543777	20.496\\
3.47512169266317	20.504\\
3.46579205767862	20.512\\
3.4564604011164	20.52\\
3.44712667332061	20.528\\
3.43779082434114	20.536\\
3.42845280392765	20.544\\
3.41911256152327	20.552\\
3.40977004625843	20.56\\
3.40042520694447	20.568\\
3.39107799206713	20.576\\
3.38172834978005	20.584\\
3.37237622789805	20.592\\
3.36302157389043	20.6\\
3.35366433487402	20.608\\
3.34430445760627	20.616\\
3.33494188847812	20.624\\
3.32557657350678	20.632\\
3.31620845832847	20.64\\
3.30683748819093	20.648\\
3.29746360794588	20.656\\
3.28808676204131	20.664\\
3.27870689451374	20.672\\
3.26932394898017	20.68\\
3.25993786863013	20.688\\
3.25054859621737	20.696\\
3.24115607405153	20.704\\
3.23176024398971	20.712\\
3.22236104742776	20.72\\
3.21295842529152	20.728\\
3.20355231802788	20.736\\
3.19414266559568	20.744\\
3.18472940745643	20.752\\
3.17531248256495	20.76\\
3.16589182935967	20.768\\
3.15646738575296	20.776\\
3.14703908912116	20.784\\
3.13760687629443	20.792\\
3.12817068354646	20.8\\
3.11873044658397	20.808\\
3.109286100536	20.816\\
3.09983757994305	20.824\\
3.0903848187459	20.832\\
3.0809277502744	20.84\\
3.07146630723587	20.848\\
3.06200042170334	20.856\\
3.05253002510364	20.864\\
3.04305504820515	20.872\\
3.03357542110533	20.88\\
3.02409107321806	20.888\\
3.0146019332607	20.896\\
3.00510792924085	20.904\\
2.99560898844292	20.912\\
2.98610503741438	20.92\\
2.97659600195172	20.928\\
2.9670818070862	20.936\\
2.9575623770692	20.944\\
2.94803763535734	20.952\\
2.93850750459729	20.96\\
2.92897190661023	20.968\\
2.91943076237599	20.976\\
2.9098839920169	20.984\\
2.9003315147812	20.992\\
2.89077324902624	21\\
2.88120911220116	21.008\\
2.8716390208293	21.016\\
2.86206289049021	21.024\\
2.85248063580126	21.032\\
2.84289217039882	21.04\\
2.83329740691902	21.048\\
2.82369625697818	21.056\\
2.8140886311527	21.064\\
2.80447443895848	21.072\\
2.79485358882999	21.08\\
2.78522598809878	21.088\\
2.77559154297149	21.096\\
2.76595015850738	21.104\\
2.75630173859543	21.112\\
2.74664618593067	21.12\\
2.73698340199025	21.128\\
2.72731328700872	21.136\\
2.71763573995282	21.144\\
2.70795065849572	21.152\\
2.69825793899052	21.16\\
2.68855747644322	21.168\\
2.678849164485	21.176\\
2.6691328953438	21.184\\
2.65940855981527	21.192\\
2.64967604723299	21.2\\
2.63993524543783	21.208\\
2.63018604074682	21.216\\
2.62042831792093	21.224\\
2.61066196013234	21.232\\
2.60088684893059	21.24\\
2.59110286420818	21.248\\
2.58130988416502	21.256\\
2.57150778527211	21.264\\
2.56169644223436	21.272\\
2.55187572795219	21.28\\
2.54204551348243	21.288\\
2.53220566799801	21.296\\
2.52235605874661	21.304\\
2.51249655100827	21.312\\
2.50262700805188	21.32\\
2.49274729109041	21.328\\
2.48285725923501	21.336\\
2.47295676944794	21.344\\
2.46304567649401	21.352\\
2.45312383289089	21.36\\
2.44319108885802	21.368\\
2.43324729226396	21.376\\
2.42329228857248	21.384\\
2.413325920787	21.392\\
2.40334802939351	21.4\\
2.39335845230192	21.408\\
2.38335702478566	21.416\\
2.37334357941956	21.424\\
2.36331794601605	21.432\\
2.35327995155937	21.44\\
2.34322942013793	21.448\\
2.33316617287473	21.456\\
2.32309002785563	21.464\\
2.31300080005556	21.472\\
2.30289830126253	21.48\\
2.29278233999934	21.488\\
2.28265272144292	21.496\\
2.27250924734123	21.504\\
2.26235171592766	21.512\\
2.2521799218327	21.52\\
2.24199365599298	21.528\\
2.23179270555745	21.536\\
2.22157685379057	21.544\\
2.21134587997251	21.552\\
2.20109955929621	21.56\\
2.19083766276102	21.568\\
2.18055995706313	21.576\\
2.17026620448224	21.584\\
2.15995616276476	21.592\\
2.14962958500299	21.6\\
2.13928621951053	21.608\\
2.12892580969333	21.616\\
2.11854809391662	21.624\\
2.10815280536734	21.632\\
2.09773967191183	21.64\\
2.0873084159488	21.648\\
2.07685875425721	21.656\\
2.06639039783888	21.664\\
2.05590305175572	21.672\\
2.04539641496122	21.68\\
2.03487018012604	21.688\\
2.02432403345744	21.696\\
2.01375765451221	21.704\\
2.00317071600309	21.712\\
1.99256288359792	21.72\\
1.98193381571175	21.728\\
1.9712831632912	21.736\\
1.96061056959092	21.744\\
1.94991566994179	21.752\\
1.93919809151046	21.76\\
1.92845745304984	21.768\\
1.91769336464011	21.776\\
1.90690542741997	21.784\\
1.89609323330755	21.792\\
1.8852563647105	21.8\\
1.87439439422481	21.808\\
1.86350688432196	21.816\\
1.85259338702357	21.824\\
1.84165344356333	21.832\\
1.83068658403529	21.84\\
1.81969232702804	21.848\\
1.8086701792442	21.856\\
1.79761963510416	21.864\\
1.7865401763339	21.872\\
1.77543127153543	21.88\\
1.76429237573968	21.888\\
1.75312292994047	21.896\\
1.74192236060906	21.904\\
1.73069007918786	21.912\\
1.7194254815628	21.92\\
1.70812794751289	21.928\\
1.6967968401361	21.936\\
1.68543150525022	21.944\\
1.67403127076756	21.952\\
1.66259544604217	21.96\\
1.65112332118821	21.968\\
1.63961416636784	21.976\\
1.62806723104756	21.984\\
1.61648174322087	21.992\\
1.6048569085959	22\\
1.59319190974625	22.008\\
1.58148590522301	22.016\\
1.56973802862615	22.024\\
1.55794738763334	22.032\\
1.54611306298381	22.04\\
1.53423410741548	22.048\\
1.52230954455254	22.056\\
1.51033836774154	22.064\\
1.49831953883335	22.072\\
1.48625198690835	22.08\\
1.4741346069424	22.088\\
1.46196625841079	22.096\\
1.44974576382747	22.104\\
1.4374719072168	22.112\\
1.42514343251501	22.12\\
1.41275904189863	22.128\\
1.40031739403724	22.136\\
1.38781710226778	22.144\\
1.37525673268814	22.152\\
1.36263480216782	22.16\\
1.34994977627356	22.168\\
1.33720006710872	22.176\\
1.32438403106531	22.184\\
1.31149996648864	22.192\\
1.29854611125506	22.2\\
1.28552064026502	22.208\\
1.27242166285441	22.216\\
1.25924722012959	22.224\\
1.24599528223341	22.232\\
1.23266374555231	22.24\\
1.2192504298783	22.248\\
1.20575307554352	22.256\\
1.19216934055051	22.264\\
1.17849679772763	22.272\\
1.16473293194668	22.28\\
1.1508751374499	22.288\\
1.13692071534461	22.296\\
1.12286687133858	22.304\\
1.10871071380646	22.312\\
1.09444925229935	22.32\\
1.08007939663555	22.328\\
1.06559795674302	22.336\\
1.05100164346299	22.344\\
1.03628707057251	22.352\\
1.02145075834206	22.36\\
1.00648913901701	22.368\\
0.991398564697956	22.376\\
0.976175318203521	22.384\\
0.960815627628512	22.392\\
0.945315685469187	22.4\\
0.92967167338032	22.408\\
0.913879793860465	22.416\\
0.897936310442446	22.424\\
0.881837598300358	22.432\\
0.865580207581242	22.44\\
0.849160942233628	22.448\\
0.832576957642486	22.456\\
0.815825880983203	22.464\\
0.798905958868411	22.472\\
0.781816237547118	22.48\\
0.764556781570076	22.488\\
0.747128937361267	22.496\\
0.72953564837487	22.504\\
0.711781828227072	22.512\\
0.69387479702549	22.52\\
0.675824783580663	22.528\\
0.657645491644815	22.536\\
0.639354721017229	22.544\\
0.620975023497678	22.552\\
0.60253435865185	22.56\\
0.584066695153008	22.568\\
0.565612481225011	22.576\\
0.547218885484451	22.584\\
0.528939692867532	22.592\\
0.510834737524132	22.6\\
0.492968775101137	22.608\\
0.475409748455072	22.616\\
0.458226484599137	22.624\\
0.441485966200011	22.632\\
0.425250424767241	22.64\\
0.409574573323706	22.648\\
0.394503305891516	22.656\\
0.380070128788011	22.664\\
0.366296468300904	22.672\\
0.353191854832845	22.68\\
0.340754854970662	22.688\\
0.328974539756096	22.696\\
0.317832249966201	22.704\\
0.307303439418257	22.712\\
0.297359426904622	22.72\\
0.287968946908735	22.728\\
0.279099444223943	22.736\\
0.27071810024923	22.744\\
0.262792607105534	22.752\\
0.255291721411757	22.76\\
0.248185635726025	22.768\\
0.241446205578859	22.776\\
0.235047066417341	22.784\\
0.22896366960043	22.792\\
0.223173261077427	22.8\\
0.217654821241311	22.808\\
0.21238898000405	22.816\\
0.207357917481878	22.824\\
0.202545257777169	22.832\\
0.197935961103722	22.84\\
0.193516217813051	22.848\\
0.189273346631419	22.856\\
0.185195698511696	22.864\\
0.181272566859262	22.872\\
0.177494104443795	22.88\\
0.173851247002106	22.888\\
0.170335643340128	22.896\\
0.166939591615188	22.904\\
0.16365598141026	22.912\\
0.16047824117633	22.92\\
0.157400290610354	22.928\\
0.154416497543121	22.936\\
0.151521638929116	22.944\\
0.148710865554813	22.952\\
0.145979670108566	22.96\\
0.143323858284284	22.968\\
0.14073952261898	22.976\\
0.138223018792004	22.984\\
0.135770944140019	22.992\\
0.133380118165141	23\\
0.131047564836739	23.008\\
0.128770496507498	23.016\\
0.126546299282619	23.024\\
0.124372519697953	23.032\\
0.122246852577963	23.04\\
0.120167129957554	23.048\\
0.118131310964383	23.056\\
0.116137472568637	23.064\\
0.114183801117045	23.072\\
0.112268584576763	23.08\\
0.110390205422174	23.088\\
0.108547134104294	23.096\\
0.106737923049488	23.104\\
0.10496120113829	23.112\\
0.103215668621498	23.12\\
0.101500092433647	23.128\\
0.0998133018690871	23.136\\
0.0981541845882768	23.144\\
0.0965216829258415	23.152\\
0.0949147904743415	23.16\\
0.093332548920165	23.168\\
0.0917740451102168	23.176\\
0.0902384083302797	23.184\\
0.0887248077774069	23.192\\
0.0872324502105593	23.2\\
0.0857605777649447	23.208\\
0.0843084659170955	23.216\\
0.0828754215886246	23.224\\
0.0814607813777243	23.232\\
0.0800639099086507	23.24\\
0.0786841982900172	23.248\\
0.0773210626735539	23.256\\
0.0759739429059016	23.264\\
0.0746423012663598	23.272\\
0.0733256212844698	23.28\\
0.0720234066312359	23.288\\
0.0707351800790014	23.296\\
0.0694604825249008	23.304\\
0.0681988720733487	23.312\\
0.0669499231734989	23.32\\
0.0657132258077756	23.328\\
0.064488384728042	23.336\\
0.0632750187360537	23.344\\
0.0620727600052688	23.352\\
0.0608812534412173	23.36\\
0.0597001560779085	23.368\\
0.0585291365077632	23.376\\
0.0573678743431786	23.384\\
0.0562160597073031	23.392\\
0.0550733927525619	23.4\\
0.053939583204683	23.408\\
0.0528143499311965	23.416\\
0.0516974205323597	23.424\\
0.0505885309534352	23.432\\
0.0494874251169574	23.44\\
0.0483938545735883	23.448\\
0.0473075781708275	23.456\\
0.0462283617380337	23.464\\
0.0451559777872597	23.472\\
0.0440902052284814	23.48\\
0.0430308290989507	23.488\\
0.0419776403052973	23.496\\
0.0409304353780276	23.504\\
0.0398890162375938	23.512\\
0.0388531899713033	23.52\\
0.0378227686205741	23.528\\
0.0367975689779636	23.536\\
0.035777412393271	23.544\\
0.0347621245884736	23.552\\
0.0337515354807147	23.56\\
0.0327454790132362	23.568\\
0.0317437929935088	23.576\\
0.0307463189384338	23.584\\
0.029752901926046	23.592\\
0.0287633904535379	23.6\\
0.0277776363011613	23.608\\
0.0267954944017417	23.616\\
0.025816822715493	23.624\\
0.0248414821099638	23.632\\
0.0238693362446364	23.64\\
0.0229002514601786	23.648\\
0.0219340966719912	23.656\\
0.0209707432677629	23.664\\
0.0200100650090974	23.672\\
0.0190519379366151	23.68\\
0.0180962402787592	23.688\\
0.0171428523638077	23.696\\
0.0161916565351893	23.704\\
0.0152425370696949	23.712\\
0.0142953800986077	23.72\\
0.0133500735315467	23.728\\
0.0124065069830307	23.736\\
0.011464571701252	23.744\\
0.0105241604995069	23.752\\
0.00958516768961954	23.76\\
0.00864748901762079	23.768\\
0.00771102160138581	23.776\\
0.00677566387028636	23.784\\
0.00584131550655189	23.792\\
0.00490787738847051	23.8\\
0.00397525153522439	23.808\\
0.00304334105325337	23.816\\
0.00211205008419016	23.824\\
0.00118128375414065	23.832\\
0.00025094812440598	23.84\\
0.000679049856574463	23.848\\
0.00160880240010534	23.856\\
0.00253840092279465	23.864\\
0.00346793609120657	23.872\\
0.00439749786534373	23.88\\
0.00532717554119152	23.888\\
0.00625705779237716	23.896\\
0.0071872327108302	23.904\\
0.00811778784672848	23.912\\
0.00904881024758306	23.92\\
0.00998038649663814	23.928\\
0.0109126027505003	23.936\\
0.0118455447762442	23.944\\
0.0127792979877707	23.952\\
0.0137139474816144	23.96\\
0.014649578072353	23.968\\
0.0155862743273221	23.976\\
0.0165241206010311	23.984\\
0.0174632010690978	23.992\\
0.0184035997617122	24\\
0.0193454005969263	24.008\\
0.0202886874134379	24.016\\
0.0212335440031959	24.024\\
0.0221800541437422	24.032\\
0.0231283016302124	24.04\\
0.0240783703072967	24.048\\
0.0250303441009367	24.056\\
0.025984307049908	24.064\\
0.0269403433372537	24.072\\
0.0278985373217451	24.08\\
0.0288589735691438	24.088\\
0.0298217368835576	24.096\\
0.0307869123387157	24.104\\
0.0317545853093232	24.112\\
0.0327248415024818	24.12\\
0.0336977669891665	24.128\\
0.0346734482357823	24.136\\
0.0356519721359653	24.144\\
0.0366334260424165	24.152\\
0.0376178977990495	24.16\\
0.0386054757733011	24.168\\
0.0395962488886583	24.176\\
0.040590306657571	24.184\\
0.0415877392145562	24.192\\
0.0425886373497038	24.2\\
0.0435930925425068	24.208\\
0.0446011969961401	24.216\\
0.0456130436720775	24.224\\
0.046628726325235	24.232\\
0.0476483395395711	24.24\\
0.0486719787641879	24.248\\
0.0496997403500105	24.256\\
0.0507317215869688	24.264\\
0.0517680207419117	24.272\\
0.0528087370970512	24.28\\
0.0538539709891379	24.288\\
0.0549038238493672	24.296\\
0.0559583982440062	24.304\\
0.0570177979158069	24.312\\
0.0580821278262592	24.32\\
0.0591514941987276	24.328\\
0.0602260045624712	24.336\\
0.0613057677976073	24.344\\
0.062390894181058	24.352\\
0.063481495433629	24.36\\
0.064577684768	24.368\\
0.0656795769380164	24.376\\
0.0667872882890265	24.384\\
0.0679009368095409	24.392\\
0.0690206421841388	24.4\\
0.0701465258476854	24.408\\
0.0712787110410018	24.416\\
0.0724173228679046	24.424\\
0.0735624883538159	24.432\\
0.0747143365059969	24.44\\
0.0758729983752791	24.448\\
0.0770386071195644	24.456\\
0.0782112980692154	24.464\\
0.0793912087940961	24.472\\
0.0805784791726855	24.48\\
0.0817732514631379	24.488\\
0.0829756703764443	24.496\\
0.0841858831517191	24.504\\
0.0854040396338302	24.512\\
0.0866302923532965	24.52\\
0.0878647966087097	24.528\\
0.0891077105515876	24.536\\
0.0903591952740442	24.544\\
0.0916194148991024	24.552\\
0.0928885366738658	24.56\\
0.094166731065805	24.568\\
0.0954541718620078	24.576\\
0.0967510362717778	24.584\\
0.0980575050326375	24.592\\
0.0993737625197346	24.6\\
0.100699996858991	24.608\\
0.102036400044136	24.616\\
0.103383168057496	24.624\\
0.104740500995262	24.632\\
0.106108603196794	24.64\\
0.107487683378574	24.648\\
0.108877954772843	24.656\\
0.110279635271105	24.664\\
0.111692947572752	24.672\\
0.11311811933905	24.68\\
0.114555383352617	24.688\\
0.116004977682787	24.696\\
0.117467145856976	24.704\\
0.118942137038299	24.712\\
0.120430206209958	24.72\\
0.121931614366288	24.728\\
0.123446628711182	24.736\\
0.124975522863897	24.744\\
0.126518577072754	24.752\\
0.128076078436978	24.76\\
0.12964832113718	24.768\\
0.131235606674644	24.776\\
0.132838244120128	24.784\\
0.13445655037217	24.792\\
0.136090850425932	24.8\\
0.137741477652438	24.808\\
0.139408774089086	24.816\\
0.141093090741917	24.824\\
0.142794787899853	24.832\\
0.144514235461997	24.84\\
0.146251813278106	24.848\\
0.148007911503066	24.856\\
0.149782930966176	24.864\\
0.151577283555498	24.872\\
0.153391392618458	24.88\\
0.155225693379137	24.888\\
0.157080633373197	24.896\\
0.158956672901166	24.904\\
0.160854285501049	24.912\\
0.16277395844113	24.92\\
0.164716193233906	24.928\\
0.16668150617214	24.936\\
0.168670428888195	24.944\\
0.17068350893758	24.952\\
0.172721310407994	24.96\\
0.174784414554995	24.968\\
0.176873420465589	24.976\\
0.17898894575101	24.984\\
0.181131627270145	24.992\\
0.183302121884998	25\\
0.185501107249566	25.008\\
0.187729282633968	25.016\\
0.189987369785153	25.024\\
0.192276113826018	25.032\\
0.194596284194728	25.04\\
0.196948675625894	25.048\\
0.19933410917565	25.056\\
0.201753433292454	25.064\\
0.2042075249356	25.072\\
0.206697290743587	25.08\\
0.209223668254353	25.088\\
0.211787627179473	25.096\\
0.21439017073459	25.104\\
0.21703233702826	25.112\\
0.21971520051125	25.12\\
0.222439873488751	25.128\\
0.225207507697469	25.136\\
0.228019295949653	25.144\\
0.230876473846538	25.152\\
0.233780321562571	25.16\\
0.236732165702615	25.168\\
0.239733381233632	25.176\\
0.242785393492302	25.184\\
0.245889680269409	25.192\\
0.249047773972017	25.2\\
0.252261263863613	25.208\\
0.255531798381754	25.216\\
0.258861087532523	25.224\\
0.262250905360026	25.232\\
0.265703092488221	25.24\\
0.269219558731461	25.248\\
0.272802285768807	25.256\\
0.276453329875534	25.264\\
0.280174824703782	25.272\\
0.283968984102089	25.28\\
0.287838104961455	25.288\\
0.29178457007259	25.296\\
0.29581085097638	25.304\\
0.299919510785905	25.312\\
0.304113206954267	25.32\\
0.308394693958405	25.328\\
0.312766825863641	25.336\\
0.317232558728125	25.344\\
0.32179495280018	25.352\\
0.326457174454327	25.36\\
0.331222497803834	25.368\\
0.336094305919373	25.376\\
0.341076091573679	25.384\\
0.346171457422136	25.392\\
0.351384115518145	25.4\\
0.356717886051119	25.408\\
0.362176695182138	25.416\\
0.367764571840499	25.424\\
0.373485643332245	25.432\\
0.379344129598645	25.44\\
0.385344335952532	25.448\\
0.39149064410952	25.456\\
0.397787501323704	25.464\\
0.404239407432326	25.472\\
0.410850899613053	25.48\\
0.417626534661535	25.488\\
0.424570868607813	25.496\\
0.43168843350843	25.504\\
0.438983711279524	25.512\\
0.446461104474657	25.52\\
0.454124903962805	25.528\\
0.461979253526943	25.536\\
0.470028111482218	25.544\\
0.478275209507507	25.552\\
0.486724008991422	25.56\\
0.495377655314233	25.568\\
0.504238930618063	25.576\\
0.513310205752803	25.584\\
0.522593392222142	25.592\\
0.532089895082714	25.6\\
0.541800567864379	25.608\\
0.551725670669831	25.616\\
0.561864832668925	25.624\\
0.572217020217755	25.632\\
0.582780511797162	25.64\\
0.593552880874354	25.648\\
0.604530987642307	25.656\\
0.615710980385245	25.664\\
0.627088306962352	25.672\\
0.638657736603394	25.68\\
0.650413391885391	25.688\\
0.662348790424513	25.696\\
0.67445689549223	25.704\\
0.686730174466127	25.712\\
0.699160663775146	25.72\\
0.711740038804968	25.728\\
0.7244596871088	25.736\\
0.737310783220444	25.744\\
0.750284363393363	25.752\\
0.763371398684645	25.76\\
0.776562864956679	25.768\\
0.789849808567936	25.776\\
0.80322340675439	25.784\\
0.816675021948429	25.792\\
0.830196249529255	25.8\\
0.843778958734656	25.808\\
0.857415326680054	25.816\\
0.871097865618403	25.824\\
0.884819443730604	25.832\\
0.898573299859031	25.84\\
0.91235305268587	25.848\\
0.92615270491633	25.856\\
0.939966643058761	25.864\\
0.953789633399864	25.872\\
0.967616814762081	25.88\\
0.981443688603927	25.888\\
0.995266106985747	25.896\\
1.00908025887907	25.904\\
1.02288265524908	25.912\\
1.03667011328873	25.92\\
1.05043974013321	25.928\\
1.06418891633528	25.936\\
1.077915279337	25.944\\
1.09161670713104	25.952\\
1.10529130226847	25.96\\
1.11893737633533	25.968\\
1.13255343499219	25.976\\
1.14613816364525	25.984\\
1.1596904137959	25.992\\
1.17320919009847	26\\
1.18669363814008	26.008\\
1.20014303294527	26.016\\
1.21355676819743	26.024\\
1.22693434616237	26.032\\
1.24027536829259	26.04\\
1.25357952648721	26.048\\
1.26684659497904	26.056\\
1.28007642281789	26.064\\
1.29326892691917	26.072\\
1.30642408564472	26.08\\
1.31954193288432	26.088\\
1.33262255260569	26.096\\
1.34566607384249	26.104\\
1.35867266609015	26.112\\
1.37164253508073	26.12\\
1.38457591891012	26.128\\
1.39747308449075	26.136\\
1.41033432430618	26.144\\
1.42315995344403	26.152\\
1.43595030688587	26.16\\
1.44870573703394	26.168\\
1.46142661145578	26.176\\
1.47411331082948	26.184\\
1.48676622707309	26.192\\
1.49938576164332	26.2\\
1.51197232398961	26.208\\
1.52452633015061	26.216\\
1.53704820148135	26.224\\
1.54953836349997	26.232\\
1.56199724484418	26.24\\
1.57442527632788	26.248\\
1.5868228900898	26.256\\
1.59919051882579	26.264\\
1.6115285950982	26.272\\
1.62383755071518	26.28\\
1.63611781617413	26.288\\
1.64836982016373	26.296\\
1.66059398911933	26.304\\
1.6727907468271	26.312\\
1.68496051407263	26.32\\
1.69710370833017	26.328\\
1.70922074348865	26.336\\
1.72131202961151	26.344\\
1.73337797272704	26.352\\
1.74541897464671	26.36\\
1.75743543280877	26.368\\
1.76942774014491	26.376\\
1.78139628496793	26.384\\
1.79334145087821	26.392\\
1.80526361668768	26.4\\
1.81716315635912	26.408\\
1.82904043895974	26.416\\
1.84089582862747	26.424\\
1.85272968454887	26.432\\
1.86454236094731	26.44\\
1.87633420708053	26.448\\
1.88810556724682	26.456\\
1.89985678079847	26.464\\
1.91158818216213	26.472\\
1.92330010086535	26.48\\
1.93499286156816	26.488\\
1.94666678409986	26.496\\
1.95832218349971	26.504\\
1.96995937006163	26.512\\
1.98157864938192	26.52\\
1.99318032241018	26.528\\
2.00476468550238	26.536\\
2.01633203047633	26.544\\
2.02788264466901	26.552\\
2.03941681099519	26.56\\
2.05093480800767	26.568\\
2.06243690995834	26.576\\
2.0739233868603	26.584\\
2.08539450455039	26.592\\
2.09685052475248	26.6\\
2.10829170514089	26.608\\
2.11971829940403	26.616\\
2.1311305573082	26.624\\
2.14252872476118	26.632\\
2.15391304387579	26.64\\
2.16528375303306	26.648\\
2.17664108694526	26.656\\
2.18798527671825	26.664\\
2.19931654991355	26.672\\
2.21063513060989	26.68\\
2.22194123946395	26.688\\
2.23323509377071	26.696\\
2.24451690752298	26.704\\
2.2557868914703	26.712\\
2.26704525317696	26.72\\
2.27829219707947	26.728\\
2.28952792454307	26.736\\
2.30075263391748	26.744\\
2.3119665205919	26.752\\
2.323169777049	26.76\\
2.33436259291831	26.768\\
2.34554515502855	26.776\\
2.35671764745927	26.784\\
2.36788025159146	26.792\\
2.37903314615745	26.8\\
2.39017650728995	26.808\\
2.4013105085701	26.816\\
2.41243532107482	26.824\\
2.42355111342323	26.832\\
2.43465805182227	26.84\\
2.44575630011145	26.848\\
2.45684601980678	26.856\\
2.467927370144	26.864\\
2.47900050812072	26.872\\
2.4900655885381	26.88\\
2.50112276404153	26.888\\
2.51217218516052	26.896\\
2.52321400034799	26.904\\
2.53424835601857	26.912\\
2.54527539658642	26.92\\
2.55629526450203	26.928\\
2.56730810028856	26.936\\
2.57831404257728	26.944\\
2.58931322814241	26.952\\
2.60030579193519	26.96\\
2.61129186711745	26.968\\
2.62227158509422	26.976\\
2.63324507554601	26.984\\
2.64421246646023	26.992\\
2.65517388416204	27\\
2.66612945334467	27.008\\
2.67707929709897	27.016\\
2.68802353694253	27.024\\
2.69896229284813	27.032\\
2.70989568327159	27.04\\
2.72082382517919	27.048\\
2.73174683407442	27.056\\
2.74266482402421	27.064\\
2.7535779076847	27.072\\
2.76448619632647	27.08\\
2.77538979985917	27.088\\
2.78628882685581	27.096\\
2.79718338457649	27.104\\
2.80807357899159	27.112\\
2.81895951480466	27.12\\
2.82984129547465	27.128\\
2.84071902323794	27.136\\
2.85159279912964	27.144\\
2.86246272300477	27.152\\
2.87332889355877	27.16\\
2.88419140834777	27.168\\
2.89505036380837	27.176\\
2.90590585527703	27.184\\
2.9167579770092	27.192\\
2.92760682219784	27.2\\
2.93845248299182	27.208\\
2.9492950505138	27.216\\
2.96013461487784	27.224\\
2.97097126520661	27.232\\
2.98180508964829	27.24\\
2.99263617539319	27.248\\
3.00346460868992	27.256\\
3.0142904748614	27.264\\
3.02511385832043	27.272\\
3.03593484258503	27.28\\
3.04675351029351	27.288\\
3.0575699432191	27.296\\
3.06838422228456	27.304\\
3.07919642757618	27.312\\
3.09000663835785	27.32\\
3.10081493308458	27.328\\
3.11162138941596	27.336\\
3.12242608422923	27.344\\
3.13322909363221	27.352\\
3.14403049297587	27.36\\
3.15483035686679	27.368\\
3.16562875917929	27.376\\
3.17642577306733	27.384\\
3.18722147097631	27.392\\
3.19801592465445	27.4\\
3.20880920516413	27.408\\
3.21960138289295	27.416\\
3.23039252756454	27.424\\
3.24118270824931	27.432\\
3.25197199337477	27.44\\
3.26276045073597	27.448\\
3.27354814750539	27.456\\
3.28433515024297	27.464\\
3.29512152490575	27.472\\
3.30590733685738	27.48\\
3.31669265087756	27.488\\
3.32747753117112	27.496\\
3.33826204137713	27.504\\
3.34904624457764	27.512\\
3.35983020330649	27.52\\
3.37061397955775	27.528\\
3.38139763479411	27.536\\
3.39218122995517	27.544\\
3.4029648254654	27.552\\
3.4137484812422	27.56\\
3.42453225670357	27.568\\
3.43531621077582	27.576\\
3.44610040190106	27.584\\
3.45688488804455	27.592\\
3.46766972670201	27.6\\
3.47845497490663	27.608\\
3.48924068923615	27.616\\
3.50002692581961	27.624\\
3.5108137403442	27.632\\
3.52160118806178	27.64\\
3.53238932379546	27.648\\
3.54317820194586	27.656\\
3.55396787649751	27.664\\
3.56475840102491	27.672\\
3.5755498286986	27.68\\
3.58634221229113	27.688\\
3.59713560418284	27.696\\
3.60793005636762	27.704\\
3.6187256204585	27.712\\
3.62952234769321	27.72\\
3.64032028893963	27.728\\
3.65111949470103	27.736\\
3.66192001512139	27.744\\
3.67272189999052	27.752\\
3.68352519874906	27.76\\
3.69432996049355	27.768\\
3.70513623398117	27.776\\
3.71594406763465	27.784\\
3.72675350954687	27.792\\
3.73756460748555	27.8\\
3.74837740889776	27.808\\
3.75919196091436	27.816\\
3.77000831035439	27.824\\
3.78082650372938	27.832\\
3.79164658724752	27.84\\
3.80246860681788	27.848\\
3.81329260805446	27.856\\
3.82411863628011	27.864\\
3.83494673653059	27.872\\
3.8457769535583	27.88\\
3.85660933183619	27.888\\
3.86744391556138	27.896\\
3.87828074865885	27.904\\
3.88911987478508	27.912\\
3.89996133733146	27.92\\
3.91080517942787	27.928\\
3.92165144394602	27.936\\
3.93250017350277	27.944\\
3.94335141046346	27.952\\
3.95420519694511	27.96\\
3.96506157481952	27.968\\
3.97592058571647	27.976\\
3.98678227102673	27.984\\
3.99764667190499	27.992\\
4.00851382927291	28\\
4.0193837838219	28.008\\
4.03025657601602	28.016\\
4.04113224609472	28.024\\
4.05201083407557	28.032\\
4.06289237975697	28.04\\
4.07377692272073	28.048\\
4.08466450233472	28.056\\
4.09555515775529	28.064\\
4.10644892792989	28.072\\
4.11734585159941	28.08\\
4.12824596730057	28.088\\
4.13914931336836	28.096\\
4.15005592793823	28.104\\
4.16096584894846	28.112\\
4.17187911414224	28.12\\
4.18279576107	28.128\\
4.19371582709142	28.136\\
4.20463934937758	28.144\\
4.21556636491299	28.152\\
4.2264969104976	28.16\\
4.23743102274881	28.168\\
4.24836873810333	28.176\\
4.25931009281914	28.184\\
4.2702551229773	28.192\\
4.28120386448382	28.2\\
4.29215635307137	28.208\\
4.30311262430107	28.216\\
4.31407271356423	28.224\\
4.32503665608393	28.232\\
4.33600448691677	28.24\\
4.34697624095437	28.248\\
4.357951952925	28.256\\
4.36893165739512	28.264\\
4.37991538877083	28.272\\
4.39090318129943	28.28\\
4.4018950690707	28.288\\
4.41289108601851	28.296\\
4.42389126592198	28.304\\
4.434895642407	28.312\\
4.44590424894739	28.32\\
4.45691711886629	28.328\\
4.46793428533735	28.336\\
4.47895578138593	28.344\\
4.48998163989032	28.352\\
4.50101189358289	28.36\\
4.51204657505119	28.368\\
4.52308571673907	28.376\\
4.53412935094773	28.384\\
4.54517750983676	28.392\\
4.55623022542515	28.4\\
};
\addlegendentry{$\left|\beta p\right|~(T=1.3)$};

\end{axis}
\end{tikzpicture}%

==> figs/gamma_backup.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xlabel={$\gamma p$},
xmajorgrids,
ymin=21,
ymax=27,
ytick={21, 22, 23, 24, 25, 26, 27},
ylabel={$f$ (GHz)},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left},
legend style={fill=white}
]
\addplot [color=black,solid,line width=1.3pt]
  table[row sep=crcr]{0.458719889006277	20\\
0.458765786431188	20.008\\
0.45881384195046	20.016\\
0.458864062222821	20.024\\
0.4589164541111	20.032\\
0.45897102468476	20.04\\
0.459027781222011	20.048\\
0.459086731212375	20.056\\
0.459147882359196	20.064\\
0.459211242582237	20.072\\
0.45927682002026	20.08\\
0.459344623033738	20.088\\
0.459414660207706	20.096\\
0.459486940354745	20.104\\
0.459561472517587	20.112\\
0.459638265972536	20.12\\
0.459717330232407	20.128\\
0.459798675049574	20.136\\
0.459882310419656	20.144\\
0.4599682465845	20.152\\
0.460056494035664	20.16\\
0.460147063518364	20.168\\
0.460239966034569	20.176\\
0.460335212847203	20.184\\
0.460432815483652	20.192\\
0.460532785739832	20.2\\
0.460635135684349	20.208\\
0.460739877662297	20.216\\
0.460847024299807	20.224\\
0.460956588508347	20.232\\
0.461068583489026	20.24\\
0.461183022737407	20.248\\
0.461299920047934	20.256\\
0.461419289518959	20.264\\
0.461541145557535	20.272\\
0.461665502884625	20.28\\
0.461792376540156	20.288\\
0.461921781888343	20.296\\
0.462053734623205	20.304\\
0.462188250774072	20.312\\
0.462325346711423	20.32\\
0.462465039152643	20.328\\
0.462607345168109	20.336\\
0.462752282187438	20.344\\
0.462899868005616	20.352\\
0.463050120789572	20.36\\
0.463203059084982	20.368\\
0.463358701822926	20.376\\
0.46351706832686	20.384\\
0.463678178319883	20.392\\
0.4638420519321	20.4\\
0.464008709708104	20.408\\
0.464178172614665	20.416\\
0.464350462048754	20.424\\
0.46452559984571	20.432\\
0.464703608287385	20.44\\
0.464884510110971	20.448\\
0.465068328517455	20.456\\
0.46525508718105	20.464\\
0.465444810257923	20.472\\
0.465637522396171	20.48\\
0.465833248745121	20.488\\
0.466032014965594	20.496\\
0.466233847239948	20.504\\
0.466438772282814	20.512\\
0.466646817351613	20.52\\
0.466858010257778	20.528\\
0.467072379378184	20.536\\
0.467289953666564	20.544\\
0.467510762665797	20.552\\
0.467734836519892	20.56\\
0.467962205986789	20.568\\
0.468192902451463	20.576\\
0.468426957938862	20.584\\
0.468664405127905	20.592\\
0.468905277365378	20.6\\
0.469149608680493	20.608\\
0.469397433799582	20.616\\
0.469648788161409	20.624\\
0.469903707932805	20.632\\
0.470162230024881	20.64\\
0.470424392109315	20.648\\
0.47069023263575	20.656\\
0.470959790848849	20.664\\
0.471233106806661	20.672\\
0.471510221398804	20.68\\
0.471791176365756	20.688\\
0.472076014318331	20.696\\
0.472364778757611	20.704\\
0.472657514095982	20.712\\
0.472954265678279	20.72\\
0.473255079803618	20.728\\
0.473560003748298	20.736\\
0.473869085788707	20.744\\
0.474182375225345	20.752\\
0.474499922407654	20.76\\
0.474821778759095	20.768\\
0.475147996803485	20.776\\
0.475478630191917	20.784\\
0.475813733730375	20.792\\
0.476153363408453	20.8\\
0.476497576428676	20.808\\
0.476846431237051	20.816\\
0.477199987554132	20.824\\
0.477558306407446	20.832\\
0.477921450164839	20.84\\
0.478289482568478	20.848\\
0.478662468770686	20.856\\
0.479040475370108	20.864\\
0.479423570449591	20.872\\
0.479811823614938	20.88\\
0.480205306035298	20.888\\
0.480604090484233	20.896\\
0.48100825138287	20.904\\
0.481417864843892	20.912\\
0.481833008717121	20.92\\
0.482253762636952	20.928\\
0.482680208070732	20.936\\
0.483112428369221	20.944\\
0.483550508818775	20.952\\
0.483994536694938	20.96\\
0.484444601318158	20.968\\
0.484900794111244	20.976\\
0.485363208658969	20.984\\
0.485831940769487	20.992\\
0.486307088538046	21\\
0.486788752413012	21.008\\
0.487277035264007	21.016\\
0.487772042452579	21.024\\
0.488273881905243	21.032\\
0.488782664189541	21.04\\
0.489298502592274	21.048\\
0.489821513200927	21.056\\
0.490351814988061	21.064\\
0.490889529898469	21.072\\
0.491434782940214	21.08\\
0.491987702278189	21.088\\
0.492548419331912	21.096\\
0.493117068876423	21.104\\
0.493693789147634	21.112\\
0.49427872195079	21.12\\
0.494872012774112	21.128\\
0.495473810906094	21.136\\
0.496084269557389	21.144\\
0.49670354598812	21.152\\
0.497331801639162	21.16\\
0.497969202269606	21.168\\
0.498615918098862	21.176\\
0.499272123955298	21.184\\
0.499937999429917	21.192\\
0.500613729037335	21.2\\
0.501299502382309	21.208\\
0.501995514333999	21.216\\
0.502701965206803	21.224\\
0.503419060949335	21.232\\
0.504147013340622	21.24\\
0.504886040195322	21.248\\
0.505636365577456	21.256\\
0.506398220023065	21.264\\
0.507171840772881	21.272\\
0.507957472014778	21.28\\
0.508755365137387	21.288\\
0.509565778994372	21.296\\
0.510388980180776	21.304\\
0.511225243322033	21.312\\
0.51207485137529	21.32\\
0.512938095945376	21.328\\
0.513815277614684	21.336\\
0.514706706288589	21.344\\
0.515612701557064	21.352\\
0.516533593072858	21.36\\
0.517469720948332	21.368\\
0.518421436170693	21.376\\
0.519389101037492	21.384\\
0.520373089613228	21.392\\
0.521373788208295	21.4\\
0.522391595881711	21.408\\
0.523426924968898	21.416\\
0.524480201635734	21.424\\
0.525551866461103	21.432\\
0.526642375048734	21.44\\
0.527752198670963	21.448\\
0.528881824946171	21.456\\
0.530031758550763	21.464\\
0.531202521970239	21.472\\
0.532394656289298	21.48\\
0.533608722025065	21.488\\
0.534845300005344	21.496\\
0.53610499229559	21.504\\
0.537388423176601	21.512\\
0.538696240177181	21.52\\
0.540029115165246	21.528\\
0.541387745501143	21.536\\
0.542772855256954	21.544\\
0.544185196507022	21.552\\
0.545625550694102	21.56\\
0.547094730076506	21.568\\
0.548593579262055	21.576\\
0.550122976834101	21.584\\
0.551683837078004	21.592\\
0.553277111813057	21.6\\
0.554903792339358	21.608\\
0.55656491150707	21.616\\
0.558261545917364	21.624\\
0.55999481826547	21.632\\
0.561765899835444	21.64\\
0.563576013159705	21.648\\
0.565426434854906	21.656\\
0.567318498648731	21.664\\
0.569253598612058	21.672\\
0.571233192614041	21.68\\
0.573258806016693	21.688\\
0.575332035629437	21.696\\
0.57745455394564	21.704\\
0.579628113683412	21.712\\
0.581854552657387	21.72\\
0.584135799009786	21.728\\
0.586473876831293	21.736\\
0.588870912207041	21.744\\
0.591329139724132	21.752\\
0.593850909482678	21.76\\
0.596438694656797	21.768\\
0.599095099655021	21.776\\
0.60182286893616	21.784\\
0.604624896543633	21.792\\
0.607504236424192	21.8\\
0.610464113609742	21.808\\
0.613507936344291	21.816\\
0.616639309250595	21.824\\
0.619862047640616	21.832\\
0.623180193085418	21.84\\
0.62659803037387	21.848\\
0.630120106004566	21.856\\
0.633751248372645	21.864\\
0.637496589831281	21.872\\
0.641361590830181	21.88\\
0.645352066358018	21.888\\
0.649474214943118	21.896\\
0.653734650497677	21.904\\
0.658140437327412	21.912\\
0.662699128667322	21.92\\
0.667418809152673	21.928\\
0.672308141682163	21.936\\
0.677376419192504	21.944\\
0.682633621928346	21.952\\
0.68809048086587	21.96\\
0.693758548035274	21.968\\
0.699650274580282	21.976\\
0.70577909750123	21.984\\
0.712159536146528	21.992\\
0.718807299651138	22\\
0.725739406664899	22.008\\
0.732974318872634	22.016\\
0.740532089977075	22.024\\
0.748434531996266	22.032\\
0.756705400901716	22.04\\
0.765370603802103	22.048\\
0.774458430027225	22.056\\
0.783999808573427	22.064\\
0.794028594405269	22.072\\
0.804581886012999	22.08\\
0.815700376336187	22.088\\
0.827428738581809	22.096\\
0.83981604744732	22.104\\
0.852916234610206	22.112\\
0.866788574808608	22.12\\
0.881498195040452	22.128\\
0.897116593893683	22.136\\
0.913722150183723	22.144\\
0.931400589190112	22.152\\
0.950245360025147	22.16\\
0.970357858220333	22.168\\
0.991847402867109	22.176\\
1.01483084766518	22.184\\
1.0394316713548	22.192\\
1.06577835906207	22.2\\
1.09400185962683	22.208\\
1.12423189794382	22.216\\
1.15659195475886	22.224\\
1.19119282310422	22.232\\
1.22812483367788	22.24\\
1.26744912121062	22.248\\
1.30918865971112	22.256\\
1.35332015746084	22.264\\
1.39976815188892	22.272\\
1.44840263517306	22.28\\
1.49904116963832	22.288\\
1.5514557324126	22.296\\
1.60538363277466	22.304\\
1.6605410529617	22.312\\
1.71663733620849	22.32\\
1.7733882006767	22.328\\
1.830526518984	22.336\\
1.88780996337242	22.344\\
1.94502545229717	22.352\\
2.00199079574406	22.36\\
2.05855417682423	22.368\\
2.11459215735911	22.376\\
2.17000682142526	22.384\\
2.22472253910111	22.392\\
2.2786826909737	22.4\\
2.33184656945505	22.408\\
2.38418657624498	22.416\\
2.435685766925	22.424\\
2.48633574928011	22.432\\
2.53613491574374	22.44\\
2.58508697685622	22.448\\
2.63319975739593	22.456\\
2.68048421662868	22.464\\
2.72695365667387	22.472\\
2.77262308687235	22.48\\
2.81750871634299	22.488\\
2.86162755114176	22.496\\
2.90499707631795	22.504\\
2.94763500657546	22.512\\
2.9895590921843	22.52\\
3.03078696925171	22.528\\
3.0713360455145	22.536\\
3.11122341450433	22.544\\
3.15046579231348	22.552\\
3.18907947231437	22.56\\
3.22708029409338	22.568\\
3.26448362359412	22.576\\
3.3013043420576	22.584\\
3.33755684182859	22.592\\
3.37325502747344	22.6\\
3.40841232097436	22.608\\
3.44304167000622	22.616\\
3.47715555850513	22.624\\
3.51076601890101	22.632\\
3.54388464551299	22.64\\
3.57652260871136	22.648\\
3.60869066953708	22.656\\
3.64039919453145	22.664\\
3.67165817058759	22.672\\
3.70247721967763	22.68\\
3.73286561334296	22.688\\
3.76283228686357	22.696\\
3.79238585304804	22.704\\
3.82153461559655	22.712\\
3.85028658201089	22.72\\
3.87864947603238	22.728\\
3.9066307495981	22.736\\
3.93423759431395	22.744\\
3.96147695244573	22.752\\
3.98835552743815	22.76\\
4.0148797939699	22.768\\
4.0410560075571	22.776\\
4.06689021372056	22.784\\
4.09238825673204	22.792\\
4.11755578795301	22.8\\
4.14239827378578	22.808\\
4.16692100325051	22.816\\
4.19112909520642	22.824\\
4.21502750523233	22.832\\
4.23862103218189	22.84\\
4.2619143244303	22.848\\
4.28491188582714	22.856\\
4.30761808136755	22.864\\
4.33003714259937	22.872\\
4.3521731727754	22.88\\
4.37403015176689	22.888\\
4.39561194074858	22.896\\
4.41692228666626	22.904\\
4.43796482650035	22.912\\
4.45874309133227	22.92\\
4.47926051022789	22.928\\
4.49952041394277	22.936\\
4.51952603846223	22.944\\
4.53928052838181	22.952\\
4.55878694013756	22.96\\
4.5780482450939	22.968\\
4.59706733249472	22.976\\
4.61584701228626	22.984\\
4.63439001781714	22.992\\
4.6526990084223	23\\
4.67077657189523	23.008\\
4.68862522685628	23.016\\
4.70624742501961	23.024\\
4.72364555336569	23.032\\
4.74082193622252	23.04\\
4.75777883726145	23.048\\
4.77451846140969	23.056\\
4.79104295668529	23.064\\
4.80735441595726	23.072\\
4.8234548786352	23.08\\
4.83934633229031	23.088\\
4.85503071421215	23.096\\
4.87050991290427	23.104\\
4.88578576952031	23.112\\
4.90086007924422	23.12\\
4.91573459261741	23.128\\
4.9304110168138	23.136\\
4.94489101686667	23.144\\
4.95917621684849	23.152\\
4.97326820100621	23.16\\
4.98716851485373	23.168\\
5.00087866622347	23.176\\
5.01440012627913	23.184\\
5.02773433049044	23.192\\
5.04088267957275	23.2\\
5.05384654039168	23.208\\
5.06662724683543	23.216\\
5.07922610065507	23.224\\
5.09164437227491	23.232\\
5.10388330157393	23.24\\
5.11594409863906	23.248\\
5.12782794449218	23.256\\
5.13953599179144	23.264\\
5.15106936550757	23.272\\
5.16242916357711	23.28\\
5.17361645753277	23.288\\
5.18463229311186	23.296\\
5.19547769084376	23.304\\
5.20615364661753	23.312\\
5.21666113222966	23.32\\
5.22700109591337	23.328\\
5.23717446285038	23.336\\
5.24718213566429	23.344\\
5.25702499489866	23.352\\
5.2667038994777	23.36\\
5.27621968715264	23.368\\
5.28557317493248	23.376\\
5.29476515950037	23.384\\
5.30379641761662	23.392\\
5.31266770650784	23.4\\
5.32137976424326	23.408\\
5.32993331009849	23.416\\
5.33832904490772	23.424\\
5.34656765140357	23.432\\
5.35464979454608	23.44\\
5.36257612184085	23.448\\
5.37034726364641	23.456\\
5.37796383347145	23.464\\
5.38542642826253	23.472\\
5.39273562868197	23.48\\
5.399891999376	23.488\\
5.40689608923529	23.496\\
5.41374843164518	23.504\\
5.42044954472906	23.512\\
5.42699993158197	23.52\\
5.43340008049793	23.528\\
5.43965046518819	23.536\\
5.44575154499307	23.544\\
5.45170376508562	23.552\\
5.45750755666916	23.56\\
5.46316333716724	23.568\\
5.46867151040745	23.576\\
5.47403246679818	23.584\\
5.47924658349993	23.592\\
5.48431422458942	23.6\\
5.48923574121887	23.608\\
5.49401147176835	23.616\\
5.49864174199333	23.624\\
5.50312686516615	23.632\\
5.50746714221227	23.64\\
5.51166286184152	23.648\\
5.51571430067336	23.656\\
5.51962172335859	23.664\\
5.52338538269392	23.672\\
5.5270055197344	23.68\\
5.5304823638988	23.688\\
5.5338161330719	23.696\\
5.53700703370121	23.704\\
5.54005526089039	23.712\\
5.54296099848716	23.72\\
5.54572441916784	23.728\\
5.54834568451714	23.736\\
5.5508249451042	23.744\\
5.5531623405546	23.752\\
5.55535799961809	23.76\\
5.55741204023271	23.768\\
5.55932456958473	23.776\\
5.56109568416558	23.784\\
5.56272546982401	23.792\\
5.56421400181528	23.8\\
5.56556134484658	23.808\\
5.56676755311895	23.816\\
5.56783267036511	23.824\\
5.56875672988474	23.832\\
5.5695397545756	23.84\\
5.57018175696109	23.848\\
5.5706827392155	23.856\\
5.57104269318448	23.864\\
5.57126160040334	23.872\\
5.57133943211125	23.88\\
5.57127614926273	23.888\\
5.57107170253568	23.896\\
5.57072603233607	23.904\\
5.57023906879965	23.912\\
5.56961073178992	23.92\\
5.5688409308941	23.928\\
5.56792956541456	23.936\\
5.56687652435767	23.944\\
5.56568168642027	23.952\\
5.56434491997124	23.96\\
5.56286608303174	23.968\\
5.56124502325129	23.976\\
5.559481577881	23.984\\
5.55757557374362	23.992\\
5.5555268272005	24\\
5.55333514411545	24.008\\
5.55100031981565	24.016\\
5.54852213904875	24.024\\
5.54590037593762	24.032\\
5.54313479393176	24.04\\
5.54022514575495	24.048\\
5.5371711733506	24.056\\
5.53397260782348	24.064\\
5.53062916937807	24.072\\
5.5271405672541	24.08\\
5.52350649965878	24.088\\
5.51972665369546	24.096\\
5.51580070528957	24.104\\
5.51172831911095	24.112\\
5.50750914849297	24.12\\
5.50314283534827	24.128\\
5.49862901008142	24.136\\
5.49396729149808	24.144\\
5.48915728671075	24.152\\
5.48419859104131	24.16\\
5.47909078791993	24.168\\
5.47383344878117	24.176\\
5.46842613295543	24.184\\
5.46286838755872	24.192\\
5.457159747377	24.2\\
5.45129973474873	24.208\\
5.44528785944313	24.216\\
5.43912361853465	24.224\\
5.43280649627478	24.232\\
5.42633596395947	24.24\\
5.41971147979377	24.248\\
5.41293248875223	24.256\\
5.40599842243622	24.264\\
5.39890869892773	24.272\\
5.39166272263915	24.28\\
5.38425988416006	24.288\\
5.37669956010019	24.296\\
5.368981112929	24.304\\
5.36110389081161	24.312\\
5.35306722744153	24.32\\
5.34487044186969	24.328\\
5.33651283833023	24.336\\
5.32799370606324	24.344\\
5.31931231913342	24.352\\
5.3104679362465	24.36\\
5.30145980056178	24.368\\
5.29228713950225	24.376\\
5.28294916456121	24.384\\
5.27344507110637	24.392\\
5.26377403818148	24.4\\
5.25393522830483	24.408\\
5.24392778726626	24.416\\
5.23375084392106	24.424\\
5.22340350998243	24.432\\
5.21288487981264	24.44\\
5.20219403021156	24.448\\
5.1913300202052	24.456\\
5.18029189083296	24.464\\
5.1690786649341	24.472\\
5.15768934693466	24.48\\
5.14612292263441	24.488\\
5.13437835899469	24.496\\
5.1224546039277	24.504\\
5.11035058608761	24.512\\
5.09806521466431	24.52\\
5.08559737918069	24.528\\
5.07294594929348	24.536\\
5.06010977459908	24.544\\
5.04708768444603	24.552\\
5.03387848775285	24.56\\
5.02048097283547	24.568\\
5.00689390724231	24.576\\
4.99311603760077	24.584\\
4.97914608947555	24.592\\
4.96498276723991	24.6\\
4.95062475396306	24.608\\
4.93607071131359	24.616\\
4.92131927948325	24.624\\
4.90636907713085	24.632\\
4.89121870135136	24.64\\
4.87586672767033	24.648\\
4.86031171006863	24.656\\
4.84455218103935	24.664\\
4.82858665168098	24.672\\
4.81241361183003	24.68\\
4.7960315302382	24.688\\
4.77943885479768	24.696\\
4.7626340128194	24.704\\
4.74561541137037	24.712\\
4.72838143767557	24.72\\
4.71093045958968	24.728\\
4.69326082614705	24.736\\
4.67537086819649	24.744\\
4.65725889912917	24.752\\
4.63892321570835	24.76\\
4.62036209901101	24.768\\
4.60157381549095	24.776\\
4.5825566181759	24.784\\
4.56330874801002	24.792\\
4.54382843535581	24.8\\
4.52411390166994	24.808\\
4.50416336136816	24.816\\
4.48397502389871	24.824\\
4.46354709603961	24.832\\
4.44287778444293	24.84\\
4.4219652984476	24.848\\
4.40080785318302	24.856\\
4.37940367299153	24.864\\
4.35775099519623	24.872\\
4.33584807424509	24.88\\
4.31369318626453	24.888\\
4.29128463405669	24.896\\
4.26862075257985	24.904\\
4.24569991495211	24.912\\
4.22252053902335	24.92\\
4.19908109456258	24.928\\
4.17538011111183	24.936\\
4.15141618656071	24.944\\
4.12718799650076	24.952\\
4.10269430442051	24.96\\
4.0779339728083	24.968\\
4.05290597523121	24.976\\
4.02760940946511	24.984\\
4.00204351175145	24.992\\
3.97620767226279	25\\
3.95010145185955	25.008\\
3.9237246002248	25.016\\
3.89707707546452	25.024\\
3.87015906526335	25.032\\
3.8429710096837	25.04\\
3.81551362569543	25.048\\
3.78778793352059	25.056\\
3.75979528487028	25.064\\
3.7315373931449	25.072\\
3.70301636565468	25.08\\
3.67423473790428	25.088\\
3.64519550996409	25.096\\
3.61590218492867	25.104\\
3.58635880942745	25.112\\
3.55657001611956	25.12\\
3.52654106805778	25.128\\
3.49627790475301	25.136\\
3.46578718971026	25.144\\
3.43507635912978	25.152\\
3.40415367139387	25.16\\
3.37302825685649	25.168\\
3.34171016735837	25.176\\
3.31021042477454	25.184\\
3.2785410677808	25.192\\
3.24671519590022	25.2\\
3.21474700976217	25.208\\
3.18265184637615	25.216\\
3.15044620810316	25.224\\
3.11814778389717	25.232\\
3.08577546130095	25.24\\
3.05334932762302	25.248\\
3.02089065869945	25.256\\
2.9884218936767	25.264\\
2.95596659433785	25.272\\
2.92354938765197	25.28\\
2.89119589045758	25.288\\
2.85893261550654	25.296\\
2.8267868584848	25.304\\
2.79478656610097	25.312\\
2.7629601858699	25.32\\
2.73133649880928	25.328\\
2.69994443688662	25.336\\
2.66881288767374	25.344\\
2.63797048925643	25.352\\
2.60744541897336	25.36\\
2.57726517998104	25.368\\
2.54745638993832	25.376\\
2.51804457624177	25.384\\
2.48905398220528	25.392\\
2.46050738836337	25.4\\
2.432425952687	25.408\\
2.40482907295173	25.416\\
2.37773427382179	25.424\\
2.3511571204443	25.432\\
2.32511115952586	25.44\\
2.299607888038	25.448\\
2.27465674890391	25.456\\
2.25026515230044	25.464\\
2.2264385205934	25.472\\
2.20318035442936	25.48\\
2.18049231715235	25.488\\
2.15837433449175	25.496\\
2.13682470638143	25.504\\
2.1158402277984	25.512\\
2.09541631564237	25.52\\
2.07554713888782	25.528\\
2.05622574951361	25.536\\
2.03744421202385	25.544\\
2.01919372970413	25.552\\
2.00146476609232	25.56\\
1.984247160464	25.568\\
1.9675302364384	25.576\\
1.95130290308722	25.584\\
1.93555374816973	25.592\\
1.92027112333484	25.6\\
1.90544322130013	25.608\\
1.89105814516692	25.616\\
1.87710397014194	25.624\\
1.86356879802156	25.632\\
1.85044080485569	25.64\\
1.83770828224987	25.648\\
1.82535967278498	25.656\\
1.8133836000441	25.664\\
1.80176889373151	25.672\\
1.79050461035665	25.68\\
1.77958004993798	25.688\\
1.76898476915695	25.696\\
1.75870859136587	25.704\\
1.74874161382468	25.712\\
1.73907421251218	25.72\\
1.72969704482838	25.728\\
1.72060105047369	25.736\\
1.71177745076574	25.744\\
1.70321774662567	25.752\\
1.69491371544273	25.76\\
1.68685740700194	25.768\\
1.67904113863826	25.776\\
1.67145748976245	25.784\\
1.6640992958844	25.792\\
1.65695964224486	25.8\\
1.65003185715146	25.808\\
1.64330950510266	25.816\\
1.63678637977063	25.824\\
1.63045649690437	25.832\\
1.62431408720601	25.84\\
1.61835358922367	25.848\\
1.61256964229831	25.856\\
1.60695707959524	25.864\\
1.60151092124601	25.872\\
1.59622636762162	25.88\\
1.59109879275253	25.888\\
1.58612373791011	25.896\\
1.58129690535828	25.904\\
1.57661415228353	25.912\\
1.57207148490775	25.92\\
1.56766505278763	25.928\\
1.5633911433017	25.936\\
1.55924617632583	25.944\\
1.55522669909537	25.952\\
1.5513293812531	25.96\\
1.547551010079	25.968\\
1.54388848589977	25.976\\
1.54033881767345	25.984\\
1.53689911874527	25.992\\
1.53356660276957	26\\
1.530338579794	26.008\\
1.52721245250042	26.016\\
1.52418571259707	26.024\\
1.52125593735799	26.032\\
1.51842078630326	26.04\\
1.5156779980159	26.048\\
1.51302538709038	26.056\\
1.51046084120672	26.064\\
1.50798231832637	26.072\\
1.50558784400505	26.08\\
1.50327550881666	26.088\\
1.50104346588509	26.096\\
1.49888992851908	26.104\\
1.49681316794514	26.112\\
1.49481151113549	26.12\\
1.49288333872648	26.128\\
1.49102708302321	26.136\\
1.4892412260874	26.144\\
1.48752429790474	26.152\\
1.48587487462773	26.16\\
1.48429157689172	26.168\\
1.4827730681998	26.176\\
1.48131805337445	26.184\\
1.47992527707273	26.192\\
1.47859352236213	26.2\\
1.47732160935462	26.208\\
1.47610839389583	26.216\\
1.47495276630807	26.224\\
1.4738536501834	26.232\\
1.47281000122567	26.24\\
1.47182080613888	26.248\\
1.47088508155991	26.256\\
1.47000187303373	26.264\\
1.46917025402935	26.272\\
1.46838932499435	26.28\\
1.46765821244702	26.288\\
1.46697606810324	26.296\\
1.46634206803855	26.304\\
1.46575541188159	26.312\\
1.46521532203946	26.32\\
1.46472104295272	26.328\\
1.46427184037889	26.336\\
1.46386700070294	26.344\\
1.46350583027474	26.352\\
1.46318765477079	26.36\\
1.46291181858038	26.368\\
1.4626776842147	26.376\\
1.46248463173764	26.384\\
1.46233205821841	26.392\\
1.46221937720355	26.4\\
1.46214601820889	26.408\\
1.46211142623016	26.416\\
1.46211506127082	26.424\\
1.46215639788771	26.432\\
1.46223492475263	26.44\\
1.46235014423003	26.448\\
1.46250157196916	26.456\\
1.46268873651167	26.464\\
1.46291117891204	26.472\\
1.46316845237223	26.48\\
1.46346012188879	26.488\\
1.46378576391233	26.496\\
1.46414496601853	26.504\\
1.46453732659117	26.512\\
1.46496245451532	26.52\\
1.46541996888177	26.528\\
1.4659094987008	26.536\\
1.46643068262626	26.544\\
1.4669831686886	26.552\\
1.46756661403702	26.56\\
1.46818068469028	26.568\\
1.46882505529563	26.576\\
1.46949940889565	26.584\\
1.47020343670365	26.592\\
1.47093683788478	26.6\\
1.47169931934609	26.608\\
1.47249059553217	26.616\\
1.47331038822782	26.624\\
1.47415842636738	26.632\\
1.47503444584945	26.64\\
1.47593818935845	26.648\\
1.47686940619087	26.656\\
1.4778278520879	26.664\\
1.47881328907271	26.672\\
1.47982548529324	26.68\\
1.48086421486961	26.688\\
1.4819292577463	26.696\\
1.48302039954937	26.704\\
1.48413743144723	26.712\\
1.48528015001654	26.72\\
1.48644835711161	26.728\\
1.48764185973819	26.736\\
1.48886046993072	26.744\\
1.49010400463354	26.752\\
1.49137228558551	26.76\\
1.49266513920831	26.768\\
1.49398239649792	26.776\\
1.49532389291908	26.784\\
1.49668946830336	26.792\\
1.49807896674989	26.8\\
1.49949223652913	26.808\\
1.50092912998945	26.816\\
1.50238950346635	26.824\\
1.5038732171943	26.832\\
1.50538013522147	26.84\\
1.50691012532621	26.848\\
1.5084630589368	26.856\\
1.51003881105269	26.864\\
1.51163726016867	26.872\\
1.51325828820049	26.88\\
1.51490178041324	26.888\\
1.51656762535143	26.896\\
1.51825571477098	26.904\\
1.51996594357318	26.912\\
1.52169820974068	26.92\\
1.52345241427498	26.928\\
1.52522846113568	26.936\\
1.52702625718178	26.944\\
1.52884571211394	26.952\\
1.53068673841911	26.96\\
1.53254925131597	26.968\\
1.53443316870218	26.976\\
1.53633841110325	26.984\\
1.53826490162244	26.992\\
1.54021256589214	27\\
1.54218133202674	27.008\\
1.54417113057652	27.016\\
1.54618189448287	27.024\\
1.54821355903486	27.032\\
1.55026606182675	27.04\\
1.55233934271661	27.048\\
1.55443334378646	27.056\\
1.55654800930281	27.064\\
1.55868328567897	27.072\\
1.56083912143763	27.08\\
1.56301546717498	27.088\\
1.56521227552569	27.096\\
1.56742950112854	27.104\\
1.56966710059304	27.112\\
1.57192503246728	27.12\\
1.5742032572062	27.128\\
1.57650173714073	27.136\\
1.5788204364481	27.144\\
1.58115932112239	27.152\\
1.58351835894641	27.16\\
1.58589751946374	27.168\\
1.58829677395211	27.176\\
1.59071609539681	27.184\\
1.59315545846535	27.192\\
1.59561483948243	27.2\\
1.59809421640589	27.208\\
1.60059356880277	27.216\\
1.60311287782656	27.224\\
1.60565212619457	27.232\\
1.60821129816628	27.24\\
1.61079037952178	27.248\\
1.61338935754142	27.256\\
1.61600822098531	27.264\\
1.61864696007369	27.272\\
1.62130556646786	27.28\\
1.62398403325143	27.288\\
1.62668235491216	27.296\\
1.62940052732424	27.304\\
1.63213854773101	27.312\\
1.63489641472807	27.32\\
1.637674128247	27.328\\
1.64047168953941	27.336\\
1.64328910116125	27.344\\
1.64612636695784	27.352\\
1.64898349204884	27.36\\
1.65186048281425	27.368\\
1.65475734688014	27.376\\
1.65767409310497	27.384\\
1.66061073156665	27.392\\
1.66356727354904	27.4\\
1.66654373152989	27.408\\
1.66954011916824	27.416\\
1.67255645129257	27.424\\
1.6755927438891	27.432\\
1.67864901409049	27.44\\
1.6817252801648	27.448\\
1.68482156150468	27.456\\
1.6879378786169	27.464\\
1.69107425311217	27.472\\
1.69423070769522	27.48\\
1.69740726615502	27.488\\
1.70060395335554	27.496\\
1.70382079522643	27.504\\
1.70705781875404	27.512\\
1.71031505197301	27.52\\
1.71359252395733	27.528\\
1.71689026481263	27.536\\
1.72020830566768	27.544\\
1.72354667866693	27.552\\
1.72690541696277	27.56\\
1.73028455470801	27.568\\
1.73368412704886	27.576\\
1.73710417011787	27.584\\
1.74054472102706	27.592\\
1.74400581786126	27.6\\
1.7474874996717	27.608\\
1.75098980646966	27.616\\
1.75451277922043	27.624\\
1.75805645983734	27.632\\
1.76162089117584	27.64\\
1.76520611702793	27.648\\
1.76881218211675	27.656\\
1.77243913209116	27.664\\
1.77608701352049	27.672\\
1.77975587388962	27.68\\
1.78344576159388	27.688\\
1.78715672593439	27.696\\
1.7908888171135	27.704\\
1.79464208622992	27.712\\
1.79841658527468	27.72\\
1.80221236712667	27.728\\
1.80602948554832	27.736\\
1.80986799518194	27.744\\
1.8137279515453	27.752\\
1.81760941102826	27.76\\
1.8215124308885	27.768\\
1.82543706924841	27.776\\
1.82938338509114	27.784\\
1.83335143825753	27.792\\
1.83734128944233	27.8\\
1.84135300019137	27.808\\
1.84538663289805	27.816\\
1.84944225080042	27.824\\
1.85351991797818	27.832\\
1.85761969934969	27.84\\
1.86174166066914	27.848\\
1.8658858685239	27.856\\
1.87005239033156	27.864\\
1.87424129433765	27.872\\
1.8784526496127	27.88\\
1.8826865260501	27.888\\
1.88694299436344	27.896\\
1.89122212608423	27.904\\
1.89552399355958	27.912\\
1.89984866995009	27.92\\
1.90419622922737	27.928\\
1.90856674617223	27.936\\
1.91296029637229	27.944\\
1.91737695622017	27.952\\
1.92181680291157	27.96\\
1.92627991444296	27.968\\
1.93076636961013	27.976\\
1.93527624800605	27.984\\
1.93980963001926	27.992\\
};
\addlegendentry{$\left| \alpha p \right|$};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{12.3148442698886	20.576\\
12.2835459551106	20.584\\
12.252243637761	20.592\\
12.2209371636677	20.6\\
12.1896263779927	20.608\\
12.1583111252153	20.616\\
12.1269912491161	20.624\\
12.09566659276	20.632\\
12.0643369984791	20.64\\
12.0330023078563	20.648\\
12.0016623617072	20.656\\
11.970317000063	20.664\\
11.9389660621524	20.672\\
11.9076093863839	20.68\\
11.8762468103277	20.688\\
11.8448781706965	20.696\\
11.8135033033274	20.704\\
11.7821220431628	20.712\\
11.750734224231	20.72\\
11.7193396796267	20.728\\
11.6879382414912	20.736\\
11.6565297409927	20.744\\
11.6251140083053	20.752\\
11.5936908725887	20.76\\
11.5622601619674	20.768\\
11.5308217035092	20.776\\
11.4993753232037	20.784\\
11.4679208459404	20.792\\
11.4364580954865	20.8\\
11.4049868944642	20.808\\
11.3735070643283	20.816\\
11.342018425342	20.824\\
11.3105207965545	20.832\\
11.2790139957757	20.84\\
11.2474978395531	20.848\\
11.215972143146	20.856\\
11.1844367205009	20.864\\
11.152891384226	20.872\\
11.1213359455648	20.88\\
11.0897702143701	20.888\\
11.0581939990768	20.896\\
11.026607106675	20.904\\
10.995009342682	20.912\\
10.963400511114	20.92\\
10.9317804144577	20.928\\
10.9001488536408	20.936\\
10.8685056280025	20.944\\
10.8368505352631	20.952\\
10.8051833714936	20.96\\
10.773503931084	20.968\\
10.7418120067116	20.976\\
10.7101073893086	20.984\\
10.6783898680293	20.992\\
10.646659230216	21\\
10.6149152613654	21.008\\
10.5831577450932	21.016\\
10.5513864630989	21.024\\
10.5196011951296	21.032\\
10.4878017189433	21.04\\
10.455987810271	21.048\\
10.4241592427788	21.056\\
10.3923157880288	21.064\\
10.3604572154396	21.072\\
10.3285832922455	21.08\\
10.2966937834551	21.088\\
10.2647884518098	21.096\\
10.2328670577406	21.104\\
10.2009293593238	21.112\\
10.1689751122376	21.12\\
10.1370040697151	21.128\\
10.105015982499	21.136\\
10.0730105987938	21.144\\
10.0409876642171	21.152\\
10.0089469217508	21.16\\
9.97688811169065	21.168\\
9.94481097159436	21.176\\
9.91271523622958	21.184\\
9.88060063752015	21.192\\
9.84846690449136	21.2\\
9.81631376321409	21.208\\
9.78414093674768	21.216\\
9.75194814508167	21.224\\
9.71973510507616	21.232\\
9.68750153040104	21.24\\
9.6552471314737	21.248\\
9.62297161539549	21.256\\
9.59067468588681	21.264\\
9.55835604322062	21.272\\
9.52601538415452	21.28\\
9.49365240186153	21.288\\
9.46126678585877	21.296\\
9.42885822193516	21.304\\
9.3964263920769	21.312\\
9.36397097439179	21.32\\
9.33149164303122	21.328\\
9.29898806811083	21.336\\
9.26645991562907	21.344\\
9.23390684738389	21.352\\
9.20132852088748	21.36\\
9.16872458927897	21.368\\
9.13609470123514	21.376\\
9.10343850087874	21.384\\
9.07075562768502	21.392\\
9.03804571638548	21.4\\
9.00530839686971	21.408\\
8.97254329408447	21.416\\
8.93975002793064	21.424\\
8.90692821315735	21.432\\
8.87407745925344	21.44\\
8.84119737033645	21.448\\
8.80828754503861	21.456\\
8.77534757638999	21.464\\
8.74237705169867	21.472\\
8.70937555242783	21.48\\
8.67634265406969	21.488\\
8.64327792601626	21.496\\
8.61018093142634	21.504\\
8.57705122708973	21.512\\
8.54388836328729	21.52\\
8.51069188364724	21.528\\
8.47746132499809	21.536\\
8.44419621721734	21.544\\
8.41089608307617	21.552\\
8.37756043807969	21.56\\
8.3441887903032	21.568\\
8.31078064022363	21.576\\
8.27733548054681	21.584\\
8.24385279602915	21.592\\
8.21033206329511	21.6\\
8.17677275064924	21.608\\
8.14317431788266	21.616\\
8.10953621607455	21.624\\
8.07585788738768	21.632\\
8.04213876485781	21.64\\
8.00837827217766	21.648\\
7.97457582347401	21.656\\
7.94073082307842	21.664\\
7.90684266529131	21.672\\
7.87291073413909	21.68\\
7.83893440312377	21.688\\
7.80491303496532	21.696\\
7.77084598133638	21.704\\
7.73673258258837	21.712\\
7.70257216746977	21.72\\
7.66836405283558	21.728\\
7.63410754334767	21.736\\
7.59980193116594	21.744\\
7.56544649562986	21.752\\
7.53104050292974	21.76\\
7.49658320576778	21.768\\
7.46207384300817	21.776\\
7.42751163931623	21.784\\
7.39289580478541	21.792\\
7.3582255345526	21.8\\
7.32350000840052	21.808\\
7.28871839034727	21.816\\
7.25387982822207	21.824\\
7.21898345322686	21.832\\
7.18402837948316	21.84\\
7.14901370356382	21.848\\
7.11393850400837	21.856\\
7.07880184082212	21.864\\
7.04360275495785	21.872\\
7.00834026777937	21.88\\
6.97301338050652	21.888\\
6.93762107364035	21.896\\
6.90216230636818	21.904\\
6.86663601594707	21.912\\
6.83104111706554	21.92\\
6.79537650118164	21.928\\
6.75964103583739	21.936\\
6.72383356394757	21.944\\
6.68795290306255	21.952\\
6.65199784460338	21.96\\
6.61596715306848	21.968\\
6.57985956520989	21.976\\
6.54367378917865	21.984\\
6.5074085036371	21.992\\
6.47106235683694	22\\
6.43463396566132	22.008\\
6.39812191462989	22.016\\
6.36152475486392	22.024\\
6.3248410030105	22.032\\
6.28806914012382	22.04\\
6.25120761050131	22.048\\
6.21425482047206	22.056\\
6.17720913713605	22.064\\
6.14006888705133	22.072\\
6.10283235486619	22.08\\
6.06549778189477	22.088\\
6.02806336463194	22.096\\
5.99052725320556	22.104\\
5.95288754976213	22.112\\
5.91514230678293	22.12\\
5.87728952532701	22.128\\
5.83932715319739	22.136\\
5.80125308302624	22.144\\
5.76306515027502	22.152\\
5.72476113114529	22.16\\
5.68633874039524	22.168\\
5.64779562905692	22.176\\
5.60912938204976	22.184\\
5.5703375156834	22.192\\
5.53141747504536	22.2\\
5.49236663126641	22.208\\
5.45318227865741	22.216\\
5.413861631711	22.224\\
5.37440182195998	22.232\\
5.33479989468549	22.24\\
5.29505280546619	22.248\\
5.25515741656009	22.256\\
5.21511049310944	22.264\\
5.17490869916003	22.272\\
5.13454859348312	22.28\\
5.09402662519099	22.288\\
5.05333912913333	22.296\\
5.01248232106384	22.304\\
4.9714522925638	22.312\\
4.93024500570963	22.32\\
4.88885628747137	22.328\\
4.84728182382737	22.336\\
4.8055171535807	22.344\\
4.76355766186164	22.352\\
4.72139857330171	22.36\\
4.67903494486111	22.368\\
4.63646165829578	22.376\\
4.59367341224555	22.384\\
4.55066471392752	22.392\\
4.50742987041987	22.4\\
4.46396297951855	22.408\\
4.42025792015416	22.416\\
4.37630834235497	22.424\\
4.33210765674621	22.432\\
4.28764902357722	22.44\\
4.24292534127212	22.448\\
4.19792923450689	22.456\\
4.15265304181878	22.464\\
4.10708880276596	22.472\\
4.06122824466405	22.48\\
4.01506276894104	22.488\\
3.96858343717002	22.496\\
3.92178095685879	22.504\\
3.87464566710643	22.512\\
3.82716752426878	22.52\\
3.77933608781829	22.528\\
3.73114050663984	22.536\\
3.68256950606494	22.544\\
3.63361137604046	22.552\\
3.58425396092088	22.56\\
3.53448465151016	22.568\\
3.48429038013813	22.576\\
3.43365761975606	22.584\\
3.38257238828817	22.592\\
3.33102025978513	22.6\\
3.27898638431262	22.608\\
3.22645551899154	22.616\\
3.17341207320172	22.624\\
3.11984017170679	22.632\\
3.0657237403733	22.64\\
3.01104662029849	22.648\\
2.95579271755683	22.656\\
2.89994619748839	22.664\\
2.84349173453399	22.672\\
2.78641483113115	22.68\\
2.72870222215794	22.688\\
2.67034238488035	22.696\\
2.61132617828534	22.704\\
2.55164763994769	22.712\\
2.49130497288931	22.72\\
2.43030175872047	22.728\\
2.36864843574062	22.736\\
2.3063640801099	22.744\\
2.2434785223138	22.752\\
2.18003481655475	22.76\\
2.11609205281215	22.768\\
2.05172845454026	22.776\\
1.98704463350216	22.784\\
1.92216677305076	22.792\\
1.85724938362386	22.8\\
1.7924771316528	22.808\\
1.72806511503053	22.816\\
1.66425689554726	22.824\\
1.60131966874567	22.832\\
1.53953621880105	22.84\\
1.47919379411664	22.848\\
1.42057068886606	22.856\\
1.36392196449761	22.864\\
1.3094661650566	22.872\\
1.2573748746465	22.88\\
1.20776648175199	22.888\\
1.16070469322296	22.896\\
1.11620145301467	22.904\\
1.07422323897867	22.912\\
1.03469938709825	22.92\\
0.99753112268817	22.928\\
0.962600248940655	22.936\\
0.929776810406568	22.944\\
0.898925397741024	22.952\\
0.869910028108406	22.96\\
0.842597707387552	22.968\\
0.816860868286074	22.976\\
0.792578906225776	22.984\\
0.769639025753357	22.992\\
0.747936582524306	23\\
0.727375071783677	23.008\\
0.70786588077989	23.016\\
0.689327893136632	23.024\\
0.671687009073073	23.032\\
0.654875626440476	23.04\\
0.638832113219027	23.048\\
0.623500291560131	23.056\\
0.608828945870948	23.064\\
0.594771362086072	23.072\\
0.581284901604445	23.08\\
0.568330610901278	23.088\\
0.555872866237608	23.096\\
0.543879051898323	23.104\\
0.532319269833073	23.112\\
0.521166078292439	23.12\\
0.510394256967165	23.128\\
0.499980596169122	23.136\\
0.489903707704839	23.144\\
0.480143855239166	23.152\\
0.470682802123097	23.16\\
0.461503674836389	23.168\\
0.452590840370458	23.176\\
0.443929796050253	23.184\\
0.435507070446023	23.192\\
0.427310134173833	23.2\\
0.419327319515212	23.208\\
0.411547747903899	23.216\\
0.403961264434351	23.224\\
0.396558378644331	23.232\\
0.389330210903803	23.24\\
0.382268443822774	23.248\\
0.375365278152348	23.256\\
0.36861339271576	23.264\\
0.36200590795524	23.272\\
0.355536352729508	23.28\\
0.349198634033488	23.288\\
0.342987009351664	23.296\\
0.336896061384446	23.304\\
0.330920674917912	23.312\\
0.325056015630058	23.32\\
0.319297510649117	23.328\\
0.31364083069932	23.336\\
0.308081873686872	23.344\\
0.302616749591923	23.352\\
0.297241766549548	23.36\\
0.291953418012145	23.368\\
0.286748370895903	23.376\\
0.281623454626887	23.384\\
0.276575651006243	23.392\\
0.271602084826104	23.4\\
0.266700015170822	23.408\\
0.26186682734649	23.416\\
0.257100025386744	23.424\\
0.252397225086947	23.432\\
0.247756147523943	23.44\\
0.243174613022589	23.448\\
0.238650535532922	23.456\\
0.234181917386091	23.464\\
0.229766844399559	23.472\\
0.225403481304208	23.48\\
0.221090067469478	23.488\\
0.216824912903088	23.496\\
0.212606394506056	23.504\\
0.208432952563136	23.512\\
0.204303087451833	23.52\\
0.200215356554176	23.528\\
0.196168371356958	23.536\\
0.192160794726417	23.544\\
0.188191338345844	23.552\\
0.184258760304159	23.56\\
0.180361862825509	23.568\\
0.176499490130095	23.576\\
0.172670526417463	23.584\\
0.168873893963653	23.592\\
0.165108551325372	23.6\\
0.16137349164349	23.608\\
0.157667741039941	23.616\\
0.153990357101451	23.624\\
0.150340427444986	23.632\\
0.146717068359881	23.64\\
0.143119423521109	23.648\\
0.139546662769967	23.656\\
0.135997980957975	23.664\\
0.132472596849506	23.672\\
0.128969752080338	23.68\\
0.125488710168516	23.688\\
0.12202875557423	23.696\\
0.118589192805577	23.704\\
0.115169345568798	23.712\\
0.111768555958523	23.72\\
0.108386183687183	23.728\\
0.105021605350939	23.736\\
0.101674213729633	23.744\\
0.0983434171193191	23.752\\
0.0950286386955543	23.76\\
0.0917293159054772	23.768\\
0.0884448998872872	23.776\\
0.0851748549153748	23.784\\
0.0819186578700691	23.792\\
0.0786757977306699	23.8\\
0.0754457750900581	23.808\\
0.0722281016899016	23.816\\
0.0690222999760504	23.824\\
0.0658279026722059	23.832\\
0.0626444523706666	23.84\\
0.0594715011412702	23.848\\
0.0563086101541609	23.856\\
0.0531553493197171	23.864\\
0.0500112969409369	23.872\\
0.0468760393805249	23.88\\
0.0437491707402165	23.888\\
0.040630292553186	23.896\\
0.0375190134866265	23.904\\
0.0344149490566722	23.912\\
0.0313177213534799	23.92\\
0.0282269587755912	23.928\\
0.0251422957748417	23.936\\
0.0220633726094404	23.944\\
0.0189898351059932	23.952\\
0.0159213344297808	23.96\\
0.0128575268624147	23.968\\
0.00979807358722146	23.976\\
0.0067426404814785	23.984\\
0.00369089791549617	23.992\\
0.000642520557659897	24\\
0.00240281281373966	24.008\\
0.005445419493931	24.016\\
0.00848561302845693	24.024\\
0.0115237033858675	24.032\\
0.0145599971246333	24.04\\
0.017594797555835	24.048\\
0.0206284049009671	24.056\\
0.0236611164460582	24.064\\
0.0266932266908183	24.072\\
0.02972502749526	24.08\\
0.0327568082212903	24.088\\
0.0357888558717022	24.096\\
0.0388214552258463	24.104\\
0.0418548889715197	24.112\\
0.0448894378347632	24.12\\
0.0479253807063635	24.128\\
0.0509629947657622	24.136\\
0.0540025556026183	24.144\\
0.0570443373357336	24.152\\
0.0600886127302884	24.16\\
0.0631356533122146	24.168\\
0.0661857294815745	24.176\\
0.0692391106230821	24.184\\
0.0722960652156741	24.192\\
0.07535686094017	24.2\\
0.0784217647853889	24.208\\
0.0814910431530758	24.216\\
0.0845649619612381	24.224\\
0.0876437867470162	24.232\\
0.0907277827669742	24.24\\
0.093817215098673	24.248\\
0.0969123487390051	24.256\\
0.100013448703434	24.264\\
0.103120780123682	24.272\\
0.106234608345237	24.28\\
0.109355199023954	24.288\\
0.112482818222453	24.296\\
0.115617732506315	24.304\\
0.118760209039596	24.312\\
0.121910515680562	24.32\\
0.125068921077091	24.328\\
0.12823569476212	24.336\\
0.131411107249178	24.344\\
0.13459543012805	24.352\\
0.137788936160638	24.36\\
0.140991899377164	24.368\\
0.144204595172702	24.376\\
0.147427300404258	24.384\\
0.150660293488329	24.392\\
0.153903854499129	24.4\\
0.157158265267453	24.408\\
0.160423809480261	24.416\\
0.163700772781596	24.424\\
0.166989442873568	24.432\\
0.170290109619403	24.44\\
0.173603065146768	24.448\\
0.176928603952685	24.456\\
0.180267023009858	24.464\\
0.183618621873897	24.472\\
0.186983702792616	24.48\\
0.19036257081643	24.488\\
0.193755533910453	24.496\\
0.197162903068711	24.504\\
0.200584992429641	24.512\\
0.204022119394026	24.52\\
0.207474604744634	24.528\\
0.210942772768198	24.536\\
0.214426951379439	24.544\\
0.217927472247882	24.552\\
0.221444670926375	24.56\\
0.224978886983221	24.568\\
0.228530464135855	24.576\\
0.23209975038848	24.584\\
0.23568709817171	24.592\\
0.239292864485893	24.6\\
0.242917411047346	24.608\\
0.246561104438215	24.616\\
0.250224316259313	24.624\\
0.253907423287186	24.632\\
0.257610807634577	24.64\\
0.261334856915096	24.648\\
0.265079964411606	24.656\\
0.268846529249259	24.664\\
0.272634956572866	24.672\\
0.27644565772873	24.68\\
0.280279050451576	24.688\\
0.284135559056084	24.696\\
0.288015614634149	24.704\\
0.291919655256983	24.712\\
0.295848126183195	24.72\\
0.299801480072732	24.728\\
0.303780177206711	24.736\\
0.307784685713623	24.744\\
0.311815481802186	24.752\\
0.315873050000806	24.76\\
0.319957883404811	24.768\\
0.324070483929841	24.776\\
0.328211362574244	24.784\\
0.332381039688726	24.792\\
0.336580045254112	24.8\\
0.340808919168551	24.808\\
0.345068211542636	24.816\\
0.349358483005052	24.824\\
0.353680305016863	24.832\\
0.358034260196469	24.84\\
0.362420942655218	24.848\\
0.366840958343264	24.856\\
0.371294925407649	24.864\\
0.375783474561454	24.872\\
0.380307249466167	24.88\\
0.384866907125741	24.888\\
0.389463118295129	24.896\\
0.394096567902051	24.904\\
0.398767955483388	24.912\\
0.403477995636888	24.92\\
0.408227418488224	24.928\\
0.4130169701747	24.936\\
0.417847413345972	24.944\\
0.422719527682314	24.952\\
0.42763411043183	24.96\\
0.432591976966609	24.968\\
0.437593961358994	24.976\\
0.44264091697931	24.984\\
0.447733717114792	24.992\\
0.452873255611974	25\\
0.458060447542406	25.008\\
0.46329622989329	25.016\\
0.468581562284719	25.024\\
0.473917427712631	25.032\\
0.479304833321172	25.04\\
0.484744811204064	25.048\\
0.490238419236641	25.056\\
0.495786741940122	25.064\\
0.501390891379542	25.072\\
0.507052008096286	25.08\\
0.512771262077695	25.088\\
0.518549853764601	25.096\\
0.52438901509893	25.104\\
0.53029001061244	25.112\\
0.53625413856035	25.12\\
0.542282732098992	25.128\\
0.54837716051193	25.136\\
0.554538830485877	25.144\\
0.560769187437853	25.152\\
0.567069716897867	25.16\\
0.573441945947289	25.168\\
0.579887444717372	25.176\\
0.586407827949338	25.184\\
0.593004756619907	25.192\\
0.599679939634412	25.2\\
0.606435135590785	25.208\\
0.613272154617622	25.216\\
0.620192860290497	25.224\\
0.627199171628072	25.232\\
0.634293065173995	25.24\\
0.641476577166651	25.248\\
0.648751805801338	25.256\\
0.65612091358957	25.264\\
0.663586129818209	25.272\\
0.671149753114525	25.28\\
0.678814154121128	25.288\\
0.686581778284896	25.296\\
0.694455148765971	25.304\\
0.702436869470803	25.312\\
0.710529628215218	25.32\\
0.718736200022469	25.328\\
0.727059450561591	25.336\\
0.735502339731913	25.344\\
0.74406792539941	25.352\\
0.752759367290027	25.36\\
0.761579931046676	25.368\\
0.770532992454466	25.376\\
0.779622041840823	25.384\\
0.788850688655758	25.392\\
0.79822266623732	25.4\\
0.807741836768122	25.408\\
0.817412196427277	25.416\\
0.827237880742401	25.424\\
0.837223170145684	25.432\\
0.847372495737152	25.44\\
0.857690445257807	25.448\\
0.86818176927392	25.456\\
0.878851387572562	25.464\\
0.889704395767983	25.472\\
0.900746072115081	25.48\\
0.911981884525658	25.488\\
0.923417497779692	25.496\\
0.935058780922721	25.504\\
0.946911814834363	25.512\\
0.958982899953285	25.52\\
0.971278564134739	25.528\\
0.983805570616793	25.536\\
0.996570926062009	25.544\\
1.00958188863625	25.552\\
1.02284597607871	25.56\\
1.03637097370913	25.568\\
1.0501649423079	25.576\\
1.06423622579428	25.584\\
1.07859345861567	25.592\\
1.09324557274735	25.6\\
1.10820180418769	25.608\\
1.12347169881432	25.616\\
1.13906511745219	25.624\\
1.15499223997988	25.632\\
1.17126356828076	25.64\\
1.18788992782134	25.648\\
1.20488246761079	25.656\\
1.22225265827124	25.664\\
1.24001228791611	25.672\\
1.25817345550622	25.68\\
1.27674856132078	25.688\\
1.29575029414959	25.696\\
1.31519161478389	25.704\\
1.33508573535492	25.712\\
1.35544609404342	25.72\\
1.37628632466618	25.728\\
1.39762022063148	25.736\\
1.41946169275272	25.744\\
1.44182472041879	25.752\\
1.46472329564428	25.76\\
1.48817135956444	25.768\\
1.51218273100485	25.776\\
1.53677102684531	25.784\\
1.56194957401609	25.792\\
1.58773131311531	25.8\\
1.61412869381806	25.808\\
1.6411535624703	25.816\\
1.66881704250949	25.824\\
1.69712940864341	25.832\\
1.72609995602799	25.84\\
1.75573686601859	25.848\\
1.7860470704087	25.856\\
1.81703611640787	25.864\\
1.84870803492031	25.872\\
1.88106521495991	25.88\\
1.91410828724657	25.888\\
1.94783602014991	25.896\\
1.98224523117121	25.904\\
2.01733071704758	25.912\\
2.05308520533052	25.92\\
2.0894993299153	25.928\\
2.12656163248516	25.936\\
2.16425859120614	25.944\\
2.2025746772696	25.952\\
2.24149243908329	25.96\\
2.28099261307538	25.968\\
2.32105425925759	25.976\\
2.36165491893187	25.984\\
2.40277079125584	25.992\\
2.44437692485383	26\\
2.48644742028468	26.008\\
2.52895563898469	26.016\\
2.57187441427937	26.024\\
2.61517626022313	26.032\\
2.6588335743202	26.04\\
2.70281883062362	26.048\\
2.74710476023259	26.056\\
2.79166451679842	26.064\\
2.83647182526513	26.072\\
2.88150111267956	26.08\\
2.92672762048335	26.088\\
2.97212749822713	26.096\\
3.01767787909959	26.104\\
3.06335693804859	26.112\\
3.1091439335698	26.12\\
3.15501923445804	26.128\\
3.20096433296812	26.136\\
3.24696184590867	26.144\\
3.29299550522033	26.152\\
3.33905013956568	26.16\\
3.38511164839733	26.168\\
3.43116696988491	26.176\\
3.47720404397364	26.184\\
3.52321177172747	26.192\\
3.56917997198787	26.2\\
3.61509933625074	26.208\\
3.66096138254425	26.216\\
3.7067584089747	26.224\\
3.75248344749661	26.232\\
3.79813021836839	26.24\\
3.84369308566299	26.248\\
3.88916701412541	26.256\\
3.93454752759987	26.264\\
3.97983066918862	26.272\\
4.02501296325568	26.28\\
4.07009137934208	26.288\\
4.11506329802768	26.296\\
4.15992647874142	26.304\\
4.20467902950056	26.312\\
4.24931937854026	26.32\\
4.29384624777822	26.328\\
4.33825862805184	26.336\\
4.38255575605382	26.344\\
4.42673709288865	26.352\\
4.47080230416838	26.36\\
4.51475124156545	26.368\\
4.55858392573807	26.376\\
4.60230053054767	26.384\\
4.64590136848569	26.392\\
4.68938687723262	26.4\\
4.73275760727472	26.408\\
4.77601421050365	26.416\\
4.81915742973273	26.424\\
4.86218808906329	26.432\\
4.90510708503982	26.44\\
4.94791537853484	26.448\\
4.99061398731066	26.456\\
5.03320397920627	26.464\\
5.07568646590007	26.472\\
5.11806259720663	26.48\\
5.16033355586403	26.488\\
5.20250055277411	26.496\\
5.24456482265941	26.504\\
5.28652762010479	26.512\\
5.32839021595077	26.52\\
5.37015389401325	26.528\\
5.41181994810068	26.536\\
5.45338967930588	26.544\\
5.49486439354994	26.552\\
5.53624539935721	26.56\\
5.57753400584275	26.568\\
5.61873152089455	26.576\\
5.65983924953437	26.584\\
5.70085849244217	26.592\\
5.74179054463127	26.6\\
5.78263669426021	26.608\\
5.82339822157122	26.616\\
5.8640763979437	26.624\\
5.90467248505333	26.632\\
5.94518773412767	26.64\\
5.98562338529005	26.648\\
6.02598066698415	26.656\\
6.06626079547233	26.664\\
6.10646497440112	26.672\\
6.14659439442804	26.68\\
6.18665023290477	26.688\\
6.22663365361092	26.696\\
6.26654580653448	26.704\\
6.30638782769455	26.712\\
6.34616083900233	26.72\\
6.38586594815723	26.728\\
6.42550424857447	26.736\\
6.46507681934143	26.744\\
6.50458472520001	26.752\\
6.54402901655245	26.76\\
6.58341072948824	26.768\\
6.62273088583012	26.776\\
6.66199049319734	26.784\\
6.70119054508425	26.792\\
6.74033202095238	26.8\\
6.77941588633542	26.808\\
6.81844309295443	26.816\\
6.85741457884308	26.824\\
6.89633126848149	26.832\\
6.93519407293735	26.84\\
6.97400389001374	26.848\\
7.0127616044026	26.856\\
7.05146808784307	26.864\\
7.09012419928387	26.872\\
7.12873078504941	26.88\\
7.16728867900876	26.888\\
7.20579870274667	26.896\\
7.24426166573673	26.904\\
7.28267836551607	26.912\\
7.32104958786047	26.92\\
7.35937610696067	26.928\\
7.39765868559862	26.936\\
7.43589807532383	26.944\\
7.47409501662928	26.952\\
7.51225023912687	26.96\\
7.55036446172215	26.968\\
7.58843839278786	26.976\\
7.6264727303364	26.984\\
7.664468162191	26.992\\
7.70242536615543	27\\
7.74034501018195	27.008\\
7.7782277525378	27.016\\
7.81607424196973	27.024\\
7.85388511786646	27.032\\
7.89166101041958	27.04\\
7.92940254078202	27.048\\
7.96711032122464	27.056\\
8.00478495529065	27.064\\
8.0424270379478	27.072\\
8.08003715573841	27.08\\
8.11761588692708	27.088\\
8.15516380164641	27.096\\
8.1926814620399	27.104\\
8.23016942240349	27.112\\
8.26762822932373	27.12\\
8.30505842181457	27.128\\
8.34246053145138	27.136\\
8.37983508250305	27.144\\
8.41718259206141	27.152\\
8.45450357016888	27.16\\
8.49179851994353	27.168\\
8.52906793770209	27.176\\
8.56631231308097	27.184\\
8.60353212915465	27.192\\
8.64072786255237	27.2\\
8.67789998357251	27.208\\
8.71504895629483	27.216\\
8.75217523869082	27.224\\
8.78927928273196	27.232\\
8.8263615344957	27.24\\
8.86342243426996	27.248\\
8.90046241665534	27.256\\
8.93748191066535	27.264\\
8.97448133982508	27.272\\
9.01146112226772	27.28\\
9.04842167082928	27.288\\
9.08536339314176	27.296\\
9.12228669172426	27.304\\
9.15919196407239	27.312\\
9.19607960274626	27.32\\
9.23294999545626	27.328\\
9.26980352514794	27.336\\
9.30664057008446	27.344\\
9.3434615039279	27.352\\
9.38026669581925	27.36\\
9.41705651045617	27.368\\
9.45383130816987	27.376\\
9.49059144500027	27.384\\
9.52733727276973	27.392\\
9.56406913915529	27.4\\
9.60078738775979	27.408\\
9.63749235818117	27.416\\
9.67418438608112	27.424\\
9.71086380325148	27.432\\
9.74753093768042	27.44\\
9.78418611361637	27.448\\
9.82082965163151	27.456\\
9.85746186868348	27.464\\
9.89408307817637	27.472\\
9.93069359002006	27.48\\
9.96729371068891	27.488\\
10.0038837432789	27.496\\
10.0404639875641	27.504\\
10.0770347400518	27.512\\
10.1135962940363	27.52\\
10.1501489396526	27.528\\
10.186692963928	27.536\\
10.2232286508336	27.544\\
10.2597562813341	27.552\\
10.2962761334371	27.56\\
10.3327884822415	27.568\\
10.3692935999848	27.576\\
10.4057917560893	27.584\\
10.4422832172083	27.592\\
10.47876824727	27.6\\
10.5152471075222	27.608\\
10.5517200565746	27.616\\
10.588187350442	27.624\\
10.6246492425846	27.632\\
10.6611059839498	27.64\\
10.6975578230115	27.648\\
10.7340050058094	27.656\\
10.7704477759875	27.664\\
10.806886374832	27.672\\
10.8433210413081	27.68\\
10.8797520120965	27.688\\
10.9161795216289	27.696\\
10.9526038021234	27.704\\
10.9890250836184	27.712\\
11.0254435940066	27.72\\
11.0618595590683	27.728\\
11.0982732025034	27.736\\
11.1346847459637	27.744\\
11.1710944090842	27.752\\
11.2075024095136	27.76\\
11.2439089629444	27.768\\
11.2803142831431	27.776\\
11.3167185819786	27.784\\
11.353122069451	27.792\\
11.3895249537197	27.8\\
11.4259274411308	27.808\\
11.4623297362439	27.816\\
11.4987320418589	27.824\\
11.5351345590418	27.832\\
11.5715374871504	27.84\\
11.6079410238591	27.848\\
11.6443453651835	27.856\\
11.6807507055048	27.864\\
11.7171572375934	27.872\\
11.7535651526318	27.88\\
11.789974640238	27.888\\
11.8263858884874	27.896\\
11.862799083935	27.904\\
11.8992144116371	27.912\\
11.9356320551721	27.92\\
11.9720521966618	27.928\\
12.0084750167911	27.936\\
12.0449006948289	27.944\\
12.0813294086469	27.952\\
12.1177613347394	27.96\\
12.154196648242	27.968\\
12.1906355229502	27.976\\
12.2270781313376	27.984\\
12.263524644574	27.992\\
12.2999752325423	28\\
12.3364300638563	28.008\\
12.3728893058776	28.016\\
12.4093531247316	28.024\\
12.4458216853241	28.032\\
12.4822951513572	28.04\\
12.518773685345	28.048\\
12.5552574486286	28.056\\
12.5917466013914	28.064\\
12.6282413026737	28.072\\
12.6647417103872	28.08\\
12.7012479813291	28.088\\
12.737760271196	28.096\\
12.7742787345975	28.104\\
12.8108035250695	28.112\\
12.8473347950874	28.12\\
12.8838726960788	28.128\\
12.9204173784358	28.136\\
12.9569689915278	28.144\\
12.9935276837134	28.152\\
13.0300936023517	28.16\\
13.0666668938145	28.168\\
13.1032477034975	28.176\\
13.1398361758309	28.184\\
13.1764324542909	28.192\\
13.2130366814099	28.2\\
13.249648998787	28.208\\
13.2862695470983	28.216\\
13.3228984661066	28.224\\
13.3595358946715	28.232\\
13.3961819707586	28.24\\
13.4328368314491	28.248\\
13.4695006129485	28.256\\
13.506173450596	28.264\\
13.5428554788731	28.272\\
13.5795468314118	28.28\\
13.6162476410031	28.288\\
13.6529580396055	28.296\\
13.6896781583523	28.304\\
13.7264081275598	28.312\\
13.7631480767346	28.32\\
13.7998981345812	28.328\\
13.8366584290093	28.336\\
13.8734290871403	28.344\\
13.9102102353148	28.352\\
13.9470019990988	28.36\\
13.9838045032906	28.368\\
14.0206178719268	28.376\\
14.0574422282888	28.384\\
14.0942776949084	28.392\\
14.1311243935743	28.4\\
14.1679824453369	28.408\\
14.2048519705149	28.416\\
14.2417330886996	28.424\\
14.2786259187612	28.432\\
14.315530578853	28.44\\
14.3524471864166	28.448\\
14.389375858187	28.456\\
14.4263167101969	28.464\\
14.4632698577813	28.472\\
14.5002354155816	28.48\\
14.5372134975504	28.488\\
14.574204216955	28.496\\
14.6112076863815	28.504\\
14.6482240177385	28.512\\
14.6852533222611	28.52\\
14.722295710514	28.528\\
14.7593512923953	28.536\\
14.7964201771391	28.544\\
14.8335024733194	28.552\\
14.8705982888527	28.56\\
14.9077077310007	28.568\\
};
\addlegendentry{$\left|\beta p\right|$};

\end{axis}
\end{tikzpicture}%

==> gamma.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=4,
xtick={0,1,2,3,4},
xlabel={$\gamma p$},
xmajorgrids,
ymin=21,
ymax=27,
ytick={21, 22, 23, 24, 25, 26, 27},
ylabel={$f$ (GHz)},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={fill=white}
]
\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.559467894699613	20\\
0.559104368502352	20.008\\
0.558742519764372	20.016\\
0.558382335108747	20.024\\
0.558023801285195	20.032\\
0.557666905168118	20.04\\
0.557311633754787	20.048\\
0.556957974163523	20.056\\
0.556605913631893	20.064\\
0.556255439515071	20.072\\
0.555906539284127	20.08\\
0.555559200524473	20.088\\
0.555213410934305	20.096\\
0.554869158323094	20.104\\
0.554526430610255	20.112\\
0.554185215823677	20.12\\
0.553845502098448	20.128\\
0.553507277675641	20.136\\
0.553170530901114	20.144\\
0.552835250224268	20.152\\
0.552501424197115	20.16\\
0.552169041473169	20.168\\
0.551838090806427	20.176\\
0.551508561050497	20.184\\
0.551180441157674	20.192\\
0.550853720178136	20.2\\
0.550528387259119	20.208\\
0.550204431644148	20.216\\
0.549881842672294	20.224\\
0.54956060977756	20.232\\
0.549240722488127	20.24\\
0.548922170425781	20.248\\
0.548604943305266	20.256\\
0.548289030933733	20.264\\
0.547974423210139	20.272\\
0.547661110124642	20.28\\
0.547349081758181	20.288\\
0.547038328281799	20.296\\
0.546728839956183	20.304\\
0.546420607131078	20.312\\
0.546113620244828	20.32\\
0.54580786982371	20.328\\
0.545503346481496	20.336\\
0.5452000409188	20.344\\
0.544897943922569	20.352\\
0.544597046365388	20.36\\
0.544297339205024	20.368\\
0.543998813483598	20.376\\
0.543701460327088	20.384\\
0.543405270944557	20.392\\
0.543110236627451	20.4\\
0.542816348748922	20.408\\
0.542523598762947	20.416\\
0.542231978203679	20.424\\
0.541941478684526	20.432\\
0.541652091897329	20.44\\
0.541363809611432	20.448\\
0.541076623672876	20.456\\
0.540790526003382	20.464\\
0.540505508599361	20.472\\
0.540221563530999	20.48\\
0.53993868294115	20.488\\
0.539656859044345	20.496\\
0.539376084125701	20.504\\
0.539096350539855	20.512\\
0.538817650709778	20.52\\
0.538539977125735	20.528\\
0.538263322344069	20.536\\
0.537987678986137	20.544\\
0.537713039737008	20.552\\
0.537439397344412	20.56\\
0.537166744617479	20.568\\
0.53689507442558	20.576\\
0.536624379697152	20.584\\
0.536354653418533	20.592\\
0.536085888632726	20.6\\
0.535818078438297	20.608\\
0.535551215988227	20.616\\
0.535285294488649	20.624\\
0.535020307197924	20.632\\
0.534756247425375	20.64\\
0.53449310853025	20.648\\
0.534230883920721	20.656\\
0.533969567052768	20.664\\
0.533709151429245	20.672\\
0.533449630598881	20.68\\
0.533190998155295	20.688\\
0.53293324773624	20.696\\
0.532676373022555	20.704\\
0.532420367737447	20.712\\
0.532165225645658	20.72\\
0.531910940552716	20.728\\
0.531657506304274	20.736\\
0.53140491678534	20.744\\
0.531153165919728	20.752\\
0.530902247669395	20.76\\
0.530652156033975	20.768\\
0.530402885050213	20.776\\
0.530154428791465	20.784\\
0.529906781367343	20.792\\
0.529659936923284	20.8\\
0.529413889640129	20.808\\
0.529168633733925	20.816\\
0.528924163455545	20.824\\
0.528680473090404	20.832\\
0.528437556958341	20.84\\
0.52819540941334	20.848\\
0.527954024843338	20.856\\
0.527713397670166	20.864\\
0.52747352234932	20.872\\
0.527234393369904	20.88\\
0.526996005254537	20.888\\
0.526758352559246	20.896\\
0.526521429873425	20.904\\
0.526285231819776	20.912\\
0.526049753054222	20.92\\
0.525814988265886	20.928\\
0.52558093217708	20.936\\
0.525347579543141	20.944\\
0.525114925152464	20.952\\
0.524882963826471	20.96\\
0.524651690419415	20.968\\
0.524421099818434	20.976\\
0.52419118694334	20.984\\
0.52396194674661	20.992\\
0.523733374213174	21\\
0.523505464360313	21.008\\
0.523278212237474	21.016\\
0.523051612926063	21.024\\
0.522825661539243	21.032\\
0.522600353221729	21.04\\
0.52237568314943	21.048\\
0.522151646529216	21.056\\
0.521928238598623	21.064\\
0.521705454625389	21.072\\
0.52148328990724	21.08\\
0.521261739771267	21.088\\
0.521040799573697	21.096\\
0.520820464699276	21.104\\
0.520600730560878	21.112\\
0.520381592598851	21.12\\
0.520163046280611	21.128\\
0.519945087100004	21.136\\
0.519727710576623	21.144\\
0.51951091225532	21.152\\
0.519294687705447	21.16\\
0.519079032520223	21.168\\
0.518863942316059	21.176\\
0.518649412731825	21.184\\
0.518435439428094	21.192\\
0.518222018086406	21.2\\
0.518009144408572	21.208\\
0.517796814115841	21.216\\
0.5175850229481	21.224\\
0.517373766663146	21.232\\
0.517163041035869	21.24\\
0.516952841857377	21.248\\
0.516743164934338	21.256\\
0.516534006088044	21.264\\
0.516325361153679	21.272\\
0.51611722597947	21.28\\
0.515909596425963	21.288\\
0.51570246836517	21.296\\
0.515495837679808	21.304\\
0.515289700262518	21.312\\
0.515084052015126	21.32\\
0.514878888847881	21.328\\
0.514674206678682	21.336\\
0.514470001432501	21.344\\
0.514266269040413	21.352\\
0.514063005439193	21.36\\
0.513860206570435	21.368\\
0.513657868380006	21.376\\
0.513455986817367	21.384\\
0.51325455783498	21.392\\
0.513053577387606	21.4\\
0.512853041431915	21.408\\
0.512652945925725	21.416\\
0.512453286827584	21.424\\
0.512254060096173	21.432\\
0.512055261689827	21.44\\
0.511856887565983	21.448\\
0.511658933680807	21.456\\
0.511461395988638	21.464\\
0.511264270441582	21.472\\
0.511067552989006	21.48\\
0.510871239577228	21.488\\
0.510675326148984	21.496\\
0.510479808643095	21.504\\
0.51028468299406	21.512\\
0.510089945131561	21.52\\
0.509895590980297	21.528\\
0.509701616459375	21.536\\
0.509508017482003	21.544\\
0.509314789955167	21.552\\
0.509121929779155	21.56\\
0.508929432847243	21.568\\
0.508737295045224	21.576\\
0.508545512251085	21.584\\
0.508354080334524	21.592\\
0.508162995156602	21.6\\
0.507972252569274	21.608\\
0.507781848414904	21.616\\
0.507591778525879	21.624\\
0.507402038724117	21.632\\
0.507212624820513	21.64\\
0.507023532614483	21.648\\
0.506834757893449	21.656\\
0.50664629643219	21.664\\
0.506458143992379	21.672\\
0.506270296321865	21.68\\
0.506082749154106	21.688\\
0.505895498207579	21.696\\
0.505708539184937	21.704\\
0.505521867772431	21.712\\
0.505335479639126	21.72\\
0.505149370436091	21.728\\
0.504963535795713	21.736\\
0.504777971330734	21.744\\
0.504592672633473	21.752\\
0.504407635274919	21.76\\
0.504222854803776	21.768\\
0.504038326745535	21.776\\
0.503854046601531	21.784\\
0.503670009847818	21.792\\
0.503486211934173	21.8\\
0.503302648283052	21.808\\
0.5031193142884	21.816\\
0.502936205314502	21.824\\
0.502753316694907	21.832\\
0.502570643731056	21.84\\
0.502388181691173	21.848\\
0.502205925808903	21.856\\
0.502023871282021	21.864\\
0.501842013271133	21.872\\
0.501660346898226	21.88\\
0.501478867245334	21.888\\
0.501297569353081	21.896\\
0.501116448219158	21.904\\
0.500935498796952	21.912\\
0.500754715993864	21.92\\
0.500574094669903	21.928\\
0.500393629635953	21.936\\
0.500213315652248	21.944\\
0.5000331474267	21.952\\
0.499853119613188	21.96\\
0.49967322680985	21.968\\
0.499493463557398	21.976\\
0.499313824337236	21.984\\
0.499134303569705	21.992\\
0.498954895612267	22\\
0.498775594757567	22.008\\
0.498596395231555	22.016\\
0.498417291191516	22.024\\
0.49823827672414	22.032\\
0.498059345843419	22.04\\
0.497880492488701	22.048\\
0.497701710522448	22.056\\
0.497522993728225	22.064\\
0.497344335808499	22.072\\
0.497165730382372	22.08\\
0.496987170983339	22.088\\
0.49680865105709	22.096\\
0.496630163958926	22.104\\
0.496451702951608	22.112\\
0.496273261202682	22.12\\
0.496094831782236	22.128\\
0.495916407660073	22.136\\
0.495737981703301	22.144\\
0.495559546673567	22.152\\
0.495381095224346	22.16\\
0.495202619898211	22.168\\
0.495024113123859	22.176\\
0.494845567213364	22.184\\
0.494666974359054	22.192\\
0.494488326630464	22.2\\
0.494309615971283	22.208\\
0.494130834196121	22.216\\
0.493951972987147	22.224\\
0.49377302389081	22.232\\
0.493593978314351	22.24\\
0.493414827522227	22.248\\
0.493235562632545	22.256\\
0.493056174613226	22.264\\
0.492876654278286	22.272\\
0.492696992283876	22.28\\
0.492517179124113	22.288\\
0.492337205127147	22.296\\
0.492157060450727	22.304\\
0.491976735077814	22.312\\
0.491796218812211	22.32\\
0.49161550127372	22.328\\
0.49143457189365	22.336\\
0.491253419909571	22.344\\
0.491072034360497	22.352\\
0.490890404081646	22.36\\
0.490708517698901	22.368\\
0.490526363623649	22.376\\
0.490343930046679	22.384\\
0.490161204932591	22.392\\
0.489978176013726	22.4\\
0.489794830783846	22.408\\
0.489611156491705	22.416\\
0.489427140134524	22.424\\
0.48924276845118	22.432\\
0.489058027914879	22.44\\
0.488872904726254	22.448\\
0.488687384805492	22.456\\
0.48850145378492	22.464\\
0.488315097000622	22.472\\
0.488128299484432	22.48\\
0.487941045955257	22.488\\
0.487753320810232	22.496\\
0.487565108115574	22.504\\
0.487376391597151	22.512\\
0.487187154630744	22.52\\
0.486997380231739	22.528\\
0.486807051044925	22.536\\
0.486616149333482	22.544\\
0.486424656967868	22.552\\
0.486232555414145	22.56\\
0.486039825721971	22.568\\
0.485846448512317	22.576\\
0.485652403964281	22.584\\
0.485457671802152	22.592\\
0.485262231281182	22.6\\
0.485066061173623	22.608\\
0.484869139753542	22.616\\
0.484671444781761	22.624\\
0.484472953489756	22.632\\
0.484273642563004	22.64\\
0.484073488124131	22.648\\
0.483872465714879	22.656\\
0.483670550277831	22.664\\
0.483467716137086	22.672\\
0.48326393697868	22.68\\
0.483059185829725	22.688\\
0.482853435037191	22.696\\
0.48264665624562	22.704\\
0.482438820374159	22.712\\
0.482229897592666	22.72\\
0.482019857296683	22.728\\
0.481808668081849	22.736\\
0.481596297716915	22.744\\
0.481382713116103	22.752\\
0.481167880309923	22.76\\
0.480951764415176	22.768\\
0.480734329603949	22.776\\
0.480515539070574	22.784\\
0.480295354998303	22.792\\
0.480073738523921	22.8\\
0.479850649701256	22.808\\
0.47962604746297	22.816\\
0.47939988958124	22.824\\
0.479172132626252	22.832\\
0.47894273192355	22.84\\
0.478711641508999	22.848\\
0.478478814082641	22.856\\
0.478244200960041	22.864\\
0.478007752021665	22.872\\
0.477769415660408	22.88\\
0.477529138726675	22.888\\
0.477286866470996	22.896\\
0.477042542484554	22.904\\
0.476796108636827	22.912\\
0.476547505010475	22.92\\
0.476296669833823	22.928\\
0.476043539409675	22.936\\
0.47578804804168	22.944\\
0.475530127956833	22.952\\
0.475269709224974	22.96\\
0.4750067196742	22.968\\
0.474741084802611	22.976\\
0.474472727686338	22.984\\
0.47420156888259	22.992\\
0.473927526328918	23\\
0.473650515237369	23.008\\
0.473370447983688	23.016\\
0.473087233991321	23.024\\
0.472800779609852	23.032\\
0.472510987987476	23.04\\
0.472217758937578	23.048\\
0.471920988798437	23.056\\
0.471620570286084	23.064\\
0.471316392340193	23.072\\
0.471008339961647	23.08\\
0.470696294042677	23.088\\
0.470380131187567	23.096\\
0.470059723524996	23.104\\
0.469734938510052	23.112\\
0.469405638716447	23.12\\
0.469071681617365	23.128\\
0.468732919355353	23.136\\
0.468389198499583	23.144\\
0.468040359790254	23.152\\
0.467686237869134	23.16\\
0.467326660995617	23.168\\
0.466961450747174	23.176\\
0.466590421703102	23.184\\
0.466213381111154	23.192\\
0.465830128534749	23.2\\
0.465440455481139	23.208\\
0.465044145007648	23.216\\
0.464640971305915	23.224\\
0.464230699261591	23.232\\
0.46381308398896	23.24\\
0.463387870337422	23.248\\
0.462954792369686	23.256\\
0.462513572808072	23.264\\
0.462063922448204	23.272\\
0.461605539535902	23.28\\
0.461138109107791	23.288\\
0.460661302289476	23.296\\
0.460174775551239	23.304\\
0.45967816991659	23.312\\
0.459171110120552	23.32\\
0.458653203715262	23.328\\
0.458124040116809	23.336\\
0.457583189590864	23.344\\
0.457030202172277	23.352\\
0.456464606512597	23.36\\
0.455885908651568	23.368\\
0.455293590705743	23.376\\
0.454687109467928	23.384\\
0.454065894912086	23.392\\
0.453429348593431	23.4\\
0.452776841938346	23.408\\
0.452107714413805	23.416\\
0.451421271566434	23.424\\
0.450716782922372	23.432\\
0.449993479733723	23.44\\
0.449250552562097	23.448\\
0.448487148683075	23.456\\
0.447702369298289	23.464\\
0.446895266537282	23.472\\
0.446064840232018	23.48\\
0.445210034444976	23.488\\
0.444329733726832	23.496\\
0.443422759082401	23.504\\
0.442487863616858	23.512\\
0.441523727834361	23.52\\
0.44052895455605	23.528\\
0.439502063423727	23.536\\
0.438441484948394	23.544\\
0.437345554061973	23.552\\
0.436212503123445	23.56\\
0.43504045432693	23.568\\
0.433827411451697	23.576\\
0.432571250889084	23.584\\
0.431269711872564	23.592\\
0.429920385829133	23.6\\
0.428520704758895	23.608\\
0.427067928542416	23.616\\
0.425559131055786	23.624\\
0.423991184967792	23.632\\
0.422360745067638	23.64\\
0.420664229957853	23.648\\
0.418897801924157	23.656\\
0.417057344764652	23.664\\
0.415138439333581	23.672\\
0.413136336518766	23.68\\
0.411045927326506	23.688\\
0.408861709704731	23.696\\
0.406577751670893	23.704\\
0.404187650242826	23.712\\
0.401684485591364	23.72\\
0.399060769725588	23.728\\
0.396308388909333	23.736\\
0.393418538851929	23.744\\
0.390381651540733	23.752\\
0.387187312360648	23.76\\
0.383824165866788	23.768\\
0.380279808240797	23.776\\
0.376540664022504	23.784\\
0.372591844173762	23.792\\
0.368416981828992	23.8\\
0.363998041205605	23.808\\
0.359315093992338	23.816\\
0.35434605603038	23.824\\
0.349066375128291	23.832\\
0.343448658216183	23.84\\
0.33746222251911	23.848\\
0.331072550643264	23.856\\
0.324240622903123	23.864\\
0.316922091128233	23.872\\
0.309066245431942	23.88\\
0.300614707336684	23.888\\
0.291499756679054	23.896\\
0.281642162031294	23.904\\
0.270948329157347	23.912\\
0.25930650061384	23.92\\
0.246581619659323	23.928\\
0.232608297554046	23.936\\
0.217181082480304	23.944\\
0.200040939289315	23.952\\
0.180856666289126	23.96\\
0.159200550460956	23.968\\
0.134521251660326	23.976\\
0.106131459537676	23.984\\
0.0732748734820985	23.992\\
0.035448593919984	24\\
0.00678259369843271	24.008\\
0.0509358489772539	24.016\\
0.0934521155036656	24.024\\
0.131916774274601	24.032\\
0.165725200222197	24.04\\
0.195256800842386	24.048\\
0.221149321607311	24.056\\
0.244006783756539	24.064\\
0.264329064641298	24.072\\
0.282514356587466	24.08\\
0.298878256463014	24.088\\
0.313672804287512	24.096\\
0.327101763700313	24.104\\
0.339332112358264	24.112\\
0.350502517259941	24.12\\
0.360729578833624	24.128\\
0.370112462440876	24.136\\
0.378736369421611	24.144\\
0.386675169391766	24.152\\
0.39399342123258	24.16\\
0.400747943977265	24.168\\
0.406989052689741	24.176\\
0.412761542257702	24.184\\
0.418105479439298	24.192\\
0.42305684752995	24.2\\
0.427648076580801	24.208\\
0.43190848386851	24.216\\
0.435864643291394	24.224\\
0.439540697952473	24.232\\
0.442958626904336	24.24\\
0.446138474565818	24.248\\
0.449098549473504	24.256\\
0.451855597611634	24.264\\
0.454424954491173	24.272\\
0.456820679311825	24.28\\
0.459055673898745	24.288\\
0.461141788600951	24.296\\
0.463089916945441	24.304\\
0.46491008052561	24.312\\
0.466611505361547	24.32\\
0.468202690762142	24.328\\
0.469691471570524	24.336\\
0.47108507453524	24.344\\
0.472390169450517	24.352\\
0.473612915619496	24.36\\
0.474759004123238	24.368\\
0.475833696316882	24.376\\
0.476841858924686	24.384\\
0.477787996064478	24.392\\
0.47867627848994	24.4\\
0.479510570315501	24.408\\
0.480294453451778	24.416\\
0.481031249965338	24.424\\
0.481724042547169	24.432\\
0.482375693260633	24.44\\
0.482988860723682	24.448\\
0.483566015859466	24.456\\
0.484109456346322	24.464\\
0.484621319876359	24.472\\
0.485103596328227	24.48\\
0.48555813894752	24.488\\
0.485986674620754	24.496\\
0.486390813318318	24.504\\
0.486772056780778	24.512\\
0.48713180650926	24.52\\
0.487471371121521	24.528\\
0.487791973125303	24.536\\
0.488094755158743	24.544\\
0.488380785742398	24.552\\
0.488651064582773	24.56\\
0.488906527464957	24.568\\
0.489148050768852	24.576\\
0.489376455638869	24.584\\
0.489592511835877	24.592\\
0.489796941297301	24.6\\
0.489990421429026	24.608\\
0.490173588150805	24.616\\
0.490347038714347	24.624\\
0.490511334313342	24.632\\
0.490667002500738	24.64\\
0.490814539429656	24.648\\
0.490954411930847	24.656\\
0.491087059440017	24.664\\
0.491212895787065	24.672\\
0.491332310856384	24.68\\
0.491445672130458	24.688\\
0.491553326124074	24.696\\
0.491655599717127	24.704\\
0.491752801396225	24.712\\
0.491845222408141	24.72\\
0.49193313783546	24.728\\
0.492016807598114	24.736\\
0.492096477386088	24.744\\
0.492172379530155	24.752\\
0.492244733813296	24.76\\
0.492313748228223	24.768\\
0.492379619684552	24.776\\
0.492442534669313	24.784\\
0.492502669864291	24.792\\
0.49256019272275	24.8\\
0.492615262009444	24.808\\
0.492668028304789	24.816\\
0.492718634478243	24.824\\
0.492767216130162	24.832\\
0.492813902006459	24.84\\
0.492858814387228	24.848\\
0.492902069450893	24.856\\
0.492943777615596	24.864\\
0.492984043859929	24.872\\
0.493022968023634	24.88\\
0.493060645090245	24.888\\
0.493097165452164	24.896\\
0.493132615160547	24.904\\
0.49316707615912	24.912\\
0.49320062650529	24.92\\
0.493233340577132	24.928\\
0.493265289268844	24.936\\
0.493296540174497	24.944\\
0.493327157761219	24.952\\
0.493357203532381	24.96\\
0.493386736181154	24.968\\
0.493415811735798	24.976\\
0.49344448369607	24.984\\
0.4934728031627	24.992\\
0.493500818958683	25\\
0.493528577744884	25.008\\
0.493556124128202	25.016\\
0.49358350076448	25.024\\
0.493610748455513	25.032\\
0.493637906240827	25.04\\
0.493665011484425	25.048\\
0.493692099957129	25.056\\
0.49371920591399	25.064\\
0.493746362168396	25.072\\
0.493773600161424	25.08\\
0.493800950028071	25.088\\
0.493828440659922	25.096\\
0.493856099764671	25.104\\
0.493883953922146	25.112\\
0.49391202863807	25.12\\
0.493940348394833	25.128\\
0.493968936699348	25.136\\
0.493997816129149	25.144\\
0.494027008375742	25.152\\
0.494056534285845	25.16\\
0.494086413900823	25.168\\
0.494116666493918	25.176\\
0.49414731060578	25.184\\
0.494178364078386	25.192\\
0.494209844087018	25.2\\
0.494241767171029	25.208\\
0.494274149263071	25.216\\
0.494307005716578	25.224\\
0.494340351332526	25.232\\
0.49437420038453	25.24\\
0.494408566642795	25.248\\
0.494443463397157	25.256\\
0.494478903478914	25.264\\
0.494514899281439	25.272\\
0.494551462780338	25.28\\
0.49458860555216	25.288\\
0.49462633879277	25.296\\
0.49466467333412	25.304\\
0.494703619661291	25.312\\
0.49474318792762	25.32\\
0.494783387970218	25.328\\
0.494824229323894	25.336\\
0.494865721235029	25.344\\
0.494907872674561	25.352\\
0.494950692350351	25.36\\
0.494994188719166	25.368\\
0.495038369998077	25.376\\
0.495083244175075	25.384\\
0.495128819019663	25.392\\
0.495175102092479	25.4\\
0.495222100754932	25.408\\
0.495269822178119	25.416\\
0.495318273351246	25.424\\
0.495367461090118	25.432\\
0.495417392044663	25.44\\
0.495468072706622	25.448\\
0.495519509416462	25.456\\
0.495571708370323	25.464\\
0.495624675626442	25.472\\
0.495678417111266	25.48\\
0.495732938625476	25.488\\
0.495788245849412	25.496\\
0.495844344348633	25.504\\
0.495901239578973	25.512\\
0.495958936891347	25.52\\
0.496017441536427	25.528\\
0.496076758669196	25.536\\
0.49613689335298	25.544\\
0.496197850563659	25.552\\
0.496259635193385	25.56\\
0.496322252054432	25.568\\
0.496385705882471	25.576\\
0.49645000134012	25.584\\
0.496515143020034	25.592\\
0.496581135448017	25.6\\
0.496647983085845	25.608\\
0.496715690334279	25.616\\
0.496784261535412	25.624\\
0.496853700975525	25.632\\
0.496924012887319	25.64\\
0.496995201452389	25.648\\
0.497067270803427	25.656\\
0.497140225026392	25.664\\
0.49721406816256	25.672\\
0.497288804210557	25.68\\
0.497364437128224	25.688\\
0.497440970834521	25.696\\
0.497518409211269	25.704\\
0.497596756104915	25.712\\
0.497676015328092	25.72\\
0.497756190661366	25.728\\
0.497837285854708	25.736\\
0.497919304629007	25.744\\
0.498002250677548	25.752\\
0.498086127667456	25.76\\
0.498170939241086	25.768\\
0.498256689017295	25.776\\
0.498343380592845	25.784\\
0.498431017543638	25.792\\
0.49851960342601	25.8\\
0.498609141777951	25.808\\
0.498699636120224	25.816\\
0.498791089957661	25.824\\
0.498883506780257	25.832\\
0.498976890064257	25.84\\
0.499071243273331	25.848\\
0.499166569859633	25.856\\
0.499262873264878	25.864\\
0.49936015692136	25.872\\
0.499458424253011	25.88\\
0.499557678676393	25.888\\
0.499657923601749	25.896\\
0.499759162433865	25.904\\
0.499861398573121	25.912\\
0.499964635416388	25.92\\
0.500068876358011	25.928\\
0.500174124790622	25.936\\
0.500280384106098	25.944\\
0.500387657696451	25.952\\
0.500495948954548	25.96\\
0.500605261275179	25.968\\
0.500715598055659	25.976\\
0.500826962696753	25.984\\
0.500939358603376	25.992\\
0.501052789185499	26\\
0.501167257858733	26.008\\
0.501282768045151	26.016\\
0.501399323174033	26.024\\
0.501516926682464	26.032\\
0.501635582016047	26.04\\
0.501755292629605	26.048\\
0.501876061987783	26.056\\
0.501997893565639	26.064\\
0.502120790849294	26.072\\
0.50224475733649	26.08\\
0.502369796537167	26.088\\
0.502495911973965	26.096\\
0.502623107182881	26.104\\
0.502751385713587	26.112\\
0.502880751130036	26.12\\
0.503011207010965	26.128\\
0.503142756950311	26.136\\
0.503275404557614	26.144\\
0.503409153458558	26.152\\
0.50354400729519	26.16\\
0.503679969726581	26.168\\
0.503817044428942	26.176\\
0.50395523509623	26.184\\
0.504094545440277	26.192\\
0.504234979191298	26.2\\
0.504376540098183	26.208\\
0.504519231928806	26.216\\
0.504663058470273	26.224\\
0.504808023529304	26.232\\
0.504954130932538	26.24\\
0.50510138452676	26.248\\
0.505249788179155	26.256\\
0.505399345777663	26.264\\
0.505550061231167	26.272\\
0.505701938469786	26.28\\
0.505854981445046	26.288\\
0.506009194130299	26.296\\
0.506164580520807	26.304\\
0.506321144634034	26.312\\
0.506478890509897	26.32\\
0.506637822210983	26.328\\
0.506797943822866	26.336\\
0.50695925945417	26.344\\
0.507121773236966	26.352\\
0.507285489326982	26.36\\
0.507450411903767	26.368\\
0.507616545170978	26.376\\
0.507783893356647	26.384\\
0.507952460713421	26.392\\
0.508122251518711	26.4\\
0.508293270075081	26.408\\
0.508465520710408	26.416\\
0.508639007778197	26.424\\
0.50881373565774	26.432\\
0.508989708754561	26.44\\
0.509166931500485	26.448\\
0.509345408354017	26.456\\
0.509525143800604	26.464\\
0.509706142352922	26.472\\
0.509888408551103	26.48\\
0.51007194696312	26.488\\
0.510256762184944	26.496\\
0.510442858840981	26.504\\
0.510630241584246	26.512\\
0.510818915096778	26.52\\
0.511008884089821	26.528\\
0.51120015330425	26.536\\
0.511392727510776	26.544\\
0.511586611510368	26.552\\
0.511781810134449	26.56\\
0.511978328245316	26.568\\
0.512176170736373	26.576\\
0.512375342532548	26.584\\
0.512575848590525	26.592\\
0.512777693899103	26.6\\
0.512980883479564	26.608\\
0.513185422385941	26.616\\
0.513391315705331	26.624\\
0.513598568558291	26.632\\
0.51380718609913	26.64\\
0.514017173516241	26.648\\
0.514228536032404	26.656\\
0.514441278905206	26.664\\
0.514655407427215	26.672\\
0.514870926926476	26.68\\
0.515087842766728	26.688\\
0.515306160347781	26.696\\
0.515525885105847	26.704\\
0.515747022513854	26.712\\
0.515969578081786	26.72\\
0.516193557357014	26.728\\
0.516418965924626	26.736\\
0.516645809407752	26.744\\
0.516874093467908	26.752\\
0.517103823805351	26.76\\
0.517335006159363	26.768\\
0.517567646308602	26.776\\
0.517801750071512	26.784\\
0.51803732330655	26.792\\
0.518274371912626	26.8\\
0.51851290182938	26.808\\
0.518752919037574	26.816\\
0.518994429559424	26.824\\
0.519237439458974	26.832\\
0.519481954842438	26.84\\
0.519727981858584	26.848\\
0.519975526699034	26.856\\
0.520224595598775	26.864\\
0.5204751948364	26.872\\
0.52072733073459	26.88\\
0.520981009660444	26.888\\
0.521236238025886	26.896\\
0.521493022288153	26.904\\
0.521751368950053	26.912\\
0.522011284560556	26.92\\
0.52227277571511	26.928\\
0.522535849056092	26.936\\
0.522800511273318	26.944\\
0.523066769104407	26.952\\
0.523334629335325	26.96\\
0.523604098800829	26.968\\
0.523875184384928	26.976\\
0.524147893021401	26.984\\
0.524422231694306	26.992\\
0.524698207438506	27\\
0.524975827340125	27.008\\
0.525255098537158	27.016\\
0.525536028219996	27.024\\
0.52581862363199	27.032\\
0.52610289206997	27.04\\
0.526388840884892	27.048\\
0.526676477482412	27.056\\
0.526965809323391	27.064\\
0.527256843924694	27.072\\
0.527549588859655	27.08\\
0.527844051758705	27.088\\
0.52814024031016	27.096\\
0.528438162260777	27.104\\
0.528737825416369	27.112\\
0.529039237642574	27.12\\
0.52934240686554	27.128\\
0.529647341072525	27.136\\
0.529954048312727	27.144\\
0.530262536697872	27.152\\
0.530572814403095	27.16\\
0.530884889667485	27.168\\
0.531198770795007	27.176\\
0.531514466155143	27.184\\
0.531831984183707	27.192\\
0.532151333383594	27.2\\
0.532472522325583	27.208\\
0.532795559649056	27.216\\
0.533120454062894	27.224\\
0.533447214346247	27.232\\
0.533775849349329	27.24\\
0.53410636799422	27.248\\
0.534438779275772	27.256\\
0.534773092262377	27.264\\
0.535109316096859	27.272\\
0.535447459997281	27.28\\
0.535787533257868	27.288\\
0.536129545249862	27.296\\
0.53647350542232	27.304\\
0.536819423303143	27.312\\
0.537167308499867	27.32\\
0.5375171707006	27.328\\
0.53786901967495	27.336\\
0.538222865274926	27.344\\
0.538578717435827	27.352\\
0.538936586177337	27.36\\
0.539296481604286	27.368\\
0.539658413907722	27.376\\
0.540022393365846	27.384\\
0.540388430344987	27.392\\
0.540756535300645	27.4\\
0.541126718778432	27.408\\
0.541498991415047	27.416\\
0.541873363939479	27.424\\
0.54224984717381	27.432\\
0.542628452034439	27.44\\
0.543009189533061	27.448\\
0.543392070777746	27.456\\
0.543777106974103	27.464\\
0.544164309426246	27.472\\
0.544553689538049	27.48\\
0.54494525881419	27.488\\
0.545339028861276	27.496\\
0.545735011389167	27.504\\
0.546133218211929	27.512\\
0.546533661249175	27.52\\
0.546936352527243	27.528\\
0.5473413041804	27.536\\
0.547748528452107	27.544\\
0.548158037696285	27.552\\
0.548569844378556	27.56\\
0.548983961077602	27.568\\
0.549400400486418	27.576\\
0.549819175413673	27.584\\
0.550240298785065	27.592\\
0.550663783644693	27.6\\
0.551089643156411	27.608\\
0.551517890605289	27.616\\
0.551948539399021	27.624\\
0.552381603069323	27.632\\
0.552817095273439	27.64\\
0.553255029795661	27.648\\
0.553695420548762	27.656\\
0.554138281575507	27.664\\
0.554583627050317	27.672\\
0.555031471280628	27.68\\
0.555481828708635	27.688\\
0.555934713912808	27.696\\
0.556390141609523	27.704\\
0.556848126654647	27.712\\
0.557308684045267	27.72\\
0.557771828921278	27.728\\
0.558237576567054	27.736\\
0.558705942413251	27.744\\
0.559176942038328	27.752\\
0.559650591170494	27.76\\
0.560126905689226	27.768\\
0.560605901627236	27.776\\
0.561087595172082	27.784\\
0.561572002668019	27.792\\
0.562059140617787	27.8\\
0.562549025684425	27.808\\
0.563041674693052	27.816\\
0.563537104632819	27.824\\
0.564035332658597	27.832\\
0.564536376092989	27.84\\
0.565040252428078	27.848\\
0.56554697932739	27.856\\
0.566056574627799	27.864\\
0.566569056341339	27.872\\
0.567084442657249	27.88\\
0.56760275194381	27.888\\
0.568124002750336	27.896\\
0.5686482138091	27.904\\
0.569175404037264	27.912\\
0.569705592538976	27.92\\
0.570238798607256	27.928\\
0.570775041725958	27.936\\
0.571314341571917	27.944\\
0.571856718016849	27.952\\
0.572402191129474	27.96\\
0.572950781177499	27.968\\
0.573502508629729	27.976\\
0.574057394158121	27.984\\
0.574615458639914	27.992\\
};
\addlegendentry{$\left|\alpha p\right|~(T=1)$};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.140197760504437	20\\
0.140232065134655	20.008\\
0.140267058877524	20.016\\
0.140302744650418	20.024\\
0.140339125442087	20.032\\
0.140376204313621	20.04\\
0.140413984399382	20.048\\
0.140452468907925	20.056\\
0.140491661123004	20.064\\
0.140531564404557	20.072\\
0.140572182189751	20.08\\
0.140613517994027	20.088\\
0.140655575412187	20.096\\
0.140698358119523	20.104\\
0.140741869872921	20.112\\
0.140786114512092	20.12\\
0.140831095960681	20.128\\
0.140876818227591	20.136\\
0.14092328540823	20.144\\
0.14097050168572	20.152\\
0.141018471332349	20.16\\
0.141067198710852	20.168\\
0.141116688275868	20.176\\
0.141166944575279	20.184\\
0.141217972251796	20.192\\
0.141269776044406	20.2\\
0.141322360789927	20.208\\
0.141375731424594	20.216\\
0.141429892985684	20.224\\
0.141484850613203	20.232\\
0.141540609551587	20.24\\
0.141597175151426	20.248\\
0.141654552871354	20.256\\
0.141712748279767	20.264\\
0.141771767056825	20.272\\
0.141831614996349	20.28\\
0.141892298007782	20.288\\
0.1419538221183	20.296\\
0.14201619347487	20.304\\
0.142079418346349	20.312\\
0.142143503125775	20.32\\
0.142208454332547	20.328\\
0.142274278614797	20.336\\
0.142340982751721	20.344\\
0.142408573656032	20.352\\
0.142477058376475	20.36\\
0.142546444100361	20.368\\
0.142616738156172	20.376\\
0.142687948016306	20.384\\
0.142760081299835	20.392\\
0.142833145775284	20.4\\
0.142907149363591	20.408\\
0.142982100141072	20.416\\
0.143058006342489	20.424\\
0.14313487636415	20.432\\
0.143212718767184	20.44\\
0.143291542280824	20.448\\
0.143371355805749	20.456\\
0.143452168417645	20.464\\
0.143533989370731	20.472\\
0.143616828101375	20.48\\
0.143700694231959	20.488\\
0.143785597574686	20.496\\
0.143871548135483	20.504\\
0.143958556118181	20.512\\
0.144046631928604	20.52\\
0.144135786178899	20.528\\
0.144226029691921	20.536\\
0.144317373505746	20.544\\
0.144409828878388	20.552\\
0.144503407292458	20.56\\
0.144598120460135	20.568\\
0.144693980328211	20.576\\
0.144790999083203	20.584\\
0.144889189156754	20.592\\
0.144988563231026	20.6\\
0.145089134244359	20.608\\
0.145190915397012	20.616\\
0.145293920157169	20.624\\
0.145398162266929	20.632\\
0.145503655748733	20.64\\
0.145610414911675	20.648\\
0.145718454358225	20.656\\
0.145827788991066	20.664\\
0.145938434020102	20.672\\
0.146050404969699	20.68\\
0.146163717686112	20.688\\
0.146278388345179	20.696\\
0.146394433460232	20.704\\
0.146511869890157	20.712\\
0.146630714847817	20.72\\
0.146750985908635	20.728\\
0.146872701019505	20.736\\
0.146995878507896	20.744\\
0.147120537091316	20.752\\
0.147246695886973	20.76\\
0.147374374421868	20.768\\
0.147503592643009	20.776\\
0.147634370928101	20.784\\
0.147766730096544	20.792\\
0.147900691420678	20.8\\
0.148036276637504	20.808\\
0.148173507960704	20.816\\
0.148312408093083	20.824\\
0.148453000239338	20.832\\
0.148595308119333	20.84\\
0.14873935598178	20.848\\
0.148885168618273	20.856\\
0.149032771377908	20.864\\
0.149182190182335	20.872\\
0.149333451541267	20.88\\
0.14948658256852	20.888\\
0.149641610998679	20.896\\
0.149798565204218	20.904\\
0.149957474213199	20.912\\
0.15011836772763	20.92\\
0.150281276142497	20.928\\
0.150446230565223	20.936\\
0.150613262836138	20.944\\
0.150782405549363	20.952\\
0.150953692074533	20.96\\
0.151127156579391	20.968\\
0.151302834053	20.976\\
0.151480760329842	20.984\\
0.151660972114924	20.992\\
0.151843507009512	21\\
0.152028403538047	21.008\\
0.152215701175925	21.016\\
0.152405440378299	21.024\\
0.15259766260996	21.032\\
0.152792410376331	21.04\\
0.152989727255591	21.048\\
0.153189657932074	21.056\\
0.153392248230827	21.064\\
0.153597545153559	21.072\\
0.153805596915974	21.08\\
0.15401645298643	21.088\\
0.154230164126277	21.096\\
0.154446782431599	21.104\\
0.15466636137671	21.112\\
0.154888955859259	21.12\\
0.155114622247276	21.128\\
0.155343418428007	21.136\\
0.15557540385865	21.144\\
0.155810639619351	21.152\\
0.156049188468137	21.16\\
0.156291114898307	21.168\\
0.156536485198084	21.176\\
0.156785367512759	21.184\\
0.157037831909514	21.192\\
0.157293950444936	21.2\\
0.157553797235376	21.208\\
0.157817448530437	21.216\\
0.158084982789555	21.224\\
0.158356480761905	21.232\\
0.158632025569841	21.24\\
0.158911702796079	21.248\\
0.15919560057468	21.256\\
0.159483809686074	21.264\\
0.159776423656576	21.272\\
0.160073538862186	21.28\\
0.160375254637376	21.288\\
0.16068167338873	21.296\\
0.160992900713997	21.304\\
0.161309045526725	21.312\\
0.161630220186729	21.32\\
0.161956540636891	21.328\\
0.162288126546413	21.336\\
0.162625101461235	21.344\\
0.162967592961496	21.352\\
0.163315732827137	21.36\\
0.163669657211403	21.368\\
0.164029506823339	21.376\\
0.164395427119201	21.384\\
0.164767568504047	21.392\\
0.16514608654325	21.4\\
0.165531142185351	21.408\\
0.165922901996433	21.416\\
0.166321538406874	21.424\\
0.166727229971313	21.432\\
0.167140161642534	21.44\\
0.167560525060271	21.448\\
0.167988518855867	21.456\\
0.168424348973639	21.464\\
0.168868229010395	21.472\\
0.169320380573821	21.48\\
0.16978103366153	21.488\\
0.170250427061562	21.496\\
0.170728808776405	21.504\\
0.171216436471609	21.512\\
0.171713577951079	21.52\\
0.172220511660551	21.528\\
0.172737527221641	21.536\\
0.173264925998219	21.544\\
0.1738030216978	21.552\\
0.174352141010043	21.56\\
0.174912624285747	21.568\\
0.175484826258475	21.576\\
0.176069116812761	21.584\\
0.176665881801928	21.592\\
0.17727552391953	21.6\\
0.177898463628378	21.608\\
0.178535140151833	21.616\\
0.179186012532075	21.624\\
0.17985156076079	21.632\\
0.180532286987933	21.64\\
0.181228716815231	21.648\\
0.181941400680849	21.656\\
0.182670915343413	21.664\\
0.183417865473159	21.672\\
0.184182885359635	21.68\\
0.184966640745937	21.688\\
0.185769830800069	21.696\\
0.186593190236167	21.704\\
0.187437491597957	21.712\\
0.188303547719849	21.72\\
0.189192214381293	21.728\\
0.190104393172126	21.736\\
0.191041034588695	21.744\\
0.192003141382165	21.752\\
0.192991772183287	21.76\\
0.194008045429504	21.768\\
0.195053143624561	21.776\\
0.196128317962479	21.784\\
0.197234893352514	21.792\\
0.198374273885073	21.8\\
0.19954794878341	21.808\\
0.200757498890769	21.816\\
0.202004603748494	21.824\\
0.203291049326816	21.832\\
0.204618736477358	21.84\\
0.20598969018428	21.848\\
0.20740606969998	21.856\\
0.208870179661375	21.864\\
0.210384482294055	21.872\\
0.211951610824346	21.88\\
0.213574384233066	21.888\\
0.215255823500595	21.896\\
0.216999169510702	21.904\\
0.218807902798868	21.912\\
0.220685765352807	21.92\\
0.222636784695623	21.928\\
0.224665300506456	21.936\\
0.226775994061047	21.944\\
0.228973920801277	21.952\\
0.231264546371588	21.96\\
0.233653786488095	21.968\\
0.236148051031285	21.976\\
0.238754292774365	21.984\\
0.241480061171692	21.992\\
0.244333561630579	22\\
0.247323720668263	22.008\\
0.250460257302684	22.016\\
0.253753760927711	22.024\\
0.257215775761519	22.032\\
0.260858891703471	22.04\\
0.264696841057235	22.048\\
0.268744600028285	22.056\\
0.273018493125117	22.064\\
0.277536297508916	22.072\\
0.282317342856412	22.08\\
0.287382600319983	22.088\\
0.292754751572397	22.096\\
0.298458225610109	22.104\\
0.304519186889101	22.112\\
0.310965453518408	22.12\\
0.317826318844064	22.128\\
0.325132244350646	22.136\\
0.332914387376883	22.144\\
0.341203925334718	22.152\\
0.350031141343421	22.16\\
0.359424247545963	22.168\\
0.369407945186401	22.176\\
0.38000175725279	22.184\\
0.391218219898564	22.192\\
0.403061077789459	22.2\\
0.415523684193677	22.208\\
0.428587841117001	22.216\\
0.442223308352561	22.224\\
0.456388149608761	22.232\\
0.471029971103538	22.24\\
0.486087965452266	22.248\\
0.501495538765332	22.256\\
0.517183210074054	22.264\\
0.533081452722933	22.272\\
0.549123196070863	22.28\\
0.565245800274332	22.288\\
0.581392425354305	22.296\\
0.597512810457672	22.304\\
0.613563544392903	22.312\\
0.629507941043331	22.32\\
0.645315638804449	22.328\\
0.660962031048809	22.336\\
0.676427613792303	22.344\\
0.691697313925771	22.352\\
0.706759840633875	22.36\\
0.721607085780068	22.368\\
0.736233586468954	22.376\\
0.750636054282189	22.384\\
0.764812970070821	22.392\\
0.778764239888201	22.4\\
0.792490905968976	22.408\\
0.805994906048768	22.416\\
0.819278874373819	22.424\\
0.832345978178521	22.432\\
0.845199784029722	22.44\\
0.857844149120525	22.448\\
0.87028313327872	22.456\\
0.88252092808873	22.464\\
0.894561800097515	22.472\\
0.906410045573442	22.48\\
0.918069954716242	22.488\\
0.929545783580236	22.496\\
0.940841732278145	22.504\\
0.951961928288382	22.512\\
0.962910413898864	22.52\\
0.973691136996505	22.528\\
0.984307944554051	22.536\\
0.994764578284813	22.544\\
1.00506467203292	22.552\\
1.01521175054569	22.56\\
1.0252092293405	22.568\\
1.03506041543141	22.576\\
1.04476850872467	22.584\\
1.05433660392797	22.592\\
1.06376769284741	22.6\\
1.07306466697035	22.608\\
1.08223032025161	22.616\\
1.09126735203654	22.624\\
1.10017837006816	22.632\\
1.10896589353526	22.64\\
1.11763235612816	22.648\\
1.12618010907523	22.656\\
1.13461142413975	22.664\\
1.14292849656079	22.672\\
1.15113344792641	22.68\\
1.15922832896983	22.688\\
1.16721512228268	22.696\\
1.17509574494048	22.704\\
1.18287205103826	22.712\\
1.19054583413462	22.72\\
1.19811882960419	22.728\\
1.2055927168987	22.736\\
1.21296912171866	22.744\\
1.22024961809638	22.752\\
1.22743573039344	22.76\\
1.23452893521424	22.768\\
1.24153066323857	22.776\\
1.24844230097609	22.784\\
1.25526519244524	22.792\\
1.26200064077947	22.8\\
1.26864990976395	22.808\\
1.27521422530526	22.816\\
1.28169477683716	22.824\\
1.28809271866485	22.832\\
1.2944091712509	22.84\\
1.30064522244484	22.848\\
1.30680192865956	22.856\\
1.31288031599644	22.864\\
1.31888138132183	22.872\\
1.32480609329706	22.88\\
1.33065539336417	22.888\\
1.3364301966893	22.896\\
1.34213139306588	22.904\\
1.34775984777933	22.912\\
1.35331640243531	22.92\\
1.35880187575292	22.928\\
1.36421706432472	22.936\\
1.36956274334508	22.944\\
1.37483966730825	22.952\\
1.3800485706776	22.96\\
1.38519016852753	22.968\\
1.39026515715895	22.976\\
1.39527421468996	22.984\\
1.40021800162249	22.992\\
1.40509716138646	23\\
1.40991232086194	23.008\\
1.41466409088074	23.016\\
1.41935306670822	23.024\\
1.42397982850596	23.032\\
1.42854494177685	23.04\\
1.43304895779237	23.048\\
1.43749241400379	23.056\\
1.44187583443739	23.064\\
1.44619973007476	23.072\\
1.45046459921852	23.08\\
1.45467092784437	23.088\\
1.45881918993991	23.096\\
1.46290984783084	23.104\\
1.46694335249495	23.112\\
1.47092014386477	23.12\\
1.47484065111883	23.128\\
1.4787052929625	23.136\\
1.48251447789855	23.144\\
1.48626860448792	23.152\\
1.48996806160116	23.16\\
1.4936132286609	23.168\\
1.49720447587548	23.176\\
1.5007421644647	23.184\\
1.50422664687716	23.192\\
1.50765826700029	23.2\\
1.51103736036287	23.208\\
1.51436425433056	23.216\\
1.51763926829464	23.224\\
1.52086271385419	23.232\\
1.52403489499204	23.24\\
1.52715610824468	23.248\\
1.53022664286632	23.256\\
1.53324678098742	23.264\\
1.53621679776777	23.272\\
1.53913696154441	23.28\\
1.54200753397456	23.288\\
1.54482877017369	23.296\\
1.54760091884905	23.304\\
1.5503242224285	23.312\\
1.55299891718527	23.32\\
1.55562523335837	23.328\\
1.55820339526905	23.336\\
1.5607336214333	23.344\\
1.56321612467071	23.352\\
1.56565111220954	23.36\\
1.56803878578841	23.368\\
1.57037934175451	23.376\\
1.57267297115857	23.384\\
1.57491985984666	23.392\\
1.57712018854883	23.4\\
1.57927413296487	23.408\\
1.58138186384713	23.416\\
1.58344354708053	23.424\\
1.58545934375993	23.432\\
1.58742941026479	23.44\\
1.58935389833128	23.448\\
1.59123295512203	23.456\\
1.5930667232933	23.464\\
1.59485534105993	23.472\\
1.59659894225807	23.48\\
1.59829765640552	23.488\\
1.59995160876015	23.496\\
1.60156092037603	23.504\\
1.60312570815771	23.512\\
1.60464608491238	23.52\\
1.6061221594002	23.528\\
1.60755403638274	23.536\\
1.60894181666949	23.544\\
1.6102855971628	23.552\\
1.61158547090084	23.56\\
1.61284152709905	23.568\\
1.61405385118978	23.576\\
1.61522252486047	23.584\\
1.61634762609011	23.592\\
1.61742922918421	23.6\\
1.61846740480824	23.608\\
1.61946222001958	23.616\\
1.62041373829804	23.624\\
1.62132201957498	23.632\\
1.62218712026086	23.64\\
1.62300909327166	23.648\\
1.6237879880538	23.656\\
1.62452385060779	23.664\\
1.6252167235105	23.672\\
1.62586664593632	23.68\\
1.62647365367682	23.688\\
1.6270377791594	23.696\\
1.62755905146463	23.704\\
1.62803749634224	23.712\\
1.62847313622623	23.72\\
1.62886599024853	23.728\\
1.62921607425161	23.736\\
1.62952340079996	23.744\\
1.62978797919039	23.752\\
1.63000981546132	23.76\\
1.63018891240074	23.768\\
1.63032526955329	23.776\\
1.63041888322618	23.784\\
1.63046974649398	23.792\\
1.63047784920234	23.8\\
1.63044317797076	23.808\\
1.63036571619414	23.816\\
1.63024544404338	23.824\\
1.63008233846491	23.832\\
1.62987637317915	23.84\\
1.62962751867798	23.848\\
1.62933574222105	23.856\\
1.62900100783129	23.864\\
1.62862327628911	23.872\\
1.62820250512578	23.88\\
1.62773864861564	23.888\\
1.62723165776741	23.896\\
1.62668148031431	23.904\\
1.62608806070334	23.912\\
1.62545134008331	23.92\\
1.62477125629206	23.928\\
1.62404774384243	23.936\\
1.62328073390735	23.944\\
1.62247015430378	23.952\\
1.6216159294757	23.96\\
1.62071798047598	23.968\\
1.61977622494713	23.976\\
1.61879057710116	23.984\\
1.61776094769825	23.992\\
1.61668724402434	24\\
1.61556936986768	24.008\\
1.61440722549431	24.016\\
1.6132007076224	24.024\\
1.61194970939547	24.032\\
1.61065412035464	24.04\\
1.60931382640954	24.048\\
1.60792870980825	24.056\\
1.60649864910615	24.064\\
1.60502351913344	24.072\\
1.60350319096166	24.08\\
1.60193753186905	24.088\\
1.6003264053046	24.096\\
1.59866967085113	24.104\\
1.59696718418699	24.112\\
1.59521879704675	24.12\\
1.59342435718047	24.128\\
1.59158370831195	24.136\\
1.58969669009577	24.144\\
1.58776313807285	24.152\\
1.58578288362513	24.16\\
1.58375575392868	24.168\\
1.58168157190586	24.176\\
1.57956015617602	24.184\\
1.57739132100505	24.192\\
1.57517487625362	24.2\\
1.57291062732427	24.208\\
1.57059837510699	24.216\\
1.56823791592393	24.224\\
1.56582904147251	24.232\\
1.56337153876747	24.24\\
1.56086519008157	24.248\\
1.55830977288519	24.256\\
1.5557050597846	24.264\\
1.55305081845905	24.272\\
1.55034681159674	24.28\\
1.54759279682948	24.288\\
1.54478852666641	24.296\\
1.54193374842644	24.304\\
1.53902820416973	24.312\\
1.53607163062803	24.32\\
1.53306375913418	24.328\\
1.53000431555057	24.336\\
1.52689302019667	24.344\\
1.52372958777598	24.352\\
1.52051372730197	24.36\\
1.51724514202362	24.368\\
1.51392352935023	24.376\\
1.51054858077585	24.384\\
1.50711998180345	24.392\\
1.50363741186877	24.4\\
1.50010054426425	24.408\\
1.49650904606296	24.416\\
1.49286257804289	24.424\\
1.48916079461169	24.432\\
1.48540334373224	24.44\\
1.48158986684893	24.448\\
1.47771999881545	24.456\\
1.47379336782382	24.464\\
1.4698095953355	24.472\\
1.46576829601444	24.48\\
1.46166907766294	24.488\\
1.45751154116035	24.496\\
1.45329528040536	24.504\\
1.44901988226218	24.512\\
1.44468492651137	24.52\\
1.44028998580575	24.528\\
1.43583462563235	24.536\\
1.43131840428072	24.544\\
1.42674087281883	24.552\\
1.42210157507728	24.56\\
1.41740004764266	24.568\\
1.41263581986152	24.576\\
1.40780841385559	24.584\\
1.40291734455002	24.592\\
1.39796211971575	24.6\\
1.39294224002772	24.608\\
1.38785719914029	24.616\\
1.38270648378228	24.624\\
1.37748957387288	24.632\\
1.37220594266127	24.64\\
1.36685505689208	24.648\\
1.3614363769991	24.656\\
1.35594935733058	24.664\\
1.35039344640876	24.672\\
1.34476808722743	24.68\\
1.33907271759076	24.688\\
1.33330677049815	24.696\\
1.32746967457877	24.704\\
1.32156085458128	24.712\\
1.31557973192348	24.72\\
1.30952572530805	24.728\\
1.30339825141048	24.736\\
1.2971967256459	24.744\\
1.2909205630225	24.752\\
1.28456917908952	24.76\\
1.27814199098857	24.768\\
1.27163841861799	24.776\\
1.26505788592056	24.784\\
1.25839982230612	24.792\\
1.25166366422069	24.8\\
1.24484885687661	24.808\\
1.23795485615664	24.816\\
1.2309811307088	24.824\\
1.22392716424799	24.832\\
1.21679245808285	24.84\\
1.20957653388726	24.848\\
1.20227893673724	24.856\\
1.19489923843588	24.864\\
1.18743704115001	24.872\\
1.17989198138397	24.88\\
1.1722637343179	24.888\\
1.16455201853828	24.896\\
1.15675660119149	24.904\\
1.14887730359099	24.912\\
1.14091400731098	24.92\\
1.13286666079965	24.928\\
1.12473528654637	24.936\\
1.11651998883669	24.944\\
1.10822096212951	24.952\\
1.09983850008879	24.96\\
1.09137300530178	24.968\\
1.08282499971129	24.976\\
1.07419513578664	24.984\\
1.0654842084522	24.992\\
1.05669316778438	25\\
1.04782313247973	25.008\\
1.03887540408385	25.016\\
1.02985148195756	25.024\\
1.02075307893797	25.032\\
1.01158213763203	25.04\\
1.00234084725509	25.048\\
0.993031660897667	25.056\\
0.983657313071532	25.064\\
0.974220837347883	25.072\\
0.964725583859334	25.08\\
0.955175236391804	25.088\\
0.9455738287435	25.096\\
0.935925759977662	25.104\\
0.926235808142566	25.112\\
0.916509141983426	25.12\\
0.906751330121366	25.128\\
0.89696834713517	25.136\\
0.887166575950247	25.144\\
0.877352805922423	25.152\\
0.867534226005954	25.16\\
0.857718412419566	25.168\\
0.847913310275929	25.176\\
0.838127208721577	25.184\\
0.828368709250366	25.192\\
0.818646687001801	25.2\\
0.808970245038633	25.208\\
0.79934866180881	25.216\\
0.789791332231785	25.224\\
0.780307703096326	25.232\\
0.770907203707372	25.24\\
0.761599172956006	25.248\\
0.752392784197644	25.256\\
0.743296969490943	25.264\\
0.734320344862758	25.272\\
0.725471138309544	25.28\\
0.716757122218337	25.288\\
0.708185551786655	25.296\\
0.699763110847012	25.304\\
0.691495866262376	25.312\\
0.68338923177351	25.32\\
0.675447941858681	25.328\\
0.667676035832911	25.336\\
0.660076852086991	25.344\\
0.652653032060376	25.352\\
0.645406533275992	25.36\\
0.638338650545704	25.368\\
0.631450044292622	25.376\\
0.62474077483039	25.384\\
0.618210341391434	25.392\\
0.611857724696481	25.4\\
0.605681431905393	25.408\\
0.59967954286917	25.416\\
0.593849756711335	25.424\\
0.588189437890243	25.432\\
0.582695661027255	25.44\\
0.57736525391973	25.448\\
0.572194838287325	25.456\\
0.5671808679217	25.464\\
0.562319664018803	25.472\\
0.557607447568579	25.48\\
0.55304036875881	25.488\\
0.548614533416663	25.496\\
0.544326026566124	25.504\\
0.540170933219772	25.512\\
0.536145356554452	25.52\\
0.532245433640752	25.528\\
0.528467348908584	25.536\\
0.524807345537436	25.544\\
0.521261734959632	25.552\\
0.517826904661989	25.56\\
0.514499324464152	25.568\\
0.511275551442192	25.576\\
0.508152233657049	25.584\\
0.505126112833903	25.592\\
0.502194026128459	25.6\\
0.499352907103232	25.608\\
0.496599786025369	25.616\\
0.493931789586546	25.624\\
0.491346140134798	25.632\\
0.488840154497817	25.64\\
0.486411242468508	25.648\\
0.484056905014779	25.656\\
0.481774732267992	25.664\\
0.479562401337355	25.672\\
0.477417673991391	25.68\\
0.475338394241777	25.688\\
0.473322485860304	25.696\\
0.471367949854428	25.704\\
0.469472861923725	25.712\\
0.467635369915876	25.72\\
0.465853691297425	25.728\\
0.464126110652432	25.736\\
0.462450977219362	25.744\\
0.46082670247511	25.752\\
0.459251757772576	25.76\\
0.4577246720374	25.768\\
0.456244029527858	25.776\\
0.454808467660942	25.784\\
0.453416674906576	25.792\\
0.452067388751289	25.8\\
0.450759393731927	25.808\\
0.449491519539427	25.816\\
0.448262639192449	25.824\\
0.447071667279571	25.832\\
0.445917558269643	25.84\\
0.444799304888324	25.848\\
0.443715936559696	25.856\\
0.44266651791091	25.864\\
0.441650147338514	25.872\\
0.440665955633987	25.88\\
0.439713104667007	25.888\\
0.438790786124371	25.896\\
0.437898220302274	25.904\\
0.437034654950414	25.912\\
0.436199364165626	25.92\\
0.435391647333127	25.928\\
0.434610828113634	25.936\\
0.433856253474229	25.944\\
0.433127292761385	25.952\\
0.432423336814173	25.96\\
0.431743797115981	25.968\\
0.431088104983211	25.976\\
0.430455710789127	25.984\\
0.42984608322139	25.992\\
0.429258708571925	26\\
0.428693090057331	26.008\\
0.428148747168889	26.016\\
0.427625215050484	26.024\\
0.427122043903282	26.032\\
0.426638798416158	26.04\\
0.426175057220288	26.048\\
0.425730412367188	26.056\\
0.425304468828944	26.064\\
0.424896844019627	26.072\\
0.424507167336978	26.08\\
0.424135079723384	26.088\\
0.423780233245329	26.096\\
0.423442290690422	26.104\\
0.423120925181205	26.112\\
0.422815819805031	26.12\\
0.422526667259173	26.128\\
0.422253169510636	26.136\\
0.421995037469818	26.144\\
0.421751990677633	26.152\\
0.421523757005127	26.16\\
0.42131007236548	26.168\\
0.421110680437475	26.176\\
0.420925332400053	26.184\\
0.420753786677557	26.192\\
0.420595808694939	26.2\\
0.420451170642825	26.208\\
0.420319651251693	26.216\\
0.4202010355749	26.224\\
0.420095114780301	26.232\\
0.420001685949767	26.24\\
0.419920551886532	26.248\\
0.419851520929992	26.256\\
0.419794406777477	26.264\\
0.419749028312852	26.272\\
0.419715209441629	26.28\\
0.419692778932233	26.288\\
0.419681570263291	26.296\\
0.41968142147655	26.304\\
0.419692175035259	26.312\\
0.419713677687827	26.32\\
0.419745780336499	26.328\\
0.419788337910704	26.336\\
0.419841209245218	26.344\\
0.419904256962487	26.352\\
0.419977347359469	26.36\\
0.420060350298349	26.368\\
0.42015313910112	26.376\\
0.420255590448062	26.384\\
0.420367584279722	26.392\\
0.420489003702267	26.4\\
0.420619734896346	26.408\\
0.420759667028862	26.416\\
0.420908692168058	26.424\\
0.421066705201345	26.432\\
0.421233603755992	26.44\\
0.421409288122643	26.448\\
0.421593661181247	26.456\\
0.421786628329557	26.464\\
0.42198809741417	26.472\\
0.422197978663671	26.48\\
0.422416184624101	26.488\\
0.422642630096596	26.496\\
0.422877232077042	26.504\\
0.423119909697679	26.512\\
0.423370584170725	26.52\\
0.423629178733705	26.528\\
0.423895618596633	26.536\\
0.424169830890873	26.544\\
0.424451744619647	26.552\\
0.424741290610122	26.56\\
0.425038401467013	26.568\\
0.425343011527681	26.576\\
0.425655056818572	26.584\\
0.425974475013172	26.592\\
0.426301205391094	26.6\\
0.42663518879856	26.608\\
0.426976367610051	26.616\\
0.427324685691219	26.624\\
0.427680088362775	26.632\\
0.428042522365699	26.64\\
0.428411935827295	26.648\\
0.42878827822841	26.656\\
0.4291715003716	26.664\\
0.429561554350284	26.672\\
0.429958393518739	26.68\\
0.430361972463053	26.688\\
0.430772246972985	26.696\\
0.43118917401449	26.704\\
0.431612711703285	26.712\\
0.432042819278974	26.72\\
0.432479457080047	26.728\\
0.43292258651963	26.736\\
0.433372170061782	26.744\\
0.433828171198686	26.752\\
0.434290554428298	26.76\\
0.434759285232798	26.768\\
0.435234330057554	26.776\\
0.435715656290708	26.784\\
0.436203232243367	26.792\\
0.436697027130281	26.8\\
0.437197011051204	26.808\\
0.437703154972586	26.816\\
0.438215430709961	26.824\\
0.438733810910677	26.832\\
0.439258269037217	26.84\\
0.439788779350889	26.848\\
0.440325316896053	26.856\\
0.440867857484703	26.864\\
0.441416377681498	26.872\\
0.441970854789243	26.88\\
0.442531266834692	26.888\\
0.443097592554801	26.896\\
0.44366981138329	26.904\\
0.444247903437645	26.912\\
0.444831849506361	26.92\\
0.445421631036673	26.928\\
0.446017230122462	26.936\\
0.446618629492588	26.944\\
0.447225812499481	26.952\\
0.447838763108077	26.96\\
0.448457465884994	26.968\\
0.449081905988058	26.976\\
0.449712069156032	26.984\\
0.450347941698647	26.992\\
0.450989510486947	27\\
0.451636762943785	27.008\\
0.452289687034672	27.016\\
0.452948271258748	27.024\\
0.453612504640107	27.032\\
0.454282376719297	27.04\\
0.454957877544959	27.048\\
0.455638997665866	27.056\\
0.456325728122997	27.064\\
0.457018060441869	27.072\\
0.457715986625127	27.08\\
0.458419499145239	27.088\\
0.45912859093743	27.096\\
0.459843255392776	27.104\\
0.46056348635145	27.112\\
0.461289278096267	27.12\\
0.462020625346168	27.128\\
0.462757523250128	27.136\\
0.463499967380993	27.144\\
0.464247953729648	27.152\\
0.465001478699208	27.16\\
0.465760539099452	27.168\\
0.4665251321413	27.176\\
0.467295255431596	27.184\\
0.468070906967772	27.192\\
0.468852085132905	27.2\\
0.469638788690711	27.208\\
0.47043101678084	27.216\\
0.471228768914065	27.224\\
0.472032044967804	27.232\\
0.472840845181681	27.24\\
0.47365517015313	27.248\\
0.474475020833237	27.256\\
0.47530039852259	27.264\\
0.476131304867273	27.272\\
0.476967741854953	27.28\\
0.47780971181112	27.288\\
0.478657217395293	27.296\\
0.479510261597473	27.304\\
0.480368847734611	27.312\\
0.481232979447137	27.32\\
0.482102660695668	27.328\\
0.482977895757715	27.336\\
0.483858689224501	27.344\\
0.484745045997892	27.352\\
0.485636971287397	27.36\\
0.486534470607193	27.368\\
0.487437549773278	27.376\\
0.48834621490071	27.384\\
0.489260472400877	27.392\\
0.490180328978839	27.4\\
0.491105791630788	27.408\\
0.492036867641519	27.416\\
0.492973564581983	27.424\\
0.493915890306945	27.432\\
0.494863852952636	27.44\\
0.495817460934499	27.448\\
0.496776722945026	27.456\\
0.497741647951612	27.464\\
0.498712245194442	27.472\\
0.499688524184499	27.48\\
0.500670494701626	27.488\\
0.501658166792547	27.496\\
0.50265155076903	27.504\\
0.503650657206064	27.512\\
0.50465549694015	27.52\\
0.50566608106749	27.528\\
0.506682420942382	27.536\\
0.507704528175578	27.544\\
0.508732414632726	27.552\\
0.50976609243279	27.56\\
0.510805573946583	27.568\\
0.511850871795336	27.576\\
0.512901998849251	27.584\\
0.51395896822618	27.592\\
0.515021793290213	27.6\\
0.516090487650501	27.608\\
0.517165065159885	27.616\\
0.518245539913716	27.624\\
0.519331926248775	27.632\\
0.52042423874193	27.64\\
0.521522492209189	27.648\\
0.522626701704539	27.656\\
0.523736882518932	27.664\\
0.524853050179235	27.672\\
0.525975220447263	27.68\\
0.52710340931886	27.688\\
0.528237633022889	27.696\\
0.529377908020435	27.704\\
0.530524251003864	27.712\\
0.531676678896028	27.72\\
0.532835208849443	27.728\\
0.533999858245495	27.736\\
0.535170644693663	27.744\\
0.536347586030839	27.752\\
0.537530700320611	27.76\\
0.538720005852526	27.768\\
0.539915521141467	27.776\\
0.541117264927059	27.784\\
0.542325256172986	27.792\\
0.543539514066421	27.8\\
0.544760058017498	27.808\\
0.545986907658711	27.816\\
0.547220082844427	27.824\\
0.54845960365039	27.832\\
0.549705490373174	27.84\\
0.55095776352978	27.848\\
0.55221644385719	27.856\\
0.553481552311871	27.864\\
0.554753110069478	27.872\\
0.556031138524332	27.88\\
0.557315659289185	27.888\\
0.558606694194752	27.896\\
0.55990426528942	27.904\\
0.561208394838933	27.912\\
0.562519105326035	27.92\\
0.563836419450268	27.928\\
0.565160360127599	27.936\\
0.566490950490194	27.944\\
0.567828213886194	27.952\\
0.569172173879441	27.96\\
0.570522854249298	27.968\\
0.571880278990355	27.976\\
0.573244472312357	27.984\\
0.574615458639914	27.992\\
};
\addlegendentry{$\left|\alpha p\right|~(T=1.3)$};

\addplot [color=green,dashdotted,line width=1.0pt]
  table[row sep=crcr]{%
13.8416049632981	20\\
13.8115527576366	20.008\\
13.7815180492901	20.016\\
13.7515007401005	20.024\\
13.7215007326035	20.032\\
13.6915179300214	20.04\\
13.6615522362565	20.048\\
13.6316035558844	20.056\\
13.6016717941468	20.064\\
13.5717568569453	20.072\\
13.5418586508342	20.08\\
13.5119770830146	20.088\\
13.4821120613272	20.096\\
13.4522634942463	20.104\\
13.4224312908729	20.112\\
13.392615360929	20.12\\
13.3628156147508	20.128\\
13.3330319632827	20.136\\
13.3032643180709	20.144\\
13.273512591258	20.152\\
13.2437766955761	20.16\\
13.2140565443417	20.168\\
13.1843520514493	20.176\\
13.1546631313661	20.184\\
13.124989699126	20.192\\
13.0953316703242	20.2\\
13.0656889611116	20.208\\
13.0360614881896	20.216\\
13.0064491688048	20.224\\
12.9768519207434	20.232\\
12.9472696623266	20.24\\
12.9177023124054	20.248\\
12.8881497903554	20.256\\
12.8586120160726	20.264\\
12.8290889099679	20.272\\
12.799580392963	20.28\\
12.7700863864859	20.288\\
12.7406068124661	20.296\\
12.7111415933305	20.304\\
12.6816906519989	20.312\\
12.6522539118801	20.32\\
12.6228312968679	20.328\\
12.5934227313365	20.336\\
12.5640281401374	20.344\\
12.534647448595	20.352\\
12.5052805825029	20.36\\
12.4759274681206	20.368\\
12.4465880321694	20.376\\
12.4172622018293	20.384\\
12.3879499047351	20.392\\
12.3586510689736	20.4\\
12.3293656230796	20.408\\
12.3000934960329	20.416\\
12.2708346172553	20.424\\
12.2415889166071	20.432\\
12.2123563243839	20.44\\
12.1831367713138	20.448\\
12.1539301885541	20.456\\
12.1247365076886	20.464\\
12.0955556607239	20.472\\
12.0663875800874	20.48\\
12.0372321986234	20.488\\
12.0080894495911	20.496\\
11.9789592666606	20.504\\
11.9498415839112	20.512\\
11.9207363358274	20.52\\
11.891643457297	20.528\\
11.8625628836074	20.536\\
11.8334945504434	20.544\\
11.8044383938836	20.552\\
11.7753943503984	20.56\\
11.7463623568464	20.568\\
11.7173423504718	20.576\\
11.6883342689017	20.584\\
11.6593380501429	20.592\\
11.6303536325789	20.6\\
11.6013809549677	20.608\\
11.5724199564379	20.616\\
11.5434705764865	20.624\\
11.5145327549758	20.632\\
11.4856064321304	20.64\\
11.456691548534	20.648\\
11.4277880451271	20.656\\
11.3988958632033	20.664\\
11.370014944407	20.672\\
11.34114523073	20.68\\
11.3122866645086	20.688\\
11.283439188421	20.696\\
11.2546027454837	20.704\\
11.2257772790492	20.712\\
11.1969627328028	20.72\\
11.1681590507595	20.728\\
11.1393661772615	20.736\\
11.1105840569746	20.744\\
11.0818126348864	20.752\\
11.0530518563023	20.76\\
11.0243016668435	20.768\\
10.9955620124437	20.776\\
10.9668328393466	20.784\\
10.938114094103	20.792\\
10.9094057235681	20.8\\
10.8807076748992	20.808\\
10.8520198955522	20.816\\
10.8233423332799	20.824\\
10.794674936129	20.832\\
10.7660176524376	20.84\\
10.737370430833	20.848\\
10.708733220229	20.856\\
10.6801059698234	20.864\\
10.6514886290965	20.872\\
10.6228811478077	20.88\\
10.5942834759942	20.888\\
10.5656955639685	20.896\\
10.5371173623163	20.904\\
10.5085488218945	20.912\\
10.4799898938292	20.92\\
10.4514405295139	20.928\\
10.4229006806075	20.936\\
10.3943702990324	20.944\\
10.365849336973	20.952\\
10.3373377468739	20.96\\
10.308835481438	20.968\\
10.2803424936254	20.976\\
10.2518587366513	20.984\\
10.2233841639849	20.992\\
10.1949187293479	21\\
10.1664623867128	21.008\\
10.1380150903019	21.016\\
10.1095767945858	21.024\\
10.0811474542821	21.032\\
10.0527270243543	21.04\\
10.0243154600104	21.048\\
9.99591271670187	21.056\\
9.96751875012244	21.064\\
9.939133516207	21.072\\
9.91075697113047	21.08\\
9.88238907130684	21.088\\
9.854029773388	21.096\\
9.82567903426272	21.104\\
9.79733681105567	21.112\\
9.76900306112649	21.12\\
9.74067774206862	21.128\\
9.71236081170843	21.136\\
9.68405222810426	21.144\\
9.65575194954538	21.152\\
9.62745993455102	21.16\\
9.59917614186942	21.168\\
9.57090053047689	21.176\\
9.54263305957678	21.184\\
9.51437368859848	21.192\\
9.48612237719651	21.2\\
9.45787908524944	21.208\\
9.42964377285898	21.216\\
9.40141640034888	21.224\\
9.37319692826395	21.232\\
9.34498531736905	21.24\\
9.31678152864803	21.248\\
9.2885855233027	21.256\\
9.26039726275173	21.264\\
9.23221670862961	21.272\\
9.20404382278559	21.28\\
9.17587856728258	21.288\\
9.14772090439609	21.296\\
9.119570796613	21.304\\
9.0914282066307	21.312\\
9.06329309735571	21.32\\
9.03516543190283	21.328\\
9.00704517359371	21.336\\
8.9789322859561	21.344\\
8.95082673272244	21.352\\
8.92272847782892	21.36\\
8.89463748541429	21.368\\
8.86655371981883	21.376\\
8.83847714558317	21.384\\
8.8104077274473	21.392\\
8.78234543034946	21.4\\
8.75429021942503	21.408\\
8.72624206000565	21.416\\
8.69820091761804	21.424\\
8.67016675798305	21.432\\
8.64213954701473	21.44\\
8.61411925081929	21.448\\
8.58610583569423	21.456\\
8.55809926812752	21.464\\
8.53009951479648	21.472\\
8.50210654256716	21.48\\
8.47412031849348	21.488\\
8.44614080981639	21.496\\
8.41816798396318	21.504\\
8.39020180854678	21.512\\
8.36224225136501	21.52\\
8.33428928040006	21.528\\
8.3063428638178	21.536\\
8.27840296996729	21.544\\
8.25046956738025	21.552\\
8.22254262477051	21.56\\
8.19462211103373	21.568\\
8.16670799524682	21.576\\
8.13880024666783	21.584\\
8.11089883473531	21.592\\
8.08300372906837	21.6\\
8.05511489946627	21.608\\
8.02723231590823	21.616\\
7.99935594855336	21.624\\
7.97148576774057	21.632\\
7.9436217439883	21.64\\
7.91576384799475	21.648\\
7.88791205063774	21.656\\
7.86006632297477	21.664\\
7.8322266362431	21.672\\
7.80439296185989	21.68\\
7.77656527142233	21.688\\
7.74874353670778	21.696\\
7.72092772967403	21.704\\
7.69311782245953	21.712\\
7.66531378738361	21.72\\
7.63751559694687	21.728\\
7.60972322383143	21.736\\
7.58193664090124	21.744\\
7.55415582120259	21.752\\
7.52638073796435	21.76\\
7.49861136459851	21.768\\
7.47084767470053	21.776\\
7.44308964204989	21.784\\
7.41533724061048	21.792\\
7.38759044453115	21.8\\
7.35984922814623	21.808\\
7.33211356597602	21.816\\
7.30438343272739	21.824\\
7.27665880329436	21.832\\
7.24893965275861	21.84\\
7.22122595639012	21.848\\
7.19351768964787	21.856\\
7.1658148281803	21.864\\
7.13811734782608	21.872\\
7.11042522461484	21.88\\
7.0827384347676	21.888\\
7.05505695469778	21.896\\
7.02738076101165	21.904\\
6.99970983050926	21.912\\
6.97204414018508	21.92\\
6.94438366722882	21.928\\
6.91672838902617	21.936\\
6.88907828315969	21.944\\
6.86143332740965	21.952\\
6.83379349975478	21.96\\
6.80615877837329	21.968\\
6.77852914164374	21.976\\
6.75090456814593	21.984\\
6.72328503666202	21.992\\
6.69567052617734	22\\
6.66806101588158	22.008\\
6.64045648516987	22.016\\
6.61285691364376	22.024\\
6.58526228111254	22.032\\
6.55767256759434	22.04\\
6.53008775331741	22.048\\
6.50250781872137	22.056\\
6.4749327444586	22.064\\
6.44736251139556	22.072\\
6.41979710061433	22.08\\
6.39223649341396	22.088\\
6.36468067131219	22.096\\
6.33712961604692	22.104\\
6.30958330957797	22.112\\
6.28204173408877	22.12\\
6.25450487198824	22.128\\
6.22697270591252	22.136\\
6.19944521872709	22.144\\
6.17192239352869	22.152\\
6.14440421364746	22.16\\
6.11689066264904	22.168\\
6.08938172433694	22.176\\
6.0618773827548	22.184\\
6.03437762218888	22.192\\
6.00688242717048	22.2\\
5.97939178247874	22.208\\
5.95190567314311	22.216\\
5.92442408444628	22.224\\
5.89694700192712	22.232\\
5.8694744113836	22.24\\
5.84200629887584	22.248\\
5.81454265072959	22.256\\
5.78708345353916	22.264\\
5.7596286941712	22.272\\
5.73217835976805	22.28\\
5.70473243775157	22.288\\
5.67729091582666	22.296\\
5.64985378198551	22.304\\
5.62242102451144	22.312\\
5.59499263198303	22.32\\
5.56756859327861	22.328\\
5.54014889758053	22.336\\
5.5127335343798	22.344\\
5.48532249348086	22.352\\
5.45791576500638	22.36\\
5.4305133394023	22.368\\
5.40311520744305	22.376\\
5.37572136023678	22.384\\
5.34833178923107	22.392\\
5.32094648621822	22.4\\
5.29356544334151	22.408\\
5.26618865310091	22.416\\
5.23881610835939	22.424\\
5.21144780234929	22.432\\
5.18408372867881	22.44\\
5.15672388133886	22.448\\
5.12936825471001	22.456\\
5.10201684356957	22.464\\
5.07466964309906	22.472\\
5.04732664889182	22.48\\
5.01998785696072	22.488\\
4.9926532637463	22.496\\
4.96532286612507	22.504\\
4.93799666141804	22.512\\
4.91067464739942	22.52\\
4.88335682230579	22.528\\
4.85604318484537	22.536\\
4.82873373420765	22.544\\
4.8014284700732	22.552\\
4.77412739262388	22.56\\
4.74683050255333	22.568\\
4.7195378010778	22.576\\
4.69224928994716	22.584\\
4.66496497145654	22.592\\
4.63768484845777	22.6\\
4.61040892437202	22.608\\
4.58313720320183	22.616\\
4.55586968954435	22.624\\
4.52860638860451	22.632\\
4.5013473062087	22.64\\
4.47409244881881	22.648\\
4.44684182354694	22.656\\
4.41959543817029	22.664\\
4.39235330114662	22.672\\
4.36511542163022	22.68\\
4.33788180948829	22.688\\
4.31065247531783	22.696\\
4.28342743046331	22.704\\
4.25620668703437	22.712\\
4.22899025792473	22.72\\
4.20177815683116	22.728\\
4.17457039827321	22.736\\
4.14736699761387	22.744\\
4.12016797108031	22.752\\
4.09297333578583	22.76\\
4.06578310975217	22.768\\
4.03859731193278	22.776\\
4.01141596223663	22.784\\
3.98423908155281	22.792\\
3.95706669177624	22.8\\
3.92989881583376	22.808\\
3.9027354777115	22.816\\
3.87557670248291	22.824\\
3.84842251633768	22.832\\
3.82127294661179	22.84\\
3.79412802181852	22.848\\
3.76698777168043	22.856\\
3.73985222716252	22.864\\
3.71272142050644	22.872\\
3.68559538526572	22.88\\
3.65847415634251	22.888\\
3.63135777002553	22.896\\
3.60424626402896	22.904\\
3.57713967753311	22.912\\
3.55003805122614	22.92\\
3.52294142734762	22.928\\
3.49584984973333	22.936\\
3.46876336386152	22.944\\
3.44168201690127	22.952\\
3.41460585776193	22.96\\
3.38753493714485	22.968\\
3.36046930759674	22.976\\
3.33340902356476	22.984\\
3.30635414145396	22.992\\
3.27930471968634	23\\
3.25226081876252	23.008\\
3.22522250132501	23.016\\
3.1981898322246	23.024\\
3.17116287858829	23.032\\
3.14414170989043	23.04\\
3.11712639802592	23.048\\
3.09011701738634	23.056\\
3.06311364493901	23.064\\
3.03611636030853	23.072\\
3.00912524586186	23.08\\
2.98214038679623	23.088\\
2.95516187122999	23.096\\
2.92818979029774	23.104\\
2.90122423824817	23.112\\
2.87426531254578	23.12\\
2.84731311397656	23.128\\
2.82036774675746	23.136\\
2.79342931864977	23.144\\
2.76649794107733	23.152\\
2.73957372924837	23.16\\
2.71265680228256	23.168\\
2.68574728334221	23.176\\
2.65884529976907	23.184\\
2.63195098322552	23.192\\
2.60506446984145	23.2\\
2.57818590036656	23.208\\
2.55131542032783	23.216\\
2.5244531801936	23.224\\
2.49759933554301	23.232\\
2.47075404724194	23.24\\
2.44391748162523	23.248\\
2.41708981068561	23.256\\
2.39027121226941	23.264\\
2.36346187027913	23.272\\
2.33666197488339	23.28\\
2.30987172273384	23.288\\
2.28309131719022	23.296\\
2.25632096855239	23.304\\
2.22956089430059	23.312\\
2.20281131934384	23.32\\
2.17607247627577	23.328\\
2.1493446056393	23.336\\
2.12262795619883	23.344\\
2.09592278522139	23.352\\
2.06922935876543	23.36\\
2.04254795197781	23.368\\
2.01587884939893	23.376\\
1.98922234527569	23.384\\
1.96257874388142	23.392\\
1.93594835984381	23.4\\
1.90933151847857	23.408\\
1.88272855612957	23.416\\
1.85613982051446	23.424\\
1.82956567107384	23.432\\
1.80300647932444	23.44\\
1.77646262921407	23.448\\
1.74993451747617	23.456\\
1.72342255398389	23.464\\
1.69692716209938	23.472\\
1.67044877901742	23.48\\
1.64398785609919	23.488\\
1.61754485919353	23.496\\
1.59112026894092	23.504\\
1.56471458105575	23.512\\
1.53832830658151	23.52\\
1.51196197211229	23.528\\
1.48561611997368	23.536\\
1.45929130835406	23.544\\
1.43298811137723	23.552\\
1.4067071191051	23.56\\
1.38044893745738	23.568\\
1.35421418803416	23.576\\
1.32800350782429	23.584\\
1.30181754878065	23.592\\
1.27565697723966	23.6\\
1.24952247316157	23.608\\
1.22341472916056	23.616\\
1.19733444929354	23.624\\
1.1712823475697	23.632\\
1.14525914613802	23.64\\
1.11926557310324	23.648\\
1.09330235991579	23.656\\
1.06737023827103	23.664\\
1.04146993644546	23.672\\
1.01560217498775	23.68\\
0.989767661670441	23.688\\
0.963967085594585	23.696\\
0.93820111032678	23.704\\
0.912470365928748	23.712\\
0.88677543972502	23.72\\
0.86111686562961	23.728\\
0.835495111831783	23.736\\
0.809910566615633	23.744\\
0.78436352206074	23.752\\
0.758854155340983	23.76\\
0.733382507310264	23.768\\
0.707948458030009	23.776\\
0.682551698869977	23.784\\
0.657191700787986	23.792\\
0.631867678385385	23.8\\
0.606578549344614	23.808\\
0.581322888903783	23.816\\
0.55609887912487	23.824\\
0.530904252921859	23.832\\
0.505736233169196	23.84\\
0.480591467835681	23.848\\
0.455465963123556	23.856\\
0.430355018311447	23.864\\
0.405253168857369	23.872\\
0.380154149050875	23.88\\
0.355050893457141	23.888\\
0.329935609833809	23.896\\
0.304799979323465	23.904\\
0.279635580103335	23.912\\
0.254434702674178	23.92\\
0.229191856221744	23.928\\
0.203906510683288	23.936\\
0.178588089216446	23.944\\
0.153265150092591	23.952\\
0.128002553310319	23.96\\
0.102934163486619	23.968\\
0.0783260182565441	23.976\\
0.0546974050523592	23.984\\
0.0330365030711432	23.992\\
0.0150878001255072	24\\
0.00335662032463274	24.008\\
0	24.016\\
0.00501814783354398	24.024\\
0.0163512845056542	24.032\\
0.0316567809809071	24.04\\
0.0492821302639052	24.048\\
0.0682524747898706	24.056\\
0.0880237109606161	24.064\\
0.108294286795159	24.072\\
0.128895845433135	24.08\\
0.149733754221008	24.088\\
0.170754888197392	24.096\\
0.191929872372493	24.104\\
0.213243062102456	24.112\\
0.234686757183309	24.12\\
0.256257793001486	24.128\\
0.277955501031858	24.136\\
0.299780477144053	24.144\\
0.321733836589763	24.152\\
0.343816767477441	24.16\\
0.366030269932944	24.168\\
0.388375011941938	24.176\\
0.41085125887025	24.184\\
0.433458849437495	24.192\\
0.456197200660601	24.2\\
0.479065330414182	24.208\\
0.502061890177667	24.216\\
0.525185203083913	24.224\\
0.54843330405309	24.232\\
0.57180397992139	24.24\\
0.595294808218257	24.248\\
0.618903193758393	24.256\\
0.642626402567225	24.264\\
0.666461592894339	24.272\\
0.690405843232579	24.28\\
0.71445617737418	24.288\\
0.738609586605422	24.296\\
0.762863049192568	24.304\\
0.787213547334789	24.312\\
0.811658081782457	24.32\\
0.836193684316237	24.328\\
0.860817428289765	24.336\\
0.885526437426228	24.344\\
0.910317893054687	24.352\\
0.935189039958747	24.36\\
0.960137190999599	24.368\\
0.98515973066201	24.376\\
1.010254117659	24.384\\
1.0354178867201	24.392\\
1.06064864967399	24.4\\
1.08594409592604	24.408\\
1.11130199242094	24.416\\
1.13672018317024	24.424\\
1.16219658841429	24.432\\
1.18772920348262	24.44\\
1.21331609740619	24.448\\
1.23895541132976	24.456\\
1.26464535676612	24.464\\
1.29038421372817	24.472\\
1.31617032876972	24.48\\
1.34200211296231	24.488\\
1.36787803983088	24.496\\
1.39379664326672	24.504\\
1.41975651543589	24.512\\
1.4457563046955	24.52\\
1.47179471352927	24.528\\
1.49787049651305	24.536\\
1.52398245831687	24.544\\
1.55012945175012	24.552\\
1.57631037585445	24.56\\
1.60252417404872	24.568\\
1.62876983232826	24.576\\
1.65504637752057	24.584\\
1.68135287559871	24.592\\
1.7076884300532	24.6\\
1.73405218032242	24.608\\
1.76044330028154	24.616\\
1.78686099678903	24.624\\
1.81330450829012	24.632\\
1.83977310347667	24.64\\
1.86626608000089	24.648\\
1.89278276324274	24.656\\
1.91932250512963	24.664\\
1.94588468300498	24.672\\
1.97246869854681	24.68\\
1.999073976732	24.688\\
2.02569996484681	24.696\\
2.05234613153991	24.704\\
2.07901196591814	24.712\\
2.10569697668207	24.72\\
2.13240069129986	24.728\\
2.15912265521871	24.736\\
2.18586243111125	24.744\\
2.21261959815583	24.752\\
2.23939375134975	24.76\\
2.26618450085233	24.768\\
2.29299147135914	24.776\\
2.31981430150314	24.784\\
2.34665264328362	24.792\\
2.37350616152062	24.8\\
2.40037453333387	24.808\\
2.42725744764549	24.816\\
2.45415460470467	24.824\\
2.481065715634	24.832\\
2.50799050199587	24.84\\
2.53492869537851	24.848\\
2.56188003700039	24.856\\
2.58884427733207	24.864\\
2.61582117573505	24.872\\
2.64281050011677	24.88\\
2.66981202660007	24.888\\
2.69682553920843	24.896\\
2.7238508295637	24.904\\
2.75088769659821	24.912\\
2.77793594627843	24.92\\
2.80499539134141	24.928\\
2.83206585104212	24.936\\
2.85914715091204	24.944\\
2.88623912252768	24.952\\
2.91334160328936	24.96\\
2.94045443620929	24.968\\
2.9675774697087	24.976\\
2.99471055742314	24.984\\
3.02185355801689	24.992\\
3.04900633500371	25\\
3.07616875657625	25.008\\
3.10334069544232	25.016\\
3.13052202866733	25.024\\
3.15771263752367	25.032\\
3.18491240734603	25.04\\
3.21212122739284	25.048\\
3.23933899071296	25.056\\
3.26656559401786	25.064\\
3.29380093755899	25.072\\
3.32104492500979	25.08\\
3.34829746335261	25.088\\
3.37555846276975	25.096\\
3.40282783653902	25.104\\
3.43010550093309	25.112\\
3.45739137512303	25.12\\
3.48468538108507	25.128\\
3.51198744351133	25.136\\
3.5392974897237	25.144\\
3.56661544959078	25.152\\
3.59394125544841	25.16\\
3.62127484202252	25.168\\
3.64861614635526	25.176\\
3.6759651077335	25.184\\
3.70332166762028	25.192\\
3.73068576958827	25.2\\
3.75805735925603	25.208\\
3.7854363842261	25.216\\
3.81282279402575	25.224\\
3.84021654004936	25.232\\
3.86761757550305	25.24\\
3.89502585535118	25.248\\
3.92244133626449	25.256\\
3.94986397657045	25.264\\
3.97729373620481	25.272\\
4.00473057666502	25.28\\
4.03217446096527	25.288\\
4.05962535359284	25.296\\
4.08708322046599	25.304\\
4.11454802889342	25.312\\
4.14201974753469	25.32\\
4.16949834636229	25.328\\
4.19698379662475	25.336\\
4.22447607081103	25.344\\
4.25197514261603	25.352\\
4.27948098690739	25.36\\
4.30699357969301	25.368\\
4.3345128980899	25.376\\
4.36203892029414	25.384\\
4.3895716255515	25.392\\
4.41711099412927	25.4\\
4.44465700728866	25.408\\
4.47220964725871	25.416\\
4.49976889721047	25.424\\
4.52733474123214	25.432\\
4.55490716430543	25.44\\
4.58248615228208	25.448\\
4.61007169186161	25.456\\
4.63766377056962	25.464\\
4.66526237673688	25.472\\
4.69286749947907	25.48\\
4.7204791286772	25.488\\
4.74809725495868	25.496\\
4.77572186967916	25.504\\
4.8033529649048	25.512\\
4.83099053339521	25.52\\
4.85863456858706	25.528\\
4.88628506457819	25.536\\
4.91394201611227	25.544\\
4.94160541856397	25.552\\
4.96927526792478	25.56\\
4.99695156078913	25.568\\
5.0246342943412	25.576\\
5.05232346634205	25.584\\
5.08001907511742	25.592\\
5.10772111954556	25.6\\
5.13542959904605	25.608\\
5.1631445135686	25.616\\
5.19086586358234	25.624\\
5.2185936500658	25.632\\
5.24632787449672	25.64\\
5.27406853884282	25.648\\
5.30181564555233	25.656\\
5.32956919754539	25.664\\
5.35732919820546	25.672\\
5.38509565137101	25.68\\
5.41286856132779	25.688\\
5.44064793280101	25.696\\
5.46843377094823	25.704\\
5.49622608135197	25.712\\
5.52402487001316	25.72\\
5.55183014334431	25.728\\
5.57964190816334	25.736\\
5.60746017168723	25.744\\
5.63528494152625	25.752\\
5.66311622567807	25.76\\
5.69095403252226	25.768\\
5.71879837081493	25.776\\
5.74664924968349	25.784\\
5.77450667862149	25.792\\
5.8023706674839	25.8\\
5.83024122648222	25.808\\
5.85811836617988	25.816\\
5.88600209748771	25.824\\
5.91389243165963	25.832\\
5.94178938028831	25.84\\
5.96969295530104	25.848\\
5.99760316895568	25.856\\
6.02552003383659	25.864\\
6.05344356285099	25.872\\
6.08137376922488	25.88\\
6.10931066649954	25.888\\
6.13725426852778	25.896\\
6.16520458947045	25.904\\
6.19316164379289	25.912\\
6.22112544626156	25.92\\
6.24909601194059	25.928\\
6.27707335618855	25.936\\
6.30505749465516	25.944\\
6.33304844327813	25.952\\
6.36104621827999	25.96\\
6.38905083616501	25.968\\
6.41706231371623	25.976\\
6.44508066799232	25.984\\
6.4731059163249	25.992\\
6.50113807631539	26\\
6.52917716583238	26.008\\
6.5572232030088	26.016\\
6.58527620623912	26.024\\
6.61333619417678	26.032\\
6.64140318573146	26.04\\
6.66947720006669	26.048\\
6.69755825659711	26.056\\
6.72564637498621	26.064\\
6.75374157514375	26.072\\
6.78184387722355	26.08\\
6.80995330162114	26.088\\
6.83806986897163	26.096\\
6.86619360014733	26.104\\
6.89432451625586	26.112\\
6.92246263863799	26.12\\
6.9506079888657	26.128\\
6.97876058874033	26.136\\
7.00692046029058	26.144\\
7.03508762577087	26.152\\
7.06326210765964	26.16\\
7.09144392865756	26.168\\
7.11963311168617	26.176\\
7.14782967988618	26.184\\
7.17603365661621	26.192\\
7.20424506545135	26.2\\
7.23246393018189	26.208\\
7.26069027481207	26.216\\
7.2889241235591	26.224\\
7.31716550085185	26.232\\
7.34541443133008	26.24\\
7.3736709398434	26.248\\
7.40193505145038	26.256\\
7.43020679141791	26.264\\
7.45848618522033	26.272\\
7.48677325853889	26.28\\
7.51506803726113	26.288\\
7.54337054748031	26.296\\
7.57168081549508	26.304\\
7.59999886780899	26.312\\
7.62832473113015	26.32\\
7.6566584323711	26.328\\
7.68499999864839	26.336\\
7.71334945728262	26.344\\
7.74170683579813	26.352\\
7.77007216192315	26.36\\
7.79844546358967	26.368\\
7.82682676893347	26.376\\
7.8552161062943	26.384\\
7.88361350421591	26.392\\
7.91201899144627	26.4\\
7.94043259693777	26.408\\
7.96885434984741	26.416\\
7.99728427953711	26.424\\
8.02572241557412	26.432\\
8.05416878773114	26.44\\
8.08262342598678	26.448\\
8.11108636052605	26.456\\
8.1395576217406	26.464\\
8.16803724022921	26.472\\
8.19652524679836	26.48\\
8.22502167246243	26.488\\
8.25352654844445	26.496\\
8.28203990617645	26.504\\
8.31056177730004	26.512\\
8.33909219366684	26.52\\
8.36763118733914	26.528\\
8.39617879059031	26.536\\
8.42473503590547	26.544\\
8.45329995598203	26.552\\
8.48187358373016	26.56\\
8.51045595227348	26.568\\
8.53904709494962	26.576\\
8.56764704531078	26.584\\
8.59625583712431	26.592\\
8.62487350437345	26.6\\
8.65350008125773	26.608\\
8.68213560219375	26.616\\
8.71078010181575	26.624\\
8.73943361497631	26.632\\
8.76809617674685	26.64\\
8.79676782241847	26.648\\
8.82544858750247	26.656\\
8.85413850773104	26.664\\
8.88283761905808	26.672\\
8.91154595765975	26.68\\
8.94026355993528	26.688\\
8.96899046250762	26.696\\
8.99772670222431	26.704\\
9.02647231615812	26.712\\
9.05522734160795	26.72\\
9.08399181609949	26.728\\
9.11276577738624	26.736\\
9.14154926345023	26.744\\
9.17034231250288	26.752\\
9.19914496298603	26.76\\
9.22795725357265	26.768\\
9.25677922316812	26.776\\
9.28561091091084	26.784\\
9.31445235617354	26.792\\
9.34330359856414	26.8\\
9.37216467792695	26.808\\
9.40103563434362	26.816\\
9.42991650813448	26.824\\
9.45880733985959	26.832\\
9.48770817031985	26.84\\
9.51661904055855	26.848\\
9.54553999186228	26.856\\
9.57447106576252	26.864\\
9.60341230403684	26.872\\
9.63236374871031	26.88\\
9.66132544205697	26.888\\
9.69029742660123	26.896\\
9.71927974511937	26.904\\
9.74827244064105	26.912\\
9.77727555645094	26.92\\
9.80628913609024	26.928\\
9.83531322335827	26.936\\
9.86434786231429	26.944\\
9.893393097279	26.952\\
9.92244897283639	26.96\\
9.95151553383548	26.968\\
9.98059282539204	26.976\\
10.0096808928905	26.984\\
10.0387797819856	26.992\\
10.0678895386046	27\\
10.0970102089489	27.008\\
10.126141839496	27.016\\
10.1552844770014	27.024\\
10.1844381685008	27.032\\
10.2136029613119	27.04\\
10.2427789030363	27.048\\
10.271966041562	27.056\\
10.3011644250647	27.064\\
10.3303741020107	27.072\\
10.3595951211583	27.08\\
10.3888275315604	27.088\\
10.4180713825661	27.096\\
10.4473267238234	27.104\\
10.4765936052811	27.112\\
10.5058720771905	27.12\\
10.5351621901086	27.128\\
10.5644639948993	27.136\\
10.593777542736	27.144\\
10.623102885104	27.152\\
10.6524400738023	27.16\\
10.6817891609461	27.168\\
10.7111501989689	27.176\\
10.7405232406251	27.184\\
10.7699083389916	27.192\\
10.7993055474708	27.2\\
10.8287149197925	27.208\\
10.858136510016	27.216\\
10.8875703725329	27.224\\
10.9170165620693	27.232\\
10.9464751336878	27.24\\
10.9759461427902	27.248\\
11.0054296451198	27.256\\
11.0349256967639	27.264\\
11.0644343541558	27.272\\
11.0939556740777	27.28\\
11.1234897136629	27.288\\
11.1530365303985	27.296\\
11.1825961821276	27.304\\
11.2121687270519	27.312\\
11.2417542237344	27.32\\
11.2713527311019	27.328\\
11.3009643084477	27.336\\
11.3305890154339	27.344\\
11.3602269120945	27.352\\
11.3898780588376	27.36\\
11.4195425164489	27.368\\
11.4492203460937	27.376\\
11.4789116093199	27.384\\
11.5086163680613	27.392\\
11.53833468464	27.4\\
11.5680666217694	27.408\\
11.5978122425572	27.416\\
11.6275716105088	27.424\\
11.6573447895296	27.432\\
11.6871318439289	27.44\\
11.7169328384225	27.448\\
11.746747838136	27.456\\
11.7765769086083	27.464\\
11.8064201157945	27.472\\
11.8362775260698	27.48\\
11.8661492062323	27.488\\
11.8960352235068	27.496\\
11.9259356455482	27.504\\
11.955850540445	27.512\\
11.9857799767229	27.52\\
12.0157240233488	27.528\\
12.0456827497338	27.536\\
12.0756562257376	27.544\\
12.105644521672	27.552\\
12.1356477083047	27.56\\
12.1656658568634	27.568\\
12.1956990390396	27.576\\
12.2257473269927	27.584\\
12.2558107933539	27.592\\
12.2858895112305	27.6\\
12.3159835542099	27.608\\
12.3460929963638	27.616\\
12.3762179122525	27.624\\
12.4063583769291	27.632\\
12.436514465944	27.64\\
12.466686255349	27.648\\
12.4968738217019	27.656\\
12.5270772420708	27.664\\
12.5572965940391	27.672\\
12.5875319557091	27.68\\
12.6177834057076	27.688\\
12.6480510231897	27.696\\
12.678334887844	27.704\\
12.7086350798971	27.712\\
12.7389516801183	27.72\\
12.7692847698243	27.728\\
12.7996344308844	27.736\\
12.8300007457248	27.744\\
12.860383797334	27.752\\
12.8907836692674	27.76\\
12.9212004456524	27.768\\
12.9516342111932	27.776\\
12.9820850511764	27.784\\
13.0125530514753	27.792\\
13.0430382985558	27.8\\
13.0735408794809	27.808\\
13.1040608819166	27.816\\
13.1345983941365	27.824\\
13.1651535050273	27.832\\
13.1957263040946	27.84\\
13.2263168814677	27.848\\
13.2569253279054	27.856\\
13.2875517348013	27.864\\
13.3181961941895	27.872\\
13.3488587987503	27.88\\
13.3795396418155	27.888\\
13.4102388173747	27.896\\
13.4409564200805	27.904\\
13.4716925452548	27.912\\
13.5024472888947	27.92\\
13.5332207476781	27.928\\
13.5640130189704	27.936\\
13.5948242008303	27.944\\
13.6256543920159	27.952\\
13.6565036919915	27.96\\
13.6873722009335	27.968\\
13.7182600197373	27.976\\
13.7491672500238	27.984\\
13.780093994146	27.992\\
};
\addlegendentry{$\left|\beta p\right|~(T=1)$};

\addplot [color=green,solid,line width=1.0pt]
  table[row sep=crcr]{%
3.58693732814691	20.408\\
3.57762817807571	20.416\\
3.56831758145311	20.424\\
3.55900549170867	20.432\\
3.54969186204441	20.44\\
3.54037664542984	20.448\\
3.53105979459659	20.456\\
3.52174126203322	20.464\\
3.51242099997978	20.472\\
3.50309896042242	20.48\\
3.49377509508785	20.488\\
3.48444935543777	20.496\\
3.47512169266317	20.504\\
3.46579205767862	20.512\\
3.4564604011164	20.52\\
3.44712667332061	20.528\\
3.43779082434114	20.536\\
3.42845280392765	20.544\\
3.41911256152327	20.552\\
3.40977004625843	20.56\\
3.40042520694447	20.568\\
3.39107799206713	20.576\\
3.38172834978005	20.584\\
3.37237622789805	20.592\\
3.36302157389043	20.6\\
3.35366433487402	20.608\\
3.34430445760627	20.616\\
3.33494188847812	20.624\\
3.32557657350678	20.632\\
3.31620845832847	20.64\\
3.30683748819093	20.648\\
3.29746360794588	20.656\\
3.28808676204131	20.664\\
3.27870689451374	20.672\\
3.26932394898017	20.68\\
3.25993786863013	20.688\\
3.25054859621737	20.696\\
3.24115607405153	20.704\\
3.23176024398971	20.712\\
3.22236104742776	20.72\\
3.21295842529152	20.728\\
3.20355231802788	20.736\\
3.19414266559568	20.744\\
3.18472940745643	20.752\\
3.17531248256495	20.76\\
3.16589182935967	20.768\\
3.15646738575296	20.776\\
3.14703908912116	20.784\\
3.13760687629443	20.792\\
3.12817068354646	20.8\\
3.11873044658397	20.808\\
3.109286100536	20.816\\
3.09983757994305	20.824\\
3.0903848187459	20.832\\
3.0809277502744	20.84\\
3.07146630723587	20.848\\
3.06200042170334	20.856\\
3.05253002510364	20.864\\
3.04305504820515	20.872\\
3.03357542110533	20.88\\
3.02409107321806	20.888\\
3.0146019332607	20.896\\
3.00510792924085	20.904\\
2.99560898844292	20.912\\
2.98610503741438	20.92\\
2.97659600195172	20.928\\
2.9670818070862	20.936\\
2.9575623770692	20.944\\
2.94803763535734	20.952\\
2.93850750459729	20.96\\
2.92897190661023	20.968\\
2.91943076237599	20.976\\
2.9098839920169	20.984\\
2.9003315147812	20.992\\
2.89077324902624	21\\
2.88120911220116	21.008\\
2.8716390208293	21.016\\
2.86206289049021	21.024\\
2.85248063580126	21.032\\
2.84289217039882	21.04\\
2.83329740691902	21.048\\
2.82369625697818	21.056\\
2.8140886311527	21.064\\
2.80447443895848	21.072\\
2.79485358882999	21.08\\
2.78522598809878	21.088\\
2.77559154297149	21.096\\
2.76595015850738	21.104\\
2.75630173859543	21.112\\
2.74664618593067	21.12\\
2.73698340199025	21.128\\
2.72731328700872	21.136\\
2.71763573995282	21.144\\
2.70795065849572	21.152\\
2.69825793899052	21.16\\
2.68855747644322	21.168\\
2.678849164485	21.176\\
2.6691328953438	21.184\\
2.65940855981527	21.192\\
2.64967604723299	21.2\\
2.63993524543783	21.208\\
2.63018604074682	21.216\\
2.62042831792093	21.224\\
2.61066196013234	21.232\\
2.60088684893059	21.24\\
2.59110286420818	21.248\\
2.58130988416502	21.256\\
2.57150778527211	21.264\\
2.56169644223436	21.272\\
2.55187572795219	21.28\\
2.54204551348243	21.288\\
2.53220566799801	21.296\\
2.52235605874661	21.304\\
2.51249655100827	21.312\\
2.50262700805188	21.32\\
2.49274729109041	21.328\\
2.48285725923501	21.336\\
2.47295676944794	21.344\\
2.46304567649401	21.352\\
2.45312383289089	21.36\\
2.44319108885802	21.368\\
2.43324729226396	21.376\\
2.42329228857248	21.384\\
2.413325920787	21.392\\
2.40334802939351	21.4\\
2.39335845230192	21.408\\
2.38335702478566	21.416\\
2.37334357941956	21.424\\
2.36331794601605	21.432\\
2.35327995155937	21.44\\
2.34322942013793	21.448\\
2.33316617287473	21.456\\
2.32309002785563	21.464\\
2.31300080005556	21.472\\
2.30289830126253	21.48\\
2.29278233999934	21.488\\
2.28265272144292	21.496\\
2.27250924734123	21.504\\
2.26235171592766	21.512\\
2.2521799218327	21.52\\
2.24199365599298	21.528\\
2.23179270555745	21.536\\
2.22157685379057	21.544\\
2.21134587997251	21.552\\
2.20109955929621	21.56\\
2.19083766276102	21.568\\
2.18055995706313	21.576\\
2.17026620448224	21.584\\
2.15995616276476	21.592\\
2.14962958500299	21.6\\
2.13928621951053	21.608\\
2.12892580969333	21.616\\
2.11854809391662	21.624\\
2.10815280536734	21.632\\
2.09773967191183	21.64\\
2.0873084159488	21.648\\
2.07685875425721	21.656\\
2.06639039783888	21.664\\
2.05590305175572	21.672\\
2.04539641496122	21.68\\
2.03487018012604	21.688\\
2.02432403345744	21.696\\
2.01375765451221	21.704\\
2.00317071600309	21.712\\
1.99256288359792	21.72\\
1.98193381571175	21.728\\
1.9712831632912	21.736\\
1.96061056959092	21.744\\
1.94991566994179	21.752\\
1.93919809151046	21.76\\
1.92845745304984	21.768\\
1.91769336464011	21.776\\
1.90690542741997	21.784\\
1.89609323330755	21.792\\
1.8852563647105	21.8\\
1.87439439422481	21.808\\
1.86350688432196	21.816\\
1.85259338702357	21.824\\
1.84165344356333	21.832\\
1.83068658403529	21.84\\
1.81969232702804	21.848\\
1.8086701792442	21.856\\
1.79761963510416	21.864\\
1.7865401763339	21.872\\
1.77543127153543	21.88\\
1.76429237573968	21.888\\
1.75312292994047	21.896\\
1.74192236060906	21.904\\
1.73069007918786	21.912\\
1.7194254815628	21.92\\
1.70812794751289	21.928\\
1.6967968401361	21.936\\
1.68543150525022	21.944\\
1.67403127076756	21.952\\
1.66259544604217	21.96\\
1.65112332118821	21.968\\
1.63961416636784	21.976\\
1.62806723104756	21.984\\
1.61648174322087	21.992\\
1.6048569085959	22\\
1.59319190974625	22.008\\
1.58148590522301	22.016\\
1.56973802862615	22.024\\
1.55794738763334	22.032\\
1.54611306298381	22.04\\
1.53423410741548	22.048\\
1.52230954455254	22.056\\
1.51033836774154	22.064\\
1.49831953883335	22.072\\
1.48625198690835	22.08\\
1.4741346069424	22.088\\
1.46196625841079	22.096\\
1.44974576382747	22.104\\
1.4374719072168	22.112\\
1.42514343251501	22.12\\
1.41275904189863	22.128\\
1.40031739403724	22.136\\
1.38781710226778	22.144\\
1.37525673268814	22.152\\
1.36263480216782	22.16\\
1.34994977627356	22.168\\
1.33720006710872	22.176\\
1.32438403106531	22.184\\
1.31149996648864	22.192\\
1.29854611125506	22.2\\
1.28552064026502	22.208\\
1.27242166285441	22.216\\
1.25924722012959	22.224\\
1.24599528223341	22.232\\
1.23266374555231	22.24\\
1.2192504298783	22.248\\
1.20575307554352	22.256\\
1.19216934055051	22.264\\
1.17849679772763	22.272\\
1.16473293194668	22.28\\
1.1508751374499	22.288\\
1.13692071534461	22.296\\
1.12286687133858	22.304\\
1.10871071380646	22.312\\
1.09444925229935	22.32\\
1.08007939663555	22.328\\
1.06559795674302	22.336\\
1.05100164346299	22.344\\
1.03628707057251	22.352\\
1.02145075834206	22.36\\
1.00648913901701	22.368\\
0.991398564697956	22.376\\
0.976175318203521	22.384\\
0.960815627628512	22.392\\
0.945315685469187	22.4\\
0.92967167338032	22.408\\
0.913879793860465	22.416\\
0.897936310442446	22.424\\
0.881837598300358	22.432\\
0.865580207581242	22.44\\
0.849160942233628	22.448\\
0.832576957642486	22.456\\
0.815825880983203	22.464\\
0.798905958868411	22.472\\
0.781816237547118	22.48\\
0.764556781570076	22.488\\
0.747128937361267	22.496\\
0.72953564837487	22.504\\
0.711781828227072	22.512\\
0.69387479702549	22.52\\
0.675824783580663	22.528\\
0.657645491644815	22.536\\
0.639354721017229	22.544\\
0.620975023497678	22.552\\
0.60253435865185	22.56\\
0.584066695153008	22.568\\
0.565612481225011	22.576\\
0.547218885484451	22.584\\
0.528939692867532	22.592\\
0.510834737524132	22.6\\
0.492968775101137	22.608\\
0.475409748455072	22.616\\
0.458226484599137	22.624\\
0.441485966200011	22.632\\
0.425250424767241	22.64\\
0.409574573323706	22.648\\
0.394503305891516	22.656\\
0.380070128788011	22.664\\
0.366296468300904	22.672\\
0.353191854832845	22.68\\
0.340754854970662	22.688\\
0.328974539756096	22.696\\
0.317832249966201	22.704\\
0.307303439418257	22.712\\
0.297359426904622	22.72\\
0.287968946908735	22.728\\
0.279099444223943	22.736\\
0.27071810024923	22.744\\
0.262792607105534	22.752\\
0.255291721411757	22.76\\
0.248185635726025	22.768\\
0.241446205578859	22.776\\
0.235047066417341	22.784\\
0.22896366960043	22.792\\
0.223173261077427	22.8\\
0.217654821241311	22.808\\
0.21238898000405	22.816\\
0.207357917481878	22.824\\
0.202545257777169	22.832\\
0.197935961103722	22.84\\
0.193516217813051	22.848\\
0.189273346631419	22.856\\
0.185195698511696	22.864\\
0.181272566859262	22.872\\
0.177494104443795	22.88\\
0.173851247002106	22.888\\
0.170335643340128	22.896\\
0.166939591615188	22.904\\
0.16365598141026	22.912\\
0.16047824117633	22.92\\
0.157400290610354	22.928\\
0.154416497543121	22.936\\
0.151521638929116	22.944\\
0.148710865554813	22.952\\
0.145979670108566	22.96\\
0.143323858284284	22.968\\
0.14073952261898	22.976\\
0.138223018792004	22.984\\
0.135770944140019	22.992\\
0.133380118165141	23\\
0.131047564836739	23.008\\
0.128770496507498	23.016\\
0.126546299282619	23.024\\
0.124372519697953	23.032\\
0.122246852577963	23.04\\
0.120167129957554	23.048\\
0.118131310964383	23.056\\
0.116137472568637	23.064\\
0.114183801117045	23.072\\
0.112268584576763	23.08\\
0.110390205422174	23.088\\
0.108547134104294	23.096\\
0.106737923049488	23.104\\
0.10496120113829	23.112\\
0.103215668621498	23.12\\
0.101500092433647	23.128\\
0.0998133018690871	23.136\\
0.0981541845882768	23.144\\
0.0965216829258415	23.152\\
0.0949147904743415	23.16\\
0.093332548920165	23.168\\
0.0917740451102168	23.176\\
0.0902384083302797	23.184\\
0.0887248077774069	23.192\\
0.0872324502105593	23.2\\
0.0857605777649447	23.208\\
0.0843084659170955	23.216\\
0.0828754215886246	23.224\\
0.0814607813777243	23.232\\
0.0800639099086507	23.24\\
0.0786841982900172	23.248\\
0.0773210626735539	23.256\\
0.0759739429059016	23.264\\
0.0746423012663598	23.272\\
0.0733256212844698	23.28\\
0.0720234066312359	23.288\\
0.0707351800790014	23.296\\
0.0694604825249008	23.304\\
0.0681988720733487	23.312\\
0.0669499231734989	23.32\\
0.0657132258077756	23.328\\
0.064488384728042	23.336\\
0.0632750187360537	23.344\\
0.0620727600052688	23.352\\
0.0608812534412173	23.36\\
0.0597001560779085	23.368\\
0.0585291365077632	23.376\\
0.0573678743431786	23.384\\
0.0562160597073031	23.392\\
0.0550733927525619	23.4\\
0.053939583204683	23.408\\
0.0528143499311965	23.416\\
0.0516974205323597	23.424\\
0.0505885309534352	23.432\\
0.0494874251169574	23.44\\
0.0483938545735883	23.448\\
0.0473075781708275	23.456\\
0.0462283617380337	23.464\\
0.0451559777872597	23.472\\
0.0440902052284814	23.48\\
0.0430308290989507	23.488\\
0.0419776403052973	23.496\\
0.0409304353780276	23.504\\
0.0398890162375938	23.512\\
0.0388531899713033	23.52\\
0.0378227686205741	23.528\\
0.0367975689779636	23.536\\
0.035777412393271	23.544\\
0.0347621245884736	23.552\\
0.0337515354807147	23.56\\
0.0327454790132362	23.568\\
0.0317437929935088	23.576\\
0.0307463189384338	23.584\\
0.029752901926046	23.592\\
0.0287633904535379	23.6\\
0.0277776363011613	23.608\\
0.0267954944017417	23.616\\
0.025816822715493	23.624\\
0.0248414821099638	23.632\\
0.0238693362446364	23.64\\
0.0229002514601786	23.648\\
0.0219340966719912	23.656\\
0.0209707432677629	23.664\\
0.0200100650090974	23.672\\
0.0190519379366151	23.68\\
0.0180962402787592	23.688\\
0.0171428523638077	23.696\\
0.0161916565351893	23.704\\
0.0152425370696949	23.712\\
0.0142953800986077	23.72\\
0.0133500735315467	23.728\\
0.0124065069830307	23.736\\
0.011464571701252	23.744\\
0.0105241604995069	23.752\\
0.00958516768961954	23.76\\
0.00864748901762079	23.768\\
0.00771102160138581	23.776\\
0.00677566387028636	23.784\\
0.00584131550655189	23.792\\
0.00490787738847051	23.8\\
0.00397525153522439	23.808\\
0.00304334105325337	23.816\\
0.00211205008419016	23.824\\
0.00118128375414065	23.832\\
0.00025094812440598	23.84\\
0.000679049856574463	23.848\\
0.00160880240010534	23.856\\
0.00253840092279465	23.864\\
0.00346793609120657	23.872\\
0.00439749786534373	23.88\\
0.00532717554119152	23.888\\
0.00625705779237716	23.896\\
0.0071872327108302	23.904\\
0.00811778784672848	23.912\\
0.00904881024758306	23.92\\
0.00998038649663814	23.928\\
0.0109126027505003	23.936\\
0.0118455447762442	23.944\\
0.0127792979877707	23.952\\
0.0137139474816144	23.96\\
0.014649578072353	23.968\\
0.0155862743273221	23.976\\
0.0165241206010311	23.984\\
0.0174632010690978	23.992\\
0.0184035997617122	24\\
0.0193454005969263	24.008\\
0.0202886874134379	24.016\\
0.0212335440031959	24.024\\
0.0221800541437422	24.032\\
0.0231283016302124	24.04\\
0.0240783703072967	24.048\\
0.0250303441009367	24.056\\
0.025984307049908	24.064\\
0.0269403433372537	24.072\\
0.0278985373217451	24.08\\
0.0288589735691438	24.088\\
0.0298217368835576	24.096\\
0.0307869123387157	24.104\\
0.0317545853093232	24.112\\
0.0327248415024818	24.12\\
0.0336977669891665	24.128\\
0.0346734482357823	24.136\\
0.0356519721359653	24.144\\
0.0366334260424165	24.152\\
0.0376178977990495	24.16\\
0.0386054757733011	24.168\\
0.0395962488886583	24.176\\
0.040590306657571	24.184\\
0.0415877392145562	24.192\\
0.0425886373497038	24.2\\
0.0435930925425068	24.208\\
0.0446011969961401	24.216\\
0.0456130436720775	24.224\\
0.046628726325235	24.232\\
0.0476483395395711	24.24\\
0.0486719787641879	24.248\\
0.0496997403500105	24.256\\
0.0507317215869688	24.264\\
0.0517680207419117	24.272\\
0.0528087370970512	24.28\\
0.0538539709891379	24.288\\
0.0549038238493672	24.296\\
0.0559583982440062	24.304\\
0.0570177979158069	24.312\\
0.0580821278262592	24.32\\
0.0591514941987276	24.328\\
0.0602260045624712	24.336\\
0.0613057677976073	24.344\\
0.062390894181058	24.352\\
0.063481495433629	24.36\\
0.064577684768	24.368\\
0.0656795769380164	24.376\\
0.0667872882890265	24.384\\
0.0679009368095409	24.392\\
0.0690206421841388	24.4\\
0.0701465258476854	24.408\\
0.0712787110410018	24.416\\
0.0724173228679046	24.424\\
0.0735624883538159	24.432\\
0.0747143365059969	24.44\\
0.0758729983752791	24.448\\
0.0770386071195644	24.456\\
0.0782112980692154	24.464\\
0.0793912087940961	24.472\\
0.0805784791726855	24.48\\
0.0817732514631379	24.488\\
0.0829756703764443	24.496\\
0.0841858831517191	24.504\\
0.0854040396338302	24.512\\
0.0866302923532965	24.52\\
0.0878647966087097	24.528\\
0.0891077105515876	24.536\\
0.0903591952740442	24.544\\
0.0916194148991024	24.552\\
0.0928885366738658	24.56\\
0.094166731065805	24.568\\
0.0954541718620078	24.576\\
0.0967510362717778	24.584\\
0.0980575050326375	24.592\\
0.0993737625197346	24.6\\
0.100699996858991	24.608\\
0.102036400044136	24.616\\
0.103383168057496	24.624\\
0.104740500995262	24.632\\
0.106108603196794	24.64\\
0.107487683378574	24.648\\
0.108877954772843	24.656\\
0.110279635271105	24.664\\
0.111692947572752	24.672\\
0.11311811933905	24.68\\
0.114555383352617	24.688\\
0.116004977682787	24.696\\
0.117467145856976	24.704\\
0.118942137038299	24.712\\
0.120430206209958	24.72\\
0.121931614366288	24.728\\
0.123446628711182	24.736\\
0.124975522863897	24.744\\
0.126518577072754	24.752\\
0.128076078436978	24.76\\
0.12964832113718	24.768\\
0.131235606674644	24.776\\
0.132838244120128	24.784\\
0.13445655037217	24.792\\
0.136090850425932	24.8\\
0.137741477652438	24.808\\
0.139408774089086	24.816\\
0.141093090741917	24.824\\
0.142794787899853	24.832\\
0.144514235461997	24.84\\
0.146251813278106	24.848\\
0.148007911503066	24.856\\
0.149782930966176	24.864\\
0.151577283555498	24.872\\
0.153391392618458	24.88\\
0.155225693379137	24.888\\
0.157080633373197	24.896\\
0.158956672901166	24.904\\
0.160854285501049	24.912\\
0.16277395844113	24.92\\
0.164716193233906	24.928\\
0.16668150617214	24.936\\
0.168670428888195	24.944\\
0.17068350893758	24.952\\
0.172721310407994	24.96\\
0.174784414554995	24.968\\
0.176873420465589	24.976\\
0.17898894575101	24.984\\
0.181131627270145	24.992\\
0.183302121884998	25\\
0.185501107249566	25.008\\
0.187729282633968	25.016\\
0.189987369785153	25.024\\
0.192276113826018	25.032\\
0.194596284194728	25.04\\
0.196948675625894	25.048\\
0.19933410917565	25.056\\
0.201753433292454	25.064\\
0.2042075249356	25.072\\
0.206697290743587	25.08\\
0.209223668254353	25.088\\
0.211787627179473	25.096\\
0.21439017073459	25.104\\
0.21703233702826	25.112\\
0.21971520051125	25.12\\
0.222439873488751	25.128\\
0.225207507697469	25.136\\
0.228019295949653	25.144\\
0.230876473846538	25.152\\
0.233780321562571	25.16\\
0.236732165702615	25.168\\
0.239733381233632	25.176\\
0.242785393492302	25.184\\
0.245889680269409	25.192\\
0.249047773972017	25.2\\
0.252261263863613	25.208\\
0.255531798381754	25.216\\
0.258861087532523	25.224\\
0.262250905360026	25.232\\
0.265703092488221	25.24\\
0.269219558731461	25.248\\
0.272802285768807	25.256\\
0.276453329875534	25.264\\
0.280174824703782	25.272\\
0.283968984102089	25.28\\
0.287838104961455	25.288\\
0.29178457007259	25.296\\
0.29581085097638	25.304\\
0.299919510785905	25.312\\
0.304113206954267	25.32\\
0.308394693958405	25.328\\
0.312766825863641	25.336\\
0.317232558728125	25.344\\
0.32179495280018	25.352\\
0.326457174454327	25.36\\
0.331222497803834	25.368\\
0.336094305919373	25.376\\
0.341076091573679	25.384\\
0.346171457422136	25.392\\
0.351384115518145	25.4\\
0.356717886051119	25.408\\
0.362176695182138	25.416\\
0.367764571840499	25.424\\
0.373485643332245	25.432\\
0.379344129598645	25.44\\
0.385344335952532	25.448\\
0.39149064410952	25.456\\
0.397787501323704	25.464\\
0.404239407432326	25.472\\
0.410850899613053	25.48\\
0.417626534661535	25.488\\
0.424570868607813	25.496\\
0.43168843350843	25.504\\
0.438983711279524	25.512\\
0.446461104474657	25.52\\
0.454124903962805	25.528\\
0.461979253526943	25.536\\
0.470028111482218	25.544\\
0.478275209507507	25.552\\
0.486724008991422	25.56\\
0.495377655314233	25.568\\
0.504238930618063	25.576\\
0.513310205752803	25.584\\
0.522593392222142	25.592\\
0.532089895082714	25.6\\
0.541800567864379	25.608\\
0.551725670669831	25.616\\
0.561864832668925	25.624\\
0.572217020217755	25.632\\
0.582780511797162	25.64\\
0.593552880874354	25.648\\
0.604530987642307	25.656\\
0.615710980385245	25.664\\
0.627088306962352	25.672\\
0.638657736603394	25.68\\
0.650413391885391	25.688\\
0.662348790424513	25.696\\
0.67445689549223	25.704\\
0.686730174466127	25.712\\
0.699160663775146	25.72\\
0.711740038804968	25.728\\
0.7244596871088	25.736\\
0.737310783220444	25.744\\
0.750284363393363	25.752\\
0.763371398684645	25.76\\
0.776562864956679	25.768\\
0.789849808567936	25.776\\
0.80322340675439	25.784\\
0.816675021948429	25.792\\
0.830196249529255	25.8\\
0.843778958734656	25.808\\
0.857415326680054	25.816\\
0.871097865618403	25.824\\
0.884819443730604	25.832\\
0.898573299859031	25.84\\
0.91235305268587	25.848\\
0.92615270491633	25.856\\
0.939966643058761	25.864\\
0.953789633399864	25.872\\
0.967616814762081	25.88\\
0.981443688603927	25.888\\
0.995266106985747	25.896\\
1.00908025887907	25.904\\
1.02288265524908	25.912\\
1.03667011328873	25.92\\
1.05043974013321	25.928\\
1.06418891633528	25.936\\
1.077915279337	25.944\\
1.09161670713104	25.952\\
1.10529130226847	25.96\\
1.11893737633533	25.968\\
1.13255343499219	25.976\\
1.14613816364525	25.984\\
1.1596904137959	25.992\\
1.17320919009847	26\\
1.18669363814008	26.008\\
1.20014303294527	26.016\\
1.21355676819743	26.024\\
1.22693434616237	26.032\\
1.24027536829259	26.04\\
1.25357952648721	26.048\\
1.26684659497904	26.056\\
1.28007642281789	26.064\\
1.29326892691917	26.072\\
1.30642408564472	26.08\\
1.31954193288432	26.088\\
1.33262255260569	26.096\\
1.34566607384249	26.104\\
1.35867266609015	26.112\\
1.37164253508073	26.12\\
1.38457591891012	26.128\\
1.39747308449075	26.136\\
1.41033432430618	26.144\\
1.42315995344403	26.152\\
1.43595030688587	26.16\\
1.44870573703394	26.168\\
1.46142661145578	26.176\\
1.47411331082948	26.184\\
1.48676622707309	26.192\\
1.49938576164332	26.2\\
1.51197232398961	26.208\\
1.52452633015061	26.216\\
1.53704820148135	26.224\\
1.54953836349997	26.232\\
1.56199724484418	26.24\\
1.57442527632788	26.248\\
1.5868228900898	26.256\\
1.59919051882579	26.264\\
1.6115285950982	26.272\\
1.62383755071518	26.28\\
1.63611781617413	26.288\\
1.64836982016373	26.296\\
1.66059398911933	26.304\\
1.6727907468271	26.312\\
1.68496051407263	26.32\\
1.69710370833017	26.328\\
1.70922074348865	26.336\\
1.72131202961151	26.344\\
1.73337797272704	26.352\\
1.74541897464671	26.36\\
1.75743543280877	26.368\\
1.76942774014491	26.376\\
1.78139628496793	26.384\\
1.79334145087821	26.392\\
1.80526361668768	26.4\\
1.81716315635912	26.408\\
1.82904043895974	26.416\\
1.84089582862747	26.424\\
1.85272968454887	26.432\\
1.86454236094731	26.44\\
1.87633420708053	26.448\\
1.88810556724682	26.456\\
1.89985678079847	26.464\\
1.91158818216213	26.472\\
1.92330010086535	26.48\\
1.93499286156816	26.488\\
1.94666678409986	26.496\\
1.95832218349971	26.504\\
1.96995937006163	26.512\\
1.98157864938192	26.52\\
1.99318032241018	26.528\\
2.00476468550238	26.536\\
2.01633203047633	26.544\\
2.02788264466901	26.552\\
2.03941681099519	26.56\\
2.05093480800767	26.568\\
2.06243690995834	26.576\\
2.0739233868603	26.584\\
2.08539450455039	26.592\\
2.09685052475248	26.6\\
2.10829170514089	26.608\\
2.11971829940403	26.616\\
2.1311305573082	26.624\\
2.14252872476118	26.632\\
2.15391304387579	26.64\\
2.16528375303306	26.648\\
2.17664108694526	26.656\\
2.18798527671825	26.664\\
2.19931654991355	26.672\\
2.21063513060989	26.68\\
2.22194123946395	26.688\\
2.23323509377071	26.696\\
2.24451690752298	26.704\\
2.2557868914703	26.712\\
2.26704525317696	26.72\\
2.27829219707947	26.728\\
2.28952792454307	26.736\\
2.30075263391748	26.744\\
2.3119665205919	26.752\\
2.323169777049	26.76\\
2.33436259291831	26.768\\
2.34554515502855	26.776\\
2.35671764745927	26.784\\
2.36788025159146	26.792\\
2.37903314615745	26.8\\
2.39017650728995	26.808\\
2.4013105085701	26.816\\
2.41243532107482	26.824\\
2.42355111342323	26.832\\
2.43465805182227	26.84\\
2.44575630011145	26.848\\
2.45684601980678	26.856\\
2.467927370144	26.864\\
2.47900050812072	26.872\\
2.4900655885381	26.88\\
2.50112276404153	26.888\\
2.51217218516052	26.896\\
2.52321400034799	26.904\\
2.53424835601857	26.912\\
2.54527539658642	26.92\\
2.55629526450203	26.928\\
2.56730810028856	26.936\\
2.57831404257728	26.944\\
2.58931322814241	26.952\\
2.60030579193519	26.96\\
2.61129186711745	26.968\\
2.62227158509422	26.976\\
2.63324507554601	26.984\\
2.64421246646023	26.992\\
2.65517388416204	27\\
2.66612945334467	27.008\\
2.67707929709897	27.016\\
2.68802353694253	27.024\\
2.69896229284813	27.032\\
2.70989568327159	27.04\\
2.72082382517919	27.048\\
2.73174683407442	27.056\\
2.74266482402421	27.064\\
2.7535779076847	27.072\\
2.76448619632647	27.08\\
2.77538979985917	27.088\\
2.78628882685581	27.096\\
2.79718338457649	27.104\\
2.80807357899159	27.112\\
2.81895951480466	27.12\\
2.82984129547465	27.128\\
2.84071902323794	27.136\\
2.85159279912964	27.144\\
2.86246272300477	27.152\\
2.87332889355877	27.16\\
2.88419140834777	27.168\\
2.89505036380837	27.176\\
2.90590585527703	27.184\\
2.9167579770092	27.192\\
2.92760682219784	27.2\\
2.93845248299182	27.208\\
2.9492950505138	27.216\\
2.96013461487784	27.224\\
2.97097126520661	27.232\\
2.98180508964829	27.24\\
2.99263617539319	27.248\\
3.00346460868992	27.256\\
3.0142904748614	27.264\\
3.02511385832043	27.272\\
3.03593484258503	27.28\\
3.04675351029351	27.288\\
3.0575699432191	27.296\\
3.06838422228456	27.304\\
3.07919642757618	27.312\\
3.09000663835785	27.32\\
3.10081493308458	27.328\\
3.11162138941596	27.336\\
3.12242608422923	27.344\\
3.13322909363221	27.352\\
3.14403049297587	27.36\\
3.15483035686679	27.368\\
3.16562875917929	27.376\\
3.17642577306733	27.384\\
3.18722147097631	27.392\\
3.19801592465445	27.4\\
3.20880920516413	27.408\\
3.21960138289295	27.416\\
3.23039252756454	27.424\\
3.24118270824931	27.432\\
3.25197199337477	27.44\\
3.26276045073597	27.448\\
3.27354814750539	27.456\\
3.28433515024297	27.464\\
3.29512152490575	27.472\\
3.30590733685738	27.48\\
3.31669265087756	27.488\\
3.32747753117112	27.496\\
3.33826204137713	27.504\\
3.34904624457764	27.512\\
3.35983020330649	27.52\\
3.37061397955775	27.528\\
3.38139763479411	27.536\\
3.39218122995517	27.544\\
3.4029648254654	27.552\\
3.4137484812422	27.56\\
3.42453225670357	27.568\\
3.43531621077582	27.576\\
3.44610040190106	27.584\\
3.45688488804455	27.592\\
3.46766972670201	27.6\\
3.47845497490663	27.608\\
3.48924068923615	27.616\\
3.50002692581961	27.624\\
3.5108137403442	27.632\\
3.52160118806178	27.64\\
3.53238932379546	27.648\\
3.54317820194586	27.656\\
3.55396787649751	27.664\\
3.56475840102491	27.672\\
3.5755498286986	27.68\\
3.58634221229113	27.688\\
3.59713560418284	27.696\\
3.60793005636762	27.704\\
3.6187256204585	27.712\\
3.62952234769321	27.72\\
3.64032028893963	27.728\\
3.65111949470103	27.736\\
3.66192001512139	27.744\\
3.67272189999052	27.752\\
3.68352519874906	27.76\\
3.69432996049355	27.768\\
3.70513623398117	27.776\\
3.71594406763465	27.784\\
3.72675350954687	27.792\\
3.73756460748555	27.8\\
3.74837740889776	27.808\\
3.75919196091436	27.816\\
3.77000831035439	27.824\\
3.78082650372938	27.832\\
3.79164658724752	27.84\\
3.80246860681788	27.848\\
3.81329260805446	27.856\\
3.82411863628011	27.864\\
3.83494673653059	27.872\\
3.8457769535583	27.88\\
3.85660933183619	27.888\\
3.86744391556138	27.896\\
3.87828074865885	27.904\\
3.88911987478508	27.912\\
3.89996133733146	27.92\\
3.91080517942787	27.928\\
3.92165144394602	27.936\\
3.93250017350277	27.944\\
3.94335141046346	27.952\\
3.95420519694511	27.96\\
3.96506157481952	27.968\\
3.97592058571647	27.976\\
3.98678227102673	27.984\\
3.99764667190499	27.992\\
4.00851382927291	28\\
4.0193837838219	28.008\\
4.03025657601602	28.016\\
4.04113224609472	28.024\\
4.05201083407557	28.032\\
4.06289237975697	28.04\\
4.07377692272073	28.048\\
4.08466450233472	28.056\\
4.09555515775529	28.064\\
4.10644892792989	28.072\\
4.11734585159941	28.08\\
4.12824596730057	28.088\\
4.13914931336836	28.096\\
4.15005592793823	28.104\\
4.16096584894846	28.112\\
4.17187911414224	28.12\\
4.18279576107	28.128\\
4.19371582709142	28.136\\
4.20463934937758	28.144\\
4.21556636491299	28.152\\
4.2264969104976	28.16\\
4.23743102274881	28.168\\
4.24836873810333	28.176\\
4.25931009281914	28.184\\
4.2702551229773	28.192\\
4.28120386448382	28.2\\
4.29215635307137	28.208\\
4.30311262430107	28.216\\
4.31407271356423	28.224\\
4.32503665608393	28.232\\
4.33600448691677	28.24\\
4.34697624095437	28.248\\
4.357951952925	28.256\\
4.36893165739512	28.264\\
4.37991538877083	28.272\\
4.39090318129943	28.28\\
4.4018950690707	28.288\\
4.41289108601851	28.296\\
4.42389126592198	28.304\\
4.434895642407	28.312\\
4.44590424894739	28.32\\
4.45691711886629	28.328\\
4.46793428533735	28.336\\
4.47895578138593	28.344\\
4.48998163989032	28.352\\
4.50101189358289	28.36\\
4.51204657505119	28.368\\
4.52308571673907	28.376\\
4.53412935094773	28.384\\
4.54517750983676	28.392\\
4.55623022542515	28.4\\
};
\addlegendentry{$\left|\beta p\right|~(T=1.3)$};

\end{axis}
\end{tikzpicture}%

==> gamma_backup.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
trim axis left,trim axis right,/pgf/number format/precision=1,/pgf/number format/fixed
]
\pgfplotsset{grid style={dashed,black}}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
xtick={0,2,4,6,8,10},
xlabel={$\gamma p$},
xmajorgrids,
ymin=21,
ymax=27,
ytick={21, 22, 23, 24, 25, 26, 27},
ylabel={$f$ (GHz)},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left},
legend style={fill=white}
]
\addplot [color=black,solid,line width=1.3pt]
  table[row sep=crcr]{0.458719889006277	20\\
0.458765786431188	20.008\\
0.45881384195046	20.016\\
0.458864062222821	20.024\\
0.4589164541111	20.032\\
0.45897102468476	20.04\\
0.459027781222011	20.048\\
0.459086731212375	20.056\\
0.459147882359196	20.064\\
0.459211242582237	20.072\\
0.45927682002026	20.08\\
0.459344623033738	20.088\\
0.459414660207706	20.096\\
0.459486940354745	20.104\\
0.459561472517587	20.112\\
0.459638265972536	20.12\\
0.459717330232407	20.128\\
0.459798675049574	20.136\\
0.459882310419656	20.144\\
0.4599682465845	20.152\\
0.460056494035664	20.16\\
0.460147063518364	20.168\\
0.460239966034569	20.176\\
0.460335212847203	20.184\\
0.460432815483652	20.192\\
0.460532785739832	20.2\\
0.460635135684349	20.208\\
0.460739877662297	20.216\\
0.460847024299807	20.224\\
0.460956588508347	20.232\\
0.461068583489026	20.24\\
0.461183022737407	20.248\\
0.461299920047934	20.256\\
0.461419289518959	20.264\\
0.461541145557535	20.272\\
0.461665502884625	20.28\\
0.461792376540156	20.288\\
0.461921781888343	20.296\\
0.462053734623205	20.304\\
0.462188250774072	20.312\\
0.462325346711423	20.32\\
0.462465039152643	20.328\\
0.462607345168109	20.336\\
0.462752282187438	20.344\\
0.462899868005616	20.352\\
0.463050120789572	20.36\\
0.463203059084982	20.368\\
0.463358701822926	20.376\\
0.46351706832686	20.384\\
0.463678178319883	20.392\\
0.4638420519321	20.4\\
0.464008709708104	20.408\\
0.464178172614665	20.416\\
0.464350462048754	20.424\\
0.46452559984571	20.432\\
0.464703608287385	20.44\\
0.464884510110971	20.448\\
0.465068328517455	20.456\\
0.46525508718105	20.464\\
0.465444810257923	20.472\\
0.465637522396171	20.48\\
0.465833248745121	20.488\\
0.466032014965594	20.496\\
0.466233847239948	20.504\\
0.466438772282814	20.512\\
0.466646817351613	20.52\\
0.466858010257778	20.528\\
0.467072379378184	20.536\\
0.467289953666564	20.544\\
0.467510762665797	20.552\\
0.467734836519892	20.56\\
0.467962205986789	20.568\\
0.468192902451463	20.576\\
0.468426957938862	20.584\\
0.468664405127905	20.592\\
0.468905277365378	20.6\\
0.469149608680493	20.608\\
0.469397433799582	20.616\\
0.469648788161409	20.624\\
0.469903707932805	20.632\\
0.470162230024881	20.64\\
0.470424392109315	20.648\\
0.47069023263575	20.656\\
0.470959790848849	20.664\\
0.471233106806661	20.672\\
0.471510221398804	20.68\\
0.471791176365756	20.688\\
0.472076014318331	20.696\\
0.472364778757611	20.704\\
0.472657514095982	20.712\\
0.472954265678279	20.72\\
0.473255079803618	20.728\\
0.473560003748298	20.736\\
0.473869085788707	20.744\\
0.474182375225345	20.752\\
0.474499922407654	20.76\\
0.474821778759095	20.768\\
0.475147996803485	20.776\\
0.475478630191917	20.784\\
0.475813733730375	20.792\\
0.476153363408453	20.8\\
0.476497576428676	20.808\\
0.476846431237051	20.816\\
0.477199987554132	20.824\\
0.477558306407446	20.832\\
0.477921450164839	20.84\\
0.478289482568478	20.848\\
0.478662468770686	20.856\\
0.479040475370108	20.864\\
0.479423570449591	20.872\\
0.479811823614938	20.88\\
0.480205306035298	20.888\\
0.480604090484233	20.896\\
0.48100825138287	20.904\\
0.481417864843892	20.912\\
0.481833008717121	20.92\\
0.482253762636952	20.928\\
0.482680208070732	20.936\\
0.483112428369221	20.944\\
0.483550508818775	20.952\\
0.483994536694938	20.96\\
0.484444601318158	20.968\\
0.484900794111244	20.976\\
0.485363208658969	20.984\\
0.485831940769487	20.992\\
0.486307088538046	21\\
0.486788752413012	21.008\\
0.487277035264007	21.016\\
0.487772042452579	21.024\\
0.488273881905243	21.032\\
0.488782664189541	21.04\\
0.489298502592274	21.048\\
0.489821513200927	21.056\\
0.490351814988061	21.064\\
0.490889529898469	21.072\\
0.491434782940214	21.08\\
0.491987702278189	21.088\\
0.492548419331912	21.096\\
0.493117068876423	21.104\\
0.493693789147634	21.112\\
0.49427872195079	21.12\\
0.494872012774112	21.128\\
0.495473810906094	21.136\\
0.496084269557389	21.144\\
0.49670354598812	21.152\\
0.497331801639162	21.16\\
0.497969202269606	21.168\\
0.498615918098862	21.176\\
0.499272123955298	21.184\\
0.499937999429917	21.192\\
0.500613729037335	21.2\\
0.501299502382309	21.208\\
0.501995514333999	21.216\\
0.502701965206803	21.224\\
0.503419060949335	21.232\\
0.504147013340622	21.24\\
0.504886040195322	21.248\\
0.505636365577456	21.256\\
0.506398220023065	21.264\\
0.507171840772881	21.272\\
0.507957472014778	21.28\\
0.508755365137387	21.288\\
0.509565778994372	21.296\\
0.510388980180776	21.304\\
0.511225243322033	21.312\\
0.51207485137529	21.32\\
0.512938095945376	21.328\\
0.513815277614684	21.336\\
0.514706706288589	21.344\\
0.515612701557064	21.352\\
0.516533593072858	21.36\\
0.517469720948332	21.368\\
0.518421436170693	21.376\\
0.519389101037492	21.384\\
0.520373089613228	21.392\\
0.521373788208295	21.4\\
0.522391595881711	21.408\\
0.523426924968898	21.416\\
0.524480201635734	21.424\\
0.525551866461103	21.432\\
0.526642375048734	21.44\\
0.527752198670963	21.448\\
0.528881824946171	21.456\\
0.530031758550763	21.464\\
0.531202521970239	21.472\\
0.532394656289298	21.48\\
0.533608722025065	21.488\\
0.534845300005344	21.496\\
0.53610499229559	21.504\\
0.537388423176601	21.512\\
0.538696240177181	21.52\\
0.540029115165246	21.528\\
0.541387745501143	21.536\\
0.542772855256954	21.544\\
0.544185196507022	21.552\\
0.545625550694102	21.56\\
0.547094730076506	21.568\\
0.548593579262055	21.576\\
0.550122976834101	21.584\\
0.551683837078004	21.592\\
0.553277111813057	21.6\\
0.554903792339358	21.608\\
0.55656491150707	21.616\\
0.558261545917364	21.624\\
0.55999481826547	21.632\\
0.561765899835444	21.64\\
0.563576013159705	21.648\\
0.565426434854906	21.656\\
0.567318498648731	21.664\\
0.569253598612058	21.672\\
0.571233192614041	21.68\\
0.573258806016693	21.688\\
0.575332035629437	21.696\\
0.57745455394564	21.704\\
0.579628113683412	21.712\\
0.581854552657387	21.72\\
0.584135799009786	21.728\\
0.586473876831293	21.736\\
0.588870912207041	21.744\\
0.591329139724132	21.752\\
0.593850909482678	21.76\\
0.596438694656797	21.768\\
0.599095099655021	21.776\\
0.60182286893616	21.784\\
0.604624896543633	21.792\\
0.607504236424192	21.8\\
0.610464113609742	21.808\\
0.613507936344291	21.816\\
0.616639309250595	21.824\\
0.619862047640616	21.832\\
0.623180193085418	21.84\\
0.62659803037387	21.848\\
0.630120106004566	21.856\\
0.633751248372645	21.864\\
0.637496589831281	21.872\\
0.641361590830181	21.88\\
0.645352066358018	21.888\\
0.649474214943118	21.896\\
0.653734650497677	21.904\\
0.658140437327412	21.912\\
0.662699128667322	21.92\\
0.667418809152673	21.928\\
0.672308141682163	21.936\\
0.677376419192504	21.944\\
0.682633621928346	21.952\\
0.68809048086587	21.96\\
0.693758548035274	21.968\\
0.699650274580282	21.976\\
0.70577909750123	21.984\\
0.712159536146528	21.992\\
0.718807299651138	22\\
0.725739406664899	22.008\\
0.732974318872634	22.016\\
0.740532089977075	22.024\\
0.748434531996266	22.032\\
0.756705400901716	22.04\\
0.765370603802103	22.048\\
0.774458430027225	22.056\\
0.783999808573427	22.064\\
0.794028594405269	22.072\\
0.804581886012999	22.08\\
0.815700376336187	22.088\\
0.827428738581809	22.096\\
0.83981604744732	22.104\\
0.852916234610206	22.112\\
0.866788574808608	22.12\\
0.881498195040452	22.128\\
0.897116593893683	22.136\\
0.913722150183723	22.144\\
0.931400589190112	22.152\\
0.950245360025147	22.16\\
0.970357858220333	22.168\\
0.991847402867109	22.176\\
1.01483084766518	22.184\\
1.0394316713548	22.192\\
1.06577835906207	22.2\\
1.09400185962683	22.208\\
1.12423189794382	22.216\\
1.15659195475886	22.224\\
1.19119282310422	22.232\\
1.22812483367788	22.24\\
1.26744912121062	22.248\\
1.30918865971112	22.256\\
1.35332015746084	22.264\\
1.39976815188892	22.272\\
1.44840263517306	22.28\\
1.49904116963832	22.288\\
1.5514557324126	22.296\\
1.60538363277466	22.304\\
1.6605410529617	22.312\\
1.71663733620849	22.32\\
1.7733882006767	22.328\\
1.830526518984	22.336\\
1.88780996337242	22.344\\
1.94502545229717	22.352\\
2.00199079574406	22.36\\
2.05855417682423	22.368\\
2.11459215735911	22.376\\
2.17000682142526	22.384\\
2.22472253910111	22.392\\
2.2786826909737	22.4\\
2.33184656945505	22.408\\
2.38418657624498	22.416\\
2.435685766925	22.424\\
2.48633574928011	22.432\\
2.53613491574374	22.44\\
2.58508697685622	22.448\\
2.63319975739593	22.456\\
2.68048421662868	22.464\\
2.72695365667387	22.472\\
2.77262308687235	22.48\\
2.81750871634299	22.488\\
2.86162755114176	22.496\\
2.90499707631795	22.504\\
2.94763500657546	22.512\\
2.9895590921843	22.52\\
3.03078696925171	22.528\\
3.0713360455145	22.536\\
3.11122341450433	22.544\\
3.15046579231348	22.552\\
3.18907947231437	22.56\\
3.22708029409338	22.568\\
3.26448362359412	22.576\\
3.3013043420576	22.584\\
3.33755684182859	22.592\\
3.37325502747344	22.6\\
3.40841232097436	22.608\\
3.44304167000622	22.616\\
3.47715555850513	22.624\\
3.51076601890101	22.632\\
3.54388464551299	22.64\\
3.57652260871136	22.648\\
3.60869066953708	22.656\\
3.64039919453145	22.664\\
3.67165817058759	22.672\\
3.70247721967763	22.68\\
3.73286561334296	22.688\\
3.76283228686357	22.696\\
3.79238585304804	22.704\\
3.82153461559655	22.712\\
3.85028658201089	22.72\\
3.87864947603238	22.728\\
3.9066307495981	22.736\\
3.93423759431395	22.744\\
3.96147695244573	22.752\\
3.98835552743815	22.76\\
4.0148797939699	22.768\\
4.0410560075571	22.776\\
4.06689021372056	22.784\\
4.09238825673204	22.792\\
4.11755578795301	22.8\\
4.14239827378578	22.808\\
4.16692100325051	22.816\\
4.19112909520642	22.824\\
4.21502750523233	22.832\\
4.23862103218189	22.84\\
4.2619143244303	22.848\\
4.28491188582714	22.856\\
4.30761808136755	22.864\\
4.33003714259937	22.872\\
4.3521731727754	22.88\\
4.37403015176689	22.888\\
4.39561194074858	22.896\\
4.41692228666626	22.904\\
4.43796482650035	22.912\\
4.45874309133227	22.92\\
4.47926051022789	22.928\\
4.49952041394277	22.936\\
4.51952603846223	22.944\\
4.53928052838181	22.952\\
4.55878694013756	22.96\\
4.5780482450939	22.968\\
4.59706733249472	22.976\\
4.61584701228626	22.984\\
4.63439001781714	22.992\\
4.6526990084223	23\\
4.67077657189523	23.008\\
4.68862522685628	23.016\\
4.70624742501961	23.024\\
4.72364555336569	23.032\\
4.74082193622252	23.04\\
4.75777883726145	23.048\\
4.77451846140969	23.056\\
4.79104295668529	23.064\\
4.80735441595726	23.072\\
4.8234548786352	23.08\\
4.83934633229031	23.088\\
4.85503071421215	23.096\\
4.87050991290427	23.104\\
4.88578576952031	23.112\\
4.90086007924422	23.12\\
4.91573459261741	23.128\\
4.9304110168138	23.136\\
4.94489101686667	23.144\\
4.95917621684849	23.152\\
4.97326820100621	23.16\\
4.98716851485373	23.168\\
5.00087866622347	23.176\\
5.01440012627913	23.184\\
5.02773433049044	23.192\\
5.04088267957275	23.2\\
5.05384654039168	23.208\\
5.06662724683543	23.216\\
5.07922610065507	23.224\\
5.09164437227491	23.232\\
5.10388330157393	23.24\\
5.11594409863906	23.248\\
5.12782794449218	23.256\\
5.13953599179144	23.264\\
5.15106936550757	23.272\\
5.16242916357711	23.28\\
5.17361645753277	23.288\\
5.18463229311186	23.296\\
5.19547769084376	23.304\\
5.20615364661753	23.312\\
5.21666113222966	23.32\\
5.22700109591337	23.328\\
5.23717446285038	23.336\\
5.24718213566429	23.344\\
5.25702499489866	23.352\\
5.2667038994777	23.36\\
5.27621968715264	23.368\\
5.28557317493248	23.376\\
5.29476515950037	23.384\\
5.30379641761662	23.392\\
5.31266770650784	23.4\\
5.32137976424326	23.408\\
5.32993331009849	23.416\\
5.33832904490772	23.424\\
5.34656765140357	23.432\\
5.35464979454608	23.44\\
5.36257612184085	23.448\\
5.37034726364641	23.456\\
5.37796383347145	23.464\\
5.38542642826253	23.472\\
5.39273562868197	23.48\\
5.399891999376	23.488\\
5.40689608923529	23.496\\
5.41374843164518	23.504\\
5.42044954472906	23.512\\
5.42699993158197	23.52\\
5.43340008049793	23.528\\
5.43965046518819	23.536\\
5.44575154499307	23.544\\
5.45170376508562	23.552\\
5.45750755666916	23.56\\
5.46316333716724	23.568\\
5.46867151040745	23.576\\
5.47403246679818	23.584\\
5.47924658349993	23.592\\
5.48431422458942	23.6\\
5.48923574121887	23.608\\
5.49401147176835	23.616\\
5.49864174199333	23.624\\
5.50312686516615	23.632\\
5.50746714221227	23.64\\
5.51166286184152	23.648\\
5.51571430067336	23.656\\
5.51962172335859	23.664\\
5.52338538269392	23.672\\
5.5270055197344	23.68\\
5.5304823638988	23.688\\
5.5338161330719	23.696\\
5.53700703370121	23.704\\
5.54005526089039	23.712\\
5.54296099848716	23.72\\
5.54572441916784	23.728\\
5.54834568451714	23.736\\
5.5508249451042	23.744\\
5.5531623405546	23.752\\
5.55535799961809	23.76\\
5.55741204023271	23.768\\
5.55932456958473	23.776\\
5.56109568416558	23.784\\
5.56272546982401	23.792\\
5.56421400181528	23.8\\
5.56556134484658	23.808\\
5.56676755311895	23.816\\
5.56783267036511	23.824\\
5.56875672988474	23.832\\
5.5695397545756	23.84\\
5.57018175696109	23.848\\
5.5706827392155	23.856\\
5.57104269318448	23.864\\
5.57126160040334	23.872\\
5.57133943211125	23.88\\
5.57127614926273	23.888\\
5.57107170253568	23.896\\
5.57072603233607	23.904\\
5.57023906879965	23.912\\
5.56961073178992	23.92\\
5.5688409308941	23.928\\
5.56792956541456	23.936\\
5.56687652435767	23.944\\
5.56568168642027	23.952\\
5.56434491997124	23.96\\
5.56286608303174	23.968\\
5.56124502325129	23.976\\
5.559481577881	23.984\\
5.55757557374362	23.992\\
5.5555268272005	24\\
5.55333514411545	24.008\\
5.55100031981565	24.016\\
5.54852213904875	24.024\\
5.54590037593762	24.032\\
5.54313479393176	24.04\\
5.54022514575495	24.048\\
5.5371711733506	24.056\\
5.53397260782348	24.064\\
5.53062916937807	24.072\\
5.5271405672541	24.08\\
5.52350649965878	24.088\\
5.51972665369546	24.096\\
5.51580070528957	24.104\\
5.51172831911095	24.112\\
5.50750914849297	24.12\\
5.50314283534827	24.128\\
5.49862901008142	24.136\\
5.49396729149808	24.144\\
5.48915728671075	24.152\\
5.48419859104131	24.16\\
5.47909078791993	24.168\\
5.47383344878117	24.176\\
5.46842613295543	24.184\\
5.46286838755872	24.192\\
5.457159747377	24.2\\
5.45129973474873	24.208\\
5.44528785944313	24.216\\
5.43912361853465	24.224\\
5.43280649627478	24.232\\
5.42633596395947	24.24\\
5.41971147979377	24.248\\
5.41293248875223	24.256\\
5.40599842243622	24.264\\
5.39890869892773	24.272\\
5.39166272263915	24.28\\
5.38425988416006	24.288\\
5.37669956010019	24.296\\
5.368981112929	24.304\\
5.36110389081161	24.312\\
5.35306722744153	24.32\\
5.34487044186969	24.328\\
5.33651283833023	24.336\\
5.32799370606324	24.344\\
5.31931231913342	24.352\\
5.3104679362465	24.36\\
5.30145980056178	24.368\\
5.29228713950225	24.376\\
5.28294916456121	24.384\\
5.27344507110637	24.392\\
5.26377403818148	24.4\\
5.25393522830483	24.408\\
5.24392778726626	24.416\\
5.23375084392106	24.424\\
5.22340350998243	24.432\\
5.21288487981264	24.44\\
5.20219403021156	24.448\\
5.1913300202052	24.456\\
5.18029189083296	24.464\\
5.1690786649341	24.472\\
5.15768934693466	24.48\\
5.14612292263441	24.488\\
5.13437835899469	24.496\\
5.1224546039277	24.504\\
5.11035058608761	24.512\\
5.09806521466431	24.52\\
5.08559737918069	24.528\\
5.07294594929348	24.536\\
5.06010977459908	24.544\\
5.04708768444603	24.552\\
5.03387848775285	24.56\\
5.02048097283547	24.568\\
5.00689390724231	24.576\\
4.99311603760077	24.584\\
4.97914608947555	24.592\\
4.96498276723991	24.6\\
4.95062475396306	24.608\\
4.93607071131359	24.616\\
4.92131927948325	24.624\\
4.90636907713085	24.632\\
4.89121870135136	24.64\\
4.87586672767033	24.648\\
4.86031171006863	24.656\\
4.84455218103935	24.664\\
4.82858665168098	24.672\\
4.81241361183003	24.68\\
4.7960315302382	24.688\\
4.77943885479768	24.696\\
4.7626340128194	24.704\\
4.74561541137037	24.712\\
4.72838143767557	24.72\\
4.71093045958968	24.728\\
4.69326082614705	24.736\\
4.67537086819649	24.744\\
4.65725889912917	24.752\\
4.63892321570835	24.76\\
4.62036209901101	24.768\\
4.60157381549095	24.776\\
4.5825566181759	24.784\\
4.56330874801002	24.792\\
4.54382843535581	24.8\\
4.52411390166994	24.808\\
4.50416336136816	24.816\\
4.48397502389871	24.824\\
4.46354709603961	24.832\\
4.44287778444293	24.84\\
4.4219652984476	24.848\\
4.40080785318302	24.856\\
4.37940367299153	24.864\\
4.35775099519623	24.872\\
4.33584807424509	24.88\\
4.31369318626453	24.888\\
4.29128463405669	24.896\\
4.26862075257985	24.904\\
4.24569991495211	24.912\\
4.22252053902335	24.92\\
4.19908109456258	24.928\\
4.17538011111183	24.936\\
4.15141618656071	24.944\\
4.12718799650076	24.952\\
4.10269430442051	24.96\\
4.0779339728083	24.968\\
4.05290597523121	24.976\\
4.02760940946511	24.984\\
4.00204351175145	24.992\\
3.97620767226279	25\\
3.95010145185955	25.008\\
3.9237246002248	25.016\\
3.89707707546452	25.024\\
3.87015906526335	25.032\\
3.8429710096837	25.04\\
3.81551362569543	25.048\\
3.78778793352059	25.056\\
3.75979528487028	25.064\\
3.7315373931449	25.072\\
3.70301636565468	25.08\\
3.67423473790428	25.088\\
3.64519550996409	25.096\\
3.61590218492867	25.104\\
3.58635880942745	25.112\\
3.55657001611956	25.12\\
3.52654106805778	25.128\\
3.49627790475301	25.136\\
3.46578718971026	25.144\\
3.43507635912978	25.152\\
3.40415367139387	25.16\\
3.37302825685649	25.168\\
3.34171016735837	25.176\\
3.31021042477454	25.184\\
3.2785410677808	25.192\\
3.24671519590022	25.2\\
3.21474700976217	25.208\\
3.18265184637615	25.216\\
3.15044620810316	25.224\\
3.11814778389717	25.232\\
3.08577546130095	25.24\\
3.05334932762302	25.248\\
3.02089065869945	25.256\\
2.9884218936767	25.264\\
2.95596659433785	25.272\\
2.92354938765197	25.28\\
2.89119589045758	25.288\\
2.85893261550654	25.296\\
2.8267868584848	25.304\\
2.79478656610097	25.312\\
2.7629601858699	25.32\\
2.73133649880928	25.328\\
2.69994443688662	25.336\\
2.66881288767374	25.344\\
2.63797048925643	25.352\\
2.60744541897336	25.36\\
2.57726517998104	25.368\\
2.54745638993832	25.376\\
2.51804457624177	25.384\\
2.48905398220528	25.392\\
2.46050738836337	25.4\\
2.432425952687	25.408\\
2.40482907295173	25.416\\
2.37773427382179	25.424\\
2.3511571204443	25.432\\
2.32511115952586	25.44\\
2.299607888038	25.448\\
2.27465674890391	25.456\\
2.25026515230044	25.464\\
2.2264385205934	25.472\\
2.20318035442936	25.48\\
2.18049231715235	25.488\\
2.15837433449175	25.496\\
2.13682470638143	25.504\\
2.1158402277984	25.512\\
2.09541631564237	25.52\\
2.07554713888782	25.528\\
2.05622574951361	25.536\\
2.03744421202385	25.544\\
2.01919372970413	25.552\\
2.00146476609232	25.56\\
1.984247160464	25.568\\
1.9675302364384	25.576\\
1.95130290308722	25.584\\
1.93555374816973	25.592\\
1.92027112333484	25.6\\
1.90544322130013	25.608\\
1.89105814516692	25.616\\
1.87710397014194	25.624\\
1.86356879802156	25.632\\
1.85044080485569	25.64\\
1.83770828224987	25.648\\
1.82535967278498	25.656\\
1.8133836000441	25.664\\
1.80176889373151	25.672\\
1.79050461035665	25.68\\
1.77958004993798	25.688\\
1.76898476915695	25.696\\
1.75870859136587	25.704\\
1.74874161382468	25.712\\
1.73907421251218	25.72\\
1.72969704482838	25.728\\
1.72060105047369	25.736\\
1.71177745076574	25.744\\
1.70321774662567	25.752\\
1.69491371544273	25.76\\
1.68685740700194	25.768\\
1.67904113863826	25.776\\
1.67145748976245	25.784\\
1.6640992958844	25.792\\
1.65695964224486	25.8\\
1.65003185715146	25.808\\
1.64330950510266	25.816\\
1.63678637977063	25.824\\
1.63045649690437	25.832\\
1.62431408720601	25.84\\
1.61835358922367	25.848\\
1.61256964229831	25.856\\
1.60695707959524	25.864\\
1.60151092124601	25.872\\
1.59622636762162	25.88\\
1.59109879275253	25.888\\
1.58612373791011	25.896\\
1.58129690535828	25.904\\
1.57661415228353	25.912\\
1.57207148490775	25.92\\
1.56766505278763	25.928\\
1.5633911433017	25.936\\
1.55924617632583	25.944\\
1.55522669909537	25.952\\
1.5513293812531	25.96\\
1.547551010079	25.968\\
1.54388848589977	25.976\\
1.54033881767345	25.984\\
1.53689911874527	25.992\\
1.53356660276957	26\\
1.530338579794	26.008\\
1.52721245250042	26.016\\
1.52418571259707	26.024\\
1.52125593735799	26.032\\
1.51842078630326	26.04\\
1.5156779980159	26.048\\
1.51302538709038	26.056\\
1.51046084120672	26.064\\
1.50798231832637	26.072\\
1.50558784400505	26.08\\
1.50327550881666	26.088\\
1.50104346588509	26.096\\
1.49888992851908	26.104\\
1.49681316794514	26.112\\
1.49481151113549	26.12\\
1.49288333872648	26.128\\
1.49102708302321	26.136\\
1.4892412260874	26.144\\
1.48752429790474	26.152\\
1.48587487462773	26.16\\
1.48429157689172	26.168\\
1.4827730681998	26.176\\
1.48131805337445	26.184\\
1.47992527707273	26.192\\
1.47859352236213	26.2\\
1.47732160935462	26.208\\
1.47610839389583	26.216\\
1.47495276630807	26.224\\
1.4738536501834	26.232\\
1.47281000122567	26.24\\
1.47182080613888	26.248\\
1.47088508155991	26.256\\
1.47000187303373	26.264\\
1.46917025402935	26.272\\
1.46838932499435	26.28\\
1.46765821244702	26.288\\
1.46697606810324	26.296\\
1.46634206803855	26.304\\
1.46575541188159	26.312\\
1.46521532203946	26.32\\
1.46472104295272	26.328\\
1.46427184037889	26.336\\
1.46386700070294	26.344\\
1.46350583027474	26.352\\
1.46318765477079	26.36\\
1.46291181858038	26.368\\
1.4626776842147	26.376\\
1.46248463173764	26.384\\
1.46233205821841	26.392\\
1.46221937720355	26.4\\
1.46214601820889	26.408\\
1.46211142623016	26.416\\
1.46211506127082	26.424\\
1.46215639788771	26.432\\
1.46223492475263	26.44\\
1.46235014423003	26.448\\
1.46250157196916	26.456\\
1.46268873651167	26.464\\
1.46291117891204	26.472\\
1.46316845237223	26.48\\
1.46346012188879	26.488\\
1.46378576391233	26.496\\
1.46414496601853	26.504\\
1.46453732659117	26.512\\
1.46496245451532	26.52\\
1.46541996888177	26.528\\
1.4659094987008	26.536\\
1.46643068262626	26.544\\
1.4669831686886	26.552\\
1.46756661403702	26.56\\
1.46818068469028	26.568\\
1.46882505529563	26.576\\
1.46949940889565	26.584\\
1.47020343670365	26.592\\
1.47093683788478	26.6\\
1.47169931934609	26.608\\
1.47249059553217	26.616\\
1.47331038822782	26.624\\
1.47415842636738	26.632\\
1.47503444584945	26.64\\
1.47593818935845	26.648\\
1.47686940619087	26.656\\
1.4778278520879	26.664\\
1.47881328907271	26.672\\
1.47982548529324	26.68\\
1.48086421486961	26.688\\
1.4819292577463	26.696\\
1.48302039954937	26.704\\
1.48413743144723	26.712\\
1.48528015001654	26.72\\
1.48644835711161	26.728\\
1.48764185973819	26.736\\
1.48886046993072	26.744\\
1.49010400463354	26.752\\
1.49137228558551	26.76\\
1.49266513920831	26.768\\
1.49398239649792	26.776\\
1.49532389291908	26.784\\
1.49668946830336	26.792\\
1.49807896674989	26.8\\
1.49949223652913	26.808\\
1.50092912998945	26.816\\
1.50238950346635	26.824\\
1.5038732171943	26.832\\
1.50538013522147	26.84\\
1.50691012532621	26.848\\
1.5084630589368	26.856\\
1.51003881105269	26.864\\
1.51163726016867	26.872\\
1.51325828820049	26.88\\
1.51490178041324	26.888\\
1.51656762535143	26.896\\
1.51825571477098	26.904\\
1.51996594357318	26.912\\
1.52169820974068	26.92\\
1.52345241427498	26.928\\
1.52522846113568	26.936\\
1.52702625718178	26.944\\
1.52884571211394	26.952\\
1.53068673841911	26.96\\
1.53254925131597	26.968\\
1.53443316870218	26.976\\
1.53633841110325	26.984\\
1.53826490162244	26.992\\
1.54021256589214	27\\
1.54218133202674	27.008\\
1.54417113057652	27.016\\
1.54618189448287	27.024\\
1.54821355903486	27.032\\
1.55026606182675	27.04\\
1.55233934271661	27.048\\
1.55443334378646	27.056\\
1.55654800930281	27.064\\
1.55868328567897	27.072\\
1.56083912143763	27.08\\
1.56301546717498	27.088\\
1.56521227552569	27.096\\
1.56742950112854	27.104\\
1.56966710059304	27.112\\
1.57192503246728	27.12\\
1.5742032572062	27.128\\
1.57650173714073	27.136\\
1.5788204364481	27.144\\
1.58115932112239	27.152\\
1.58351835894641	27.16\\
1.58589751946374	27.168\\
1.58829677395211	27.176\\
1.59071609539681	27.184\\
1.59315545846535	27.192\\
1.59561483948243	27.2\\
1.59809421640589	27.208\\
1.60059356880277	27.216\\
1.60311287782656	27.224\\
1.60565212619457	27.232\\
1.60821129816628	27.24\\
1.61079037952178	27.248\\
1.61338935754142	27.256\\
1.61600822098531	27.264\\
1.61864696007369	27.272\\
1.62130556646786	27.28\\
1.62398403325143	27.288\\
1.62668235491216	27.296\\
1.62940052732424	27.304\\
1.63213854773101	27.312\\
1.63489641472807	27.32\\
1.637674128247	27.328\\
1.64047168953941	27.336\\
1.64328910116125	27.344\\
1.64612636695784	27.352\\
1.64898349204884	27.36\\
1.65186048281425	27.368\\
1.65475734688014	27.376\\
1.65767409310497	27.384\\
1.66061073156665	27.392\\
1.66356727354904	27.4\\
1.66654373152989	27.408\\
1.66954011916824	27.416\\
1.67255645129257	27.424\\
1.6755927438891	27.432\\
1.67864901409049	27.44\\
1.6817252801648	27.448\\
1.68482156150468	27.456\\
1.6879378786169	27.464\\
1.69107425311217	27.472\\
1.69423070769522	27.48\\
1.69740726615502	27.488\\
1.70060395335554	27.496\\
1.70382079522643	27.504\\
1.70705781875404	27.512\\
1.71031505197301	27.52\\
1.71359252395733	27.528\\
1.71689026481263	27.536\\
1.72020830566768	27.544\\
1.72354667866693	27.552\\
1.72690541696277	27.56\\
1.73028455470801	27.568\\
1.73368412704886	27.576\\
1.73710417011787	27.584\\
1.74054472102706	27.592\\
1.74400581786126	27.6\\
1.7474874996717	27.608\\
1.75098980646966	27.616\\
1.75451277922043	27.624\\
1.75805645983734	27.632\\
1.76162089117584	27.64\\
1.76520611702793	27.648\\
1.76881218211675	27.656\\
1.77243913209116	27.664\\
1.77608701352049	27.672\\
1.77975587388962	27.68\\
1.78344576159388	27.688\\
1.78715672593439	27.696\\
1.7908888171135	27.704\\
1.79464208622992	27.712\\
1.79841658527468	27.72\\
1.80221236712667	27.728\\
1.80602948554832	27.736\\
1.80986799518194	27.744\\
1.8137279515453	27.752\\
1.81760941102826	27.76\\
1.8215124308885	27.768\\
1.82543706924841	27.776\\
1.82938338509114	27.784\\
1.83335143825753	27.792\\
1.83734128944233	27.8\\
1.84135300019137	27.808\\
1.84538663289805	27.816\\
1.84944225080042	27.824\\
1.85351991797818	27.832\\
1.85761969934969	27.84\\
1.86174166066914	27.848\\
1.8658858685239	27.856\\
1.87005239033156	27.864\\
1.87424129433765	27.872\\
1.8784526496127	27.88\\
1.8826865260501	27.888\\
1.88694299436344	27.896\\
1.89122212608423	27.904\\
1.89552399355958	27.912\\
1.89984866995009	27.92\\
1.90419622922737	27.928\\
1.90856674617223	27.936\\
1.91296029637229	27.944\\
1.91737695622017	27.952\\
1.92181680291157	27.96\\
1.92627991444296	27.968\\
1.93076636961013	27.976\\
1.93527624800605	27.984\\
1.93980963001926	27.992\\
};
\addlegendentry{$\left| \alpha p \right|$};

\addplot [color=black,dashed,line width=1.3pt]
  table[row sep=crcr]{12.3148442698886	20.576\\
12.2835459551106	20.584\\
12.252243637761	20.592\\
12.2209371636677	20.6\\
12.1896263779927	20.608\\
12.1583111252153	20.616\\
12.1269912491161	20.624\\
12.09566659276	20.632\\
12.0643369984791	20.64\\
12.0330023078563	20.648\\
12.0016623617072	20.656\\
11.970317000063	20.664\\
11.9389660621524	20.672\\
11.9076093863839	20.68\\
11.8762468103277	20.688\\
11.8448781706965	20.696\\
11.8135033033274	20.704\\
11.7821220431628	20.712\\
11.750734224231	20.72\\
11.7193396796267	20.728\\
11.6879382414912	20.736\\
11.6565297409927	20.744\\
11.6251140083053	20.752\\
11.5936908725887	20.76\\
11.5622601619674	20.768\\
11.5308217035092	20.776\\
11.4993753232037	20.784\\
11.4679208459404	20.792\\
11.4364580954865	20.8\\
11.4049868944642	20.808\\
11.3735070643283	20.816\\
11.342018425342	20.824\\
11.3105207965545	20.832\\
11.2790139957757	20.84\\
11.2474978395531	20.848\\
11.215972143146	20.856\\
11.1844367205009	20.864\\
11.152891384226	20.872\\
11.1213359455648	20.88\\
11.0897702143701	20.888\\
11.0581939990768	20.896\\
11.026607106675	20.904\\
10.995009342682	20.912\\
10.963400511114	20.92\\
10.9317804144577	20.928\\
10.9001488536408	20.936\\
10.8685056280025	20.944\\
10.8368505352631	20.952\\
10.8051833714936	20.96\\
10.773503931084	20.968\\
10.7418120067116	20.976\\
10.7101073893086	20.984\\
10.6783898680293	20.992\\
10.646659230216	21\\
10.6149152613654	21.008\\
10.5831577450932	21.016\\
10.5513864630989	21.024\\
10.5196011951296	21.032\\
10.4878017189433	21.04\\
10.455987810271	21.048\\
10.4241592427788	21.056\\
10.3923157880288	21.064\\
10.3604572154396	21.072\\
10.3285832922455	21.08\\
10.2966937834551	21.088\\
10.2647884518098	21.096\\
10.2328670577406	21.104\\
10.2009293593238	21.112\\
10.1689751122376	21.12\\
10.1370040697151	21.128\\
10.105015982499	21.136\\
10.0730105987938	21.144\\
10.0409876642171	21.152\\
10.0089469217508	21.16\\
9.97688811169065	21.168\\
9.94481097159436	21.176\\
9.91271523622958	21.184\\
9.88060063752015	21.192\\
9.84846690449136	21.2\\
9.81631376321409	21.208\\
9.78414093674768	21.216\\
9.75194814508167	21.224\\
9.71973510507616	21.232\\
9.68750153040104	21.24\\
9.6552471314737	21.248\\
9.62297161539549	21.256\\
9.59067468588681	21.264\\
9.55835604322062	21.272\\
9.52601538415452	21.28\\
9.49365240186153	21.288\\
9.46126678585877	21.296\\
9.42885822193516	21.304\\
9.3964263920769	21.312\\
9.36397097439179	21.32\\
9.33149164303122	21.328\\
9.29898806811083	21.336\\
9.26645991562907	21.344\\
9.23390684738389	21.352\\
9.20132852088748	21.36\\
9.16872458927897	21.368\\
9.13609470123514	21.376\\
9.10343850087874	21.384\\
9.07075562768502	21.392\\
9.03804571638548	21.4\\
9.00530839686971	21.408\\
8.97254329408447	21.416\\
8.93975002793064	21.424\\
8.90692821315735	21.432\\
8.87407745925344	21.44\\
8.84119737033645	21.448\\
8.80828754503861	21.456\\
8.77534757638999	21.464\\
8.74237705169867	21.472\\
8.70937555242783	21.48\\
8.67634265406969	21.488\\
8.64327792601626	21.496\\
8.61018093142634	21.504\\
8.57705122708973	21.512\\
8.54388836328729	21.52\\
8.51069188364724	21.528\\
8.47746132499809	21.536\\
8.44419621721734	21.544\\
8.41089608307617	21.552\\
8.37756043807969	21.56\\
8.3441887903032	21.568\\
8.31078064022363	21.576\\
8.27733548054681	21.584\\
8.24385279602915	21.592\\
8.21033206329511	21.6\\
8.17677275064924	21.608\\
8.14317431788266	21.616\\
8.10953621607455	21.624\\
8.07585788738768	21.632\\
8.04213876485781	21.64\\
8.00837827217766	21.648\\
7.97457582347401	21.656\\
7.94073082307842	21.664\\
7.90684266529131	21.672\\
7.87291073413909	21.68\\
7.83893440312377	21.688\\
7.80491303496532	21.696\\
7.77084598133638	21.704\\
7.73673258258837	21.712\\
7.70257216746977	21.72\\
7.66836405283558	21.728\\
7.63410754334767	21.736\\
7.59980193116594	21.744\\
7.56544649562986	21.752\\
7.53104050292974	21.76\\
7.49658320576778	21.768\\
7.46207384300817	21.776\\
7.42751163931623	21.784\\
7.39289580478541	21.792\\
7.3582255345526	21.8\\
7.32350000840052	21.808\\
7.28871839034727	21.816\\
7.25387982822207	21.824\\
7.21898345322686	21.832\\
7.18402837948316	21.84\\
7.14901370356382	21.848\\
7.11393850400837	21.856\\
7.07880184082212	21.864\\
7.04360275495785	21.872\\
7.00834026777937	21.88\\
6.97301338050652	21.888\\
6.93762107364035	21.896\\
6.90216230636818	21.904\\
6.86663601594707	21.912\\
6.83104111706554	21.92\\
6.79537650118164	21.928\\
6.75964103583739	21.936\\
6.72383356394757	21.944\\
6.68795290306255	21.952\\
6.65199784460338	21.96\\
6.61596715306848	21.968\\
6.57985956520989	21.976\\
6.54367378917865	21.984\\
6.5074085036371	21.992\\
6.47106235683694	22\\
6.43463396566132	22.008\\
6.39812191462989	22.016\\
6.36152475486392	22.024\\
6.3248410030105	22.032\\
6.28806914012382	22.04\\
6.25120761050131	22.048\\
6.21425482047206	22.056\\
6.17720913713605	22.064\\
6.14006888705133	22.072\\
6.10283235486619	22.08\\
6.06549778189477	22.088\\
6.02806336463194	22.096\\
5.99052725320556	22.104\\
5.95288754976213	22.112\\
5.91514230678293	22.12\\
5.87728952532701	22.128\\
5.83932715319739	22.136\\
5.80125308302624	22.144\\
5.76306515027502	22.152\\
5.72476113114529	22.16\\
5.68633874039524	22.168\\
5.64779562905692	22.176\\
5.60912938204976	22.184\\
5.5703375156834	22.192\\
5.53141747504536	22.2\\
5.49236663126641	22.208\\
5.45318227865741	22.216\\
5.413861631711	22.224\\
5.37440182195998	22.232\\
5.33479989468549	22.24\\
5.29505280546619	22.248\\
5.25515741656009	22.256\\
5.21511049310944	22.264\\
5.17490869916003	22.272\\
5.13454859348312	22.28\\
5.09402662519099	22.288\\
5.05333912913333	22.296\\
5.01248232106384	22.304\\
4.9714522925638	22.312\\
4.93024500570963	22.32\\
4.88885628747137	22.328\\
4.84728182382737	22.336\\
4.8055171535807	22.344\\
4.76355766186164	22.352\\
4.72139857330171	22.36\\
4.67903494486111	22.368\\
4.63646165829578	22.376\\
4.59367341224555	22.384\\
4.55066471392752	22.392\\
4.50742987041987	22.4\\
4.46396297951855	22.408\\
4.42025792015416	22.416\\
4.37630834235497	22.424\\
4.33210765674621	22.432\\
4.28764902357722	22.44\\
4.24292534127212	22.448\\
4.19792923450689	22.456\\
4.15265304181878	22.464\\
4.10708880276596	22.472\\
4.06122824466405	22.48\\
4.01506276894104	22.488\\
3.96858343717002	22.496\\
3.92178095685879	22.504\\
3.87464566710643	22.512\\
3.82716752426878	22.52\\
3.77933608781829	22.528\\
3.73114050663984	22.536\\
3.68256950606494	22.544\\
3.63361137604046	22.552\\
3.58425396092088	22.56\\
3.53448465151016	22.568\\
3.48429038013813	22.576\\
3.43365761975606	22.584\\
3.38257238828817	22.592\\
3.33102025978513	22.6\\
3.27898638431262	22.608\\
3.22645551899154	22.616\\
3.17341207320172	22.624\\
3.11984017170679	22.632\\
3.0657237403733	22.64\\
3.01104662029849	22.648\\
2.95579271755683	22.656\\
2.89994619748839	22.664\\
2.84349173453399	22.672\\
2.78641483113115	22.68\\
2.72870222215794	22.688\\
2.67034238488035	22.696\\
2.61132617828534	22.704\\
2.55164763994769	22.712\\
2.49130497288931	22.72\\
2.43030175872047	22.728\\
2.36864843574062	22.736\\
2.3063640801099	22.744\\
2.2434785223138	22.752\\
2.18003481655475	22.76\\
2.11609205281215	22.768\\
2.05172845454026	22.776\\
1.98704463350216	22.784\\
1.92216677305076	22.792\\
1.85724938362386	22.8\\
1.7924771316528	22.808\\
1.72806511503053	22.816\\
1.66425689554726	22.824\\
1.60131966874567	22.832\\
1.53953621880105	22.84\\
1.47919379411664	22.848\\
1.42057068886606	22.856\\
1.36392196449761	22.864\\
1.3094661650566	22.872\\
1.2573748746465	22.88\\
1.20776648175199	22.888\\
1.16070469322296	22.896\\
1.11620145301467	22.904\\
1.07422323897867	22.912\\
1.03469938709825	22.92\\
0.99753112268817	22.928\\
0.962600248940655	22.936\\
0.929776810406568	22.944\\
0.898925397741024	22.952\\
0.869910028108406	22.96\\
0.842597707387552	22.968\\
0.816860868286074	22.976\\
0.792578906225776	22.984\\
0.769639025753357	22.992\\
0.747936582524306	23\\
0.727375071783677	23.008\\
0.70786588077989	23.016\\
0.689327893136632	23.024\\
0.671687009073073	23.032\\
0.654875626440476	23.04\\
0.638832113219027	23.048\\
0.623500291560131	23.056\\
0.608828945870948	23.064\\
0.594771362086072	23.072\\
0.581284901604445	23.08\\
0.568330610901278	23.088\\
0.555872866237608	23.096\\
0.543879051898323	23.104\\
0.532319269833073	23.112\\
0.521166078292439	23.12\\
0.510394256967165	23.128\\
0.499980596169122	23.136\\
0.489903707704839	23.144\\
0.480143855239166	23.152\\
0.470682802123097	23.16\\
0.461503674836389	23.168\\
0.452590840370458	23.176\\
0.443929796050253	23.184\\
0.435507070446023	23.192\\
0.427310134173833	23.2\\
0.419327319515212	23.208\\
0.411547747903899	23.216\\
0.403961264434351	23.224\\
0.396558378644331	23.232\\
0.389330210903803	23.24\\
0.382268443822774	23.248\\
0.375365278152348	23.256\\
0.36861339271576	23.264\\
0.36200590795524	23.272\\
0.355536352729508	23.28\\
0.349198634033488	23.288\\
0.342987009351664	23.296\\
0.336896061384446	23.304\\
0.330920674917912	23.312\\
0.325056015630058	23.32\\
0.319297510649117	23.328\\
0.31364083069932	23.336\\
0.308081873686872	23.344\\
0.302616749591923	23.352\\
0.297241766549548	23.36\\
0.291953418012145	23.368\\
0.286748370895903	23.376\\
0.281623454626887	23.384\\
0.276575651006243	23.392\\
0.271602084826104	23.4\\
0.266700015170822	23.408\\
0.26186682734649	23.416\\
0.257100025386744	23.424\\
0.252397225086947	23.432\\
0.247756147523943	23.44\\
0.243174613022589	23.448\\
0.238650535532922	23.456\\
0.234181917386091	23.464\\
0.229766844399559	23.472\\
0.225403481304208	23.48\\
0.221090067469478	23.488\\
0.216824912903088	23.496\\
0.212606394506056	23.504\\
0.208432952563136	23.512\\
0.204303087451833	23.52\\
0.200215356554176	23.528\\
0.196168371356958	23.536\\
0.192160794726417	23.544\\
0.188191338345844	23.552\\
0.184258760304159	23.56\\
0.180361862825509	23.568\\
0.176499490130095	23.576\\
0.172670526417463	23.584\\
0.168873893963653	23.592\\
0.165108551325372	23.6\\
0.16137349164349	23.608\\
0.157667741039941	23.616\\
0.153990357101451	23.624\\
0.150340427444986	23.632\\
0.146717068359881	23.64\\
0.143119423521109	23.648\\
0.139546662769967	23.656\\
0.135997980957975	23.664\\
0.132472596849506	23.672\\
0.128969752080338	23.68\\
0.125488710168516	23.688\\
0.12202875557423	23.696\\
0.118589192805577	23.704\\
0.115169345568798	23.712\\
0.111768555958523	23.72\\
0.108386183687183	23.728\\
0.105021605350939	23.736\\
0.101674213729633	23.744\\
0.0983434171193191	23.752\\
0.0950286386955543	23.76\\
0.0917293159054772	23.768\\
0.0884448998872872	23.776\\
0.0851748549153748	23.784\\
0.0819186578700691	23.792\\
0.0786757977306699	23.8\\
0.0754457750900581	23.808\\
0.0722281016899016	23.816\\
0.0690222999760504	23.824\\
0.0658279026722059	23.832\\
0.0626444523706666	23.84\\
0.0594715011412702	23.848\\
0.0563086101541609	23.856\\
0.0531553493197171	23.864\\
0.0500112969409369	23.872\\
0.0468760393805249	23.88\\
0.0437491707402165	23.888\\
0.040630292553186	23.896\\
0.0375190134866265	23.904\\
0.0344149490566722	23.912\\
0.0313177213534799	23.92\\
0.0282269587755912	23.928\\
0.0251422957748417	23.936\\
0.0220633726094404	23.944\\
0.0189898351059932	23.952\\
0.0159213344297808	23.96\\
0.0128575268624147	23.968\\
0.00979807358722146	23.976\\
0.0067426404814785	23.984\\
0.00369089791549617	23.992\\
0.000642520557659897	24\\
0.00240281281373966	24.008\\
0.005445419493931	24.016\\
0.00848561302845693	24.024\\
0.0115237033858675	24.032\\
0.0145599971246333	24.04\\
0.017594797555835	24.048\\
0.0206284049009671	24.056\\
0.0236611164460582	24.064\\
0.0266932266908183	24.072\\
0.02972502749526	24.08\\
0.0327568082212903	24.088\\
0.0357888558717022	24.096\\
0.0388214552258463	24.104\\
0.0418548889715197	24.112\\
0.0448894378347632	24.12\\
0.0479253807063635	24.128\\
0.0509629947657622	24.136\\
0.0540025556026183	24.144\\
0.0570443373357336	24.152\\
0.0600886127302884	24.16\\
0.0631356533122146	24.168\\
0.0661857294815745	24.176\\
0.0692391106230821	24.184\\
0.0722960652156741	24.192\\
0.07535686094017	24.2\\
0.0784217647853889	24.208\\
0.0814910431530758	24.216\\
0.0845649619612381	24.224\\
0.0876437867470162	24.232\\
0.0907277827669742	24.24\\
0.093817215098673	24.248\\
0.0969123487390051	24.256\\
0.100013448703434	24.264\\
0.103120780123682	24.272\\
0.106234608345237	24.28\\
0.109355199023954	24.288\\
0.112482818222453	24.296\\
0.115617732506315	24.304\\
0.118760209039596	24.312\\
0.121910515680562	24.32\\
0.125068921077091	24.328\\
0.12823569476212	24.336\\
0.131411107249178	24.344\\
0.13459543012805	24.352\\
0.137788936160638	24.36\\
0.140991899377164	24.368\\
0.144204595172702	24.376\\
0.147427300404258	24.384\\
0.150660293488329	24.392\\
0.153903854499129	24.4\\
0.157158265267453	24.408\\
0.160423809480261	24.416\\
0.163700772781596	24.424\\
0.166989442873568	24.432\\
0.170290109619403	24.44\\
0.173603065146768	24.448\\
0.176928603952685	24.456\\
0.180267023009858	24.464\\
0.183618621873897	24.472\\
0.186983702792616	24.48\\
0.19036257081643	24.488\\
0.193755533910453	24.496\\
0.197162903068711	24.504\\
0.200584992429641	24.512\\
0.204022119394026	24.52\\
0.207474604744634	24.528\\
0.210942772768198	24.536\\
0.214426951379439	24.544\\
0.217927472247882	24.552\\
0.221444670926375	24.56\\
0.224978886983221	24.568\\
0.228530464135855	24.576\\
0.23209975038848	24.584\\
0.23568709817171	24.592\\
0.239292864485893	24.6\\
0.242917411047346	24.608\\
0.246561104438215	24.616\\
0.250224316259313	24.624\\
0.253907423287186	24.632\\
0.257610807634577	24.64\\
0.261334856915096	24.648\\
0.265079964411606	24.656\\
0.268846529249259	24.664\\
0.272634956572866	24.672\\
0.27644565772873	24.68\\
0.280279050451576	24.688\\
0.284135559056084	24.696\\
0.288015614634149	24.704\\
0.291919655256983	24.712\\
0.295848126183195	24.72\\
0.299801480072732	24.728\\
0.303780177206711	24.736\\
0.307784685713623	24.744\\
0.311815481802186	24.752\\
0.315873050000806	24.76\\
0.319957883404811	24.768\\
0.324070483929841	24.776\\
0.328211362574244	24.784\\
0.332381039688726	24.792\\
0.336580045254112	24.8\\
0.340808919168551	24.808\\
0.345068211542636	24.816\\
0.349358483005052	24.824\\
0.353680305016863	24.832\\
0.358034260196469	24.84\\
0.362420942655218	24.848\\
0.366840958343264	24.856\\
0.371294925407649	24.864\\
0.375783474561454	24.872\\
0.380307249466167	24.88\\
0.384866907125741	24.888\\
0.389463118295129	24.896\\
0.394096567902051	24.904\\
0.398767955483388	24.912\\
0.403477995636888	24.92\\
0.408227418488224	24.928\\
0.4130169701747	24.936\\
0.417847413345972	24.944\\
0.422719527682314	24.952\\
0.42763411043183	24.96\\
0.432591976966609	24.968\\
0.437593961358994	24.976\\
0.44264091697931	24.984\\
0.447733717114792	24.992\\
0.452873255611974	25\\
0.458060447542406	25.008\\
0.46329622989329	25.016\\
0.468581562284719	25.024\\
0.473917427712631	25.032\\
0.479304833321172	25.04\\
0.484744811204064	25.048\\
0.490238419236641	25.056\\
0.495786741940122	25.064\\
0.501390891379542	25.072\\
0.507052008096286	25.08\\
0.512771262077695	25.088\\
0.518549853764601	25.096\\
0.52438901509893	25.104\\
0.53029001061244	25.112\\
0.53625413856035	25.12\\
0.542282732098992	25.128\\
0.54837716051193	25.136\\
0.554538830485877	25.144\\
0.560769187437853	25.152\\
0.567069716897867	25.16\\
0.573441945947289	25.168\\
0.579887444717372	25.176\\
0.586407827949338	25.184\\
0.593004756619907	25.192\\
0.599679939634412	25.2\\
0.606435135590785	25.208\\
0.613272154617622	25.216\\
0.620192860290497	25.224\\
0.627199171628072	25.232\\
0.634293065173995	25.24\\
0.641476577166651	25.248\\
0.648751805801338	25.256\\
0.65612091358957	25.264\\
0.663586129818209	25.272\\
0.671149753114525	25.28\\
0.678814154121128	25.288\\
0.686581778284896	25.296\\
0.694455148765971	25.304\\
0.702436869470803	25.312\\
0.710529628215218	25.32\\
0.718736200022469	25.328\\
0.727059450561591	25.336\\
0.735502339731913	25.344\\
0.74406792539941	25.352\\
0.752759367290027	25.36\\
0.761579931046676	25.368\\
0.770532992454466	25.376\\
0.779622041840823	25.384\\
0.788850688655758	25.392\\
0.79822266623732	25.4\\
0.807741836768122	25.408\\
0.817412196427277	25.416\\
0.827237880742401	25.424\\
0.837223170145684	25.432\\
0.847372495737152	25.44\\
0.857690445257807	25.448\\
0.86818176927392	25.456\\
0.878851387572562	25.464\\
0.889704395767983	25.472\\
0.900746072115081	25.48\\
0.911981884525658	25.488\\
0.923417497779692	25.496\\
0.935058780922721	25.504\\
0.946911814834363	25.512\\
0.958982899953285	25.52\\
0.971278564134739	25.528\\
0.983805570616793	25.536\\
0.996570926062009	25.544\\
1.00958188863625	25.552\\
1.02284597607871	25.56\\
1.03637097370913	25.568\\
1.0501649423079	25.576\\
1.06423622579428	25.584\\
1.07859345861567	25.592\\
1.09324557274735	25.6\\
1.10820180418769	25.608\\
1.12347169881432	25.616\\
1.13906511745219	25.624\\
1.15499223997988	25.632\\
1.17126356828076	25.64\\
1.18788992782134	25.648\\
1.20488246761079	25.656\\
1.22225265827124	25.664\\
1.24001228791611	25.672\\
1.25817345550622	25.68\\
1.27674856132078	25.688\\
1.29575029414959	25.696\\
1.31519161478389	25.704\\
1.33508573535492	25.712\\
1.35544609404342	25.72\\
1.37628632466618	25.728\\
1.39762022063148	25.736\\
1.41946169275272	25.744\\
1.44182472041879	25.752\\
1.46472329564428	25.76\\
1.48817135956444	25.768\\
1.51218273100485	25.776\\
1.53677102684531	25.784\\
1.56194957401609	25.792\\
1.58773131311531	25.8\\
1.61412869381806	25.808\\
1.6411535624703	25.816\\
1.66881704250949	25.824\\
1.69712940864341	25.832\\
1.72609995602799	25.84\\
1.75573686601859	25.848\\
1.7860470704087	25.856\\
1.81703611640787	25.864\\
1.84870803492031	25.872\\
1.88106521495991	25.88\\
1.91410828724657	25.888\\
1.94783602014991	25.896\\
1.98224523117121	25.904\\
2.01733071704758	25.912\\
2.05308520533052	25.92\\
2.0894993299153	25.928\\
2.12656163248516	25.936\\
2.16425859120614	25.944\\
2.2025746772696	25.952\\
2.24149243908329	25.96\\
2.28099261307538	25.968\\
2.32105425925759	25.976\\
2.36165491893187	25.984\\
2.40277079125584	25.992\\
2.44437692485383	26\\
2.48644742028468	26.008\\
2.52895563898469	26.016\\
2.57187441427937	26.024\\
2.61517626022313	26.032\\
2.6588335743202	26.04\\
2.70281883062362	26.048\\
2.74710476023259	26.056\\
2.79166451679842	26.064\\
2.83647182526513	26.072\\
2.88150111267956	26.08\\
2.92672762048335	26.088\\
2.97212749822713	26.096\\
3.01767787909959	26.104\\
3.06335693804859	26.112\\
3.1091439335698	26.12\\
3.15501923445804	26.128\\
3.20096433296812	26.136\\
3.24696184590867	26.144\\
3.29299550522033	26.152\\
3.33905013956568	26.16\\
3.38511164839733	26.168\\
3.43116696988491	26.176\\
3.47720404397364	26.184\\
3.52321177172747	26.192\\
3.56917997198787	26.2\\
3.61509933625074	26.208\\
3.66096138254425	26.216\\
3.7067584089747	26.224\\
3.75248344749661	26.232\\
3.79813021836839	26.24\\
3.84369308566299	26.248\\
3.88916701412541	26.256\\
3.93454752759987	26.264\\
3.97983066918862	26.272\\
4.02501296325568	26.28\\
4.07009137934208	26.288\\
4.11506329802768	26.296\\
4.15992647874142	26.304\\
4.20467902950056	26.312\\
4.24931937854026	26.32\\
4.29384624777822	26.328\\
4.33825862805184	26.336\\
4.38255575605382	26.344\\
4.42673709288865	26.352\\
4.47080230416838	26.36\\
4.51475124156545	26.368\\
4.55858392573807	26.376\\
4.60230053054767	26.384\\
4.64590136848569	26.392\\
4.68938687723262	26.4\\
4.73275760727472	26.408\\
4.77601421050365	26.416\\
4.81915742973273	26.424\\
4.86218808906329	26.432\\
4.90510708503982	26.44\\
4.94791537853484	26.448\\
4.99061398731066	26.456\\
5.03320397920627	26.464\\
5.07568646590007	26.472\\
5.11806259720663	26.48\\
5.16033355586403	26.488\\
5.20250055277411	26.496\\
5.24456482265941	26.504\\
5.28652762010479	26.512\\
5.32839021595077	26.52\\
5.37015389401325	26.528\\
5.41181994810068	26.536\\
5.45338967930588	26.544\\
5.49486439354994	26.552\\
5.53624539935721	26.56\\
5.57753400584275	26.568\\
5.61873152089455	26.576\\
5.65983924953437	26.584\\
5.70085849244217	26.592\\
5.74179054463127	26.6\\
5.78263669426021	26.608\\
5.82339822157122	26.616\\
5.8640763979437	26.624\\
5.90467248505333	26.632\\
5.94518773412767	26.64\\
5.98562338529005	26.648\\
6.02598066698415	26.656\\
6.06626079547233	26.664\\
6.10646497440112	26.672\\
6.14659439442804	26.68\\
6.18665023290477	26.688\\
6.22663365361092	26.696\\
6.26654580653448	26.704\\
6.30638782769455	26.712\\
6.34616083900233	26.72\\
6.38586594815723	26.728\\
6.42550424857447	26.736\\
6.46507681934143	26.744\\
6.50458472520001	26.752\\
6.54402901655245	26.76\\
6.58341072948824	26.768\\
6.62273088583012	26.776\\
6.66199049319734	26.784\\
6.70119054508425	26.792\\
6.74033202095238	26.8\\
6.77941588633542	26.808\\
6.81844309295443	26.816\\
6.85741457884308	26.824\\
6.89633126848149	26.832\\
6.93519407293735	26.84\\
6.97400389001374	26.848\\
7.0127616044026	26.856\\
7.05146808784307	26.864\\
7.09012419928387	26.872\\
7.12873078504941	26.88\\
7.16728867900876	26.888\\
7.20579870274667	26.896\\
7.24426166573673	26.904\\
7.28267836551607	26.912\\
7.32104958786047	26.92\\
7.35937610696067	26.928\\
7.39765868559862	26.936\\
7.43589807532383	26.944\\
7.47409501662928	26.952\\
7.51225023912687	26.96\\
7.55036446172215	26.968\\
7.58843839278786	26.976\\
7.6264727303364	26.984\\
7.664468162191	26.992\\
7.70242536615543	27\\
7.74034501018195	27.008\\
7.7782277525378	27.016\\
7.81607424196973	27.024\\
7.85388511786646	27.032\\
7.89166101041958	27.04\\
7.92940254078202	27.048\\
7.96711032122464	27.056\\
8.00478495529065	27.064\\
8.0424270379478	27.072\\
8.08003715573841	27.08\\
8.11761588692708	27.088\\
8.15516380164641	27.096\\
8.1926814620399	27.104\\
8.23016942240349	27.112\\
8.26762822932373	27.12\\
8.30505842181457	27.128\\
8.34246053145138	27.136\\
8.37983508250305	27.144\\
8.41718259206141	27.152\\
8.45450357016888	27.16\\
8.49179851994353	27.168\\
8.52906793770209	27.176\\
8.56631231308097	27.184\\
8.60353212915465	27.192\\
8.64072786255237	27.2\\
8.67789998357251	27.208\\
8.71504895629483	27.216\\
8.75217523869082	27.224\\
8.78927928273196	27.232\\
8.8263615344957	27.24\\
8.86342243426996	27.248\\
8.90046241665534	27.256\\
8.93748191066535	27.264\\
8.97448133982508	27.272\\
9.01146112226772	27.28\\
9.04842167082928	27.288\\
9.08536339314176	27.296\\
9.12228669172426	27.304\\
9.15919196407239	27.312\\
9.19607960274626	27.32\\
9.23294999545626	27.328\\
9.26980352514794	27.336\\
9.30664057008446	27.344\\
9.3434615039279	27.352\\
9.38026669581925	27.36\\
9.41705651045617	27.368\\
9.45383130816987	27.376\\
9.49059144500027	27.384\\
9.52733727276973	27.392\\
9.56406913915529	27.4\\
9.60078738775979	27.408\\
9.63749235818117	27.416\\
9.67418438608112	27.424\\
9.71086380325148	27.432\\
9.74753093768042	27.44\\
9.78418611361637	27.448\\
9.82082965163151	27.456\\
9.85746186868348	27.464\\
9.89408307817637	27.472\\
9.93069359002006	27.48\\
9.96729371068891	27.488\\
10.0038837432789	27.496\\
10.0404639875641	27.504\\
10.0770347400518	27.512\\
10.1135962940363	27.52\\
10.1501489396526	27.528\\
10.186692963928	27.536\\
10.2232286508336	27.544\\
10.2597562813341	27.552\\
10.2962761334371	27.56\\
10.3327884822415	27.568\\
10.3692935999848	27.576\\
10.4057917560893	27.584\\
10.4422832172083	27.592\\
10.47876824727	27.6\\
10.5152471075222	27.608\\
10.5517200565746	27.616\\
10.588187350442	27.624\\
10.6246492425846	27.632\\
10.6611059839498	27.64\\
10.6975578230115	27.648\\
10.7340050058094	27.656\\
10.7704477759875	27.664\\
10.806886374832	27.672\\
10.8433210413081	27.68\\
10.8797520120965	27.688\\
10.9161795216289	27.696\\
10.9526038021234	27.704\\
10.9890250836184	27.712\\
11.0254435940066	27.72\\
11.0618595590683	27.728\\
11.0982732025034	27.736\\
11.1346847459637	27.744\\
11.1710944090842	27.752\\
11.2075024095136	27.76\\
11.2439089629444	27.768\\
11.2803142831431	27.776\\
11.3167185819786	27.784\\
11.353122069451	27.792\\
11.3895249537197	27.8\\
11.4259274411308	27.808\\
11.4623297362439	27.816\\
11.4987320418589	27.824\\
11.5351345590418	27.832\\
11.5715374871504	27.84\\
11.6079410238591	27.848\\
11.6443453651835	27.856\\
11.6807507055048	27.864\\
11.7171572375934	27.872\\
11.7535651526318	27.88\\
11.789974640238	27.888\\
11.8263858884874	27.896\\
11.862799083935	27.904\\
11.8992144116371	27.912\\
11.9356320551721	27.92\\
11.9720521966618	27.928\\
12.0084750167911	27.936\\
12.0449006948289	27.944\\
12.0813294086469	27.952\\
12.1177613347394	27.96\\
12.154196648242	27.968\\
12.1906355229502	27.976\\
12.2270781313376	27.984\\
12.263524644574	27.992\\
12.2999752325423	28\\
12.3364300638563	28.008\\
12.3728893058776	28.016\\
12.4093531247316	28.024\\
12.4458216853241	28.032\\
12.4822951513572	28.04\\
12.518773685345	28.048\\
12.5552574486286	28.056\\
12.5917466013914	28.064\\
12.6282413026737	28.072\\
12.6647417103872	28.08\\
12.7012479813291	28.088\\
12.737760271196	28.096\\
12.7742787345975	28.104\\
12.8108035250695	28.112\\
12.8473347950874	28.12\\
12.8838726960788	28.128\\
12.9204173784358	28.136\\
12.9569689915278	28.144\\
12.9935276837134	28.152\\
13.0300936023517	28.16\\
13.0666668938145	28.168\\
13.1032477034975	28.176\\
13.1398361758309	28.184\\
13.1764324542909	28.192\\
13.2130366814099	28.2\\
13.249648998787	28.208\\
13.2862695470983	28.216\\
13.3228984661066	28.224\\
13.3595358946715	28.232\\
13.3961819707586	28.24\\
13.4328368314491	28.248\\
13.4695006129485	28.256\\
13.506173450596	28.264\\
13.5428554788731	28.272\\
13.5795468314118	28.28\\
13.6162476410031	28.288\\
13.6529580396055	28.296\\
13.6896781583523	28.304\\
13.7264081275598	28.312\\
13.7631480767346	28.32\\
13.7998981345812	28.328\\
13.8366584290093	28.336\\
13.8734290871403	28.344\\
13.9102102353148	28.352\\
13.9470019990988	28.36\\
13.9838045032906	28.368\\
14.0206178719268	28.376\\
14.0574422282888	28.384\\
14.0942776949084	28.392\\
14.1311243935743	28.4\\
14.1679824453369	28.408\\
14.2048519705149	28.416\\
14.2417330886996	28.424\\
14.2786259187612	28.432\\
14.315530578853	28.44\\
14.3524471864166	28.448\\
14.389375858187	28.456\\
14.4263167101969	28.464\\
14.4632698577813	28.472\\
14.5002354155816	28.48\\
14.5372134975504	28.488\\
14.574204216955	28.496\\
14.6112076863815	28.504\\
14.6482240177385	28.512\\
14.6852533222611	28.52\\
14.722295710514	28.528\\
14.7593512923953	28.536\\
14.7964201771391	28.544\\
14.8335024733194	28.552\\
14.8705982888527	28.56\\
14.9077077310007	28.568\\
};
\addlegendentry{$\left|\beta p\right|$};

\end{axis}
\end{tikzpicture}%
